Efficient Path Planning in Narrow Passages for Robots with Ellipsoidal Components

Path planning has long been one of the major research areas in robotics, with PRM and RRT being two of the most effective classes of planners. Though generally very efficient, these sampling-based planners can become computationally expensive in the important case of "narrow passages". This paper develops a path planning paradigm specifically formulated for narrow passage problems. The core is based on planning for rigid-body robots encapsulated by unions of ellipsoids. Each environmental feature is represented geometrically using a strictly convex body with a $\mathcal{C}^1$ boundary (e.g., superquadric). The main benefit of doing this is that configuration-space obstacles can be parameterized explicitly in closed form, thereby allowing prior knowledge to be used to avoid sampling infeasible configurations. Then, by characterizing a tight volume bound for multiple ellipsoids, robot transitions involving rotations are guaranteed to be collision-free without needing to perform traditional collision detection. Furthermore, by combining with a stochastic sampling strategy, the proposed planning framework can be extended to solving higher dimensional problems in which the robot has a moving base and articulated appendages. Benchmark results show that the proposed framework often outperforms the sampling-based planners in terms of computational time and success rate in finding a path through narrow corridors for both single-body robots and those with higher dimensional configuration spaces. Physical experiments using the proposed framework are further demonstrated on a humanoid robot that walks in several cluttered environments with narrow passages.

==> ms <==
SyncTeX Version:1
Input:1:E:\Downloads\hrm-planning-arxiv\hrm-planning-Final.tex
Input:2:E:\Downloads\hrm-planning-arxiv\IEEEtran.cls
Input:3:D:\Program Files\MiKTeX\tex\latex\psnfss\ot1ptm.fd
Input:4:D:\Program Files\MiKTeX\tex\latex\cite\cite.sty
Input:5:D:\Program Files\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:6:D:\Program Files\MiKTeX\tex\latex\amsmath\amstext.sty
Input:7:D:\Program Files\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:8:D:\Program Files\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:9:D:\Program Files\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:10:D:\Program Files\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:11:D:\Program Files\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:12:D:\Program Files\MiKTeX\tex\latex\graphics\graphicx.sty
Input:13:D:\Program Files\MiKTeX\tex\latex\graphics\keyval.sty
Input:14:D:\Program Files\MiKTeX\tex\latex\graphics\graphics.sty
Input:15:D:\Program Files\MiKTeX\tex\latex\graphics\trig.sty
Input:16:D:\Program Files\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:17:D:\Program Files\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:18:D:\Program Files\MiKTeX\tex\latex\moreverb\moreverb.sty
Input:19:D:\Program Files\MiKTeX\tex\latex\latex-tools\verbatim.sty
Input:20:D:\Program Files\MiKTeX\tex\latex\url\url.sty
Input:21:D:\Program Files\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:22:D:\Program Files\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:23:D:\Program Files\MiKTeX\tex\generic\iftex\iftex.sty
Input:24:D:\Program Files\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:25:D:\Program Files\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:26:D:\Program Files\MiKTeX\tex\generic\kvsetkeys\kvsetkeys.sty
Input:27:D:\Program Files\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:28:D:\Program Files\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:29:D:\Program Files\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:30:D:\Program Files\MiKTeX\tex\latex\letltxmacro\letltxmacro.sty
Input:31:D:\Program Files\MiKTeX\tex\latex\auxhook\auxhook.sty
Input:32:D:\Program Files\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:33:D:\Program Files\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:34:D:\Program Files\MiKTeX\tex\latex\hyperref\hyperref-langpatches.def
Input:35:D:\Program Files\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:36:D:\Program Files\MiKTeX\tex\generic\etexcmds\etexcmds.sty
Input:37:D:\Program Files\MiKTeX\tex\latex\hyperref\puenc.def
Input:38:D:\Program Files\MiKTeX\tex\generic\bitset\bitset.sty
Input:39:D:\Program Files\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:40:D:\Program Files\MiKTeX\tex\latex\base\atbegshi-ltx.sty
Input:41:D:\Program Files\MiKTeX\tex\latex\hyperref\hpdftex.def
Input:42:D:\Program Files\MiKTeX\tex\latex\base\atveryend-ltx.sty
Input:43:D:\Program Files\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:44:D:\Program Files\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:45:D:\Program Files\MiKTeX\tex\latex\algorithm2e\algorithm2e.sty
Input:46:D:\Program Files\MiKTeX\tex\latex\base\ifthen.sty
Input:47:D:\Program Files\MiKTeX\tex\latex\ifoddpage\ifoddpage.sty
Input:48:D:\Program Files\MiKTeX\tex\latex\latex-tools\xspace.sty
Input:49:D:\Program Files\MiKTeX\tex\latex\relsize\relsize.sty
Input:50:D:\Program Files\MiKTeX\tex\latex\subfig\subfig.sty
Input:51:D:\Program Files\MiKTeX\tex\latex\caption\caption.sty
Input:52:D:\Program Files\MiKTeX\tex\latex\caption\caption3.sty
Input:53:D:\Program Files\MiKTeX\tex\latex\multirow\multirow.sty
Input:54:D:\Program Files\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:55:E:\Downloads\hrm-planning-arxiv\hrm-planning-Final.aux
Input:56:D:\Program Files\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:57:D:\Program Files\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:58:D:\Program Files\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:59:D:\Program Files\MiKTeX\tex\latex\graphics\color.sty
Input:60:D:\Program Files\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:61:D:\Program Files\MiKTeX\tex\latex\hyperref\nameref.sty
Input:62:D:\Program Files\MiKTeX\tex\latex\refcount\refcount.sty
Input:63:D:\Program Files\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:64:E:\Downloads\hrm-planning-arxiv\hrm-planning-Final.out
Input:65:E:\Downloads\hrm-planning-arxiv\hrm-planning-Final.out
Input:66:D:\Program Files\MiKTeX\tex\latex\psnfss\ot1pcr.fd
Input:67:E:\Downloads\hrm-planning-arxiv\abstract-Final.tex
Input:68:D:\Program Files\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:69:D:\Program Files\MiKTeX\tex\latex\amsfonts\umsb.fd
Input:70:E:\Downloads\hrm-planning-arxiv\sec-introduction-Final.tex
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!4657
{1
[70,24:4736286,50756828:32301220,46020542,0
h70,24:4736286,4736286:0,0,0
[70,24:4736286,4736286:0,0,0
(70,24:4736286,1201554:0,0,0
k70,24:4736286,1201554:1581137
)
]
[70,24:4736286,50756828:32301220,46020542,0
[70,24:3220930,50756828:33816576,49489493,0
[70,24:3220930,2053767:33816576,786432,0
(70,24:3220930,2053767:33816576,312863,0
(70,24:3220930,2053767:33816576,312863,0
h70,24:3220930,2053767:0,0,0
k70,24:36808130,2053767:33587200
x70,24:37037506,2053767
)
)
]
[70,24:3220930,49065492:33816576,45613056,0
[1,37:3220930,10097784:33816576,6645348,0
[1,37:3220930,10097784:33816576,6645348,0
(1,37:3220930,5049397:33816576,1072675,340512
k1,37:4911070,5049397:1690140
h1,37:4911070,5049397:0,0,0
x1,37:5872088,5049397
x1,37:10288626,5049397
g1,37:10839138,5049397
x1,37:11713641,5049397
x1,37:13612080,5049397
g1,37:14162592,5049397
x1,37:19755648,5049397
g1,37:20306160,5049397
x1,37:21529833,5049397
g1,37:22080345,5049397
x1,37:25748239,5049397
x1,37:26844521,5049397
g1,37:27395033,5049397
x1,37:28269536,5049397
x1,37:32962907,5049397
g1,37:33513419,5049397
x1,37:35347367,5049397
k1,37:37037506,5049397:1690139
)
(1,37:3220930,6884405:33816576,1072675,340512
k1,37:8291952,6884405:5071022
x1,37:12749406,6884405
g1,37:13299918,6884405
x1,37:16096435,6884405
g1,37:16646947,6884405
x1,37:23463638,6884405
g1,37:24014150,6884405
x1,37:31966484,6884405
g1,37:31966484,6884405
k1,37:37037506,6884405:5071022
)
(1,37:3220930,8417947:33816576,491642,156068
k1,37:7245783,8417947:4024853
h1,37:7245783,8417947:0,0,0
x1,37:8567894,8417947
g1,37:8820212,8417947
x1,37:10522237,8417947
g1,37:10774555,8417947
x1,37:12535688,8417947
g1,37:12788006,8417947
x1,37:13408696,8417947
g1,37:13661014,8417947
x1,37:16003897,8417947
g1,37:16256215,8417947
x1,37:18738966,8417947
g1,37:18991284,8417947
x1,37:19671805,8417947
x1,37:20176432,8417947
g1,37:20428750,8417947
x1,37:22230961,8417947
g1,37:22483279,8417947
x1,37:23444221,8417947
g1,37:23696539,8417947
x1,37:24737508,8417947
g1,37:24989826,8417947
x1,37:26070438,8417947
x1,37:27381030,8417947
g1,37:27633348,8417947
x1,37:28214385,8417947
g1,37:28466703,8417947
x1,37:31751063,8417947
g1,37:32003381,8417947
g1,37:32255699,8417947
g1,37:32508017,8417947
g1,37:32760335,8417947
g1,37:33012653,8417947
g1,37:33012653,8417947
k1,37:37037506,8417947:4024853
)
]
]
(70,24:3220930,49065492:33816576,37748736,0
(70,24:3220930,49065492:16515072,37748736,0
[70,4:3220930,49065492:16515072,37748736,0
(1,41:3220930,12103188:16515072,411102,120024
h1,39:3220930,12103188:655360,0,0
x1,39:5908200,12103188
x1,39:6499787,12103188
x1,39:6860168,12103188
k1,39:3220930,12103188:1763
k67,1:3220930,12103188:-5898
x67,1:7673529,12103188
k67,1:8050731,12103188:377202
x67,1:9165484,12103188
x67,1:10280237,12103188
k67,1:10657439,12103188:377202
x67,1:11509724,12103188
k67,1:11886926,12103188:377202
x67,1:12968653,12103188
k67,1:13345856,12103188:377203
x67,1:14525488,12103188
k67,1:14902690,12103188:377202
x67,1:15787418,12103188
k67,1:16164620,12103188:377202
x67,1:16655941,12103188
k67,1:17033143,12103188:377202
x67,1:17819368,12103188
k67,1:18196570,12103188:377202
x67,1:18982803,12103188
x67,1:19736002,12103188
k67,1:19736002,12103188:0
)
(1,41:3220930,12758548:16515072,406386,120024
x1,41:3482808,12758548
x1,41:3734073,12758548
x1,41:4782176,12758548
x1,41:5361379,12758548
k67,1:5560220,12758548:198841
x67,1:5855132,12758548
x67,1:6117010,12758548
x67,1:6892622,12758548
k67,1:7091462,12758548:198840
x67,1:7583365,12758548
k67,1:7782206,12758548:198841
x67,1:8044084,12758548
x67,1:9950376,12758548
k67,1:10149216,12758548:198840
x67,1:11263379,12758548
k67,1:11462220,12758548:198841
x67,1:12805242,12758548
k67,1:13004060,12758548:198818
x67,1:13954848,12758548
k67,1:14153689,12758548:198841
x67,1:15005391,12758548
x67,1:15375211,12758548
k67,1:15574029,12758548:198818
x67,1:16163845,12758548
x67,1:16950660,12758548
k67,1:17149501,12758548:198841
x67,1:17771761,12758548
x67,1:18060775,12758548
k67,1:18259615,12758548:198840
x67,1:18750936,12758548
k67,1:18949777,12758548:198841
x67,1:19736002,12758548
k67,1:19736002,12758548:0
)
(1,41:3220930,13413908:16515072,406386,120024
x1,41:4433007,13413908
k67,1:4578865,13413908:145858
x67,1:4840743,13413908
x67,1:5757316,13413908
x67,1:6117690,13413908
x67,1:6406704,13413908
x67,1:6662684,13413908
k67,1:6808542,13413908:145858
x67,1:8479480,13413908
k67,1:8625338,13413908:145858
x67,1:9116659,13413908
k67,1:9262517,13413908:145858
x67,1:10377270,13413908
x67,1:11605855,13413908
k67,1:11751713,13413908:145858
x67,1:13718759,13413908
k67,1:13864617,13413908:145858
x67,1:14749345,13413908
x67,1:15011223,13413908
x67,1:16190855,13413908
k67,1:16336713,13413908:145858
x67,1:16631625,13413908
x67,1:17444395,13413908
k67,1:17590253,13413908:145858
x67,1:17852131,13413908
x67,1:18376478,13413908
x67,1:19736002,13413908
k67,1:19736002,13413908:0
)
(1,41:3220930,14069268:16515072,406386,120024
x1,41:4498468,14069268
k67,1:4744258,14069268:245790
x67,1:7235053,14069268
x67,1:8677154,14069268
k67,1:8922943,14069268:245789
x67,1:10037696,14069268
x67,1:11118825,14069268
k67,1:11364615,14069268:245790
x67,1:12249343,14069268
k67,1:12495133,14069268:245790
x67,1:13084949,14069268
x67,1:14394938,14069268
k67,1:14640727,14069268:245789
x67,1:15688838,14069268
x67,1:16344714,14069268
x67,1:16836035,14069268
x67,1:17819259,14069268
x67,1:18737013,14069268
k67,1:18982803,14069268:245790
x67,1:19539593,14069268
x67,1:19736002,14069268
k1,41:19736002,14069268:0
)
(1,41:3220930,14724628:16515072,406386,120024
x1,41:4138684,14724628
x1,41:4532084,14724628
x1,41:4821098,14724628
x1,41:5077078,14724628
k67,1:5293234,14724628:216156
x67,1:5785137,14724628
k67,1:6001293,14724628:216156
x67,1:6787518,14724628
k67,1:7003674,14724628:216156
x67,1:7658960,14724628
x67,1:8281810,14724628
x67,1:9559356,14724628
k67,1:9775512,14724628:216156
x67,1:10823615,14724628
k67,1:11039772,14724628:216157
x67,1:11531093,14724628
k67,1:11747249,14724628:216156
x67,1:12665011,14724628
x67,1:13188767,14724628
x67,1:13473066,14724628
x67,1:13893019,14724628
k67,1:14109175,14724628:216156
x67,1:14961460,14724628
x67,1:16272032,14724628
x67,1:16714400,14724628
k67,1:16930556,14724628:216156
x67,1:18045302,14724628
k67,1:18261458,14724628:216156
x67,1:18884308,14724628
x67,1:19736002,14724628
k67,1:19736002,14724628:0
)
(1,41:3220930,15379988:16515072,406386,120024
x1,41:3548868,15379988
x1,41:3810746,15379988
x1,41:4096816,15379988
x1,41:4516761,15379988
x1,41:5369046,15379988
k67,1:5646708,15379988:277662
x67,1:5941620,15379988
k67,1:6219282,15379988:277662
x67,1:7366479,15379988
k67,1:7644141,15379988:277662
x67,1:8758894,15379988
x67,1:9873647,15379988
k67,1:10151309,15379988:277662
x67,1:12609085,15379988
k67,1:12886747,15379988:277662
x67,1:14131841,15379988
x67,1:14459779,15379988
x67,1:15639411,15379988
k67,1:15917073,15379988:277662
x67,1:16113482,15379988
x67,1:16393648,15379988
x67,1:17474785,15379988
x67,1:18719887,15379988
k67,1:18997549,15379988:277662
x67,1:19193958,15379988
x67,1:19736002,15379988
k67,1:19736002,15379988:0
)
(1,41:3220930,16035348:16515072,406386,120024
x1,41:3843780,16035348
x1,41:4367536,16035348
x1,41:4651835,16035348
x1,41:5071788,16035348
k67,1:5377923,16035348:306135
x67,1:6230208,16035348
x67,1:7311345,16035348
k67,1:7617480,16035348:306135
x67,1:8207296,16035348
x67,1:8819533,16035348
x67,1:10113588,16035348
k67,1:10419724,16035348:306136
x67,1:11402948,16035348
k67,1:11709083,16035348:306135
x67,1:12527751,16035348
x67,1:12779016,16035348
k67,1:13085151,16035348:306135
x67,1:13478551,16035348
k67,1:13784686,16035348:306135
x67,1:15226787,16035348
k67,1:15532923,16035348:306136
x67,1:16155773,16035348
k67,1:16461908,16035348:306135
x67,1:17576661,16035348
x67,1:18691414,16035348
k67,1:18997549,16035348:306135
x67,1:19193958,16035348
x67,1:19736002,16035348
k67,1:19736002,16035348:0
)
(1,41:3220930,16690708:16515072,406386,120024
x1,41:4629997,16690708
x1,41:5875697,16690708
k67,1:6083560,16690708:207863
x67,1:6345438,16690708
x67,1:7678431,16690708
k67,1:7886294,16690708:207863
x67,1:8476110,16690708
x67,1:9360838,16690708
x67,1:9918211,16690708
x67,1:11163313,16690708
k67,1:11371176,16690708:207863
x67,1:11994026,16690708
k67,1:12201889,16690708:207863
x67,1:13874015,16690708
k67,1:14081879,16690708:207864
x67,1:14573200,16690708
k67,1:14781063,16690708:207863
x67,1:15206906,16690708
x67,1:15862774,16690708
x67,1:17255915,16690708
k67,1:17463778,16690708:207863
x67,1:18741914,16690708
k67,1:18949777,16690708:207863
x67,1:19211655,16690708
x67,1:19736002,16690708
k1,41:19736002,16690708:0
)
(1,41:3220930,17346068:16515072,406386,120024
x1,41:3679807,17346068
x1,41:3941685,17346068
x1,41:4553922,17346068
x1,41:5635059,17346068
x1,41:6290345,17346068
k67,1:6502792,17346068:212447
x67,1:7255991,17346068
x67,1:8042216,17346068
x67,1:8293481,17346068
k67,1:8505929,17346068:212448
x67,1:8899329,17346068
k67,1:9111776,17346068:212447
x67,1:9373654,17346068
x67,1:9952857,17346068
x67,1:10214735,17346068
x67,1:10466000,17346068
x67,1:12071476,17346068
k67,1:12283924,17346068:212448
x67,1:12840714,17346068
x67,1:13135626,17346068
x67,1:14085234,17346068
x67,1:14511077,17346068
x67,1:15690709,17346068
k67,1:15903156,17346068:212447
x67,1:16460529,17346068
x67,1:17247344,17346068
k67,1:17459792,17346068:212448
x67,1:17754704,17346068
k67,1:17967151,17346068:212447
x67,1:19736002,17346068
k67,1:19736002,17346068:0
)
(1,41:3220930,18001428:16515072,503968,120024
x1,41:3777720,18001428
x1,41:4105658,18001428
x1,41:4376982,18001428
x1,41:4927874,18001428
k67,1:5139328,18001428:211454
x67,1:6385028,18001428
k67,1:6596481,18001428:211453
x67,1:7710644,18001428
k67,1:7922098,18001428:211454
x67,1:8217010,18001428
k67,1:8428464,18001428:211454
$67,1:8428464,18001428
x67,1:8748486,18001428
(67,1:8781612,17750865:273063,253405,0
x67,1:9021907,17750865
)
$67,1:9054675,18001428
k67,1:9266128,18001428:211453
x67,1:10872792,18001428
x67,1:11724494,18001428
k67,1:11935948,18001428:211454
x67,1:13131515,18001428
k67,1:13342969,18001428:211454
x67,1:13900342,18001428
x67,1:14752036,18001428
x67,1:17051735,18001428
k67,1:17263188,18001428:211453
x67,1:18246412,18001428
k67,1:18457866,18001428:211454
x67,1:19736002,18001428
k67,1:19736002,18001428:0
)
(1,41:3220930,18656788:16515072,406386,120024
x1,41:4138684,18656788
x1,41:4400562,18656788
x1,41:4924909,18656788
k67,1:5136021,18656788:211112
x67,1:5627342,18656788
k67,1:5838454,18656788:211112
x67,1:6461304,18656788
x67,1:7248119,18656788
k67,1:7459230,18656788:211111
x67,1:8376977,18656788
k67,1:8588089,18656788:211112
x67,1:8981489,18656788
k67,1:9192601,18656788:211112
x67,1:10208269,18656788
k67,1:10419381,18656788:211112
x67,1:11304109,18656788
x67,1:13991320,18656788
x67,1:15367361,18656788
k67,1:15578472,18656788:211111
x67,1:16201322,18656788
x67,1:16922078,18656788
x67,1:17839234,18656788
k67,1:18050346,18656788:211112
x67,1:18935074,18656788
k67,1:19146186,18656788:211112
x67,1:19736002,18656788
k67,1:19736002,18656788:0
)
(1,41:3220930,19312148:16515072,406386,120024
x1,41:3843780,19312148
x1,41:4891891,19312148
x1,41:5153769,19312148
x1,41:5612056,19312148
x1,41:6889593,19312148
k67,1:7144760,19312148:255167
x67,1:7701550,19312148
x67,1:8619296,19312148
x67,1:9438547,19312148
k67,1:9693715,19312148:255168
x67,1:10185618,19312148
k67,1:10440785,19312148:255167
x67,1:11980791,19312148
k67,1:12235959,19312148:255168
x67,1:12432368,19312148
x67,1:13613189,19312148
k67,1:13868356,19312148:255167
x67,1:14916459,19312148
x67,1:15790574,19312148
k67,1:16045742,19312148:255168
x67,1:16504619,19312148
x67,1:16963496,19312148
x67,1:17383449,19312148
x67,1:18170264,19312148
k67,1:18425431,19312148:255167
x67,1:19736002,19312148
k67,1:19736002,19312148:0
)
(1,41:3220930,19967508:16515072,406386,120024
x1,41:4171718,19967508
x1,41:4755636,19967508
x1,41:5902242,19967508
k67,1:6067120,19967508:164878
x67,1:6558441,19967508
k67,1:6723320,19967508:164879
x67,1:7313136,19967508
k67,1:7478014,19967508:164878
x67,1:8625203,19967508
k67,1:8790082,19967508:164879
x67,1:9281403,19967508
k67,1:9446281,19967508:164878
x67,1:9741193,19967508
x67,1:10021359,19967508
x67,1:10802276,19967508
k67,1:10967155,19967508:164879
x67,1:11982823,19967508
x67,1:13261541,19967508
k67,1:13426419,19967508:164878
x67,1:13918322,19967508
x67,1:14671521,19967508
x67,1:15064921,19967508
x67,1:15818702,19967508
k67,1:15983581,19967508:164879
x67,1:16868309,19967508
x67,1:17491159,19967508
x67,1:17819097,19967508
x67,1:18375887,19967508
x67,1:19736002,19967508
k67,1:19736002,19967508:0
)
(1,41:3220930,20622868:16515072,406386,120024
x1,41:4679548,20622868
k67,1:5060963,20622868:381415
x67,1:5683813,20622868
k67,1:6065227,20622868:381414
x67,1:6949955,20622868
x67,1:7768623,20622868
x67,1:8226910,20622868
x67,1:8914631,20622868
x67,1:9701446,20622868
k67,1:10082861,20622868:381415
x67,1:10377773,20622868
k67,1:10759187,20622868:381414
x67,1:11938820,20622868
k67,1:12320235,20622868:381415
x67,1:12615147,20622868
x67,1:13068126,20622868
x67,1:14149263,20622868
k67,1:14530677,20622868:381414
x67,1:16137341,20622868
k67,1:16518756,20622868:381415
x67,1:16715165,20622868
x67,1:17257209,20622868
k67,1:17638623,20622868:381414
x67,1:18621847,20622868
x67,1:18982221,20622868
x67,1:19736002,20622868
k67,1:19736002,20622868:0
)
(1,41:3220930,21278228:16515072,406386,120024
x1,41:3646773,21278228
x1,41:4302641,21278228
x1,41:5695782,21278228
k67,1:5880000,21278228:184218
x67,1:6141878,21278228
x67,1:7245436,21278228
k67,1:7429655,21278228:184219
x67,1:8510792,21278228
x67,1:8904192,21278228
x67,1:10116851,21278228
k67,1:10301069,21278228:184218
x67,1:10465034,21278228
x67,1:10792972,21278228
x67,1:11064296,21278228
x67,1:11812187,21278228
x67,1:12599002,21278228
k67,1:12783221,21278228:184219
x67,1:13045099,21278228
x67,1:13329398,21278228
x67,1:13820719,21278228
x67,1:15033378,21278228
k67,1:15217596,21278228:184218
x67,1:15774386,21278228
x67,1:16025651,21278228
k67,1:16209870,21278228:184219
x67,1:17127632,21278228
x67,1:18012360,21278228
x67,1:19060463,21278228
k67,1:19244681,21278228:184218
x67,1:19736002,21278228
k67,1:19736002,21278228:0
)
(1,41:3220930,21933588:16515072,406386,120024
x1,41:3810746,21933588
k67,1:4020415,21933588:209669
x67,1:6281759,21933588
x67,1:6740046,21933588
x67,1:7253189,21933588
k67,1:7462859,21933588:209670
x67,1:8577022,21933588
x67,1:9396281,21933588
k67,1:9605950,21933588:209669
x67,1:10785582,21933588
x67,1:11572397,21933588
k67,1:11782067,21933588:209670
x67,1:12273388,21933588
k67,1:12483057,21933588:209669
x67,1:13072873,21933588
x67,1:13531160,21933588
x67,1:14564525,21933588
k67,1:14774195,21933588:209670
x67,1:15527394,21933588
x67,1:16019297,21933588
x67,1:17461398,21933588
k67,1:17671067,21933588:209669
x67,1:18391822,21933588
x67,1:18719752,21933588
x67,1:19736002,21933588
k67,1:19736002,21933588:0
)
(1,41:3220930,22588948:16515072,406386,120024
x1,41:3810746,22588948
x1,41:4530911,22588948
x1,41:5661591,22588948
k67,1:5831738,22588948:170147
x67,1:6520057,22588948
x67,1:7568160,22588948
x67,1:8878149,22588948
x67,1:9276870,22588948
k67,1:9447017,22588948:170147
x67,1:10069867,22588948
k67,1:10240014,22588948:170147
x67,1:11288125,22588948
x67,1:12107966,22588948
x67,1:12894781,22588948
k67,1:13064929,22588948:170148
x67,1:14179092,22588948
k67,1:14349239,22588948:170147
x67,1:14644151,22588948
k67,1:14814298,22588948:170147
x67,1:16649217,22588948
x67,1:17271469,22588948
k67,1:17441616,22588948:170147
x67,1:18457284,22588948
x67,1:19736002,22588948
k67,1:19736002,22588948:0
)
(1,41:3220930,23244308:16515072,406386,120024
x1,41:4399973,23244308
x1,41:5251675,23244308
x1,41:5366695,23244308
k67,1:5722548,23244308:355853
x67,1:6508773,23244308
k67,1:6864625,23244308:355852
x67,1:7454441,23244308
x67,1:7738740,23244308
x67,1:9180841,23244308
k67,1:9536694,23244308:355853
x67,1:10651447,23244308
x67,1:11766200,23244308
k67,1:12122052,23244308:355852
x67,1:13628450,23244308
x67,1:14054301,23244308
x67,1:14933131,23244308
k67,1:15288984,23244308:355853
x67,1:16173712,23244308
k67,1:16529564,23244308:355852
x67,1:17119380,23244308
k67,1:17475233,23244308:355853
x67,1:18032023,23244308
x67,1:19736002,23244308
k67,1:19736002,23244308:0
)
(1,41:3220930,23899668:16515072,406386,120024
x1,41:3712251,23899668
k67,1:4095657,23899668:383406
x67,1:5078881,23899668
x67,1:5865696,23899668
k67,1:6249103,23899668:383407
x67,1:7887612,23899668
k67,1:8271018,23899668:383406
x67,1:8762921,23899668
x67,1:9844058,23899668
x67,1:11319185,23899668
k67,1:11702591,23899668:383406
x67,1:12292407,23899668
x67,1:12904644,23899668
x67,1:14051243,23899668
k67,1:14434649,23899668:383406
x67,1:14926552,23899668
k67,1:15309959,23899668:383407
x67,1:16817529,23899668
k67,1:17200935,23899668:383406
x67,1:17987160,23899668
k67,1:18370566,23899668:383406
x67,1:18632444,23899668
x67,1:19736002,23899668
k67,1:19736002,23899668:0
)
(1,41:3220930,24555028:16515072,406386,120024
x1,41:4073215,24555028
k67,1:4450723,24555028:377508
x67,1:4745635,24555028
k67,1:5123143,24555028:377508
x67,1:5909376,24555028
x67,1:6198390,24555028
x67,1:6985205,24555028
k67,1:7362713,24555028:377508
x67,1:8476876,24555028
k67,1:8854384,24555028:377508
x67,1:9805172,24555028
k67,1:10182680,24555028:377508
x67,1:10477592,24555028
x67,1:11361722,24555028
x67,1:11689660,24555028
x67,1:12934762,24555028
k67,1:13312270,24555028:377508
x67,1:13935120,24555028
x67,1:16409405,24555028
k67,1:16786913,24555028:377508
x67,1:18359953,24555028
x67,1:19736002,24555028
k67,1:19736002,24555028:0
)
(1,41:3220930,25210388:16515072,406386,120024
x1,41:3482808,25210388
x1,41:3734073,25210388
x1,41:4881255,25210388
k67,1:5202057,25210388:320802
x67,1:6054342,25210388
x67,1:6474295,25210388
k67,1:6795097,25210388:320802
x67,1:7810765,25210388
k67,1:8131567,25210388:320802
x67,1:8917792,25210388
k67,1:9238593,25210388:320801
x67,1:9828409,25210388
x67,1:10112708,25210388
x67,1:11554809,25210388
k67,1:11875611,25210388:320802
x67,1:13382009,25210388
x67,1:13807860,25210388
x67,1:14686690,25210388
k67,1:15007492,25210388:320802
x67,1:15498813,25210388
x67,1:16285038,25210388
k67,1:16605840,25210388:320802
x67,1:17425099,25210388
x67,1:18014915,25210388
x67,1:18473202,25210388
x67,1:19736002,25210388
k67,1:19736002,25210388:0
)
(1,41:3220930,25865748:16515072,406386,120024
x1,41:4007155,25865748
k67,1:4353575,25865748:346420
x67,1:6844370,25865748
x67,1:8286471,25865748
k67,1:8632892,25865748:346421
x67,1:9747645,25865748
x67,1:10828774,25865748
k67,1:11175194,25865748:346420
x67,1:11667097,25865748
k67,1:12013517,25865748:346420
x67,1:13454438,25865748
k67,1:13800858,25865748:346420
x67,1:14292179,25865748
k67,1:14638600,25865748:346421
x67,1:15686711,25865748
x67,1:16342587,25865748
x67,1:16833908,25865748
x67,1:18276009,25865748
k67,1:18622429,25865748:346420
x67,1:19736002,25865748
k67,1:19736002,25865748:0
)
(1,41:3220930,26521108:16515072,406386,120024
x1,41:4171718,26521108
k67,1:4484145,26521108:312427
x67,1:5303396,26521108
x67,1:6286022,26521108
k67,1:6598449,26521108:312427
x67,1:7613526,26521108
k67,1:7925954,26521108:312428
x67,1:8417857,26521108
k67,1:8730284,26521108:312427
x67,1:9714098,26521108
x67,1:10500913,26521108
k67,1:10813340,26521108:312427
x67,1:11108252,26521108
k67,1:11420679,26521108:312427
x67,1:12567876,26521108
k67,1:12880304,26521108:312428
x67,1:13666529,26521108
x67,1:14901616,26521108
k67,1:15214043,26521108:312427
x67,1:15836893,26521108
x67,1:16360649,26521108
x67,1:16644948,26521108
x67,1:17064901,26521108
k67,1:17377328,26521108:312427
x67,1:17934118,26521108
x67,1:18621839,26521108
x67,1:19736002,26521108
k67,1:19736002,26521108:0
)
(1,41:3220930,27176468:16515072,406386,120024
x1,41:3417339,27176468
x67,1:3959383,27176468
k67,1:4220402,27176468:261019
x67,1:5367599,27176468
k67,1:5628618,27176468:261019
x67,1:7267120,27176468
x67,1:8512820,27176468
k67,1:8773838,27176468:261018
x67,1:9035716,27176468
x67,1:10368709,27176468
k67,1:10629728,27176468:261019
x67,1:11580516,27176468
k67,1:11841535,27176468:261019
x67,1:13152107,27176468
k67,1:13413126,27176468:261019
x67,1:14527289,27176468
k67,1:14788307,27176468:261018
x67,1:16426816,27176468
k67,1:16687835,27176468:261019
x67,1:17179738,27176468
x67,1:18260875,27176468
x67,1:19736002,27176468
k67,1:19736002,27176468:0
)
(1,41:3220930,27831828:16515072,406386,120024
x1,41:4105658,27831828
x1,41:4728508,27831828
x1,41:5056446,27831828
x1,41:5613236,27831828
x1,41:6596460,27831828
k67,1:6891795,27831828:295335
x67,1:8644727,27831828
k67,1:8940061,27831828:295334
x67,1:9628380,27831828
x67,1:10143885,27831828
x67,1:10307850,27831828
x67,1:11028605,27831828
k67,1:11323940,27831828:295335
x67,1:11880730,27831828
x67,1:12470546,27831828
x67,1:12896389,27831828
x67,1:14403370,27831828
k67,1:14698704,27831828:295334
x67,1:15256077,27831828
x67,1:16042892,27831828
k67,1:16338227,27831828:295335
x67,1:17124452,27831828
k67,1:17419786,27831828:295334
x67,1:18009602,27831828
x67,1:18293901,27831828
x67,1:19736002,27831828
k67,1:19736002,27831828:0
)
(1,41:3220930,28487188:16515072,406386,8254
x1,41:4727328,28487188
x1,41:5153179,28487188
x1,41:6032009,28487188
k67,1:6248638,28487188:216629
x67,1:6805428,28487188
x67,1:7056693,28487188
k67,1:7273323,28487188:216630
x67,1:7797670,28487188
x67,1:9107651,28487188
k67,1:9324280,28487188:216629
x67,1:11028267,28487188
x67,1:12797126,28487188
k67,1:13013756,28487188:216630
x67,1:13636606,28487188
k67,1:13853235,28487188:216629
x67,1:14148147,28487188
k67,1:14364777,28487188:216630
x67,1:15020653,28487188
x67,1:16921639,28487188
k67,1:17138268,28487188:216629
x67,1:17400146,28487188
x67,1:18503704,28487188
k67,1:18720334,28487188:216630
x67,1:19736002,28487188
k67,1:19736002,28487188:0
)
(1,41:3220930,29142548:16515072,406386,120024
x1,41:4663031,29142548
k67,1:4873682,29142548:210651
x67,1:5365585,29142548
k67,1:5576236,29142548:210651
x67,1:6067549,29142548
x67,1:6353619,29142548
x67,1:7330354,29142548
k67,1:7541004,29142548:210650
x67,1:8491194,29142548
x67,1:9211359,29142548
x67,1:9790562,29142548
k67,1:10001213,29142548:210651
x67,1:10263091,29142548
x67,1:10591029,29142548
x67,1:11026318,29142548
x67,1:11288196,29142548
x67,1:11900433,29142548
x67,1:13407414,29142548
k67,1:13618065,29142548:210651
x67,1:14732228,29142548
k67,1:14942879,29142548:210651
x67,1:15565729,29142548
x67,1:16089485,29142548
x67,1:16373784,29142548
x67,1:16793737,29142548
k67,1:17004387,29142548:210650
x67,1:17856672,29142548
x67,1:19314700,29142548
k67,1:19525351,29142548:210651
k1,40:19736002,29142548:210651
k1,41:19736002,29142548:0
k1,41:19736002,29142548:0
)
(1,45:3220930,30179510:16515072,411102,120024
h1,43:3220930,30179510:655360,0,0
x1,43:5285365,30179510
k1,43:5564463,30179510:279098
x1,43:5924844,30179510
x1,43:7050209,30179510
x1,43:7640033,30179510
x1,43:9474959,30179510
k1,44:9754056,30179510:279097
x1,44:10704844,30179510
k1,44:10983942,30179510:279098
x1,44:12131139,30179510
k1,44:12410237,30179510:279098
x1,44:13524990,30179510
x1,44:14787199,30179510
k1,44:15066296,30179510:279097
x1,44:16114407,30179510
x1,44:16770283,30179510
x1,44:17261604,30179510
x1,44:18703705,30179510
k1,44:18982803,30179510:279098
x1,44:19539593,30179510
x1,44:19736002,30179510
k1,45:19736002,30179510:0
)
(1,45:3220930,30834870:16515072,406386,120024
x1,45:4007163,30834870
x1,45:4269041,30834870
x1,45:5022240,30834870
x1,45:5137260,30834870
g1,44:5358444,30834870
x1,44:6735075,30834870
x1,44:7021145,30834870
x1,44:8162436,30834870
g1,44:8383620,30834870
x1,44:9661749,30834870
g1,44:9882933,30834870
k1,45:19736002,30834870:9853069
g1,45:19736002,30834870
)
(1,49:3220930,32834812:16515072,435811,8188
k1,49:8904904,32834812:5683974
g1,49:8904904,32834812
x1,49:9352512,32834812
g1,49:9680192,32834812
x1,49:11076743,32834812
x1,49:14052029,32834812
g1,49:14052029,32834812
k1,49:19736002,32834812:5683973
)
(70,2:3220930,33931163:16515072,446948,141880
h70,1:3220930,33931163:655360,0,0
x70,1:6607143,33931163
x70,1:8099383,33931163
k70,1:8421287,33931163:321904
x70,1:9549806,33931163
x70,1:10641622,33931163
k70,1:10963526,33931163:321904
x70,1:12164790,33931163
k70,1:12486694,33931163:321904
x70,1:13032598,33931163
k70,1:13354502,33931163:321904
x70,1:14738606,33931163
k70,1:15060416,33931163:321810
x70,1:15278648,33931163
x70,1:15606328,33931163
x70,1:15824560,33931163
k70,1:16146464,33931163:321904
x70,1:17092800,33931163
k70,1:17414704,33931163:321904
x70,1:18288944,33931163
x70,1:18650047,33931163
k70,1:18971858,33931163:321811
x70,1:19190090,33931163
x70,1:19517770,33931163
x70,1:19736002,33931163
k70,1:19736002,33931163:0
)
(70,2:3220930,34717595:16515072,446948,135328
x70,2:4385498,34717595
k70,1:4790378,34717595:404880
x70,1:5081354,34717595
k70,1:5486234,34717595:404880
x70,1:6505960,34717595
x70,1:6870326,34717595
x70,1:7998845,34717595
k70,1:8403725,34717595:404880
x70,1:8949637,34717595
k70,1:9354517,34717595:404880
x70,1:10555771,34717595
k70,1:10960652,34717595:404881
x70,1:11251628,34717595
x70,1:11569484,34717595
x70,1:12370323,34717595
x70,1:13881562,34717595
k70,1:14286442,34717595:404880
x70,1:15396618,34717595
k70,1:15801498,34717595:404880
x70,1:16019730,34717595
x70,1:16347410,34717595
x70,1:16729482,34717595
k70,1:17134362,34717595:404880
x70,1:17352594,34717595
x70,1:17680274,34717595
x70,1:18116738,34717595
k70,1:18521618,34717595:404880
x70,1:19140274,34717595
x70,1:19454850,34717595
x70,1:19736002,34717595
k70,1:19736002,34717595:0
)
(70,2:3220930,35504027:16515072,446948,141880
x70,2:5004809,35504027
x70,2:6751967,35504027
k70,1:7085354,35504027:333387
x70,1:7594562,35504027
x70,1:8941313,35504027
x70,1:10033128,35504027
k70,1:10366515,35504027:333387
x70,1:11240099,35504027
x70,1:12331907,35504027
k70,1:12665295,35504027:333388
x70,1:13175158,35504027
k70,1:13508545,35504027:333387
x70,1:14601016,35504027
x70,1:15438559,35504027
k70,1:15771946,35504027:333387
x70,1:16900465,35504027
x70,1:17701304,35504027
x70,1:18019160,35504027
k70,1:18352547,35504027:333387
x70,1:19736002,35504027
k70,1:19736002,35504027:0
)
(70,2:3220930,36290459:16515072,446948,141880
x70,2:4058473,36290459
x70,2:5078199,36290459
k70,1:5356209,36290459:278010
x70,1:6484728,36290459
x70,1:7649951,36290459
k70,1:7927961,36290459:278010
x70,1:9129233,36290459
x70,1:10531023,36290459
k70,1:10809033,36290459:278010
x70,1:12374017,36290459
k70,1:12652027,36290459:278010
x70,1:13889330,36290459
x70,1:14180306,36290459
x70,1:14637090,36290459
x70,1:15759057,36290459
k70,1:16037067,36290459:278010
x70,1:16983403,36290459
x70,1:17274379,36290459
x70,1:18256746,36290459
k70,1:18534756,36290459:278010
x70,1:19736002,36290459
k70,1:19736002,36290459:0
)
(70,2:3220930,37076891:16515072,446948,141880
x70,2:4276697,37076891
x70,2:5332464,37076891
k70,1:5576472,37076891:244008
x70,1:6413360,37076891
x70,1:8088446,37076891
k70,1:8332454,37076891:244008
x70,1:9278790,37076891
k70,1:9522798,37076891:244008
x70,1:10141454,37076891
x70,1:11633693,37076891
k70,1:11877702,37076891:244009
x70,1:12168678,37076891
x70,1:12486534,37076891
x70,1:13833922,37076891
k70,1:14077930,37076891:244008
x70,1:14878769,37076891
x70,1:15243135,37076891
x70,1:16335606,37076891
k70,1:16579614,37076891:244008
x70,1:17198270,37076891
x70,1:17962405,37076891
x70,1:18982131,37076891
k70,1:19226139,37076891:244008
x70,1:19736002,37076891
k70,1:19736002,37076891:0
)
(70,2:3220930,37863323:16515072,446948,141880
x70,2:3766834,37863323
x70,2:4822594,37863323
k70,1:5113757,37863323:291163
x70,1:6315011,37863323
k70,1:6606174,37863323:291163
x70,1:7406358,37863323
x70,1:7843469,37863323
x70,1:8535515,37863323
x70,1:9227561,37863323
x70,1:9348809,37863323
k70,1:9639972,37863323:291163
x70,1:11204956,37863323
k70,1:11496120,37863323:291164
x70,1:12806822,37863323
x70,1:13717110,37863323
k70,1:14008273,37863323:291163
x70,1:14626929,37863323
x70,1:14941505,37863323
x70,1:15222657,37863323
k70,1:15513820,37863323:291163
x70,1:16460156,37863323
k70,1:16751319,37863323:291163
x70,1:17042295,37863323
k70,1:17333458,37863323:291163
x70,1:18207050,37863323
x70,1:19736002,37863323
k70,1:19736002,37863323:0
)
(70,2:3220930,38649755:16515072,446948,141880
x70,2:3912976,38649755
x70,2:5004791,38649755
k70,1:5302708,38649755:297917
x70,1:6467931,38649755
k70,1:6765848,38649755:297917
x70,1:8440925,38649755
k70,1:8738841,38649755:297916
x70,1:10850383,38649755
k70,1:11148300,38649755:297917
x70,1:12094636,38649755
k70,1:12392553,38649755:297917
x70,1:14030273,38649755
k70,1:14328190,38649755:297917
x70,1:15674941,38649755
k70,1:15972857,38649755:297916
x70,1:17393000,38649755
k70,1:17690917,38649755:297917
x70,1:18892181,38649755
k70,1:19190098,38649755:297917
x70,1:19736002,38649755
k70,1:19736002,38649755:0
)
(70,2:3220930,39436187:16515072,446948,141880
x70,2:4822608,39436187
x70,2:5150288,39436187
x70,2:5841679,39436187
k70,1:6036782,39436187:195103
x70,1:7310798,39436187
x70,1:8312181,39436187
k70,1:8507285,39436187:195104
x70,1:8834965,39436187
x70,1:9999533,39436187
k70,1:10194636,39436187:195103
x70,1:11323155,39436187
x70,1:12652218,39436187
k70,1:12847321,39436187:195103
x70,1:13793657,39436187
k70,1:13988761,39436187:195104
x70,1:14534665,39436187
x70,1:15590432,39436187
x70,1:16427975,39436187
k70,1:16623078,39436187:195103
x70,1:17241734,39436187
x70,1:18552436,39436187
x70,1:19736002,39436187
k70,2:19736002,39436187:0
k70,2:19736002,39436187:0
)
(70,4:3220930,40239865:16515072,446948,141880
h70,3:3220930,40239865:655360,0,0
x70,3:4276705,40239865
k70,3:4608466,40239865:331761
x70,3:5045577,40239865
k70,3:5377338,40239865:331761
x70,3:6505848,40239865
k70,3:6837609,40239865:331761
x70,3:7820649,40239865
x70,3:8605113,40239865
k70,3:8936874,40239865:331761
x70,3:9919896,40239865
k70,3:10251658,40239865:331762
x70,3:10870314,40239865
x70,3:12108264,40239865
k70,3:12440025,40239865:331761
x70,3:13240864,40239865
k70,3:13572625,40239865:331761
x70,3:14882672,40239865
k70,3:15214433,40239865:331761
x70,3:16088017,40239865
x70,3:17179825,40239865
k70,3:17511586,40239865:331761
x70,3:18057498,40239865
k70,3:18389259,40239865:331761
x70,3:19736002,40239865
k70,3:19736002,40239865:0
)
(70,4:3220930,41026297:16515072,446948,141880
x70,4:4531632,41026297
x70,4:5605760,41026297
k70,3:5832727,41026297:226967
x70,3:6633566,41026297
k70,3:6860533,41026297:226967
x70,3:7770165,41026297
x70,3:8534309,41026297
x70,3:8991093,41026297
k70,3:9218060,41026297:226967
x70,3:10091644,41026297
x70,3:11256204,41026297
x70,3:11547180,41026297
k70,3:11774148,41026297:226968
x70,3:12975420,41026297
x70,3:13958442,41026297
k70,3:14185409,41026297:226967
x70,3:14694617,41026297
x70,3:16260247,41026297
k70,3:16487214,41026297:226967
x70,3:16778190,41026297
k70,3:17005157,41026297:226967
x70,3:17769948,41026297
x70,3:18279811,41026297
x70,3:18644187,41026297
x70,3:19736002,41026297
k70,3:19736002,41026297:0
)
(70,4:3220930,41812729:16515072,446948,141880
x70,4:4312745,41812729
x70,4:5896080,41812729
k70,3:6053960,41812729:157880
x70,3:7145784,41812729
x70,3:7436760,41812729
x70,3:8638014,41812729
k70,3:8795894,41812729:157880
x70,3:10288134,41812729
x70,3:11289517,41812729
k70,3:11447397,41812729:157880
x70,3:12866901,41812729
k70,3:13024780,41812729:157879
x70,3:14334827,41812729
k70,3:14492707,41812729:157880
x70,3:14929818,41812729
k70,3:15087698,41812729:157880
x70,3:15378674,41812729
k70,3:15536554,41812729:157880
x70,3:16155210,41812729
x70,3:16919354,41812729
x70,3:17376138,41812729
k70,3:17534018,41812729:157880
x70,3:18407602,41812729
x70,3:19736002,41812729
k70,3:19736002,41812729:0
)
(1,37:3220930,43167252:16515072,412875,113504
h1,37:3220930,43167252:524288,0,0
h1,37:3745218,43167252:0,0,0
(1,37:3745218,43167252:0,412875,0
r70,24:3745218,43167252:0,412875,0
)
x1,37:4036719,43167252
x1,37:4785917,43167252
k1,37:5020028,43167252:234111
x1,37:5456758,43167252
k1,37:5690870,43167252:234112
x1,37:7612874,43167252
k1,37:7846985,43167252:234111
x1,37:8866192,43167252
k1,37:9100304,43167252:234112
x1,37:9857885,43167252
k1,37:10091996,43167252:234111
x1,37:11402166,43167252
k1,37:11636277,43167252:234111
x1,37:12654959,43167252
k1,37:12889071,43167252:234112
x1,37:14898122,43167252
k1,37:15132233,43167252:234111
x1,37:15540124,43167252
k1,37:15774236,43167252:234112
x1,37:16822812,43167252
k1,37:17056923,43167252:234111
x1,37:19736002,43167252
k1,37:19736002,43167252:0
)
(1,37:3220930,43757076:16515072,357558,113504
x1,37:3715855,43757076
x1,37:5363164,43757076
k1,37:5516730,43757076:153566
x1,37:6041018,43757076
k1,37:6194584,43757076:153566
x1,37:8757796,43757076
k1,37:8911362,43757076:153566
x1,37:9202863,43757076
x1,37:11496086,43757076
k1,37:11649651,43757076:153565
x1,37:12086381,43757076
k1,37:12239947,43757076:153566
x1,37:14104293,43757076
k1,37:14257859,43757076:153566
x1,37:14927370,43757076
x1,37:16189847,43757076
k1,37:16343413,43757076:153566
x1,37:17988611,43757076
k1,37:18142177,43757076:153566
x1,37:18841045,43757076
x1,37:19736002,43757076
k1,37:19736002,43757076:0
)
(1,37:3220930,44346900:16515072,357558,176949
x1,37:3395516,44346900
x1,37:3657660,44346900
x1,37:3963318,44346900
r70,24:3963318,44346900:0,176949,176949
k1,37:19736002,44346900:15772684
g1,37:19736002,44346900
)
(1,37:3220930,44936724:16515072,412875,113504
h1,37:3220930,44936724:524288,0,0
h1,37:3745218,44936724:0,0,0
(1,37:3745218,44936724:0,412875,0
r70,24:3745218,44936724:0,412875,0
)
x1,37:4706754,44936724
k1,37:5236818,44936724:530064
x1,37:6343583,44936724
k1,37:6873647,44936724:530064
x1,37:7048233,44936724
x1,37:12395974,44936724
x1,37:12570560,44936724
k1,37:13100625,44936724:530065
x1,37:13857694,44936724
k1,37:14387758,44936724:530064
x1,37:14940878,44936724
x1,37:15173659,44936724
x1,37:16126818,44936724
k1,37:16656882,44936724:530064
x1,37:17079455,44936724
k1,37:17609519,44936724:530064
x1,37:19736002,44936724
k1,37:19736002,44936724:0
)
(1,37:3220930,45526548:16515072,357558,113504
x1,37:3395516,45526548
x1,37:8743257,45526548
x1,37:8917843,45526548
k1,37:9116914,45526548:199071
x1,37:9757062,45526548
k1,37:9956133,45526548:199071
x1,37:10888305,45526548
k1,37:11087376,45526548:199071
x1,37:11698691,45526548
x1,37:12513949,45526548
x1,37:13562512,45526548
k1,37:13761583,45526548:199071
x1,37:14198313,45526548
k1,37:14397384,45526548:199071
x1,37:15096252,45526548
x1,37:16086102,45526548
x1,37:16231849,45526548
x1,37:16843158,45526548
k1,37:17042229,45526548:199071
x1,37:17624712,45526548
x1,37:18032603,45526548
x1,37:18760309,45526548
x1,37:19736002,45526548
k1,37:19736002,45526548:0
)
(1,37:3220930,46116372:16515072,357558,176949
x1,37:3832245,46116372
x1,37:5026555,46116372
g1,37:5210059,46116372
x1,37:5850737,46116372
x1,37:5996484,46116372
x1,37:6245521,46116372
x1,37:6470443,46116372
x1,37:7402610,46116372
g1,37:7586114,46116372
x1,37:8022844,46116372
g1,37:8206348,46116372
x1,37:8905740,46116372
x1,37:9167884,46116372
x1,37:9398047,46116372
x1,37:10460774,46116372
g1,37:10644278,46116372
x1,37:11343670,46116372
x1,37:11605814,46116372
x1,37:11835977,46116372
x1,37:12898704,46116372
r70,24:12898704,46116372:0,176949,176949
k1,37:19736002,46116372:6837298
g1,37:19736002,46116372
)
(1,37:3220930,46706196:16515072,412875,113504
h1,37:3220930,46706196:524288,0,0
h1,37:3745218,46706196:0,0,0
(1,37:3745218,46706196:0,412875,0
r70,24:3745218,46706196:0,412875,0
)
x1,37:5550856,46706196
k1,37:5739964,46706196:189108
x1,37:6234889,46706196
x1,37:6470818,46706196
k1,37:6659926,46706196:189108
x1,37:7009616,46706196
k1,37:7198723,46706196:189107
x1,37:8130895,46706196
k1,37:8320003,46706196:189108
x1,37:10649399,46706196
k1,37:10838507,46706196:189108
x1,37:11449823,46706196
k1,37:11638931,46706196:189108
x1,37:14755788,46706196
k1,37:14944895,46706196:189107
x1,37:16605299,46706196
k1,37:16794407,46706196:189108
x1,37:17551476,46706196
k1,37:17740584,46706196:189108
x1,37:19736002,46706196
k1,37:19736002,46706196:0
)
(1,37:3220930,47296020:16515072,357558,176949
x1,37:4415248,47296020
g1,37:4598752,47296020
x1,37:6375552,47296020
g1,37:6559056,47296020
x1,37:7345481,47296020
x1,37:7594518,47296020
x1,37:8751607,47296020
x1,37:8848605,47296020
g1,37:9032109,47296020
x1,37:11260301,47296020
g1,37:11443805,47296020
x1,37:12288426,47296020
g1,37:12471930,47296020
x1,37:13913722,47296020
g1,37:14097226,47296020
x1,37:15276867,47296020
r70,24:15276867,47296020:0,176949,176949
k1,37:19736002,47296020:4459135
g1,37:19736002,47296020
)
(1,37:3220930,47885844:16515072,412875,176949
h1,37:3220930,47885844:524288,0,0
h1,37:3745218,47885844:0,0,0
(1,37:3745218,47885844:0,412875,0
r70,24:3745218,47885844:0,412875,0
)
x1,37:5026044,47885844
g1,37:5209548,47885844
x1,37:5660959,47885844
g1,37:5844463,47885844
x1,37:7417308,47885844
g1,37:7600812,47885844
x1,37:7950502,47885844
g1,37:8134006,47885844
x1,37:9066178,47885844
g1,37:9249682,47885844
x1,37:10210693,47885844
g1,37:10394197,47885844
x1,37:12273219,47885844
g1,37:12456723,47885844
x1,37:12835257,47885844
x1,37:14072569,47885844
g1,37:14256073,47885844
x1,37:14925584,47885844
g1,37:15109088,47885844
x1,37:16550880,47885844
g1,37:16734384,47885844
x1,37:17914025,47885844
r70,24:17914025,47885844:0,176949,176949
k1,37:19736002,47885844:1821977
g1,37:19736002,47885844
)
(1,37:3220930,48475668:16515072,412875,176949
h1,37:3220930,48475668:524288,0,0
h1,37:3745218,48475668:0,0,0
(1,37:3745218,48475668:0,412875,0
r70,24:3745218,48475668:0,412875,0
)
x1,37:5055918,48475668
g1,37:5239422,48475668
x1,37:5938290,48475668
g1,37:6121794,48475668
x1,37:6471484,48475668
g1,37:6654988,48475668
x1,37:7587160,48475668
g1,37:7770664,48475668
x1,37:9693205,48475668
g1,37:9876709,48475668
x1,37:10808364,48475668
g1,37:10991868,48475668
x1,37:12186697,48475668
x1,37:12612944,48475668
x1,37:13258870,48475668
g1,37:13442374,48475668
x1,37:13733875,48475668
x1,37:14064178,48475668
g1,37:14247682,48475668
x1,37:15689474,48475668
g1,37:15872978,48475668
x1,37:17052619,48475668
r70,24:17052619,48475668:0,176949,176949
k1,37:19736002,48475668:2683383
g1,37:19736002,48475668
)
(1,37:3220930,49065492:16515072,412875,176949
h1,37:3220930,49065492:524288,0,0
h1,37:3745218,49065492:0,0,0
(1,37:3745218,49065492:0,412875,0
r70,24:3745218,49065492:0,412875,0
)
x1,37:4007362,49065492
g1,37:4190866,49065492
x1,37:5908941,49065492
g1,37:6092445,49065492
x1,37:6616720,49065492
g1,37:6800224,49065492
x1,37:10090108,49065492
g1,37:10273612,49065492
x1,37:10681503,49065492
g1,37:10865007,49065492
x1,37:11622588,49065492
g1,37:11806092,49065492
x1,37:13145638,49065492
x1,37:13247878,49065492
r70,24:13247878,49065492:0,176949,176949
k1,37:19736002,49065492:6488124
g1,37:19736002,49065492
)
]
g70,24:19736002,49065492
)
k70,24:20129218,49065492:393216
r70,24:20129218,49065492:0,37748736,0
k70,24:20522434,49065492:393216
(70,24:20522434,49065492:16515072,37748736,0
[70,24:20522434,49065492:16515072,37748736,0
(70,4:20522434,12103188:16515072,446948,141880
x70,4:21141090,12103188
k70,3:21422768,12103188:281678
x70,3:21932631,12103188
x70,3:22260311,12103188
x70,3:22988406,12103188
x70,3:24080221,12103188
k70,3:24361899,12103188:281678
x70,3:26327961,12103188
k70,3:26609640,12103188:281679
x70,3:27155552,12103188
k70,3:27437230,12103188:281678
x70,3:28565749,12103188
x70,3:29221109,12103188
x70,3:29694268,12103188
x70,3:31187153,12103188
k70,3:31468831,12103188:281678
x70,3:32634036,12103188
k70,3:32915714,12103188:281678
x70,3:33352825,12103188
k70,3:33634504,12103188:281679
x70,3:35017951,12103188
k70,3:35299629,12103188:281678
x70,3:35954989,12103188
k70,3:36236667,12103188:281678
x70,3:37037506,12103188
k70,3:37037506,12103188:0
)
(70,4:20522434,12889620:16515072,446948,141880
x70,4:21359322,12889620
x70,4:22524545,12889620
k70,3:22797123,12889620:272578
x70,3:23998369,12889620
k70,3:24270946,12889620:272577
x70,3:25326713,12889620
x70,3:26382480,12889620
k70,3:26655058,12889620:272578
x70,3:27601394,12889620
k70,3:27873971,12889620:272577
x70,3:29366211,12889620
k70,3:29638789,12889620:272578
x70,3:30621811,12889620
k70,3:30894388,12889620:272577
x70,3:31185364,12889620
x70,3:31496660,12889620
x70,3:32105492,12889620
x70,3:32615355,12889620
x70,3:33598377,12889620
k70,3:33870955,12889620:272578
x70,3:34890672,12889620
k70,3:35163249,12889620:272577
x70,3:35781905,12889620
k70,3:36054483,12889620:272578
x70,3:36819274,12889620
x70,3:37037506,12889620
k70,4:37037506,12889620:0
)
(70,4:20522434,13676052:16515072,446948,141880
x70,4:22432794,13676052
k70,3:22599520,13676052:166726
x70,3:22999944,13676052
x70,3:23275199,13676052
k70,3:23441926,13676052:166727
x70,3:23951789,13676052
x70,3:25588853,13676052
k70,3:25755579,13676052:166726
x70,3:26556418,13676052
k70,3:26723145,13676052:166727
x70,3:27924417,13676052
x70,3:28215393,13676052
x70,3:28907439,13676052
x70,3:29599485,13676052
k70,3:29766211,13676052:166726
x70,3:30312123,13676052
k70,3:30478850,13676052:166727
x70,3:31534617,13676052
x70,3:32882023,13676052
k70,3:33048749,13676052:166726
x70,3:33995085,13676052
k70,3:34161812,13676052:166727
x70,3:35108148,13676052
x70,3:36199963,13676052
x70,3:37037506,13676052
k70,3:37037506,13676052:0
)
(70,4:20522434,14462484:16515072,446948,141880
x70,4:20850114,14462484
x70,3:21816752,14462484
k70,3:22173102,14462484:356350
x70,3:23119438,14462484
x70,3:23811494,14462484
x70,3:24139174,14462484
x70,3:24648382,14462484
x70,3:25923036,14462484
k70,3:26279385,14462484:356349
x70,3:26789248,14462484
k70,3:27145598,14462484:356350
x70,3:27436574,14462484
k70,3:27792924,14462484:356350
x70,3:28411580,14462484
x70,3:29175724,14462484
x70,3:29632508,14462484
k70,3:29988858,14462484:356350
x70,3:30862442,14462484
x70,3:32190842,14462484
k70,3:32547191,14462484:356349
x70,3:32874871,14462484
x70,3:33149463,14462484
x70,3:33549878,14462484
x70,3:34460166,14462484
k70,3:34816516,14462484:356350
x70,3:36127218,14462484
x70,3:37037506,14462484
k70,3:37037506,14462484:0
)
(70,4:20522434,15248916:16515072,446948,141880
x70,4:21141090,15248916
x70,3:21455666,15248916
x70,3:21736818,15248916
k70,3:21959871,15248916:223053
x70,3:23197183,15248916
k70,3:23420235,15248916:223052
x70,3:24293827,15248916
x70,3:25822771,15248916
k70,3:26045824,15248916:223053
x70,3:27247088,15248916
k70,3:27470141,15248916:223053
x70,3:28016045,15248916
k70,3:28239097,15248916:223052
x70,3:28457329,15248916
x70,3:28785009,15248916
x70,3:29003241,15248916
x70,3:29330921,15248916
x70,3:29549153,15248916
x70,3:29876833,15248916
x70,3:30095065,15248916
k70,3:30318118,15248916:223053
x70,3:31646518,15248916
k70,3:31869571,15248916:223053
(70,3:31869571,15248916:1127864,437780,0
x70,3:32997435,15248916
)
k70,3:33220487,15248916:223052
x70,3:33766399,15248916
x70,3:34094079,15248916
x70,3:35467702,15248916
k70,3:35690755,15248916:223053
x70,3:37037506,15248916
k70,3:37037506,15248916:0
)
(70,4:20522434,16035348:16515072,446948,141880
x70,4:21141090,16035348
x70,4:22597271,16035348
k70,3:22820526,16035348:223255
x70,3:23038758,16035348
x70,3:23329734,16035348
x70,3:24114189,16035348
x70,3:24825901,16035348
k70,3:25049157,16035348:223256
x70,3:25704517,16035348
k70,3:25927772,16035348:223255
x70,3:26546428,16035348
x70,3:27310572,16035348
x70,3:27767356,16035348
k70,3:27990611,16035348:223255
x70,3:28864195,16035348
x70,3:30028755,16035348
k70,3:30252011,16035348:223256
x70,3:31453283,16035348
x70,3:33073305,16035348
k70,3:33296560,16035348:223255
x70,3:33842472,16035348
k70,3:34065728,16035348:223256
x70,3:35012702,16035348
k70,3:35235957,16035348:223255
x70,3:35526933,16035348
x70,3:36109531,16035348
x70,3:37037506,16035348
k70,3:37037506,16035348:0
)
(70,4:20522434,16821780:16515072,446948,141880
x70,4:21177794,16821780
x70,4:21634578,16821780
x70,4:21925554,16821780
x70,4:22236850,16821780
x70,4:22736234,16821780
x70,4:22873865,16821780
k70,3:23076633,16821780:202768
x70,3:23877472,16821780
k70,3:24080239,16821780:202767
x70,3:24698895,16821780
x70,3:25463039,16821780
x70,3:25919823,16821780
k70,3:26122591,16821780:202768
x70,3:26996175,16821780
x70,3:28160735,16821780
k70,3:28363503,16821780:202768
x70,3:29564775,16821780
x70,3:30547797,16821780
k70,3:30750565,16821780:202768
x70,3:31187676,16821780
k70,3:31390443,16821780:202767
x70,3:32009099,16821780
x70,3:33974499,16821780
k70,3:34177267,16821780:202768
x70,3:36216082,16821780
k70,3:36418850,16821780:202768
x70,3:37037506,16821780
k70,3:37037506,16821780:0
)
(70,4:20522434,17608212:16515072,446948,141880
x70,4:20813410,17608212
x70,4:21131266,17608212
x70,4:22478654,17608212
k70,3:22678895,17608212:200241
x70,3:24571550,17608212
x70,3:25845557,17608212
k70,3:26045797,17608212:200240
x70,3:26955429,17608212
x70,3:27755613,17608212
x70,3:28228772,17608212
x70,3:28629187,17608212
x70,3:29211139,17608212
x70,3:30230865,17608212
k70,3:30431106,17608212:200241
x70,3:30977018,17608212
k70,3:31177259,17608212:200241
x70,3:31978098,17608212
k70,3:32178338,17608212:200240
x70,3:33816738,17608212
x70,3:34653626,17608212
k70,3:34853867,17608212:200241
x70,3:35472523,17608212
x70,3:37037506,17608212
k70,3:37037506,17608212:0
)
(70,4:20522434,18394644:16515072,446948,141880
x70,4:21540850,18394644
k70,3:21744147,18394644:203297
x70,3:22690483,18394644
k70,3:22893780,18394644:203297
x70,3:23621875,18394644
x70,3:25879551,18394644
k70,3:26082849,18394644:203298
x70,3:26301081,18394644
x70,3:26592057,18394644
x70,3:28166224,18394644
k70,3:28369521,18394644:203297
x70,3:29388601,18394644
k70,3:29591898,18394644:203297
x70,3:30611617,18394644
k70,3:30814914,18394644:203297
x70,3:31943433,18394644
k70,3:32146730,18394644:203297
x70,3:32692642,18394644
k70,3:32895939,18394644:203297
x70,3:33842913,18394644
k70,3:34046211,18394644:203298
x70,3:34664867,18394644
x70,3:35501755,18394644
k70,3:35705052,18394644:203297
x70,3:36142163,18394644
k70,3:36345460,18394644:203297
x70,3:37037506,18394644
k70,4:37037506,18394644:0
k70,4:37037506,18394644:0
)
(70,6:20522434,19274937:16515072,448587,135328
h70,5:20522434,19274937:655360,0,0
x70,5:21669314,19274937
k70,5:21924269,19274937:254955
x70,5:22615669,19274937
x70,5:23744188,19274937
k70,5:23999142,19274937:254954
x70,5:24799981,19274937
k70,5:25054936,19274937:254955
x70,5:25637544,19274937
x70,5:25904271,19274937
x70,5:26367606,19274937
x70,5:27277894,19274937
k70,5:27532848,19274937:254954
x70,5:28806855,19274937
x70,5:29717143,19274937
k70,5:29972098,19274937:254955
x70,5:30481961,19274937
k70,5:30736915,19274937:254954
x70,5:31392275,19274937
x70,5:31647203,19274937
x70,5:32438227,19274937
x70,5:32729203,19274937
x70,5:33202362,19274937
x70,5:33894401,19274937
x70,5:34731944,19274937
k70,5:34986899,19274937:254955
x70,5:35787738,19274937
k70,5:36042692,19274937:254954
x70,5:36479803,19274937
x70,5:37037506,19274937
k70,5:37037506,19274937:0
)
(70,6:20522434,20061369:16515072,448587,135328
x70,6:22014674,20061369
k70,5:22302300,20061369:287626
x70,5:23067091,20061369
k70,5:23354716,20061369:287625
x70,5:25138578,20061369
x70,5:26412594,20061369
k70,5:26700220,20061369:287626
x70,5:27173379,20061369
x70,5:27865425,20061369
x70,5:29467759,20061369
k70,5:29755384,20061369:287625
x70,5:30010312,20061369
x70,5:31400974,20061369
k70,5:31688600,20061369:287626
x70,5:33144799,20061369
x70,5:33982342,20061369
k70,5:34269967,20061369:287625
x70,5:34743126,20061369
x70,5:35435172,20061369
x70,5:37037506,20061369
k70,5:37037506,20061369:0
)
(70,6:20522434,20847801:16515072,448587,135328
x70,6:21177794,20847801
x70,6:21942585,20847801
x70,6:22961648,20847801
k70,5:23349730,20847801:388082
x70,5:23604658,20847801
x70,5:23932338,20847801
x70,5:24351106,20847801
k70,5:24739188,20847801:388082
x70,5:25139612,20847801
k70,5:25527534,20847801:387922
x70,5:26583310,20847801
x70,5:26850037,20847801
k70,5:27238119,20847801:388082
x70,5:27565799,20847801
x70,5:28177902,20847801
x70,5:28723806,20847801
x70,5:29223845,20847801
k70,5:29611927,20847801:388082
x70,5:30776487,20847801
k70,5:31164569,20847801:388082
x70,5:31601680,20847801
k70,5:31989762,20847801:388082
x70,5:33082233,20847801
x70,5:33883072,20847801
k70,5:34271154,20847801:388082
x70,5:35581858,20847801
x70,5:35848585,20847801
k70,5:36236667,20847801:388082
x70,5:37037506,20847801
k70,5:37037506,20847801:0
)
(70,6:20522434,21634233:16515072,448587,135328
x70,6:21177794,21634233
x70,6:21942585,21634233
x70,6:22961648,21634233
k70,5:23210791,21634233:249143
x70,5:23793399,21634233
x70,5:24060126,21634233
k70,5:24309269,21634233:249143
x70,5:24564197,21634233
x70,5:25158604,21634233
x70,5:25413532,21634233
x70,5:25680259,21634233
x70,5:27354682,21634233
k70,5:27603824,21634233:249142
x70,5:28222480,21634233
k70,5:28471623,21634233:249143
x70,5:30219454,21634233
k70,5:30468597,21634233:249143
x70,5:30978460,21634233
k70,5:31227603,21634233:249143
x70,5:33048143,21634233
k70,5:33297285,21634233:249142
x70,5:33915941,21634233
x70,5:34243621,21634233
x70,5:34799364,21634233
x70,5:35077236,21634233
k70,5:35326379,21634233:249143
x70,5:36309419,21634233
x70,5:37037506,21634233
k70,5:37037506,21634233:0
)
(70,6:20522434,22420665:16515072,533465,11791
x70,6:21651600,22420665
g70,5:21880980,22420665
$70,5:21880980,22420665
x70,5:22226046,22420665
(70,5:22264277,22182840:294003,295640,0
x70,5:22525512,22182840
)
$70,5:22558280,22420665
g70,5:22787660,22420665
x70,5:24426060,22420665
x70,5:25900595,22420665
k70,6:37037506,22420665:11136911
g70,6:37037506,22420665
)
(70,8:20522434,23300957:16515072,446948,141880
h70,7:20522434,23300957:655360,0,0
x70,7:21723706,23300957
k70,7:22095964,23300957:372258
x70,7:22969556,23300957
k70,7:23341814,23300957:372258
x70,7:24215406,23300957
x70,7:25744350,23300957
k70,7:26116608,23300957:372258
x70,7:27245127,23300957
k70,7:27617385,23300957:372258
x70,7:28745904,23300957
x70,7:29911127,23300957
k70,7:30283385,23300957:372258
x70,7:31520688,23300957
x70,7:31811664,23300957
x70,7:32268448,23300957
x70,7:33299327,23300957
k70,7:33671585,23300957:372258
x70,7:34472424,23300957
k70,7:34844682,23300957:372258
x70,7:36228137,23300957
k70,7:36600395,23300957:372258
x70,7:37037506,23300957
k70,7:37037506,23300957:0
)
(70,8:20522434,24087389:16515072,446948,141880
x70,8:21141090,24087389
x70,8:22050722,24087389
x70,8:22633330,24087389
x70,8:23907328,24087389
k70,7:24062832,24087389:155504
x70,7:24718192,24087389
k70,7:24873696,24087389:155504
x70,7:25164672,24087389
k70,7:25320176,24087389:155504
x70,7:26813079,24087389
k70,7:26968583,24087389:155504
x70,7:27514495,24087389
k70,7:27670000,24087389:155505
x70,7:28143159,24087389
x70,7:28835205,24087389
x70,7:30346444,24087389
k70,7:30501948,24087389:155504
x70,7:31521028,24087389
k70,7:31676532,24087389:155504
x70,7:32622868,24087389
x70,7:33314924,24087389
x70,7:33642604,24087389
x70,7:34151812,24087389
x70,7:35171538,24087389
k70,7:35327042,24087389:155504
x70,7:37037506,24087389
k70,7:37037506,24087389:0
)
(70,8:20522434,24873821:16515072,533465,163840
x70,8:21032297,24873821
k70,7:21244810,24873821:212513
x70,7:21863466,24873821
k70,7:22075978,24873821:212512
x70,7:23022314,24873821
x70,7:23787105,24873821
x70,7:24914969,24873821
k70,7:25127482,24873821:212513
x70,7:25927666,24873821
k70,7:26140178,24873821:212512
$70,7:26140178,24873821
(70,7:26140178,24873821:764800,446948,9168
(70,7:26140178,24873821:764800,446948,9168
x70,7:26904978,24873821
)
)
x70,7:27755810,24873821
$70,7:27755810,24873821
k70,7:27968323,24873821:212513
x70,7:28914659,24873821
k70,7:29127171,24873821:212512
$70,7:29127171,24873821
(70,7:29127171,24873821:764800,446948,9168
(70,7:29127171,24873821:764800,446948,9168
x70,7:29891971,24873821
)
)
x70,7:30742803,24873821
k70,7:30857203,24873821:114400
x70,7:31366929,24873821
k70,7:31481328,24873821:114399
x70,7:32138054,24873821
(70,7:32175827,24635996:294003,295640,0
x70,7:32437062,24635996
)
x70,7:32724693,24873821
(70,7:32724693,24635996:356734,197518,0
x70,7:33048659,24635996
)
$70,7:33081427,24873821
k70,7:33293939,24873821:212512
x70,7:34058083,24873821
k70,7:34270596,24873821:212513
x70,7:35726786,24873821
x70,7:37037506,24873821
k70,7:37037506,24873821:0
)
(70,8:20522434,25660253:16515072,550688,141880
x70,8:21468770,25660253
k70,7:21759118,25660253:290348
x70,7:22050094,25660253
x70,7:22923668,25660253
x70,7:23251348,25660253
x70,7:24525346,25660253
k70,7:24815694,25660253:290348
x70,7:26617917,25660253
k70,7:26908265,25660253:290348
x70,7:27417473,25660253
x70,7:28582033,25660253
x70,7:28946399,25660253
x70,7:29257695,25660253
x70,7:30048710,25660253
(70,7:30048710,25660253:262144,550688,0
$70,7:30048710,25660253
(70,7:30048710,25422428:262144,312863,0
x70,7:30278086,25422428
)
$70,7:30310854,25660253
)
x70,7:30474694,25660253
k70,7:30765043,25660253:290349
x70,7:31347650,25660253
x70,7:32039696,25660253
x70,7:33387095,25660253
k70,7:33677443,25660253:290348
x70,7:34296099,25660253
x70,7:34610675,25660253
x70,7:34891827,25660253
k70,7:35182175,25660253:290348
x70,7:35473151,25660253
k70,7:35763499,25660253:290348
x70,7:37037506,25660253
k70,7:37037506,25660253:0
)
(70,8:20522434,26446685:16515072,446948,141880
x70,8:21977978,26446685
k70,7:22285925,26446685:307947
x70,7:22831837,26446685
k70,7:23139783,26446685:307946
x70,7:23758439,26446685
x70,7:24450485,26446685
x70,7:25032437,26446685
x70,7:26307091,26446685
k70,7:26615038,26446685:307947
x70,7:27124901,26446685
k70,7:27432848,26446685:307947
x70,7:28051504,26446685
x70,7:28961136,26446685
x70,7:29543744,26446685
x70,7:30199086,26446685
x70,7:31036629,26446685
k70,7:31344576,26446685:307947
x70,7:33146799,26446685
k70,7:33454745,26446685:307946
x70,7:33819121,26446685
x70,7:34355209,26446685
k70,7:34663156,26446685:307947
x70,7:34954132,26446685
x70,7:35271988,26446685
x70,7:36072827,26446685
x70,7:37037506,26446685
k70,7:37037506,26446685:0
)
(70,8:20522434,27233117:16515072,446948,141880
x70,8:21323273,27233117
k70,7:21653589,27233117:330316
x70,7:22527181,27233117
x70,7:23291316,27233117
x70,7:24311042,27233117
k70,7:24641358,27233117:330316
x70,7:25587694,27233117
x70,7:26643469,27233117
k70,7:26973785,27233117:330316
x70,7:27519697,27233117
k70,7:27850013,27233117:330316
x70,7:28140989,27233117
k70,7:28471305,27233117:330316
x70,7:29126665,27233117
x70,7:31092727,27233117
k70,7:31423043,27233117:330316
x70,7:32806498,27233117
k70,7:33136814,27233117:330316
x70,7:34046446,27233117
k70,7:34376762,27233117:330316
x70,7:34995418,27233117
k70,7:35325734,27233117:330316
x70,7:37037506,27233117
k70,7:37037506,27233117:0
)
(70,8:20522434,28019549:16515072,446948,141880
x70,8:21141090,28019549
x70,8:22050722,28019549
x70,8:22633330,28019549
x70,8:23907328,28019549
k70,7:24222087,28019549:314759
x70,7:24877447,28019549
k70,7:25192206,28019549:314759
x70,7:25810862,28019549
k70,7:26125621,28019549:314759
x70,7:26598780,28019549
x70,7:27836730,28019549
k70,7:28151490,28019549:314760
x70,7:29498233,28019549
k70,7:29812992,28019549:314759
x70,7:30432286,28019549
k70,7:30747045,28019549:314759
x70,7:32167196,28019549
x70,7:33259012,28019549
k70,7:33573771,28019549:314759
x70,7:34373955,28019549
k70,7:34688714,28019549:314759
x70,7:35307370,28019549
x70,7:36071514,28019549
x70,7:37037506,28019549
k70,7:37037506,28019549:0
)
(70,8:20522434,28805981:16515072,446948,141880
x70,8:21650953,28805981
k70,7:21839551,28805981:188598
x70,7:22640390,28805981
k70,7:22828987,28805981:188597
x70,7:24066299,28805981
k70,7:24254897,28805981:188598
x70,7:24473129,28805981
x70,7:25128489,28805981
x70,7:25346721,28805981
k70,7:25535318,28805981:188597
x70,7:26791629,28805981
k70,7:26980227,28805981:188598
x70,7:27598883,28805981
x70,7:27980955,28805981
k70,7:28169552,28805981:188597
x70,7:28715464,28805981
k70,7:28904061,28805981:188597
x70,7:30032580,28805981
x70,7:30687940,28805981
x70,7:31161099,28805981
x70,7:32653984,28805981
k70,7:32842582,28805981:188598
x70,7:33934398,28805981
x70,7:34589740,28805981
x70,7:35427283,28805981
x70,7:35936491,28805981
x70,7:36591851,28805981
x70,7:36916258,28805981
x70,7:37037506,28805981
k70,7:37037506,28805981:0
)
(70,8:20522434,29592413:16515072,446948,141880
x70,8:20886800,29592413
k70,7:21111279,29592413:224479
x70,7:21548390,29592413
k70,7:21772870,29592413:224480
x70,7:22573709,29592413
x70,7:22901389,29592413
x70,7:23592780,29592413
k70,7:23817259,29592413:224479
x70,7:24327122,29592413
k70,7:24551601,29592413:224479
x70,7:25170257,29592413
x70,7:26371529,29592413
x70,7:26553712,29592413
x70,7:27827710,29592413
k70,7:28052189,29592413:224479
x70,7:28343165,29592413
k70,7:28567645,29592413:224480
x70,7:29441237,29592413
x70,7:30424259,29592413
k70,7:30648738,29592413:224479
x70,7:33051255,29592413
k70,7:33275734,29592413:224479
x70,7:33931094,29592413
k70,7:34155574,29592413:224480
x70,7:34446550,29592413
k70,7:34671029,29592413:224479
x70,7:37037506,29592413
k70,8:37037506,29592413:0
)
(70,8:20522434,30378845:16515072,446948,141880
x70,8:21286578,30378845
x70,8:22960991,30378845
k70,7:23266859,30378845:305868
x70,7:23740018,30378845
x70,7:24432064,30378845
x70,7:25688375,30378845
k70,7:25994244,30378845:305869
x70,7:27595931,30378845
k70,7:27901799,30378845:305868
x70,7:28848773,30378845
x70,7:29540819,30378845
x70,7:30451099,30378845
k70,7:30756967,30378845:305868
x70,7:31557806,30378845
k70,7:31863675,30378845:305869
x70,7:32992194,30378845
x70,7:33793033,30378845
x70,7:34110889,30378845
k70,7:34416757,30378845:305868
x70,7:35035413,30378845
x70,7:35363093,30378845
x70,7:36346115,30378845
x70,7:37037506,30378845
k70,7:37037506,30378845:0
)
(70,8:20522434,31165277:16515072,446948,141880
x70,8:21687657,31165277
x70,8:22415744,31165277
k70,7:22646617,31165277:230873
x70,7:23592953,31165277
k70,7:23823826,31165277:230873
x70,7:25134528,31165277
x70,7:26372478,31165277
k70,7:26603351,31165277:230873
x70,7:27404190,31165277
k70,7:27635064,31165277:230874
x70,7:28290424,31165277
x70,7:28869759,31165277
x70,7:29051942,31165277
x70,7:29816077,31165277
k70,7:30046950,31165277:230873
x70,7:30556813,31165277
x70,7:31102725,31165277
x70,7:32121796,31165277
x70,7:33141522,31165277
k70,7:33372395,31165277:230873
x70,7:33918307,31165277
k70,7:34149180,31165277:230873
x70,7:34950019,31165277
k70,7:35180892,31165277:230873
x70,7:36054484,31165277
x70,7:37037506,31165277
k70,8:37037506,31165277:0
)
(70,8:20522434,31951709:16515072,446948,141880
x70,8:20740666,31951709
x70,8:21396026,31951709
x70,8:21614258,31951709
k70,7:21863473,31951709:249215
x70,7:23119784,31951709
k70,7:23368998,31951709:249214
x70,7:24024358,31951709
x70,7:24406430,31951709
k70,7:24655645,31951709:249215
x70,7:26075141,31951709
x70,7:26402821,31951709
x70,7:26720677,31951709
x70,7:27220061,31951709
x70,7:27357692,31951709
k70,7:27606906,31951709:249214
x70,7:28189514,31951709
x70,7:31246737,31951709
k70,7:31495952,31951709:249215
x70,7:32296136,31951709
k70,7:32545350,31951709:249214
x70,7:33491686,31951709
x70,7:34365270,31951709
k70,7:34614485,31951709:249215
x70,7:35160389,31951709
k70,7:35409603,31951709:249214
x70,7:35700579,31951709
x70,7:36018435,31951709
x70,7:36819274,31951709
x70,7:37037506,31951709
k70,8:37037506,31951709:0
)
(70,8:20522434,32738141:16515072,446948,141880
x70,8:21578201,32738141
k70,7:21751568,32738141:173367
x70,7:22261431,32738141
k70,7:22434797,32738141:173366
x70,7:23271685,32738141
x70,7:23780893,32738141
x70,7:24836660,32738141
k70,7:25010027,32738141:173367
x70,7:25301003,32738141
x70,7:25628683,32738141
x70,7:26112337,32738141
x70,7:26985929,32738141
x70,7:28114448,32738141
x70,7:28769790,32738141
k70,7:28943157,32738141:173367
x70,7:29743341,32738141
x70,7:31181180,32738141
k70,7:31354547,32738141:173367
x70,7:32519762,32738141
k70,7:32693128,32738141:173366
x70,7:32911360,32738141
x70,7:33705646,32738141
x70,7:34397692,32738141
k70,7:34571059,32738141:173367
x70,7:35116971,32738141
k70,7:35290338,32738141:173367
x70,7:37037506,32738141
k70,7:37037506,32738141:0
)
(70,8:20522434,33524573:16515072,446948,141880
x70,8:21468770,33524573
x70,8:21759746,33524573
x70,8:22451137,33524573
x70,8:23470200,33524573
k70,7:23827301,33524573:357101
x70,7:24300460,33524573
x70,7:24992506,33524573
x70,7:26339905,33524573
k70,7:26697006,33524573:357101
x70,7:27352366,33524573
k70,7:27709467,33524573:357101
x70,7:29493346,33524573
k70,7:29850447,33524573:357101
x70,7:30868863,33524573
x70,7:32289014,33524573
k70,7:32646115,33524573:357101
x70,7:33155978,33524573
k70,7:33513079,33524573:357101
x70,7:35042023,33524573
x70,7:35879566,33524573
k70,7:36236667,33524573:357101
x70,7:37037506,33524573
k70,7:37037506,33524573:0
)
(70,8:20522434,34311005:16515072,446948,141880
x70,8:21177794,34311005
x70,7:22143786,34311005
k70,7:22345729,34311005:201943
x70,7:22891641,34311005
k70,7:23093583,34311005:201942
x70,7:23894422,34311005
k70,7:24096365,34311005:201943
x70,7:24387341,34311005
x70,7:24705197,34311005
x70,7:25360557,34311005
x70,7:26744004,34311005
k70,7:26945947,34311005:201943
x70,7:28474226,34311005
k70,7:28676168,34311005:201942
x70,7:29804687,34311005
k70,7:30006630,34311005:201943
x70,7:30515838,34311005
x70,7:31826523,34311005
x70,7:32664066,34311005
k70,7:32866009,34311005:201943
x70,7:33375872,34311005
k70,7:33577814,34311005:201942
x70,7:35543221,34311005
x70,7:36435148,34311005
k70,7:36637091,34311005:201943
x70,7:37037506,34311005
k70,7:37037506,34311005:0
)
(70,8:20522434,35097437:16515072,446948,141880
x70,8:21359322,35097437
x70,8:21868530,35097437
x70,8:23179225,35097437
k70,7:23373373,35097437:194148
x70,7:23664349,35097437
k70,7:23858497,35097437:194148
x70,7:25350736,35097437
k70,7:25544885,35097437:194149
x70,7:27000429,35097437
k70,7:27194577,35097437:194148
x70,7:27740489,35097437
k70,7:27934637,35097437:194148
x70,7:28735476,35097437
k70,7:28929624,35097437:194148
x70,7:30058143,35097437
x70,7:30858982,35097437
x70,7:31176838,35097437
k70,7:31370987,35097437:194149
x70,7:33118155,35097437
k70,7:33312303,35097437:194148
x70,7:34640711,35097437
k70,7:34834859,35097437:194148
x70,7:37037506,35097437
k70,7:37037506,35097437:0
)
(70,8:20522434,35883869:16515072,446948,141880
x70,8:20813410,35883869
x70,8:21823312,35883869
x70,8:23078968,35883869
k70,7:23246614,35883869:167646
x70,7:24010749,35883869
x70,7:24228981,35883869
k70,7:24396626,35883869:167645
x70,7:25852816,35883869
k70,7:26020462,35883869:167646
x70,7:27076229,35883869
k70,7:27243875,35883869:167646
x70,7:27753083,35883869
x70,7:28590626,35883869
x70,7:29646401,35883869
k70,7:29814046,35883869:167645
x70,7:30979269,35883869
k70,7:31146915,35883869:167646
x70,7:31437891,35883869
k70,7:31605537,35883869:167646
x70,7:32114745,35883869
x70,7:32571529,35883869
k70,7:32739174,35883869:167645
x70,7:33357830,35883869
x70,7:34376901,35883869
x70,7:34667877,35883869
x70,7:35614196,35883869
k70,7:35781842,35883869:167646
x70,7:36000074,35883869
x70,7:36655434,35883869
x70,7:37037506,35883869
k70,8:37037506,35883869:0
k70,8:37037506,35883869:0
)
(70,23:20522434,36764162:16515072,446948,7531
h70,22:20522434,36764162:655360,0,0
x70,22:22742786,36764162
k70,22:22997474,36764162:254688
x70,22:23288450,36764162
k70,22:23543139,36764162:254689
x70,22:24926594,36764162
k70,22:25181282,36764162:254688
x70,22:25618393,36764162
k70,22:25873082,36764162:254689
x70,22:26565138,36764162
x70,22:27173970,36764162
k70,22:27428658,36764162:254688
x70,22:27901817,36764162
k70,22:28156505,36764162:254688
x70,22:28447481,36764162
k70,22:28702170,36764162:254689
x70,22:30485376,36764162
k70,22:30740064,36764162:254688
x70,22:33579700,36764162
k70,22:33834389,36764162:254689
x70,22:34780725,36764162
k70,22:35035413,36764162:254688
x70,22:37037506,36764162
k70,22:37037506,36764162:0
)
(70,23:20522434,37550594:16515072,446948,141880
x70,23:21724343,37550594
k70,22:21959784,37550594:235441
x70,22:23798047,37550594
k70,22:24033488,37550594:235441
x70,22:24324464,37550594
k70,22:24559905,37550594:235441
x70,22:26052127,37550594
x70,22:26343103,37550594
k70,22:26578544,37550594:235441
x70,22:27124456,37550594
k70,22:27359898,37550594:235442
x70,22:28160737,37550594
k70,22:28396178,37550594:235441
x70,22:29342514,37550594
x70,22:31891184,37550594
k70,22:32126625,37550594:235441
x70,22:33582161,37550594
k70,22:33817602,37550594:235441
x70,22:34691186,37550594
x70,22:36364954,37550594
k70,22:36600395,37550594:235441
x70,22:37037506,37550594
k70,22:37037506,37550594:0
)
(70,23:20522434,38337026:16515072,446948,141880
x70,23:21141090,38337026
x70,23:22451802,38337026
k70,22:22675368,38337026:223566
x70,22:23330728,38337026
k70,22:23554295,38337026:223567
x70,22:24355134,38337026
k70,22:24578700,38337026:223566
x70,22:25998851,38337026
x70,22:26319978,38337026
x70,22:27541553,38337026
k70,22:27765120,38337026:223567
x70,22:29112519,38337026
k70,22:29336085,38337026:223566
x70,22:31519724,38337026
k70,22:31743291,38337026:223567
x70,22:32544130,38337026
k70,22:32767696,38337026:223566
x70,22:34005654,38337026
k70,22:34229221,38337026:223567
x70,22:35539941,38337026
k70,22:35763507,38337026:223566
x70,22:37037506,38337026
k70,22:37037506,38337026:0
)
(70,23:20522434,39123458:16515072,446948,141880
x70,23:21468770,39123458
k70,22:21751536,39123458:282766
x70,22:22552375,39123458
k70,22:22835141,39123458:282766
x70,22:25237651,39123458
k70,22:25520417,39123458:282766
x70,22:26030280,39123458
k70,22:26313046,39123458:282766
x70,22:27113885,39123458
k70,22:27396652,39123458:282767
x70,22:27869820,39123458
x70,22:30192395,39123458
k70,22:30475161,39123458:282766
x70,22:30693393,39123458
x70,22:31348753,39123458
x70,22:31730825,39123458
k70,22:32013591,39123458:282766
x70,22:32231823,39123458
x70,22:32887183,39123458
x70,22:33269255,39123458
k70,22:33552021,39123458:282766
x70,22:35626876,39123458
k70,22:35909642,39123458:282766
x70,22:37037506,39123458
k70,22:37037506,39123458:0
)
(70,23:20522434,39909890:16515072,446948,116320
x70,23:21068338,39909890
k70,22:21285415,39909890:217077
x70,22:21576391,39909890
k70,22:21793468,39909890:217077
x70,22:22739796,39909890
x70,22:23941042,39909890
x70,22:24232018,39909890
k70,22:24449096,39909890:217078
x70,22:24667328,39909890
x70,22:25322688,39909890
x70,22:25704760,39909890
k70,22:25921837,39909890:217077
x70,22:27250237,39909890
k70,22:27467314,39909890:217077
(70,22:27467314,39909890:1091816,437780,0
x70,22:28559130,39909890
)
k70,22:28776207,39909890:217077
x70,22:29285415,39909890
x70,22:30069870,39909890
x70,22:30781582,39909890
k70,22:30998659,39909890:217077
x70,22:31799498,39909890
k70,22:32016576,39909890:217078
x70,22:34382380,39909890
k70,22:34599457,39909890:217077
x70,22:35109320,39909890
k70,22:35326397,39909890:217077
x70,22:37037506,39909890
k70,22:37037506,39909890:0
)
(70,23:20522434,40696322:16515072,446948,141880
x70,23:21177794,40696322
k70,22:21427096,40696322:249302
x70,22:22227935,40696322
k70,22:22477238,40696322:249303
x70,22:26008930,40696322
k70,22:26258232,40696322:249302
x70,22:26804144,40696322
k70,22:27053446,40696322:249302
x70,22:28473597,40696322
x70,22:28794724,40696322
x70,22:30016299,40696322
k70,22:30265601,40696322:249302
x70,22:31995072,40696322
k70,22:32244375,40696322:249303
x70,22:33627175,40696322
k70,22:33876477,40696322:249302
x70,22:34677316,40696322
k70,22:34926618,40696322:249302
x70,22:35581970,40696322
x70,22:37037506,40696322
k70,22:37037506,40696322:0
)
(70,23:20522434,41482754:16515072,446948,141880
x70,23:22924944,41482754
k70,22:23109787,41482754:184843
x70,22:23983371,41482754
x70,22:26604113,41482754
k70,22:26788957,41482754:184844
x70,22:27589141,41482754
k70,22:27773984,41482754:184843
x70,22:30522542,41482754
k70,22:30707385,41482754:184843
x70,22:31508224,41482754
k70,22:31693068,41482754:184844
x70,22:34933128,41482754
k70,22:35117971,41482754:184843
x70,22:35627179,41482754
x70,22:37037506,41482754
k70,22:37037506,41482754:0
)
(70,23:20522434,42269186:16515072,550688,141880
x70,23:22706073,42269186
k70,22:22958840,42269186:252767
x70,22:23759679,42269186
k70,22:24012446,42269186:252767
x70,22:26306188,42269186
k70,22:26558956,42269186:252768
x70,22:27977796,42269186
(70,22:27977796,42269186:262144,550688,0
$70,22:27977796,42269186
(70,22:27977796,42031361:262144,312863,0
x70,22:28207172,42031361
)
$70,22:28239940,42269186
)
k70,22:28492707,42269186:252767
x70,22:29439043,42269186
k70,22:29691810,42269186:252767
x70,22:30492649,42269186
k70,22:30745416,42269186:252767
x70,22:32238319,42269186
k70,22:32491087,42269186:252768
x70,22:33036999,42269186
k70,22:33289766,42269186:252767
x70,22:33945118,42269186
x70,22:36347628,42269186
k70,22:36600395,42269186:252767
x70,22:37037506,42269186
k70,22:37037506,42269186:0
)
(70,23:20522434,43055618:16515072,446948,141880
x70,23:21323273,43055618
k70,22:21590676,43055618:267403
x70,22:22609092,43055618
k70,22:22876495,43055618:267403
x70,22:24332031,43055618
k70,22:24599433,43055618:267402
x70,22:25582455,43055618
k70,22:25849858,43055618:267403
x70,22:26832880,43055618
x70,22:27544592,43055618
k70,22:27811995,43055618:267403
x70,22:28612834,43055618
k70,22:28880237,43055618:267403
x70,22:30263692,43055618
k70,22:30531095,43055618:267403
x70,22:31040958,43055618
k70,22:31308360,43055618:267402
x70,22:31999751,43055618
x70,22:32314327,43055618
x70,22:32777662,43055618
k70,22:33045065,43055618:267403
x70,22:35083880,43055618
k70,22:35351283,43055618:267403
x70,22:36916258,43055618
x70,22:37037506,43055618
k70,22:37037506,43055618:0
)
(70,23:20522434,43842050:16515072,446948,141880
x70,23:24126880,43842050
x70,22:24248128,43842050
k70,22:24486927,43842050:238799
x70,22:26962835,43842050
x70,22:27981251,43842050
k70,22:28220051,43842050:238800
x70,22:30331585,43842050
k70,22:30570384,43842050:238799
x70,22:31480016,43842050
k70,22:31718815,43842050:238799
x70,22:32337471,43842050
k70,22:32576271,43842050:238800
x70,22:35123630,43842050
k70,22:35362429,43842050:238799
x70,22:37037506,43842050
k70,22:37037506,43842050:0
)
(70,23:20522434,44628482:16515072,446948,141880
x70,23:21469408,44628482
k70,22:21717892,44628482:248484
x70,22:24193800,44628482
x70,22:25212216,44628482
k70,22:25460701,44628482:248485
x70,22:26116053,44628482
x70,22:27735429,44628482
k70,22:27983913,44628482:248484
x70,22:28784761,44628482
x70,22:29532521,44628482
x70,22:29843817,44628482
x70,22:30343201,44628482
x70,22:30480832,44628482
k70,22:30729316,44628482:248484
x70,22:31129731,44628482
k70,22:31378215,44628482:248484
x70,22:32324551,44628482
k70,22:32573036,44628482:248485
x70,22:33992524,44628482
k70,22:34241008,44628482:248484
x70,22:34750871,44628482
k70,22:34999355,44628482:248484
x70,22:37037506,44628482
k70,22:37037506,44628482:0
)
(70,23:20522434,45414914:16515072,446948,141880
x70,23:21723698,45414914
k70,22:21899642,45414914:175944
x70,22:24011176,45414914
k70,22:24187121,45414914:175945
x70,22:25607272,45414914
k70,22:25783216,45414914:175944
x70,22:27639175,45414914
k70,22:27815120,45414914:175945
x70,22:30436525,45414914
x70,22:31928765,45414914
k70,22:32104709,45414914:175944
x70,22:34325044,45414914
k70,22:34500989,45414914:175945
x70,22:35193035,45414914
x70,22:35477458,45414914
k70,22:35653402,45414914:175944
x70,22:37037506,45414914
k70,22:37037506,45414914:0
)
(70,7:20522434,47237034:16515072,471861,131072
h70,7:20522434,47237034:524288,0,0
(70,7:21046722,47237034:229376,453198,0
(70,7:21046722,47237034:229376,453198,0
$70,7:21046722,47237034
(70,7:21046722,47052004:229376,268168,0
x70,7:21243330,47052004
)
$70,7:21276098,47237034
)
)
(70,7:21276098,47237034:0,471861,0
r70,24:21276098,47237034:0,471861,0
)
(70,7:21276098,47237034:0,0,0
(70,7:21276098,46647210:0,0,0
)
)
$70,7:21276098,47237034
(70,7:21276098,47237034:611840,357558,7335
(70,7:21276098,47237034:611840,357558,7335
x70,7:21887938,47237034
)
)
x70,7:22762582,47237034
k70,7:22855426,47237034:92844
k70,7:22948270,47237034:92844
x70,7:23234902,47237034
k70,7:23389642,47237034:154740
x70,7:23822914,47237034
k70,7:23977654,47237034:154740
x70,7:24410926,47237034
k70,7:24503770,47237034:92844
x70,7:24782302,47237034
$70,7:24782302,47237034
k70,7:24934396,47237034:152094
x70,7:25284086,47237034
k70,7:25436180,47237034:152094
x70,7:26076852,47237034
k70,7:26228947,47237034:152095
x70,7:27189959,47237034
k70,7:27342053,47237034:152094
x70,7:27778783,47237034
k70,7:27930877,47237034:152094
x70,7:28571549,47237034
k70,7:28723643,47237034:152094
x70,7:29830408,47237034
k70,7:29982502,47237034:152094
x70,7:30914151,47237034
k70,7:31066245,47237034:152094
x70,7:32288870,47237034
k70,7:32440965,47237034:152095
x70,7:33198034,47237034
k70,7:33350128,47237034:152094
$70,7:33350128,47237034
x70,7:33905553,47237034
(70,7:33934862,47052004:273063,253405,0
x70,7:34175157,47052004
)
x70,7:34424561,47237034
(70,7:34424561,47052004:335415,169300,0
x70,7:34727208,47052004
)
$70,7:34759976,47237034
k70,7:34912070,47237034:152094
x70,7:37037506,47237034
k70,7:37037506,47237034:0
)
(70,7:20522434,47826858:16515072,357558,176949
x70,7:21163106,47826858
g70,7:21346610,47826858
x70,7:22103679,47826858
x70,7:24142617,47826858
g70,7:24326121,47826858
x70,7:25490551,47826858
g70,7:25674055,47826858
x70,7:26110785,47826858
g70,7:26294289,47826858
$70,7:26294289,47826858
x70,7:26632289,47826858
$70,7:26632289,47826858
g70,7:26815793,47826858
x70,7:27223160,47826858
x70,7:27472197,47826858
x70,7:28510277,47826858
g70,7:28693781,47826858
x70,7:29990325,47826858
r70,24:29990325,47826858:0,176949,176949
k70,7:37037506,47826858:7047181
g70,7:37037506,47826858
)
(70,22:20522434,48475668:16515072,471861,73920
h70,22:20522434,48475668:524288,0,0
(70,22:21046722,48475668:229376,453198,0
(70,22:21046722,48475668:229376,453198,0
$70,22:21046722,48475668
(70,22:21046722,48290638:229376,268168,0
x70,22:21243330,48290638
)
$70,22:21276098,48475668
)
)
(70,22:21276098,48475668:0,471861,0
r70,24:21276098,48475668:0,471861,0
)
(70,22:21276098,48475668:0,0,0
(70,22:21276098,47885844:0,0,0
)
)
x70,22:22425852,48475668
k70,22:22607811,48475668:181959
x70,22:23248483,48475668
k70,22:23430441,48475668:181958
x70,22:23808975,48475668
x70,22:24502607,48475668
k70,22:24684566,48475668:181959
x70,22:26052420,48475668
x70,22:26285201,48475668
k70,22:26467160,48475668:181959
x70,22:28068844,48475668
k70,22:28250802,48475668:181958
x70,22:28891474,48475668
k70,22:29073433,48475668:181959
x70,22:30879078,48475668
k70,22:31061037,48475668:181959
x70,22:31933966,48475668
k70,22:32115924,48475668:181958
x70,22:32523815,48475668
k70,22:32705774,48475668:181959
x70,22:33987124,48475668
k70,22:34169083,48475668:181959
x70,22:34809755,48475668
k70,22:34991713,48475668:181958
x70,22:36098478,48475668
k70,22:36280437,48475668:181959
x70,22:37037506,48475668
k70,22:37037506,48475668:0
)
(70,22:20522434,49065492:16515072,357558,176949
x70,22:22444445,49065492
g70,22:22627949,49065492
x70,22:23268097,49065492
g70,22:23451601,49065492
x70,22:25621086,49065492
r70,24:25621086,49065492:0,176949,176949
k70,22:37037506,49065492:11416420
g70,22:37037506,49065492
)
]
g70,24:37037506,49065492
)
)
]
(70,24:3220930,50756828:33816576,0,0
h70,24:3220930,50756828:33816576,0,0
)
]
]
]
!74527
}1
Input:71:E:\Downloads\hrm-planning-arxiv\sec-related-work-Final.tex
!78
{2
[71,11:4736286,50756828:32301220,46020542,0
[71,11:4736286,4736286:0,0,0
(71,11:4736286,1201554:0,0,0
k71,11:4736286,1201554:1581137
)
]
[71,11:4736286,50756828:32301220,46020542,0
[71,11:3220930,50756828:33816576,49489493,0
[71,11:3220930,2053767:33816576,786432,0
(71,11:3220930,2053767:33816576,312863,0
(71,11:3220930,2053767:33816576,312863,0
h71,11:3220930,2053767:0,0,0
k71,11:36808130,2053767:33587200
x71,11:37037506,2053767
)
)
]
[71,11:3220930,49065492:33816576,45613056,0
(71,11:3220930,49065492:33816576,45613056,0
(71,11:3220930,49065492:16515072,45613056,0
[70,40:3220930,49065492:16515072,45613056,0
[70,20:3220930,15288119:16515072,11835683,0
[70,20:3220930,15288119:16515072,11835683,0
(70,18:3220930,11290423:16515072,7602055,2031616
k70,18:4224721,11290423:1003791
h70,13:4224721,11290423:0,0,0
[70,13:4224721,11290423:8270324,6611050,2031616
[70,13:4224721,11290423:8270324,6611050,0
(70,13:4224721,11290423:8270324,6611050,0
g70,13:4454101,11290423
g70,13:4454101,11290423
g70,13:4683481,11290423
(70,13:4683481,11290423:7811564,6611050,0
(70,13:4683481,11290423:7811564,6611050,0
(70,13:4683481,11290423:7811584,6611067,0
(70,13:4683481,11290423:7811584,6611067,0
(70,13:4683481,11290423:0,6611067,0
(70,13:4683481,11290423:0,26444268,0
(70,13:4683481,11290423:31246336,26444268,0
)
k70,13:4683481,11290423:-31246336
)
)
g70,13:12495065,11290423
)
)
)
)
)
]
[70,13:4224721,13145090:8270324,1592523,176949
(70,13:4224721,13145090:8270324,1592523,176949
g70,13:4224721,13145090
[70,13:4224721,13145090:8270324,1592523,176949
(70,13:4224721,13145090:8270324,1592523,176949
h70,13:4224721,13145090:0,0,0
g70,13:4224721,13145090
[70,13:4224721,13145090:8270324,1592523,176949
(70,13:4224721,11965442:8270324,412875,113504
h70,13:4224721,11965442:0,0,0
x70,13:4806674,11965442
k70,13:5052443,11965442:245769
r71,11:5052443,11965442:0,526379,113504
k70,13:5052443,11965442:0
x70,13:5780674,11965442
x70,13:6391983,11965442
x70,13:7207765,11965442
k70,13:7453535,11965442:245770
x70,13:8210604,11965442
x70,13:9055225,11965442
k70,13:9300994,11965442:245769
x70,13:9737724,11965442
k70,13:9983493,11965442:245769
x70,13:10216274,11965442
k70,13:10462043,11965442:245769
x70,13:10840577,11965442
x70,13:11200762,11965442
x70,13:11550464,11965442
k70,13:11796171,11965442:245707
x70,13:12320459,11965442
x70,13:12495045,11965442
k70,13:12495045,11965442:0
)
(70,13:4224721,12555266:8270324,357558,113504
x70,13:5797572,12555266
k70,13:5967314,12555266:169742
x70,13:7074079,12555266
k70,13:7243820,12555266:169741
x70,13:7593510,12555266
k70,13:7763252,12555266:169742
x70,13:8258177,12555266
x70,13:9597717,12555266
k70,13:9767459,12555266:169742
x70,13:10291747,12555266
k70,13:10461488,12555266:169741
x70,13:10956413,12555266
k70,13:11126155,12555266:169742
x70,13:11504683,12555266
x70,13:12495045,12555266
k70,13:12495045,12555266:0
)
(70,13:4224721,13145090:8270324,357558,176949
x70,13:5039979,13145090
x70,13:5447870,13145090
x70,13:6118955,13145090
r71,11:6118955,13145090:0,176949,176949
k70,13:12495045,13145090:6376090
g70,13:12495045,13145090
)
]
g70,13:12495045,13145090
g70,13:12495045,13145090
)
]
g70,13:12495045,13145090
)
]
]
g70,14:12968702,11290423
g70,14:13198082,11290423
(70,15:13198082,11290423:0,0,0
(70,15:13198082,10503991:0,0,0
)
)
[70,17:13198082,11290423:5534129,7602055,2031616
[70,17:13198082,11290423:5534129,7602055,0
(70,17:13198082,11290423:5534129,6946695,0
g70,17:13427462,11290423
g70,17:13427462,11290423
g70,17:13427462,11290423
(70,17:13427462,11290423:5304749,6946695,0
(70,17:13427462,11290423:5304749,6946695,0
(70,17:13427462,11290423:5304762,6946712,0
(70,17:13427462,11290423:5304762,6946712,0
(70,17:13427462,11290423:0,6946712,0
(70,17:13427462,11290423:0,28943974,0
(70,17:13427462,11290423:22102671,28943974,0
)
k70,17:13427461,11290423:-22102672
)
)
g70,17:18732224,11290423
)
)
)
)
)
]
[70,17:13198082,13145090:5534129,1592523,176949
(70,17:13198082,13145090:5534129,1592523,176949
g70,17:13198082,13145090
[70,17:13198082,13145090:5534129,1592523,176949
(70,17:13198082,13145090:5534129,1592523,176949
h70,17:13198082,13145090:0,0,0
g70,17:13198082,13145090
[70,17:13198082,13145090:5534129,1592523,176949
(70,17:13198082,11965442:5534129,412875,93056
h70,17:13198082,11965442:0,0,0
x70,17:13809398,11965442
k70,17:13974660,11965442:165262
r71,11:13974660,11965442:0,505931,93056
k70,17:13974660,11965442:0
x70,17:15489310,11965442
k70,17:15654571,11965442:165261
x70,17:16703134,11965442
k70,17:16868396,11965442:165262
x70,17:18732211,11965442
k70,17:18732211,11965442:0
)
(70,17:13198082,12555266:5534129,357558,93056
x70,17:14508777,12555266
k70,17:14703401,12555266:194624
x70,17:15868349,12555266
k70,17:16062974,12555266:194625
x70,17:16703122,12555266
k70,17:16897746,12555266:194624
x70,17:18732211,12555266
k70,17:18732211,12555266:0
)
(70,17:13198082,13145090:5534129,357558,176949
x70,17:13722370,13145090
g70,17:13905874,13145090
x70,17:15915961,13145090
g70,17:16099465,13145090
x70,17:17744145,13145090
r71,11:17744145,13145090:0,176949,176949
k70,17:18732211,13145090:988066
g70,17:18732211,13145090
)
]
g70,17:18732211,13145090
g70,17:18732211,13145090
)
]
g70,17:18732211,13145090
)
]
]
g70,18:18732211,11290423
k70,18:19736002,11290423:1003791
)
(70,18:3220930,15052187:16515072,1336932,235932
h70,18:3220930,15052187:0,0,0
g70,18:3220930,15052187
[70,18:3220930,15052187:16515072,1336932,235932
(70,18:3220930,14265755:16515072,550500,141880
h70,18:3220930,14265755:0,0,0
x70,18:4259009,14265755
k70,18:4428113,14265755:169104
x70,18:4937976,14265755
k70,18:5107081,14265755:169105
r71,11:5107081,14265755:0,692380,141880
k70,18:5107081,14265755:0
x70,18:7691791,14265755
k70,18:7860895,14265755:169104
x70,18:8406807,14265755
k70,18:8575912,14265755:169105
x70,18:10214295,14265755
k70,18:10383399,14265755:169104
x70,18:11329735,14265755
k70,18:11498840,14265755:169105
x70,18:13355454,14265755
k70,18:13524558,14265755:169104
x70,18:16182003,14265755
k70,18:16351108,14265755:169105
x70,18:19736002,14265755
k70,18:19736002,14265755:0
)
(70,18:3220930,15052187:16515072,446948,235932
x70,18:3876290,15052187
g70,18:4105670,15052187
x70,18:6782114,15052187
r71,11:6782114,15052187:0,235932,235932
k70,18:19736002,15052187:12953888
g70,18:19736002,15052187
)
]
g70,18:19736002,15052187
g70,18:19736002,15052187
)
]
]
(70,23:3220930,17338954:16515072,446948,141880
x70,23:3766842,17338954
k70,22:3957248,17338954:190406
x70,22:4831488,17338954
x70,22:5192591,17338954
x70,22:5307934,17338954
k70,22:5498340,17338954:190406
x70,22:5789316,17338954
x70,22:7454560,17338954
k70,22:7644966,17338954:190406
x70,22:9902642,17338954
k70,22:10093048,17338954:190406
x70,22:12458879,17338954
k70,22:12649286,17338954:190407
x70,22:13086397,17338954
k70,22:13276803,17338954:190406
x70,22:14260463,17338954
k70,22:14450869,17338954:190406
x70,22:16798348,17338954
k70,22:16988754,17338954:190406
x70,22:19736002,17338954
k70,22:19736002,17338954:0
)
(70,23:3220930,18125386:16515072,446948,141880
x70,23:4021769,18125386
g70,22:4251149,18125386
x70,22:6071069,18125386
g70,22:6300449,18125386
x70,22:7428968,18125386
g70,22:7658348,18125386
x70,22:8204260,18125386
g70,22:8433640,18125386
x70,22:9380614,18125386
g70,22:9609994,18125386
x70,22:11247703,18125386
g70,22:11477083,18125386
x70,22:11914194,18125386
g70,22:12143574,18125386
x70,22:12835620,18125386
k70,23:19736002,18125386:6900382
g70,23:19736002,18125386
)
(70,25:3220930,18928855:16515072,448587,135328
h70,24:3220930,18928855:655360,0,0
x70,24:4367810,18928855
k70,24:4618254,18928855:250444
x70,24:5091422,18928855
x70,24:5382398,18928855
x70,24:6792069,18928855
k70,24:7042513,18928855:250444
x70,24:8025553,18928855
x70,24:8280481,18928855
x70,24:8926017,18928855
x70,24:10017832,18928855
k70,24:10268276,18928855:250444
x70,24:11324043,18928855
k70,24:11574487,18928855:250444
x70,24:12557527,18928855
k70,24:12807970,18928855:250443
x70,24:13098946,18928855
x70,24:13597018,18928855
x70,24:14871016,18928855
k70,24:15121460,18928855:250444
x70,24:16395467,18928855
x70,24:17305755,18928855
k70,24:17556199,18928855:250444
x70,24:18320990,18928855
k70,24:18571434,18928855:250444
x70,24:19517770,18928855
x70,24:19736002,18928855
k70,25:19736002,18928855:0
)
(70,25:3220930,19715287:16515072,448587,142856
x70,25:4312745,19715287
x70,25:5150288,19715287
k70,24:5370193,19715287:219905
x70,24:6316529,19715287
x70,24:6971889,19715287
x70,24:7299569,19715287
x70,24:7554497,19715287
x70,24:7872353,19715287
x70,24:9147007,19715287
k70,24:9366912,19715287:219905
x70,24:9985568,19715287
x70,24:11514503,19715287
k70,24:11734408,19715287:219905
x70,24:12244271,19715287
x70,24:12887822,19715287
x70,24:13142750,19715287
x70,24:13919340,19715287
k70,24:14139245,19715287:219905
x70,24:14794597,19715287
x70,24:16250771,19715287
k70,24:16470676,19715287:219905
$70,24:16470676,19715287
[70,24:16470676,19715287:1966709,448587,142856
(70,24:16470676,19715287:1966709,448587,11791
x70,24:18437385,19715287
)
]
$70,24:18437385,19715287
k70,24:18657290,19715287:219905
x70,24:19275946,19715287
x70,24:19530874,19715287
x70,24:19736002,19715287
k70,25:19736002,19715287:0
)
(70,25:3220930,20501719:16515072,448587,135328
x70,25:4458889,20501719
x70,25:5296432,20501719
g70,24:5525812,20501719
x70,24:5816788,20501719
x70,24:6094660,20501719
x70,24:7442048,20501719
g70,24:7671428,20501719
x70,24:8472267,20501719
x70,24:8836633,20501719
x70,24:9929104,20501719
g70,24:10158484,20501719
x70,24:10449460,20501719
x70,24:11349268,20501719
x70,24:11627140,20501719
x70,24:12464683,20501719
g70,24:12694063,20501719
x70,24:13312719,20501719
x70,24:14841654,20501719
g70,24:15071034,20501719
x70,24:15908577,20501719
x70,24:17328712,20501719
g70,24:17558092,20501719
x70,24:18541132,20501719
x70,24:19433059,20501719
k70,25:19736002,20501719:302943
g70,25:19736002,20501719
)
(70,27:3220930,21305187:16515072,446948,141880
h70,26:3220930,21305187:655360,0,0
x70,26:4349458,21305187
k70,26:4712207,21305187:362749
x70,26:6677614,21305187
k70,26:7040497,21305187:362883
x70,26:7695849,21305187
x70,26:8897095,21305187
x70,26:9188071,21305187
k70,26:9550955,21305187:362884
x70,26:10642770,21305187
k70,26:11005653,21305187:362883
x70,26:11442764,21305187
k70,26:11805647,21305187:362883
x70,26:12679239,21305187
x70,26:14208183,21305187
k70,26:14571067,21305187:362884
x70,26:15116971,21305187
k70,26:15479854,21305187:362883
x70,26:15770830,21305187
k70,26:16133714,21305187:362884
x70,26:16643577,21305187
x70,26:17407712,21305187
k70,26:17770595,21305187:362883
x70,26:18899114,21305187
x70,26:19736002,21305187
k70,26:19736002,21305187:0
)
(70,27:3220930,22091619:16515072,446948,141880
x70,27:3730793,22091619
k70,26:4009911,22091619:279118
x70,26:4956247,22091619
x70,26:5793135,22091619
x70,26:6557270,22091619
k70,26:6836388,22091619:279118
x70,26:7891500,22091619
k70,26:8170618,22091619:279118
x70,26:9189689,22091619
x70,26:9626800,22091619
x70,26:10901454,22091619
k70,26:11180573,22091619:279119
x70,26:11799229,22091619
x70,26:13364212,22091619
k70,26:13643330,22091619:279118
x70,26:14153193,22091619
x70,26:14864249,22091619
x70,26:15883320,22091619
k70,26:16162438,22091619:279118
x70,26:16817790,22091619
x70,26:18437804,22091619
k70,26:18716922,22091619:279118
x70,26:19736002,22091619
k70,26:19736002,22091619:0
)
(70,27:3220930,22878051:16515072,446948,141880
x70,27:4640425,22878051
k70,26:4853852,22878051:213427
x70,26:5764140,22878051
x70,26:7074835,22878051
k70,26:7288261,22878051:213426
x70,26:8271283,22878051
k70,26:8484710,22878051:213427
x70,26:8775686,22878051
k70,26:8989112,22878051:213426
x70,26:9607768,22878051
x70,26:10064552,22878051
k70,26:10277979,22878051:213427
x70,26:10933331,22878051
x70,26:12134577,22878051
k70,26:12348003,22878051:213426
x70,26:12785114,22878051
k70,26:12998541,22878051:213427
x70,26:13326221,22878051
x70,26:14187346,22878051
k70,26:14400772,22878051:213426
x70,26:14946676,22878051
k70,26:15160103,22878051:213427
x70,26:15451079,22878051
k70,26:15664505,22878051:213426
x70,26:17338936,22878051
k70,26:17552363,22878051:213427
x70,26:18171019,22878051
x70,26:19736002,22878051
k70,26:19736002,22878051:0
)
(70,27:3220930,23664483:16515072,446948,141880
x70,27:3876281,23664483
x70,26:4197408,23664483
k70,26:4369220,23664483:171812
x70,26:4987876,23664483
x70,26:5461035,23664483
x70,26:6552850,23664483
k70,26:6724662,23664483:171812
x70,26:7380014,23664483
x70,26:9000028,23664483
k70,26:9171840,23664483:171812
x70,26:9572264,23664483
x70,26:9847519,23664483
k70,26:10019330,23664483:171811
x70,26:10310306,23664483
x70,26:10876530,23664483
x70,26:12660391,23664483
k70,26:12832203,23664483:171812
x70,26:13778539,23664483
x70,26:15234721,23664483
k70,26:15406533,23664483:171812
x70,26:15697509,23664483
k70,26:15869321,23664483:171812
x70,26:17543752,23664483
k70,26:17715564,23664483:171812
x70,26:18370916,23664483
x70,26:19736002,23664483
k70,26:19736002,23664483:0
)
(70,27:3220930,24450915:16515072,446948,141880
x70,27:3839586,24450915
k70,26:4026576,24450915:186990
x70,26:4645232,24450915
x70,26:5336623,24450915
x70,26:6271167,24450915
k70,26:6458157,24450915:186990
x70,26:6785837,24450915
x70,26:7610276,24450915
k70,26:7797266,24450915:186990
x70,26:8561410,24450915
k70,26:8748400,24450915:186990
x70,26:9949008,24450915
k70,26:10135998,24450915:186990
x70,26:10609157,24450915
x70,26:11301203,24450915
x70,26:12866833,24450915
k70,26:13053824,24450915:186991
x70,26:14437279,24450915
k70,26:14624269,24450915:186990
x70,26:15643340,24450915
k70,26:15830330,24450915:186990
x70,26:16267441,24450915
k70,26:16454431,24450915:186990
x70,26:17582950,24450915
x70,26:19039149,24450915
k70,26:19226139,24450915:186990
x70,26:19736002,24450915
k70,26:19736002,24450915:0
)
(70,27:3220930,25237347:16515072,446948,141880
x70,27:4895353,25237347
k70,26:5061116,25237347:165763
x70,26:6498963,25237347
k70,26:6664726,25237347:165763
x70,26:8101918,25237347
k70,26:8267682,25237347:165764
x70,26:8558658,25237347
k70,26:8724421,25237347:165763
x70,26:9343077,25237347
x70,26:10167516,25237347
x70,26:10458492,25237347
k70,26:10624255,25237347:165763
x70,26:11061366,25237347
k70,26:11227129,25237347:165763
x70,26:12027968,25237347
k70,26:12193731,25237347:165763
x70,26:13212147,25237347
k70,26:13377910,25237347:165763
x70,26:14833446,25237347
k70,26:14999210,25237347:165764
x70,26:15982232,25237347
k70,26:16147995,25237347:165763
x70,26:17385953,25237347
k70,26:17551716,25237347:165763
x70,26:18498052,25237347
x70,26:19736002,25237347
k70,26:19736002,25237347:0
)
(70,27:3220930,26023779:16515072,446948,141880
x70,27:4021769,26023779
k70,26:4321724,26023779:299955
x70,26:5705179,26023779
k70,26:6005133,26023779:299954
x70,26:7188044,26023779
k70,26:7487999,26023779:299955
x70,26:8106655,26023779
x70,26:8689263,26023779
x70,26:9745038,26023779
k70,26:10044993,26023779:299955
x70,26:11028015,26023779
k70,26:11327969,26023779:299954
x70,26:11692335,26023779
k70,26:11992290,26023779:299955
x70,26:12829833,26023779
x70,26:13147689,26023779
x70,26:13683769,26023779
k70,26:13983724,26023779:299955
x70,26:15148938,26023779
x70,26:15986481,26023779
k70,26:16286435,26023779:299954
x70,26:17087274,26023779
x70,26:17451640,26023779
x70,26:18962879,26023779
k70,26:19262834,26023779:299955
x70,26:19736002,26023779
k70,26:19736002,26023779:0
)
(70,27:3220930,26810211:16515072,446948,141880
x70,27:4858658,26810211
k70,26:5113611,26810211:254953
x70,26:5441291,26810211
x70,26:5938050,26810211
x70,26:7066569,26810211
k70,26:7321521,26810211:254952
x70,26:7758632,26810211
k70,26:8013585,26810211:254953
x70,26:9142104,26810211
k70,26:9397056,26810211:254952
x70,26:10343392,26810211
x70,26:12418230,26810211
k70,26:12673183,26810211:254953
x70,26:13183046,26810211
k70,26:13437998,26810211:254952
x70,26:14056654,26810211
x70,26:15403397,26810211
k70,26:15658350,26810211:254953
x70,26:16459189,26810211
k70,26:16714141,26810211:254952
x70,26:18097596,26810211
k70,26:18352549,26810211:254953
x70,26:18825708,26810211
k70,26:19080660,26810211:254952
x70,26:19736002,26810211
k70,26:19736002,26810211:0
)
(70,27:3220930,27596643:16515072,446948,141880
x70,27:4131218,27596643
x70,27:4568329,27596643
x70,27:5369168,27596643
g70,26:5598548,27596643
x70,26:6108411,27596643
x70,26:6581570,27596643
x70,26:7600641,27596643
x70,26:8110504,27596643
x70,26:8874639,27596643
g70,26:9104019,27596643
x70,26:10050355,27596643
x70,26:10742411,27596643
x70,26:11070091,27596643
x70,26:11579299,27596643
x70,26:12853953,27596643
g70,26:13083333,27596643
x70,26:13738693,27596643
x70,26:14794468,27596643
g70,26:15023848,27596643
x70,26:15824687,27596643
g70,26:16054067,27596643
x70,26:17073138,27596643
x70,26:17510249,27596643
x70,26:18693815,27596643
k70,27:19736002,27596643:1042187
g70,27:19736002,27596643
)
(70,29:3220930,28400112:16515072,446948,141880
h70,28:3220930,28400112:655360,0,0
x70,28:4713824,28400112
k70,28:4973506,28400112:259682
x70,28:5774345,28400112
k70,28:6034027,28400112:259682
x70,28:6980363,28400112
x70,28:7298219,28400112
x70,28:7579371,28400112
k70,28:7839054,28400112:259683
x70,28:10060044,28400112
k70,28:10319726,28400112:259682
x70,28:11119910,28400112
k70,28:11379592,28400112:259682
x70,28:13964310,28400112
k70,28:14223992,28400112:259682
x70,28:15243718,28400112
k70,28:15503401,28400112:259683
x70,28:15794377,28400112
k70,28:16054059,28400112:259682
x70,28:17182578,28400112
k70,28:17442260,28400112:259682
x70,28:19736002,28400112
k70,28:19736002,28400112:0
)
(70,29:3220930,29186544:16515072,446948,141880
x70,29:5769590,29186544
k70,28:6038750,29186544:269160
x70,28:7603724,29186544
k70,28:7872885,29186544:269161
x70,28:9947740,29186544
x70,28:10559843,29186544
k70,28:10829003,29186544:269160
x70,28:13413723,29186544
k70,28:13682883,29186544:269160
x70,28:15612243,29186544
x70,28:16067059,29186544
k70,28:16336220,29186544:269161
x70,28:17501435,29186544
k70,28:17770595,29186544:269160
x70,28:19736002,29186544
k70,28:19736002,29186544:0
)
(70,29:3220930,29972976:16515072,446948,141880
x70,29:3658041,29972976
k70,28:3835577,29972976:177536
x70,28:7257803,29972976
k70,28:7435339,29972976:177536
x70,28:8381675,29972976
k70,28:8559211,29972976:177536
x70,28:10598000,29972976
k70,28:10775536,29972976:177536
x70,28:11539680,29972976
k70,28:11717216,29972976:177536
x70,28:13173406,29972976
x70,28:14484126,29972976
k70,28:14661662,29972976:177536
x70,28:16955404,29972976
k70,28:17132940,29972976:177536
x70,28:19736002,29972976
k70,28:19736002,29972976:0
)
(70,29:3220930,30759408:16515072,446948,141880
x70,29:3621345,30759408
k70,28:3846897,30759408:225552
x70,28:4284008,30759408
k70,28:4509560,30759408:225552
x70,28:5492600,30759408
x70,28:6277064,30759408
k70,28:6502616,30759408:225552
x70,28:7485638,30759408
k70,28:7711190,30759408:225552
x70,28:10405329,30759408
k70,28:10630882,30759408:225553
x70,28:14053108,30759408
k70,28:14278660,30759408:225552
x70,28:16498995,30759408
k70,28:16724547,30759408:225552
x70,28:17307155,30759408
x70,28:18236443,30759408
k70,28:18461995,30759408:225552
x70,28:19736002,30759408
k70,28:19736002,30759408:0
)
(70,29:3220930,31545840:16515072,446948,141880
x70,29:4021769,31545840
k70,28:4280874,31545840:259105
x70,28:5663666,31545840
k70,28:5922772,31545840:259106
x70,28:6468684,31545840
k70,28:6727789,31545840:259105
x70,28:10623847,31545840
k70,28:10882953,31545840:259106
x70,28:11210633,31545840
x70,28:12689777,31545840
k70,28:12948882,31545840:259105
x70,28:13458745,31545840
k70,28:13717851,31545840:259106
x70,28:14518690,31545840
k70,28:14777795,31545840:259105
x70,28:15905651,31545840
k70,28:16164757,31545840:259106
x70,28:16710669,31545840
k70,28:16969774,31545840:259105
x70,28:19736002,31545840
k70,28:19736002,31545840:0
)
(70,29:3220930,32332272:16515072,446948,141880
x70,29:5023153,32332272
g70,28:5252533,32332272
x70,28:7999781,32332272
g70,28:8229161,32332272
x70,28:9030000,32332272
g70,28:9259380,32332272
x70,28:10497338,32332272
g70,28:10726718,32332272
x70,28:11855237,32332272
g70,28:12084617,32332272
x70,28:12630529,32332272
g70,28:12859909,32332272
x70,28:13806883,32332272
g70,28:14036263,32332272
x70,28:15673972,32332272
g70,28:15903352,32332272
x70,28:16340463,32332272
g70,28:16569843,32332272
x70,28:17261889,32332272
k70,29:19736002,32332272:2474113
g70,29:19736002,32332272
)
(70,31:3220930,33135740:16515072,448587,135328
h70,30:3220930,33135740:655360,0,0
x70,30:4367810,33135740
k70,30:4766120,33135740:398310
x70,30:5239288,33135740
x70,30:5530264,33135740
x70,30:6939935,33135740
k70,30:7338245,33135740:398310
x70,30:7993605,33135740
k70,30:8391915,33135740:398310
x70,30:8682891,33135740
x70,30:9617418,33135740
x70,30:10563736,33135740
k70,30:10962047,33135740:398311
x70,30:12891414,33135740
k70,30:13289724,33135740:398310
x70,30:13799587,33135740
k70,30:14197897,33135740:398310
x70,30:14998736,33135740
x70,30:15749767,33135740
k70,30:16148077,33135740:398310
x70,30:16948916,33135740
k70,30:17347226,33135740:398310
x70,30:17638202,33135740
x70,30:17916074,33135740
x70,30:18571434,33135740
x70,30:19517770,33135740
x70,30:19736002,33135740
k70,31:19736002,33135740:0
)
(70,31:3220930,33922172:16515072,448587,135328
x70,31:4095159,33922172
k70,30:4344596,33922172:249437
x70,30:5436420,33922172
x70,30:6091780,33922172
x70,30:6601643,33922172
x70,30:8131232,33922172
k70,30:8380669,33922172:249437
x70,30:9472493,33922172
x70,30:10273332,33922172
x70,30:10551204,33922172
x70,30:11206546,33922172
k70,30:11455983,33922172:249437
x70,30:12220774,33922172
k70,30:12470211,33922172:249437
x70,30:13271050,33922172
k70,30:13520487,33922172:249437
x70,30:14685710,33922172
x70,30:15850933,33922172
k70,30:16100370,33922172:249437
x70,30:16610233,33922172
k70,30:16859670,33922172:249437
x70,30:17187350,33922172
x70,30:18097620,33922172
x70,30:18425300,33922172
x70,30:19736002,33922172
k70,30:19736002,33922172:0
)
(70,31:3220930,34708604:16515072,448587,9500
x70,31:3475858,34708604
x70,30:5030360,34708604
k70,31:19736002,34708604:14705642
g70,31:19736002,34708604
)
(70,33:3220930,35512073:16515072,446948,141880
h70,32:3220930,35512073:655360,0,0
x70,32:4349458,35512073
k70,32:4512725,35512073:163267
x70,32:4840405,35512073
x70,32:5164812,35512073
x70,32:6220587,35512073
k70,32:6383919,35512073:163332
x70,32:6857078,35512073
x70,32:7512438,35512073
x70,32:8932579,35512073
k70,32:9095911,35512073:163332
x70,32:10660885,35512073
k70,32:10824217,35512073:163332
x70,32:12353161,35512073
x70,32:12644137,35512073
x70,32:13773294,35512073
x70,32:14428636,35512073
k70,32:14591968,35512073:163332
x70,32:15902679,35512073
x70,32:16375847,35512073
x70,32:16987950,35512073
k70,32:17151282,35512073:163332
x70,32:19736002,35512073
k70,32:19736002,35512073:0
)
(70,33:3220930,36298505:16515072,446948,141880
x70,33:4895362,36298505
x70,33:6606490,36298505
x70,33:6897466,36298505
k70,32:7206169,36298505:308703
x70,32:7643280,36298505
k70,32:7952063,36298505:308783
x70,32:8825655,36298505
x70,32:10354599,36298505
k70,32:10663382,36298505:308783
x70,32:11791246,36298505
k70,32:12100029,36298505:308783
x70,32:12609892,36298505
k70,32:12918675,36298505:308783
x70,32:14047194,36298505
x70,32:14331617,36298505
k70,32:14640400,36298505:308783
x70,32:15768919,36298505
x70,32:16934142,36298505
k70,32:17242925,36298505:308783
x70,32:17752788,36298505
k70,32:18061571,36298505:308783
x70,32:19736002,36298505
k70,32:19736002,36298505:0
)
(70,33:3220930,37084937:16515072,446948,141880
x70,33:3730793,37084937
x70,33:4859312,37084937
x70,33:6424942,37084937
k70,32:6674775,37084937:249833
x70,32:7621111,37084937
x70,32:8313167,37084937
x70,32:8640847,37084937
x70,32:9150055,37084937
x70,32:10169781,37084937
k70,32:10419614,37084937:249833
x70,32:12130078,37084937
k70,32:12379911,37084937:249833
x70,32:14800116,37084937
k70,32:15049948,37084937:249832
x70,32:15450363,37084937
k70,32:15700196,37084937:249833
x70,32:16537084,37084937
x70,32:18212170,37084937
k70,32:18462003,37084937:249833
x70,32:19517770,37084937
x70,32:19736002,37084937
k70,33:19736002,37084937:0
)
(70,33:3220930,37871369:16515072,446948,141880
x70,33:4276697,37871369
k70,32:4532310,37871369:255613
x70,32:5333149,37871369
k70,32:5588761,37871369:255612
x70,32:6134673,37871369
x70,32:6607832,37871369
x70,32:8100717,37871369
k70,32:8356330,37871369:255613
x70,32:9484849,37871369
x70,32:10140209,37871369
x70,32:11523656,37871369
k70,32:11779269,37871369:255613
x70,32:12962180,37871369
k70,32:13217793,37871369:255613
x70,32:14018632,37871369
k70,32:14274245,37871369:255613
x70,32:15438805,37871369
k70,32:15694417,37871369:255612
x70,32:16422512,37871369
x70,32:17041168,37871369
x70,32:17514327,37871369
x70,32:18534053,37871369
k70,32:18789666,37871369:255613
x70,32:19736002,37871369
k70,32:19736002,37871369:0
)
(70,33:3220930,38657801:16515072,446948,141880
x70,33:3730793,38657801
x70,33:4203952,38657801
x70,33:5223023,38657801
k70,32:5621585,38657801:398562
x70,32:6823494,38657801
k70,32:7222056,38657801:398562
x70,32:7840712,38657801
x70,32:9114711,38657801
k70,32:9513273,38657801:398562
x70,32:10459609,38657801
k70,32:10858171,38657801:398562
x70,32:11659010,38657801
x70,32:12198361,38657801
k70,32:12596922,38657801:398561
x70,32:13215578,38657801
x70,32:13543258,38657801
x70,32:14145530,38657801
x70,32:15237345,38657801
k70,32:15635907,38657801:398562
x70,32:16181819,38657801
k70,32:16580381,38657801:398562
x70,32:17381220,38657801
k70,32:17779782,38657801:398562
x70,32:18070758,38657801
x70,32:18388614,38657801
x70,32:19736002,38657801
k70,32:19736002,38657801:0
)
(70,33:3220930,39444233:16515072,446948,141880
x70,33:3839586,39444233
x70,33:4858657,39444233
x70,33:5149633,39444233
x70,33:5622792,39444233
x70,33:6023207,39444233
x70,33:6605159,39444233
x70,33:7879813,39444233
g70,32:8109193,39444233
x70,32:8655105,39444233
g70,32:8884485,39444233
x70,32:9902901,39444233
g70,32:10132281,39444233
x70,32:11587817,39444233
g70,32:11817197,39444233
x70,32:12327060,39444233
g70,32:12556440,39444233
x70,32:13757048,39444233
g70,32:13986428,39444233
x70,32:14641780,39444233
x70,32:15843026,39444233
g70,32:16072406,39444233
x70,32:17346413,39444233
g70,32:17575793,39444233
x70,32:19232529,39444233
k70,33:19736002,39444233:503473
g70,33:19736002,39444233
)
(70,36:3220930,40247702:16515072,446948,102232
h70,34:3220930,40247702:655360,0,0
x70,34:5041505,40247702
k70,34:5447681,40247702:406176
x70,34:5738657,40247702
x70,34:6321255,40247702
x70,34:7085390,40247702
k70,34:7491566,40247702:406176
x70,34:7782542,40247702
x70,34:8100398,40247702
x70,34:9483845,40247702
k70,34:9890021,40247702:406176
x70,34:10690860,40247702
k70,34:11097036,40247702:406176
x70,34:12043372,40247702
x70,34:12552580,40247702
x70,34:13971420,40247702
k70,34:14377596,40247702:406176
x70,34:14705276,40247702
x70,34:14986428,40247702
x70,34:16297131,40247702
k70,34:16703307,40247702:406176
x70,34:16921539,40247702
x70,34:17249219,40247702
x70,34:17467451,40247702
k70,34:17873627,40247702:406176
x70,34:18528987,40247702
k70,34:18935163,40247702:406176
x70,34:19736002,40247702
k70,34:19736002,40247702:0
)
(70,36:3220930,41034134:16515072,446948,141880
x70,36:4567673,41034134
k70,34:4907333,41034134:339660
x70,34:6381875,41034134
k70,34:6721536,41034134:339661
x70,34:7667872,41034134
k70,34:8007532,41034134:339660
x70,34:8881116,41034134
k70,34:9220777,41034134:339661
x70,34:9985568,41034134
x70,34:10495431,41034134
x70,34:10859807,41034134
x70,34:11951622,41034134
k70,34:12291282,41034134:339660
x70,34:12946642,41034134
x70,34:14457225,41034134
k70,34:14796885,41034134:339660
x70,34:16071548,41034134
x70,34:16690204,41034134
x70,34:17745979,41034134
k70,34:18085640,41034134:339661
x70,34:18595503,41034134
k70,34:18935163,41034134:339660
x70,34:19736002,41034134
k70,34:19736002,41034134:0
)
(70,36:3220930,41820566:16515072,446948,141880
x70,36:4167266,41820566
x70,36:4676474,41820566
x70,36:6095314,41820566
g70,34:6324694,41820566
x70,34:6943350,41820566
x70,34:7780238,41820566
x70,34:7917869,41820566
g70,34:8147249,41820566
x70,34:8948088,41820566
g70,34:9177468,41820566
x70,34:9505148,41820566
x70,34:9789571,41820566
x70,34:10107427,41820566
g70,34:10336807,41820566
x70,34:11283143,41820566
x70,34:11865741,41820566
x70,34:12193421,41820566
x70,34:12507997,41820566
x70,34:13782651,41820566
g70,34:14012031,41820566
x70,34:14557943,41820566
g70,34:14787323,41820566
x70,34:15734297,41820566
g70,34:15963677,41820566
x70,34:16254653,41820566
x70,34:16837251,41820566
x70,34:17601386,41820566
g70,34:17830766,41820566
x70,34:18813133,41820566
k70,36:19736002,41820566:922869
g70,36:19736002,41820566
)
(70,37:4538026,42774036:15197976,446948,141880
(70,36:4538026,42774036:0,213447,0
g70,36:4538026,42774036
g70,36:4269510,42774036
g70,36:3876290,42774036
(70,36:3876290,42774036:268516,213447,0
(70,36:3876290,42774036:268516,213447,0
g70,36:3876290,42774036
$70,36:3876290,42774036
x70,36:4144806,42774036
$70,36:4144806,42774036
)
)
g70,36:4538026,42774036
)
x70,36:6394649,42774036
k70,36:6626224,42774036:231575
x70,36:7427063,42774036
k70,36:7658638,42774036:231575
x70,36:9150886,42774036
k70,36:9382461,42774036:231575
x70,36:12622522,42774036
k70,36:12854096,42774036:231574
x70,36:15474208,42774036
k70,36:15705783,42774036:231575
x70,36:16215646,42774036
k70,36:16447221,42774036:231575
x70,36:17647829,42774036
k70,36:17879404,42774036:231575
x70,36:18534756,42774036
x70,36:19736002,42774036
k70,36:19736002,42774036:0
)
(70,37:4538026,43560468:15197976,446948,141880
x70,37:5047889,43560468
g70,36:5277269,43560468
x70,36:6078117,43560468
g70,36:6307497,43560468
x70,36:7909821,43560468
x70,36:9220541,43560468
g70,36:9449921,43560468
x70,36:10759960,43560468
k70,37:19736002,43560468:8976042
g70,37:19736002,43560468
)
(70,38:4538026,44346900:15197976,446948,141880
(70,37:4538026,44346900:0,213447,0
g70,37:4538026,44346900
g70,37:4269510,44346900
g70,37:3876290,44346900
(70,37:3876290,44346900:268516,213447,0
(70,37:3876290,44346900:268516,213447,0
g70,37:3876290,44346900
$70,37:3876290,44346900
x70,37:4144806,44346900
$70,37:4144806,44346900
)
)
g70,37:4538026,44346900
)
x70,37:7049345,44346900
k70,37:7382498,44346900:333153
x70,37:7673474,44346900
k70,37:8006628,44346900:333154
x70,37:8661988,44346900
x70,37:8979844,44346900
x70,37:9443179,44346900
k70,37:9776332,44346900:333153
x70,37:11741739,44346900
k70,37:12074892,44346900:333153
x70,37:12730244,44346900
x70,37:13931490,44346900
x70,37:14222466,44346900
k70,37:14555619,44346900:333153
x70,37:16521681,44346900
k70,37:16854835,44346900:333154
x70,37:17364698,44346900
k70,37:17697851,44346900:333153
x70,37:18644187,44346900
x70,37:19736002,44346900
k70,37:19736002,44346900:0
)
(70,38:4538026,45133332:15197976,446948,141880
x70,38:4865706,45133332
x70,38:5146858,45133332
x70,38:6566336,45133332
g70,37:6795716,45133332
x70,37:7414372,45133332
x70,37:8979355,45133332
g70,37:9208735,45133332
x70,37:9827391,45133332
x70,37:10300550,45133332
x70,37:11392365,45133332
g70,37:11621745,45133332
x70,37:12277097,45133332
x70,37:13915454,45133332
k70,38:19736002,45133332:5820548
g70,38:19736002,45133332
)
(70,39:4538026,45919764:15197976,446948,141880
(70,38:4538026,45919764:0,213447,0
g70,38:4538026,45919764
g70,38:4269510,45919764
g70,38:3876290,45919764
(70,38:3876290,45919764:268516,213447,0
(70,38:3876290,45919764:268516,213447,0
g70,38:3876290,45919764
$70,38:3876290,45919764
x70,38:4144806,45919764
$70,38:4144806,45919764
)
)
g70,38:4538026,45919764
)
x70,38:6649578,45919764
k70,38:6833311,45919764:183733
x70,38:7124287,45919764
k70,38:7308019,45919764:183732
x70,38:7635699,45919764
x70,38:7960106,45919764
x70,38:9015881,45919764
k70,38:9199614,45919764:183733
x70,38:10328133,45919764
x70,38:11165021,45919764
k70,38:11348754,45919764:183733
x70,38:12950441,45919764
k70,38:13134174,45919764:183733
x70,38:13644037,45919764
x70,38:13826220,45919764
x70,38:14117196,45919764
x70,38:15672347,45919764
k70,38:15856079,45919764:183732
x70,38:16656918,45919764
k70,38:16840651,45919764:183733
x70,38:17459307,45919764
x70,38:17786987,45919764
x70,38:18389259,45919764
x70,38:19736002,45919764
k70,38:19736002,45919764:0
)
(70,39:4538026,46706196:15197976,446948,141880
x70,39:5083938,46706196
k70,38:5317521,46706196:233583
x70,38:7938926,46706196
x70,38:9431166,46706196
k70,38:9664749,46706196:233583
x70,38:10793268,46706196
x70,38:11885084,46706196
k70,38:12118668,46706196:233584
x70,38:12774028,46706196
k70,38:13007611,46706196:233583
x70,38:14682042,46706196
k70,38:14915625,46706196:233583
x70,38:15425488,46706196
x70,38:16554007,46706196
x70,38:18119637,46706196
k70,38:18353220,46706196:233583
x70,38:18644196,46706196
x70,38:19517770,46706196
x70,38:19736002,46706196
k70,39:19736002,46706196:0
)
(70,39:4538026,47492628:15197976,446948,141880
x70,39:4865706,47492628
x70,39:6139704,47492628
g70,38:6369084,47492628
x70,38:7752539,47492628
g70,38:7981919,47492628
x70,38:9110438,47492628
x70,38:10275661,47492628
g70,38:10505041,47492628
x70,38:11706313,47492628
x70,38:13126446,47492628
k70,39:19736002,47492628:6609556
g70,39:19736002,47492628
)
(70,40:4538026,48279060:15197976,446948,141880
(70,39:4538026,48279060:0,213447,0
g70,39:4538026,48279060
g70,39:4269510,48279060
g70,39:3876290,48279060
(70,39:3876290,48279060:268516,213447,0
(70,39:3876290,48279060:268516,213447,0
g70,39:3876290,48279060
$70,39:3876290,48279060
x70,39:4144806,48279060
$70,39:4144806,48279060
)
)
g70,39:4538026,48279060
)
x70,39:6759025,48279060
k70,39:7105250,48279060:346225
x70,39:7833345,48279060
x70,39:8161025,48279060
x70,39:9289545,48279060
k70,39:9635769,48279060:346224
x70,39:11200761,48279060
x70,39:12547512,48279060
k70,39:12893737,48279060:346225
x70,39:13840711,48279060
x70,39:14168391,48279060
x70,39:14641550,48279060
x70,39:15916204,48279060
k70,39:16262428,48279060:346224
x70,39:17208764,48279060
k70,39:17554989,48279060:346225
x70,39:18210349,48279060
x70,39:18789684,48279060
x70,39:18971867,48279060
x70,39:19736002,48279060
k70,39:19736002,48279060:0
)
(70,40:4538026,49065492:15197976,446948,141880
x70,40:4829002,49065492
x70,40:5146858,49065492
x70,40:5765514,49065492
x70,40:6165929,49065492
x70,40:7731559,49065492
k70,39:7970494,49065492:238935
x70,39:8480357,49065492
k70,39:8719291,49065492:238934
x70,39:9811106,49065492
x70,39:10939625,49065492
x70,39:11777168,49065492
k70,39:12016103,49065492:238935
x70,39:12307079,49065492
x70,39:12634759,49065492
x70,39:13118413,49065492
x70,39:13992005,49065492
x70,39:15557635,49065492
k70,39:15796569,49065492:238934
x70,39:16306432,49065492
k70,39:16545367,49065492:238935
x70,39:16836343,49065492
x70,39:17147639,49065492
x70,39:17604414,49065492
x70,39:17932094,49065492
x70,39:18696229,49065492
k70,39:18935163,49065492:238934
x70,39:19736002,49065492
k70,39:19736002,49065492:0
)
]
g71,11:19736002,49065492
)
k71,11:20129218,49065492:393216
r71,11:20129218,49065492:0,45613056,0
k71,11:20522434,49065492:393216
(71,11:20522434,49065492:16515072,45613056,0
[71,11:20522434,49065492:16515072,45613056,0
(70,40:21839530,4238868:15197976,446948,141880
x70,40:22713122,4238868
x70,40:24242066,4238868
g70,39:24471446,4238868
x70,39:25599965,4238868
x70,39:26765188,4238868
g70,39:26994568,4238868
x70,39:28231871,4238868
x70,39:28522847,4238868
x70,39:28979631,4238868
x70,39:30010510,4238868
k70,40:37037506,4238868:7026996
g70,40:37037506,4238868
)
(70,42:20522434,5148235:16515072,446948,141880
x70,42:22087418,5148235
k70,41:22433238,5148235:345820
x70,41:22724214,5148235
x70,41:23042070,5148235
x70,41:23842909,5148235
x70,41:25190308,5148235
k70,41:25536127,5148235:345819
x70,41:26336311,5148235
k70,41:26682131,5148235:345820
x70,41:27228035,5148235
x70,41:28101619,5148235
x70,41:28939144,5148235
k70,41:29284964,5148235:345820
x70,41:30631707,5148235
k70,41:30977526,5148235:345819
x70,41:32324277,5148235
k70,41:32670097,5148235:345820
x70,41:33616433,5148235
x70,41:34598800,5148235
k70,41:34944620,5148235:345820
x70,41:35745468,5148235
k70,41:36091170,5148235:345702
x70,41:37037506,5148235
k70,41:37037506,5148235:0
)
(70,42:20522434,5934667:16515072,446948,141880
x70,42:20813410,5934667
x70,42:21686984,5934667
x70,42:22014664,5934667
x70,42:23288662,5934667
k70,41:23461327,5934667:172665
x70,41:24844782,5934667
k70,41:25017446,5934667:172664
x70,41:26182669,5934667
x70,41:26910756,5934667
k70,41:27083421,5934667:172665
x70,41:27883605,5934667
k70,41:28056270,5934667:172665
x70,41:28748316,5934667
x70,41:29549155,5934667
x70,41:31642353,5934667
k70,41:31815018,5934667:172665
x70,41:32834098,5934667
k70,41:33006762,5934667:172664
x70,41:34571754,5934667
x70,41:35918505,5934667
k70,41:36091170,5934667:172665
x70,41:37037506,5934667
k70,41:37037506,5934667:0
)
(70,42:20522434,6721099:16515072,446948,141880
x70,42:21177794,6721099
x70,42:21757129,6721099
x70,42:21939312,6721099
x70,42:22703447,6721099
g70,41:22932827,6721099
x70,41:23223803,6721099
x70,41:23541659,6721099
x70,41:24160315,6721099
x70,41:24560730,6721099
x70,41:25689249,6721099
x70,41:26344591,6721099
g70,41:26573971,6721099
x70,41:27302058,6721099
x70,41:28576712,6721099
g70,41:28806092,6721099
x70,41:29606276,6721099
g70,41:29835656,6721099
x70,41:30891423,6721099
g70,41:31120803,6721099
x70,41:32467554,6721099
g70,41:32696934,6721099
x70,41:33206142,6721099
x70,41:33679301,6721099
x70,41:34116412,6721099
x70,41:34935594,6721099
k70,42:37037506,6721099:2101912
g70,42:37037506,6721099
)
(1,52:20522434,7505006:16515072,446948,141880
h70,43:20522434,7505006:655360,0,0
x70,43:22196874,7505006
k70,43:22466442,7505006:269568
x70,43:23412761,7505006
k70,43:23682328,7505006:269567
x70,43:24228240,7505006
k70,43:24497808,7505006:269568
x70,43:25444782,7505006
k70,43:25714350,7505006:269568
x70,43:26005326,7505006
x70,43:26587924,7505006
x70,43:27352059,7505006
k70,43:27621627,7505006:269568
x70,43:28058738,7505006
k70,43:28328305,7505006:269567
x70,43:28655985,7505006
x70,43:28874217,7505006
x70,43:29190105,7505006
x70,43:29477808,7505006
x70,43:30897303,7505006
k70,43:31166871,7505006:269568
x70,43:31712775,7505006
k70,43:31982343,7505006:269568
x70,43:32710438,7505006
x70,43:33220301,7505006
x70,43:34095853,7505006
k70,43:34365420,7505006:269567
x70,43:35311748,7505006
x70,43:36331474,7505006
k70,43:36601042,7505006:269568
x70,43:37037506,7505006
k70,43:37037506,7505006:0
)
(1,52:20522434,8291438:16515072,446948,141880
x1,52:20740666,8291438
x1,52:21031642,8291438
x1,52:21816097,8291438
x1,52:22527809,8291438
k70,43:22827465,8291438:299656
x70,43:23336673,8291438
x70,43:24610671,8291438
k70,43:24910327,8291438:299656
x70,43:25456876,8291438
x70,43:25747852,8291438
x70,43:26257060,8291438
x70,43:27439971,8291438
k70,43:27739626,8291438:299655
x70,43:28685954,8291438
x70,43:29705680,8291438
k70,43:30005336,8291438:299656
x70,43:30660032,8291438
k70,43:30959617,8291438:299585
x70,43:31505529,8291438
x70,43:31833209,8291438
x70,43:33206832,8291438
k70,43:33506488,8291438:299656
x70,43:34817190,8291438
x70,43:35108166,8291438
x70,43:36091188,8291438
x70,43:36273371,8291438
x70,43:37037506,8291438
k70,43:37037506,8291438:0
)
(1,52:20522434,9077870:16515072,446948,141880
x1,52:21723706,9077870
x1,52:22342362,9077870
x1,52:23780856,9077870
k70,43:23936206,9077870:155350
x70,43:24882534,9077870
x70,43:25902260,9077870
k70,43:26057610,9077870:155350
x70,43:26749010,9077870
k70,43:26904286,9077870:155276
x70,43:27195262,9077870
x70,43:27513118,9077870
x70,43:28896565,9077870
k70,43:29051915,9077870:155350
x70,43:29925507,9077870
k70,43:30080856,9077870:155349
x70,43:30626768,9077870
x70,43:30917744,9077870
x70,43:31411223,9077870
x70,43:32831374,9077870
k70,43:32986724,9077870:155350
x70,43:33860316,9077870
x70,43:35389260,9077870
k70,43:35544610,9077870:155350
x70,43:37037506,9077870
k70,43:37037506,9077870:0
)
(1,52:20522434,9864302:16515072,446948,141880
x1,52:21650953,9864302
x1,52:22487841,9864302
k70,43:22773603,9864302:285762
x70,43:23283466,9864302
k70,43:23569228,9864302:285762
x70,43:24370067,9864302
k70,43:24655828,9864302:285761
x70,43:25783684,9864302
k70,43:26069446,9864302:285762
x70,43:26615358,9864302
k70,43:26901120,9864302:285762
x70,43:27701968,9864302
k70,43:27987673,9864302:285705
x70,43:29589997,9864302
x70,43:30900717,9864302
k70,43:31186479,9864302:285762
x70,43:32569934,9864302
k70,43:32855695,9864302:285761
x70,43:34020909,9864302
k70,43:34306671,9864302:285762
x70,43:34779830,9864302
x70,43:35471876,9864302
x70,43:37037506,9864302
k70,43:37037506,9864302:0
)
(1,52:20522434,10650734:16515072,446948,141880
x1,52:21650953,10650734
x1,52:22306313,10650734
x1,52:23853600,10650734
k70,43:24057026,10650734:203426
x70,43:25076106,10650734
k70,43:25279533,10650734:203427
x70,43:25934893,10650734
x70,43:26252749,10650734
x70,43:26716084,10650734
k70,43:26919510,10650734:203426
x70,43:28884917,10650734
k70,43:29088344,10650734:203427
x70,43:29743696,10650734
x70,43:30944942,10650734
x70,43:31235918,10650734
k70,43:31439344,10650734:203426
x70,43:33405406,10650734
k70,43:33608833,10650734:203427
x70,43:34045944,10650734
k70,43:34249370,10650734:203426
x70,43:35377889,10650734
k70,43:35581316,10650734:203427
x70,43:36091179,10650734
x70,43:36819274,10650734
x70,43:37037506,10650734
k1,52:37037506,10650734:0
)
(1,52:20522434,11437166:16515072,446948,141880
x1,52:22251266,11437166
k70,43:22546401,11437166:295135
x70,43:23492729,11437166
x70,43:24512455,11437166
k70,43:24807591,11437166:295136
x70,43:25280759,11437166
k70,43:25575828,11437166:295069
x70,43:26085691,11437166
x70,43:26813786,11437166
x70,43:28306026,11437166
k70,43:28601162,11437166:295136
x70,43:29402001,11437166
k70,43:29697136,11437166:295135
x70,43:30024816,11437166
x70,43:30349223,11437166
x70,43:31404998,11437166
k70,43:31700134,11437166:295136
x70,43:33156334,11437166
x70,43:34649230,11437166
k70,43:34944299,11437166:295069
x70,43:36072818,11437166
x70,43:36909706,11437166
x70,43:37037506,11437166
k70,43:37037506,11437166:0
)
(1,52:20522434,12223598:16515072,446948,141880
x1,52:21468762,12223598
x1,52:22488488,12223598
k70,43:22684373,12223598:195885
x70,43:23375773,12223598
k70,43:23571625,12223598:195852
x70,43:24517961,12223598
x70,43:25901408,12223598
k70,43:26097293,12223598:195885
x70,43:26388269,12223598
x70,43:26706125,12223598
x70,43:27506964,12223598
x70,43:27944075,12223598
x70,43:28255371,12223598
x70,43:28536523,12223598
k70,43:28732408,12223598:195885
x70,43:30297400,12223598
x70,43:31899079,12223598
k70,43:32094964,12223598:195885
x70,43:33260178,12223598
k70,43:33456063,12223598:195885
x70,43:34839510,12223598
k70,43:35035395,12223598:195885
x70,43:36018435,12223598
x70,43:36346115,12223598
x70,43:37037506,12223598
k70,43:37037506,12223598:0
)
(1,52:20522434,13010030:16515072,446948,141880
x1,52:21468770,13010030
k70,43:21742827,13010030:274057
x70,43:22616411,13010030
x70,43:23708219,13010030
x70,43:24436314,13010030
k70,43:24710371,13010030:274057
x70,43:27331776,13010030
x70,43:28824016,13010030
k70,43:29098073,13010030:274057
x70,43:30226592,13010030
x70,43:31482248,13010030
k70,43:31756305,13010030:274057
x70,43:32302217,13010030
k70,43:32576274,13010030:274057
x70,43:33522602,13010030
x70,43:34542328,13010030
k70,43:34816385,13010030:274057
x70,43:35726017,13010030
x70,43:35889857,13010030
k70,43:36163914,13010030:274057
x70,43:37037506,13010030
k70,43:37037506,13010030:0
)
(1,52:20522434,13796462:16515072,446948,141880
x1,52:21650953,13796462
x1,52:22816176,13796462
k70,43:23044705,13796462:228529
x70,43:24282008,13796462
x70,43:24572984,13796462
x70,43:25029768,13796462
x70,43:25896807,13796462
k70,43:26125336,13796462:228529
x70,43:26562447,13796462
k70,43:26790976,13796462:228529
x70,43:28574855,13796462
x70,43:30322013,13796462
k70,43:30550542,13796462:228529
x70,43:31205902,13796462
k70,43:31434431,13796462:228529
x70,43:32089791,13796462
x70,43:32669126,13796462
x70,43:32851309,13796462
x70,43:33615444,13796462
k70,43:33843973,13796462:228529
x70,43:34134949,13796462
x70,43:34452805,13796462
x70,43:35071461,13796462
x70,43:35471876,13796462
x70,43:37037506,13796462
k70,43:37037506,13796462:0
)
(1,52:20522434,14582894:16515072,446948,141880
x1,52:21032297,14582894
k70,43:21331650,14582894:299353
x70,43:22314017,14582894
k70,43:22613370,14582894:299353
x70,43:23086538,14582894
x70,43:24299600,14582894
k70,43:24598952,14582894:299352
x70,43:26200639,14582894
k70,43:26499992,14582894:299353
x70,43:27592463,14582894
x70,43:27873615,14582894
k70,43:28172968,14582894:299353
x70,43:28646136,14582894
x70,43:29440422,14582894
x70,43:30277965,14582894
k70,43:30577318,14582894:299353
x70,43:31705837,14582894
k70,43:32005189,14582894:299352
x70,43:33133708,14582894
x70,43:34298931,14582894
k70,43:34598284,14582894:299353
x70,43:35799556,14582894
x70,43:37037506,14582894
k70,43:37037506,14582894:0
)
(1,52:20522434,15369326:16515072,446948,9168
x1,52:21286578,15369326
k70,43:21561111,15369326:274533
x70,43:21852087,15369326
k70,43:22126619,15369326:274532
x70,43:22781979,15369326
x70,43:24748041,15369326
k70,43:25022574,15369326:274533
x70,43:26406029,15369326
k70,43:26680562,15369326:274533
x70,43:27190425,15369326
k70,43:27464957,15369326:274532
x70,43:28447979,15369326
x70,43:29758026,15369326
k70,43:30032559,15369326:274533
x70,43:30323535,15369326
x70,43:30651215,15369326
x70,43:31134869,15369326
x70,43:32008461,15369326
x70,43:33737931,15369326
k70,43:34012463,15369326:274532
x70,43:34631119,15369326
x70,43:34869670,15369326
k70,43:35144203,15369326:274533
x70,43:35908994,15369326
x70,43:37037506,15369326
k70,43:37037506,15369326:0
)
(1,52:20522434,16155758:16515072,446948,141880
x1,52:21323273,16155758
k70,43:21558813,16155758:235540
x70,43:22177469,16155758
x70,43:22505149,16155758
x70,43:23107421,16155758
x70,43:24454164,16155758
k70,43:24689703,16155758:235539
x70,43:25636039,16155758
k70,43:25871579,16155758:235540
x70,43:26745808,16155758
x70,43:26927991,16155758
x70,43:27401150,16155758
x70,43:28675804,16155758
k70,43:28911343,16155758:235539
x70,43:29457255,16155758
k70,43:29692795,16155758:235540
x70,43:30566387,16155758
k70,43:30801926,16155758:235539
x70,43:31675518,16155758
x70,43:33204462,16155758
k70,43:33440002,16155758:235540
x70,43:34677305,16155758
x70,43:34968281,16155758
x70,43:35425065,16155758
x70,43:36292104,16155758
k70,43:36527643,16155758:235539
x70,43:37037506,16155758
k70,43:37037506,16155758:0
)
(1,52:20522434,16942190:16515072,446948,141880
x1,52:21468762,16942190
x1,52:22488488,16942190
g70,43:22717868,16942190
x70,43:23845732,16942190
x70,43:24009572,16942190
g70,43:24238952,16942190
x70,43:24785511,16942190
x70,43:26096213,16942190
x70,43:26217461,16942190
g70,43:26446841,16942190
x70,43:27210985,16942190
g70,43:27440365,16942190
x70,43:28386701,16942190
x70,43:29806196,16942190
g70,43:30035576,16942190
x70,43:30545439,16942190
g70,43:30774819,16942190
x70,43:31721147,16942190
x70,43:32740873,16942190
g70,43:32970253,16942190
x70,43:33661653,16942190
x70,43:33825493,16942190
g70,43:34054873,16942190
k1,52:37037506,16942190:2982633
g1,52:37037506,16942190
)
(1,54:20522434,18572952:16515072,435811,8188
k1,54:25235506,18572952:4713072
g1,54:25235506,18572952
x1,54:25934114,18572952
g1,54:26261794,18572952
x1,54:28400200,18572952
x1,54:29840005,18572952
g1,54:30003845,18572952
x1,54:32324435,18572952
g1,54:32324435,18572952
k1,54:37037506,18572952:4713071
)
(71,2:20522434,19563295:16515072,446948,141880
h71,1:20522434,19563295:655360,0,0
x71,1:22343009,19563295
k71,1:22525741,19563295:182732
x71,1:24382347,19563295
k71,1:24565079,19563295:182732
x71,1:25074287,19563295
x71,1:25858742,19563295
x71,1:26570454,19563295
k71,1:26753186,19563295:182732
x71,1:28536392,19563295
k71,1:28719124,19563295:182732
x71,1:29192292,19563295
x71,1:30059331,19563295
k71,1:30242062,19563295:182731
x71,1:30897422,19563295
k71,1:31080154,19563295:182732
x71,1:31880993,19563295
k71,1:32063725,19563295:182732
x71,1:32391405,19563295
x71,1:32675828,19563295
x71,1:32993684,19563295
k71,1:33176416,19563295:182732
x71,1:34742046,19563295
k71,1:34924778,19563295:182732
x71,1:35907800,19563295
k71,1:36090532,19563295:182732
x71,1:37037506,19563295
k71,1:37037506,19563295:0
)
(71,2:20522434,20349727:16515072,446948,7531
x71,2:22160143,20349727
g71,1:22389523,20349727
x71,1:25064667,20349727
k71,2:37037506,20349727:11972839
g71,2:37037506,20349727
)
(71,4:20522434,22127944:16515072,448587,135328
g71,4:20522434,22127944
x71,4:21086698,22127944
g71,4:21414378,22127944
x71,4:22397410,22127944
g71,4:22626790,22127944
x71,4:22917766,22127944
x71,4:24874004,22127944
x71,4:25158427,22127944
g71,4:25387807,22127944
x71,4:25897670,22127944
g71,4:26127050,22127944
x71,4:27292266,22127944
x71,4:28027577,22127944
g71,4:28256957,22127944
x71,4:29749853,22127944
x71,4:30070980,22127944
x71,4:30610331,22127944
k71,4:37037506,22127944:6427175
g71,4:37037506,22127944
)
(71,7:20522434,23118287:16515072,446948,141880
h71,6:20522434,23118287:655360,0,0
x71,6:22269618,23118287
k71,6:22641077,23118287:371459
x71,6:23186989,23118287
k71,6:23558448,23118287:371459
x71,6:24359287,23118287
k71,6:24730745,23118287:371458
x71,6:25058425,23118287
x71,6:25342848,23118287
x71,6:25660704,23118287
k71,6:26032163,23118287:371459
x71,6:26250395,23118287
x71,6:26825794,23118287
x71,6:27808817,23118287
k71,6:28180276,23118287:371459
x71,6:29163298,23118287
k71,6:29534757,23118287:371459
x71,6:29825733,23118287
x71,6:31264876,23118287
k71,6:31636334,23118287:371458
x71,6:32437173,23118287
k71,6:32808632,23118287:371459
x71,6:33427288,23118287
x71,6:34191432,23118287
x71,6:36120135,23118287
k71,6:36491594,23118287:371459
x71,6:37037506,23118287
k71,6:37037506,23118287:0
)
(71,7:20522434,23904719:16515072,446948,141880
x71,7:23143839,23904719
x71,7:24636079,23904719
k71,6:24800415,23904719:164336
x71,6:25928934,23904719
x71,6:27020750,23904719
k71,6:27185085,23904719:164335
x71,6:27622196,23904719
k71,6:27786532,23904719:164336
x71,6:28587371,23904719
k71,6:28751707,23904719:164336
x71,6:29588595,23904719
x71,6:30753818,23904719
k71,6:30918154,23904719:164336
x71,6:32119400,23904719
k71,6:32283735,23904719:164335
x71,6:33339502,23904719
x71,6:34686908,23904719
k71,6:34851244,23904719:164336
x71,6:35979746,23904719
x71,6:36270722,23904719
x71,6:36916258,23904719
x71,6:37037506,23904719
k71,6:37037506,23904719:0
)
(71,7:20522434,24691151:16515072,446948,141880
x71,7:20922858,24691151
x71,6:21198113,24691151
k71,6:21487056,24691151:288943
x71,6:23052030,24691151
k71,6:23340973,24691151:288943
x71,6:24141812,24691151
k71,6:24430755,24691151:288943
x71,6:25340387,24691151
x71,6:26104531,24691151
x71,6:26561315,24691151
k71,6:26850259,24691151:288944
x71,6:27723843,24691151
x71,6:28888403,24691151
x71,6:29179379,24691151
k71,6:29468322,24691151:288943
x71,6:30560137,24691151
x71,6:32143472,24691151
k71,6:32432415,24691151:288943
x71,6:32760095,24691151
x71,6:33034687,24691151
x71,6:33435102,24691151
x71,6:34345390,24691151
k71,6:34634333,24691151:288943
x71,6:35690100,24691151
x71,6:37037506,24691151
k71,6:37037506,24691151:0
)
(71,7:20522434,25477583:16515072,446948,141880
x71,7:21650936,25477583
x71,7:21941912,25477583
x71,7:22987855,25477583
k71,6:23230683,25477583:242828
x71,6:23849339,25477583
x71,6:24163915,25477583
x71,6:24445067,25477583
k71,6:24687895,25477583:242828
x71,6:25925207,25477583
k71,6:26168035,25477583:242828
x71,6:27260506,25477583
x71,6:28061345,25477583
k71,6:28304174,25477583:242829
x71,6:30342989,25477583
x71,6:31180532,25477583
k71,6:31423360,25477583:242828
x71,6:32770103,25477583
k71,6:33012931,25477583:242828
x71,6:34559563,25477583
k71,6:34802391,25477583:242828
x71,6:35930910,25477583
x71,6:36248766,25477583
k71,6:36491594,25477583:242828
x71,6:37037506,25477583
k71,6:37037506,25477583:0
)
(71,7:20522434,26264015:16515072,446948,141880
x71,7:22124121,26264015
g71,6:22353501,26264015
x71,6:23081596,26264015
g71,6:23310976,26264015
x71,6:23820839,26264015
g71,6:24050219,26264015
x71,6:24959851,26264015
x71,6:25978922,26264015
g71,6:26208302,26264015
x71,6:27009141,26264015
g71,6:27238521,26264015
x71,6:27748384,26264015
x71,6:28512519,26264015
g71,6:28741899,26264015
x71,6:29542083,26264015
x71,6:30816082,26264015
g71,6:31045462,26264015
x71,6:32865390,26264015
g71,6:33094770,26264015
x71,6:33750130,26264015
x71,6:34478217,26264015
x71,6:35661120,26264015
k71,7:37037506,26264015:1376386
g71,7:37037506,26264015
)
(71,9:20522434,27047921:16515072,446948,141880
h71,8:20522434,27047921:655360,0,0
x71,8:22196874,27047921
k71,8:22604856,27047921:407982
x71,8:24279287,27047921
k71,8:24687268,27047921:407981
x71,8:25597538,27047921
k71,8:26005520,27047921:407982
x71,8:26223752,27047921
x71,8:26551432,27047921
x71,8:26769664,27047921
k71,8:27177645,27047921:407981
x71,8:28452309,27047921
k71,8:28860291,27047921:407982
x71,8:29151267,27047921
k71,8:29559248,27047921:407981
x71,8:32035156,27047921
x71,8:33053572,27047921
k71,8:33461554,27047921:407982
x71,8:34481280,27047921
x71,8:35282119,27047921
k71,8:35690100,27047921:407981
x71,8:37037506,27047921
k71,8:37037506,27047921:0
)
(71,9:20522434,27834353:16515072,446948,141880
x71,9:21141090,27834353
x71,9:22706073,27834353
k71,8:22893367,27834353:187294
x71,8:23839703,27834353
x71,8:24531759,27834353
x71,8:24859439,27834353
x71,8:25368647,27834353
x71,8:26643301,27834353
k71,8:26830595,27834353:187294
x71,8:27813617,27834353
k71,8:28000911,27834353:187294
x71,8:28801095,27834353
k71,8:28988388,27834353:187293
x71,8:29498251,27834353
k71,8:29685545,27834353:187294
x71,8:30486384,27834353
x71,8:30850750,27834353
x71,8:31943221,27834353
k71,8:32130515,27834353:187294
x71,8:33295729,27834353
k71,8:33483023,27834353:187294
x71,8:34283862,27834353
k71,8:34471156,27834353:187294
x71,8:35126516,27834353
x71,8:35854603,27834353
x71,8:37037506,27834353
k71,8:37037506,27834353:0
)
(71,9:20522434,28620785:16515072,446948,141880
x71,9:23289994,28620785
k71,8:23647174,28620785:357180
x71,8:23865406,28620785
x71,8:24520766,28620785
x71,8:24738998,28620785
k71,8:25096306,28620785:357308
x71,8:27315978,28620785
k71,8:27673287,28620785:357309
x71,8:28437431,28620785
k71,8:28794739,28620785:357308
x71,8:31270647,28620785
x71,8:32289063,28620785
k71,8:32646372,28620785:357309
x71,8:33702139,28620785
x71,8:34757906,28620785
k71,8:35115215,28620785:357309
x71,8:36389222,28620785
k71,8:36746530,28620785:357308
x71,8:37037506,28620785
k71,8:37037506,28620785:0
)
(71,9:20522434,29407217:16515072,446948,141880
x71,9:21468770,29407217
x71,9:22160826,29407217
x71,9:22488506,29407217
x71,9:22997714,29407217
x71,9:24017440,29407217
k71,8:24176058,29407217:158618
x71,8:24685921,29407217
k71,8:24844539,29407217:158618
x71,8:25645378,29407217
x71,8:26009744,29407217
x71,8:27102215,29407217
k71,8:27260833,29407217:158618
x71,8:27916193,29407217
k71,8:28074810,29407217:158617
x71,8:28912353,29407217
x71,8:29230209,29407217
x71,8:30067752,29407217
k71,8:30226370,29407217:158618
x71,8:30736233,29407217
k71,8:30894851,29407217:158618
x71,8:31404714,29407217
x71,8:32115770,29407217
x71,8:33134841,29407217
k71,8:33293459,29407217:158618
x71,8:34130347,29407217
k71,8:34288965,29407217:158618
x71,8:34798828,29407217
x71,8:35599012,29407217
x71,8:37037506,29407217
k71,8:37037506,29407217:0
)
(71,9:20522434,30193649:16515072,446948,141880
x71,9:21068346,30193649
k71,8:21272836,30193649:204490
x71,8:21491068,30193649
x71,8:21818748,30193649
x71,8:22200820,30193649
k71,8:22405310,30193649:204490
x71,8:22696286,30193649
k71,8:22900776,30193649:204490
x71,8:25303295,30193649
k71,8:25507785,30193649:204490
x71,8:26817832,30193649
x71,8:27655375,30193649
k71,8:27859864,30193649:204489
x71,8:29825263,30193649
k71,8:30029753,30193649:204490
x71,8:30466864,30193649
k71,8:30671354,30193649:204490
x71,8:31872618,30193649
k71,8:32077108,30193649:204490
x71,8:32586971,30193649
k71,8:32791461,30193649:204490
x71,8:34429843,30193649
k71,8:34634333,30193649:204490
x71,8:35690100,30193649
x71,8:37037506,30193649
k71,8:37037506,30193649:0
)
(71,9:20522434,30980081:16515072,446948,141880
x71,9:21287225,30980081
x71,9:21869823,30980081
x71,9:22197503,30980081
x71,9:22512079,30980081
x71,9:23950573,30980081
k71,8:24158255,30980081:207682
x71,8:24558670,30980081
k71,8:24766352,30980081:207682
x71,8:25676640,30980081
x71,8:26222544,30980081
x71,8:28188606,30980081
k71,8:28396288,30980081:207682
x71,8:29051648,30980081
x71,8:30398391,30980081
k71,8:30606072,30980081:207681
x71,8:31406911,30980081
k71,8:31614593,30980081:207682
x71,8:32160505,30980081
x71,8:32451481,30980081
x71,8:32944960,30980081
x71,8:33855248,30980081
k71,8:34062930,30980081:207682
x71,8:35118697,30980081
x71,8:36174464,30980081
k71,8:36382146,30980081:207682
x71,8:37037506,30980081
k71,8:37037506,30980081:0
)
(71,9:20522434,31766513:16515072,446948,141880
x71,9:21650953,31766513
x71,9:21833136,31766513
x71,9:22816158,31766513
x71,9:23653701,31766513
k71,8:23986316,31766513:332615
x71,8:24787155,31766513
k71,8:25119770,31766513:332615
x71,8:25811816,31766513
x71,8:26096239,31766513
x71,8:26460605,31766513
x71,8:27771325,31766513
k71,8:28103940,31766513:332615
x71,8:29377947,31766513
k71,8:29710563,31766513:332616
x71,8:30511402,31766513
k71,8:30844017,31766513:332615
x71,8:31062249,31766513
x71,8:31353225,31766513
x71,8:32508624,31766513
k71,8:32841239,31766513:332615
x71,8:33824261,31766513
k71,8:34156876,31766513:332615
x71,8:35030460,31766513
k71,8:35363075,31766513:332615
x71,8:37037506,31766513
k71,8:37037506,31766513:0
)
(71,9:20522434,32552945:16515072,446948,141880
x71,9:21723706,32552945
x71,9:22014682,32552945
x71,9:22706728,32552945
x71,9:23398774,32552945
k71,8:23597221,32552945:198447
x71,8:24107084,32552945
k71,8:24305531,32552945:198447
x71,8:25579538,32552945
x71,8:26417081,32552945
k71,8:26615528,32552945:198447
x71,8:26906504,32552945
k71,8:27104951,32552945:198447
x71,8:27432631,32552945
x71,8:28399269,32552945
k71,8:28597715,32552945:198446
x71,8:29726234,32552945
k71,8:29924681,32552945:198447
x71,8:31599758,32552945
k71,8:31798205,32552945:198447
x71,8:32599044,32552945
k71,8:32797491,32552945:198447
x71,8:33416147,32552945
x71,8:34180291,32552945
x71,8:34637075,32552945
k71,8:34835522,32552945:198447
x71,8:35709106,32552945
x71,8:37037506,32552945
k71,8:37037506,32552945:0
)
(71,9:20522434,33339377:16515072,446948,141880
x71,9:21905226,33339377
k71,8:22236122,33339377:330896
x71,8:23692321,33339377
k71,8:24023218,33339377:330897
x71,8:24969554,33339377
x71,8:25260530,33339377
x71,8:25951921,33339377
x71,8:26789464,33339377
k71,8:27120360,33339377:330896
x71,8:28176127,33339377
x71,8:29231894,33339377
k71,8:29562790,33339377:330896
x71,8:30218150,33339377
k71,8:30549046,33339377:330896
x71,8:31349885,33339377
k71,8:31680782,33339377:330897
x71,8:32772597,33339377
x71,8:33755619,33339377
k71,8:34086515,33339377:330896
x71,8:35142282,33339377
x71,8:35433258,33339377
k71,8:35764154,33339377:330896
x71,8:37037506,33339377
k71,8:37037506,33339377:0
)
(71,9:20522434,34125809:16515072,446948,141880
x71,9:21396026,34125809
x71,9:22924970,34125809
k71,8:23149847,34125809:224877
x71,8:23659710,34125809
k71,8:23884587,34125809:224877
x71,8:24102819,34125809
x71,8:24758179,34125809
x71,8:25140251,34125809
k71,8:25365129,34125809:224878
x71,8:25583361,34125809
x71,8:26238721,34125809
x71,8:26620793,34125809
k71,8:26845670,34125809:224877
x71,8:28155726,34125809
k71,8:28380603,34125809:224877
x71,8:29436370,34125809
x71,8:30564889,34125809
k71,8:30789766,34125809:224877
x71,8:32154852,34125809
k71,8:32379730,34125809:224878
x71,8:32597962,34125809
x71,8:32888938,34125809
x71,8:33206794,34125809
x71,8:34040409,34125809
x71,8:35023424,34125809
k71,8:35248301,34125809:224877
x71,8:35794213,34125809
k71,8:36019090,34125809:224877
x71,8:37037506,34125809
k71,8:37037506,34125809:0
)
(71,9:20522434,34912241:16515072,446948,141880
x71,9:21068346,34912241
k71,8:21343945,34912241:275599
x71,8:22072040,34912241
x71,8:24493556,34912241
k71,8:24769155,34912241:275599
x71,8:25206266,34912241
k71,8:25481865,34912241:275599
x71,8:25991073,34912241
x71,8:27774279,34912241
k71,8:28049878,34912241:275599
x71,8:28559741,34912241
k71,8:28835340,34912241:275599
x71,8:29636179,34912241
k71,8:29911778,34912241:275599
x71,8:30712617,34912241
x71,8:31695639,34912241
k71,8:31971238,34912241:275599
x71,8:33027005,34912241
k71,8:33302604,34912241:275599
x71,8:33848516,34912241
k71,8:34124115,34912241:275599
x71,8:35142531,34912241
k71,8:35418130,34912241:275599
x71,8:37037506,34912241
k71,8:37037506,34912241:0
)
(71,9:20522434,35698673:16515072,446948,141880
x71,9:21541514,35698673
k71,8:21758629,35698673:217115
x71,8:22267837,35698673
x71,8:23250204,35698673
x71,8:24269930,35698673
k71,8:24487045,35698673:217115
x71,8:24996908,35698673
x71,8:25797092,35698673
x71,8:26816818,35698673
k71,8:27033933,35698673:217115
x71,8:27471044,35698673
k71,8:27688158,35698673:217114
x71,8:28234062,35698673
x71,8:29799036,35698673
k71,8:30016151,35698673:217115
x71,8:30634807,35698673
x71,8:32199790,35698673
k71,8:32416905,35698673:217115
x71,8:33217744,35698673
k71,8:33434859,35698673:217115
x71,8:34490626,35698673
x71,8:35619145,35698673
k71,8:35836260,35698673:217115
x71,8:37037506,35698673
k71,8:37037506,35698673:0
)
(71,9:20522434,36485105:16515072,446948,141880
x71,9:21468770,36485105
k71,8:21731713,36485105:262943
x71,8:22351007,36485105
k71,8:22613950,36485105:262943
x71,8:23523582,36485105
x71,8:24469901,36485105
k71,8:24732844,36485105:262943
x71,8:26189043,36485105
x71,8:27062635,36485105
k71,8:27325578,36485105:262943
x71,8:27980938,36485105
k71,8:28243881,36485105:262943
x71,8:29044720,36485105
k71,8:29307662,36485105:262942
x71,8:30946062,36485105
x71,8:31782950,36485105
k71,8:32045893,36485105:262943
x71,8:32591805,36485105
k71,8:32854748,36485105:262943
x71,8:33873164,36485105
k71,8:34136107,36485105:262943
x71,8:35755483,36485105
k71,8:36018426,36485105:262943
x71,8:37037506,36485105
k71,8:37037506,36485105:0
)
(71,9:20522434,37271537:16515072,446948,141880
x71,9:21031642,37271537
x71,9:21978616,37271537
x71,9:22816159,37271537
k71,8:23096746,37271537:280587
x71,8:24152513,37271537
x71,8:25208280,37271537
k71,8:25488867,37271537:280587
x71,8:26544634,37271537
k71,8:26825221,37271537:280587
x71,8:27043453,37271537
x71,8:27546108,37271537
k71,8:27826695,37271537:280587
x71,8:29100702,37271537
k71,8:29381289,37271537:280587
x71,8:30036649,37271537
x71,8:30764736,37271537
x71,8:31947639,37271537
k71,8:32228226,37271537:280587
x71,8:33356754,37271537
k71,8:33637341,37271537:280587
x71,8:34438180,37271537
k71,8:34718767,37271537:280587
x71,8:35301375,37271537
x71,8:36211007,37271537
k71,8:36491594,37271537:280587
x71,8:37037506,37271537
k71,8:37037506,37271537:0
)
(71,9:20522434,38057969:16515072,446948,141880
x71,9:21250529,38057969
x71,9:23508205,38057969
k71,8:23752458,38057969:244253
x71,8:24808225,38057969
x71,8:25863992,38057969
k71,8:26108245,38057969:244253
x71,8:26545356,38057969
k71,8:26789610,38057969:244254
x71,8:27881425,38057969
k71,8:28125678,38057969:244253
x71,8:28635541,38057969
k71,8:28879794,38057969:244253
x71,8:29498450,38057969
x71,8:30444768,38057969
k71,8:30689021,38057969:244253
x71,8:30907253,38057969
x71,8:31198229,38057969
x71,8:32608556,38057969
k71,8:32852810,38057969:244254
x71,8:34199553,38057969
k71,8:34443806,38057969:244253
x71,8:34953669,38057969
k71,8:35197922,38057969:244253
x71,8:35816578,38057969
x71,8:36580722,38057969
x71,8:37037506,38057969
k71,8:37037506,38057969:0
)
(71,9:20522434,38844401:16515072,446948,141880
x71,9:21396018,38844401
x71,9:22979346,38844401
k71,8:23155991,38844401:176645
x71,8:24175071,38844401
k71,8:24351715,38844401:176644
x71,8:25225307,38844401
x71,8:26754251,38844401
k71,8:26930896,38844401:176645
x71,8:28168199,38844401
x71,8:28459175,38844401
x71,8:28915959,38844401
x71,8:29782998,38844401
k71,8:29959642,38844401:176644
x71,8:30469505,38844401
k71,8:30646150,38844401:176645
x71,8:31593124,38844401
k71,8:31769769,38844401:176645
x71,8:32060745,38844401
x71,8:32643343,38844401
x71,8:33407478,38844401
k71,8:33584122,38844401:176644
x71,8:34639889,38844401
k71,8:34816534,38844401:176645
x71,8:35289693,38844401
x71,8:37037506,38844401
k71,8:37037506,38844401:0
)
(71,9:20522434,39630833:16515072,446948,141880
x71,9:21032297,39630833
k71,8:21318577,39630833:286280
x71,8:22264913,39630833
x71,8:22555889,39630833
x71,8:23538256,39630833
k71,8:23824535,39630833:286279
x71,8:24152215,39630833
x71,8:24433367,39630833
x71,8:25852845,39630833
k71,8:26139125,39630833:286280
x71,8:27122147,39630833
k71,8:27408426,39630833:286279
x71,8:28464193,39630833
k71,8:28750473,39630833:286280
x71,8:29041449,39630833
x71,8:29504793,39630833
x71,8:30116896,39630833
k71,8:30403176,39630833:286280
x71,8:31677183,39630833
k71,8:31963462,39630833:286279
x71,8:32618822,39630833
x71,8:33346909,39630833
x71,8:34365972,39630833
k71,8:34652252,39630833:286280
x71,8:35198156,39630833
k71,8:35484435,39630833:286279
x71,8:35702667,39630833
x71,8:36205322,39630833
k71,8:36491602,39630833:286280
x71,8:37037506,39630833
k71,8:37037506,39630833:0
)
(71,9:20522434,40417265:16515072,446948,141880
x71,9:21432722,40417265
x71,9:21869833,40417265
x71,9:22834512,40417265
k71,8:23082045,40417265:247533
x71,8:23555213,40417265
k71,8:23802729,40417265:247516
x71,8:24749703,40417265
x71,8:24931886,40417265
x71,8:25623277,40417265
k71,8:25870810,40417265:247533
x71,8:26962625,40417265
k71,8:27210159,40417265:247534
x71,8:27647270,40417265
k71,8:27894803,40417265:247533
x71,8:29096067,40417265
k71,8:29343601,40417265:247534
x71,8:29853464,40417265
k71,8:30100997,40417265:247533
x71,8:30901836,40417265
k71,8:31149370,40417265:247534
x71,8:32568865,40417265
x71,8:32751048,40417265
x71,8:34025046,40417265
k71,8:34272579,40417265:247533
x71,8:35327690,40417265
x71,8:36746530,40417265
x71,8:37037506,40417265
k71,8:37037506,40417265:0
)
(71,9:20522434,41203697:16515072,446948,141880
x71,9:21578201,41203697
x71,9:22597272,41203697
x71,9:22734903,41203697
k71,8:23084640,41203697:349737
x71,8:24049319,41203697
k71,8:24399057,41203697:349738
x71,8:27403193,41203697
k71,8:27752930,41203697:349737
x71,8:28262793,41203697
k71,8:28612531,41203697:349738
x71,8:29413370,41203697
k71,8:29763107,41203697:349737
x71,8:31328099,41203697
x71,8:32674850,41203697
k71,8:33024587,41203697:349737
x71,8:34117058,41203697
x71,8:34845145,41203697
k71,8:35194883,41203697:349738
x71,8:35740795,41203697
k71,8:36090532,41203697:349737
x71,8:37037506,41203697
k71,8:37037506,41203697:0
)
(71,9:20522434,41990129:16515072,446948,141880
x71,9:20813410,41990129
x71,9:21396008,41990129
x71,9:22323983,41990129
k71,8:22639085,41990129:315102
x71,8:23003461,41990129
x71,8:23539549,41990129
k71,8:23854652,41990129:315103
x71,8:25055260,41990129
k71,8:25370362,41990129:315102
x71,8:25698042,41990129
x71,8:26664680,41990129
k71,8:26979783,41990129:315103
x71,8:28035550,41990129
x71,8:29000229,41990129
k71,8:29315331,41990129:315102
x71,8:30116170,41990129
k71,8:30431273,41990129:315103
x71,8:31487040,41990129
x71,8:32506111,41990129
k71,8:32821213,41990129:315102
x71,8:35040885,41990129
k71,8:35355988,41990129:315103
x71,8:35646964,41990129
k71,8:35962066,41990129:315102
x71,8:36580722,41990129
x71,8:37037506,41990129
k71,8:37037506,41990129:0
)
(71,9:20522434,42776561:16515072,446948,141880
x71,9:21578201,42776561
x71,9:22379040,42776561
k71,8:22606834,42776561:227794
x71,8:24171809,42776561
x71,8:24827169,42776561
k71,8:25054964,42776561:227795
x71,8:25382644,42776561
x71,8:25879403,42776561
k71,8:26107197,42776561:227794
x71,8:27272411,42776561
k71,8:27500206,42776561:227795
x71,8:28191597,42776561
x71,8:29016693,42776561
k71,8:29244487,42776561:227794
x71,8:30009278,42776561
x71,8:31392069,42776561
k71,8:31619864,42776561:227795
x71,8:32129727,42776561
k71,8:32357521,42776561:227794
x71,8:33158360,42776561
k71,8:33386155,42776561:227795
x71,8:34041515,42776561
x71,8:34769602,42776561
x71,8:35952505,42776561
k71,8:36180299,42776561:227794
x71,8:36798955,42776561
x71,8:37037506,42776561
k71,8:37037506,42776561:0
)
(71,9:20522434,43562993:16515072,446948,141880
x71,9:21396018,43562993
k71,8:21708331,43562993:312313
x71,8:24548627,43562993
k71,8:24860856,43562993:312229
x71,8:25625000,43562993
k71,8:25937313,43562993:312313
x71,8:27065832,43562993
x71,8:27684488,43562993
x71,8:29250119,43562993
k71,8:29562432,43562993:312313
x71,8:30909175,43562993
k71,8:31221488,43562993:312313
x71,8:31585854,43562993
k71,8:31898166,43562993:312312
x71,8:32335277,43562993
k71,8:32647590,43562993:312313
x71,8:33339636,43562993
x71,8:34140475,43562993
x71,8:36069833,43562993
k71,8:36382146,43562993:312313
x71,8:37037506,43562993
k71,8:37037506,43562993:0
)
(71,9:20522434,44349425:16515072,446948,141880
x71,9:21323273,44349425
k71,8:21529265,44349425:205992
x71,8:22876007,44349425
x71,8:23859047,44349425
x71,8:24643511,44349425
k71,8:24849503,44349425:205992
x71,8:26269007,44349425
k71,8:26474999,44349425:205992
x71,8:27385287,44349425
x71,8:28405013,44349425
k71,8:28611005,44349425:205992
x71,8:29776220,44349425
x71,8:30941443,44349425
k71,8:31147434,44349425:205991
x71,8:31730041,44349425
x71,8:33112841,44349425
k71,8:33318833,44349425:205992
x71,8:35575873,44349425
k71,8:35781842,44349425:205969
x71,8:36000074,44349425
x71,8:36655434,44349425
x71,8:37037506,44349425
k71,8:37037506,44349425:0
)
(71,9:20522434,45135857:16515072,446948,141880
x71,9:21687649,45135857
k71,8:21997733,45135857:310084
x71,8:22543645,45135857
x71,8:22871325,45135857
x71,8:24244948,45135857
k71,8:24555033,45135857:310085
x71,8:24846009,45135857
k71,8:25156093,45135857:310084
x71,8:26211860,45135857
x71,8:27376428,45135857
x71,8:28468243,45135857
k71,8:28778327,45135857:310084
x71,8:29251495,45135857
x71,8:29863598,45135857
k71,8:30173682,45135857:310084
x71,8:30683545,45135857
k71,8:30993630,45135857:310085
x71,8:32558622,45135857
x71,8:33905373,45135857
k71,8:34215457,45135857:310084
x71,8:35380671,45135857
k71,8:35690755,45135857:310084
x71,8:37037506,45135857
k71,8:37037506,45135857:0
)
(71,9:20522434,45922289:16515072,446948,141880
x71,9:23143839,45922289
x71,9:24636079,45922289
g71,8:24865459,45922289
x71,8:25993978,45922289
x71,8:27159201,45922289
g71,8:27388581,45922289
x71,8:27861740,45922289
x71,8:28517100,45922289
x71,8:30192169,45922289
g71,8:30421549,45922289
x71,8:30967453,45922289
g71,8:31196833,45922289
x71,8:32325343,45922289
g71,8:32554723,45922289
x71,8:33100627,45922289
g71,8:33330007,45922289
x71,8:34385774,45922289
x71,8:35823613,45922289
k71,9:37037506,45922289:1213893
g71,9:37037506,45922289
)
(71,11:20522434,46706196:16515072,446948,141880
h71,10:20522434,46706196:655360,0,0
x71,10:22670033,46706196
k71,10:22953919,46706196:283886
x71,10:24264621,46706196
x71,10:25174909,46706196
k71,10:25458795,46706196:283886
x71,10:26587314,46706196
x71,10:27715833,46706196
k71,10:27999719,46706196:283886
x71,10:28800558,46706196
k71,10:29084444,46706196:283886
x71,10:29703100,46706196
x71,10:30030780,46706196
x71,10:30633052,46706196
x71,10:31979795,46706196
k71,10:32263681,46706196:283886
x71,10:32809593,46706196
k71,10:33093479,46706196:283886
x71,10:33603342,46706196
x71,10:34314398,46706196
x71,10:35333469,46706196
k71,10:35617355,46706196:283886
x71,10:37037506,46706196
k71,10:37037506,46706196:0
)
(71,11:20522434,47492628:16515072,446948,141880
x71,11:21068346,47492628
k71,10:21279490,47492628:211144
x71,10:21752649,47492628
x71,10:22408009,47492628
x71,10:24246918,47492628
k71,10:24458062,47492628:211144
x71,10:24822438,47492628
x71,10:25358526,47492628
k71,10:25569670,47492628:211144
x71,10:25860646,47492628
x71,10:26178502,47492628
x71,10:26979341,47492628
x71,10:27944020,47492628
k71,10:28155163,47492628:211143
x71,10:28555587,47492628
x71,10:29158522,47492628
x71,10:29959361,47492628
k71,10:30170505,47492628:211144
x71,10:31554609,47492628
k71,10:31765735,47492628:211126
x71,10:31983967,47492628
x71,10:32639327,47492628
x71,10:32857559,47492628
k71,10:33068703,47492628:211144
x71,10:33505814,47492628
x71,10:34525540,47492628
x71,10:34998699,47492628
x71,10:35617355,47492628
x71,10:37037506,47492628
k71,10:37037506,47492628:0
)
(71,11:20522434,48279060:16515072,446948,141880
x71,11:21905881,48279060
k71,10:22084812,48279060:178931
x71,10:23250035,48279060
k71,10:23428965,48279060:178930
x71,10:24447381,48279060
k71,10:24626312,48279060:178931
x71,10:26081848,48279060
k71,10:26260778,48279060:178930
x71,10:27207114,48279060
k71,10:27386045,48279060:178931
x71,10:28041405,48279060
x71,10:28769492,48279060
x71,10:29533627,48279060
k71,10:29712557,48279060:178930
x71,10:31331933,48279060
k71,10:31510864,48279060:178931
x71,10:32129520,48279060
x71,10:33767902,48279060
k71,10:33946832,48279060:178930
x71,10:34565488,48279060
k71,10:34744419,48279060:178931
x71,10:35690755,48279060
x71,10:36819274,48279060
x71,10:37037506,48279060
k71,11:37037506,48279060:0
)
(71,11:20522434,49065492:16515072,446948,141880
x71,11:20995593,49065492
x71,11:22015319,49065492
k71,10:22306054,49065492:290735
x71,10:23580061,49065492
k71,10:23870796,49065492:290735
x71,10:24161772,49065492
k71,10:24452508,49065492:290736
x71,10:24670740,49065492
x71,10:25938185,49065492
k71,10:26228920,49065492:290735
x71,10:27175256,49065492
x71,10:28084888,49065492
x71,10:29104614,49065492
k71,10:29395349,49065492:290735
x71,10:29868508,49065492
x71,10:31361393,49065492
k71,10:31652128,49065492:290735
x71,10:32161991,49065492
k71,10:32452726,49065492:290735
x71,10:33399062,49065492
k71,10:33689798,49065492:290736
x71,10:35145334,49065492
k71,10:35436069,49065492:290735
x71,10:35945932,49065492
k71,10:36236667,49065492:290735
x71,10:37037506,49065492
k71,10:37037506,49065492:0
)
]
g71,11:37037506,49065492
)
)
]
(71,11:3220930,50756828:33816576,0,0
h71,11:3220930,50756828:33816576,0,0
)
]
]
]
!73445
}2
Input:72:E:\Downloads\hrm-planning-arxiv\sec-math-prelim-Final.tex
!77
{3
[72,33:4736286,50756828:32301220,46020542,0
[72,33:4736286,4736286:0,0,0
(72,33:4736286,1201554:0,0,0
k72,33:4736286,1201554:1581137
)
]
[72,33:4736286,50756828:32301220,46020542,0
[72,33:3220930,50756828:33816576,49489493,0
[72,33:3220930,2053767:33816576,786432,0
(72,33:3220930,2053767:33816576,312863,6418
(72,33:3220930,2053767:33816576,312863,6418
h72,33:3220930,2053767:0,0,0
k72,33:36808130,2053767:33587200
x72,33:37037506,2053767
)
)
]
[72,33:3220930,49065492:33816576,45613056,0
(72,33:3220930,49065492:33816576,45613056,0
(72,33:3220930,49065492:16515072,45613056,0
[71,25:3220930,49065492:16515072,45613056,0
(71,11:3220930,4238868:16515072,446948,141880
x71,11:4567681,4238868
x71,10:4695481,4238868
k71,10:4921530,4238868:226049
x71,10:6450474,4238868
k71,10:6676523,4238868:226049
x71,10:8060627,4238868
k71,10:8286672,4238868:226045
x71,10:8504904,4238868
x71,10:8832584,4238868
x71,10:9050816,4238868
k71,10:9276865,4238868:226049
x71,10:10150457,4238868
x71,10:10862169,4238868
k71,10:11088218,4238868:226049
x71,10:11379194,4238868
k71,10:11605243,4238868:226049
x71,10:12587610,4238868
k71,10:12813659,4238868:226049
x71,10:13323522,4238868
x71,10:14379289,4238868
k71,10:14605337,4238868:226048
x71,10:15406176,4238868
k71,10:15632225,4238868:226049
x71,10:16250881,4238868
x71,10:17015025,4238868
x71,10:17471809,4238868
k71,10:17697858,4238868:226049
x71,10:18571442,4238868
x71,10:19736002,4238868
k71,10:19736002,4238868:0
)
(71,11:3220930,5025300:16515072,446948,141880
x71,11:3439162,5025300
x71,11:3730138,5025300
x71,11:4885537,5025300
k71,10:5135901,5025300:250364
x71,10:5645764,5025300
k71,10:5896128,5025300:250364
x71,10:6842464,5025300
x71,10:7934279,5025300
k71,10:8184642,5025300:250363
x71,10:8694505,5025300
x71,10:9405561,5025300
x71,10:10424632,5025300
k71,10:10674996,5025300:250364
x71,10:11948995,5025300
k71,10:12199359,5025300:250364
x71,10:12745271,5025300
k71,10:12995635,5025300:250364
x71,10:13796474,5025300
k71,10:14046837,5025300:250363
x71,10:16339924,5025300
k71,10:16590288,5025300:250364
x71,10:17245648,5025300
k71,10:17496012,5025300:250364
x71,10:18005875,5025300
x71,10:18716931,5025300
x71,10:19736002,5025300
k71,10:19736002,5025300:0
)
(71,11:3220930,5811732:16515072,446948,141880
x71,11:4422194,5811732
k71,10:4650934,5811732:228740
x71,10:5196846,5811732
k71,10:5425586,5811732:228740
x71,10:6226425,5811732
k71,10:6455165,5811732:228740
x71,10:6673397,5811732
x71,10:6964373,5811732
x71,10:8283612,5811732
k71,10:8512352,5811732:228740
x71,10:11460773,5811732
x71,10:12953013,5811732
k71,10:13181753,5811732:228740
x71,10:14055993,5811732
x71,10:14417096,5811732
k71,10:14645835,5811732:228739
x71,10:14864067,5811732
x71,10:15519427,5811732
x71,10:15737659,5811732
k71,10:15966399,5811732:228740
x71,10:17094901,5811732
k71,10:17323641,5811732:228740
x71,10:17833504,5811732
k71,10:18062244,5811732:228740
x71,10:18571452,5811732
x71,10:19736002,5811732
k71,10:19736002,5811732:0
)
(71,11:3220930,6598164:16515072,446948,141880
x71,11:3912976,6598164
x71,11:4750501,6598164
k71,10:5037135,6598164:286634
x71,10:6092902,6598164
x71,10:7148669,6598164
k71,10:7435303,6598164:286634
x71,10:8455029,6598164
k71,10:8741662,6598164:286633
x71,10:10088413,6598164
k71,10:10375047,6598164:286634
x71,10:10884910,6598164
x71,10:11451134,6598164
x71,10:12434156,6598164
k71,10:12720790,6598164:286634
x71,10:12939022,6598164
x71,10:13229998,6598164
x71,10:14804165,6598164
k71,10:15090799,6598164:286634
x71,10:15673407,6598164
k71,10:15960040,6598164:286633
x71,10:16505944,6598164
k71,10:16792578,6598164:286634
x71,10:17302441,6598164
k71,10:17589075,6598164:286634
x71,10:18098938,6598164
x71,10:19736002,6598164
k71,10:19736002,6598164:0
)
(71,11:3220930,7384596:16515072,446948,141880
x71,11:4422202,7384596
x71,11:4713178,7384596
x71,11:5405224,7384596
x71,11:6097270,7384596
k71,10:6327792,7384596:230522
x71,10:6873704,7384596
k71,10:7104227,7384596:230523
x71,10:8159994,7384596
x71,10:9507400,7384596
k71,10:9737922,7384596:230522
x71,10:10865786,7384596
k71,10:11096309,7384596:230523
x71,10:11714965,7384596
x71,10:12479109,7384596
x71,10:12935893,7384596
k71,10:13166415,7384596:230522
x71,10:14039999,7384596
x71,10:15623327,7384596
k71,10:15853850,7384596:230523
x71,10:17273346,7384596
k71,10:17503868,7384596:230522
x71,10:18013076,7384596
x71,10:19614754,7384596
x71,10:19736002,7384596
k71,10:19736002,7384596:0
)
(71,11:3220930,8171028:16515072,446948,141880
x71,11:3511906,8171028
k71,10:3838214,8171028:326308
x71,10:4347422,8171028
x71,10:4857285,8171028
x71,10:6203381,8171028
x71,10:7514083,8171028
k71,10:7840390,8171028:326307
x71,10:9150437,8171028
x71,10:9987980,8171028
k71,10:10314288,8171028:326308
x71,10:12280350,8171028
k71,10:12606657,8171028:326307
x71,10:13043768,8171028
k71,10:13370076,8171028:326308
x71,10:13988732,8171028
x71,10:15299434,8171028
k71,10:15625741,8171028:326307
x71,10:16135604,8171028
k71,10:16461912,8171028:326308
x71,10:17080568,8171028
x71,10:18608856,8171028
k71,10:18935163,8171028:326307
x71,10:19736002,8171028
k71,10:19736002,8171028:0
)
(71,11:3220930,8957460:16515072,446948,141880
x71,11:4203952,8957460
x71,11:4895998,8957460
g71,10:5125378,8957460
x71,10:5635241,8957460
g71,10:5864621,8957460
x71,10:6155597,8957460
x71,10:6473453,8957460
x71,10:7820204,8957460
g71,10:8049584,8957460
x71,10:8559447,8957460
x71,10:9323582,8957460
g71,10:9552962,8957460
x71,10:9771194,8957460
x71,10:10062170,8957460
x71,10:11472497,8957460
g71,10:11701877,8957460
x71,10:13302909,8957460
g71,10:13532289,8957460
x71,10:14333128,8957460
g71,10:14562508,8957460
x71,10:15544875,8957460
g71,10:15774255,8957460
x71,10:16647847,8957460
x71,10:17359559,8957460
g71,10:17588939,8957460
x71,10:17807171,8957460
x71,10:18462531,8957460
x71,10:18844603,8957460
k71,11:19736002,8957460:891399
g71,11:19736002,8957460
)
(71,13:3220930,9740615:16515072,446948,141880
h71,12:3220930,9740615:655360,0,0
x71,12:5732913,9740615
k71,12:5971858,9740615:238945
x71,12:7100377,9740615
x71,12:7937265,9740615
k71,12:8176211,9740615:238946
x71,12:8394443,9740615
x71,12:9049803,9740615
x71,12:9268035,9740615
k71,12:9506980,9740615:238945
x71,12:10635499,9740615
x71,12:12018946,9740615
k71,12:12257892,9740615:238946
x71,12:12548868,9740615
k71,12:12787813,9740615:238945
x71,12:13624701,9740615
x71,12:14789924,9740615
k71,12:15028870,9740615:238946
x71,12:16084637,9740615
x71,12:17432043,9740615
k71,12:17670988,9740615:238945
x71,12:18799490,9740615
x71,12:19090466,9740615
x71,12:19736002,9740615
k71,12:19736002,9740615:0
)
(71,13:3220930,10527047:16515072,446948,141880
x71,13:4386144,10527047
k71,12:4546171,10527047:160027
x71,12:5966322,10527047
x71,12:6287449,10527047
x71,12:7509024,10527047
k71,12:7669051,10527047:160027
x71,12:9016450,10527047
k71,12:9176477,10527047:160027
x71,12:10304996,10527047
x71,12:10960356,10527047
x71,12:11433515,10527047
x71,12:12872009,10527047
k71,12:13032036,10527047:160027
x71,12:14633723,10527047
k71,12:14793750,10527047:160027
x71,12:15303613,10527047
x71,12:17195605,10527047
k71,12:17355632,10527047:160027
x71,12:18156471,10527047
k71,12:18316498,10527047:160027
x71,12:19517770,10527047
x71,12:19736002,10527047
k71,13:19736002,10527047:0
)
(71,13:3220930,11313479:16515072,446948,141880
x71,13:3511906,11313479
x71,13:4203952,11313479
x71,13:4895998,11313479
k71,12:5090395,11313479:194397
x71,12:5636307,11313479
k71,12:5830705,11313479:194398
x71,12:6959224,11313479
x71,12:7323590,11313479
x71,12:7869502,11313479
x71,12:8707045,11313479
k71,12:8901442,11313479:194397
x71,12:9520098,11313479
x71,12:10284242,11313479
x71,12:10741026,11313479
k71,12:10935424,11313479:194398
x71,12:11153656,11313479
x71,12:11444632,11313479
x71,12:13018799,11313479
k71,12:13213196,11313479:194397
x71,12:13759108,11313479
k71,12:13953505,11313479:194397
x71,12:14900479,11313479
k71,12:15094877,11313479:194398
x71,12:15385853,11313479
x71,12:15968451,11313479
x71,12:16896426,11313479
k71,12:17090823,11313479:194397
x71,12:17854967,11313479
k71,12:18049365,11313479:194398
x71,12:18922949,11313479
k71,12:19117346,11313479:194397
x71,12:19736002,11313479
k71,12:19736002,11313479:0
)
(71,13:3220930,12099911:16515072,446948,141880
x71,13:3839586,12099911
x71,13:5622810,12099911
k71,12:5862369,12099911:239559
x71,12:7027583,12099911
k71,12:7267142,12099911:239559
x71,12:8650589,12099911
k71,12:8890148,12099911:239559
x71,12:9837122,12099911
x71,12:10019305,12099911
x71,12:10492464,12099911
x71,12:10892879,12099911
x71,12:11803149,12099911
k71,12:12042708,12099911:239559
x71,12:12552571,12099911
k71,12:12792130,12099911:239559
x71,12:13592969,12099911
k71,12:13832528,12099911:239559
x71,12:15288728,12099911
x71,12:16781624,12099911
k71,12:17021173,12099911:239549
x71,12:18149692,12099911
x71,12:18986580,12099911
k71,12:19226139,12099911:239559
x71,12:19736002,12099911
k71,12:19736002,12099911:0
)
(71,13:3220930,12886343:16515072,446948,141880
x71,13:4057818,12886343
x71,13:5732904,12886343
k71,12:6030555,12886343:297651
x71,12:7086322,12886343
x71,12:7887161,12886343
k71,12:8184811,12886343:297650
x71,12:8985650,12886343
k71,12:9283301,12886343:297651
x71,12:10666756,12886343
k71,12:10964406,12886343:297650
x71,12:12875414,12886343
k71,12:13173065,12886343:297651
x71,12:13937209,12886343
x71,12:14248505,12886343
x71,12:14529657,12886343
x71,12:15548728,12886343
x71,12:16695583,12886343
k71,12:16993233,12886343:297650
x71,12:17794072,12886343
k71,12:18091723,12886343:297651
x71,12:18601586,12886343
x71,12:19312642,12886343
x71,12:19530874,12886343
x71,12:19736002,12886343
k71,13:19736002,12886343:0
)
(71,13:3220930,13672775:16515072,446948,141880
x71,13:4676466,13672775
k71,12:4963911,13672775:287445
x71,12:5764095,13672775
k71,12:6051539,13672775:287444
x71,12:6816330,13672775
x71,12:7326193,13672775
x71,12:7690569,13672775
x71,12:8946224,13672775
k71,12:9233669,13672775:287445
x71,12:9852325,13672775
x71,12:10090876,13672775
k71,12:10378321,13672775:287445
x71,12:11251913,13672775
x71,12:12453177,13672775
k71,12:12740622,13672775:287445
x71,12:13031598,13672775
k71,12:13319042,13672775:287444
x71,12:15211697,13672775
x71,12:16485704,13672775
k71,12:16773149,13672775:287445
x71,12:18193300,13672775
x71,12:18514427,13672775
x71,12:19736002,13672775
k71,12:19736002,13672775:0
)
(71,13:3220930,14459207:16515072,446948,141880
x71,13:4313401,14459207
k71,12:4551970,14459207:238569
x71,12:4842946,14459207
x71,12:5160802,14459207
x71,12:6252618,14459207
x71,12:7345089,14459207
k71,12:7583658,14459207:238569
x71,12:8347802,14459207
k71,12:8586371,14459207:238569
x71,12:9532707,14459207
x71,12:10224753,14459207
x71,12:10552433,14459207
x71,12:11462721,14459207
k71,12:11701291,14459207:238570
x71,12:12684331,14459207
x71,12:13576258,14459207
k71,12:13814827,14459207:238569
x71,12:14360731,14459207
k71,12:14599300,14459207:238569
x71,12:15727819,14459207
x71,12:17183363,14459207
k71,12:17421932,14459207:238569
x71,12:17931795,14459207
k71,12:18170364,14459207:238569
x71,12:19736002,14459207
k71,13:19736002,14459207:0
)
(71,13:3220930,15245639:16515072,446948,141880
x71,13:4713170,15245639
k71,12:5031696,15245639:318526
x71,12:6451847,15245639
x71,12:6772974,15245639
x71,12:7994549,15245639
k71,12:8313075,15245639:318526
x71,12:9660474,15245639
k71,12:9979000,15245639:318526
x71,12:10743144,15245639
k71,12:11061670,15245639:318526
x71,12:12226893,15245639
x71,12:12845549,15245639
x71,12:13864620,15245639
k71,12:14183146,15245639:318526
x71,12:14838506,15245639
x71,12:16203592,15245639
k71,12:16522118,15245639:318526
x71,12:16922542,15245639
x71,12:17197797,15245639
k71,12:17516323,15245639:318526
x71,12:18462659,15245639
x71,12:18753635,15245639
x71,12:19736002,15245639
k71,12:19736002,15245639:0
)
(71,13:3220930,16032071:16515072,446948,141880
x71,13:3548610,16032071
x71,12:4515248,16032071
k71,12:4793552,16032071:278304
x71,12:5121232,16032071
x71,12:5402384,16032071
x71,12:6985702,16032071
k71,12:7264005,16032071:278303
x71,12:8064844,16032071
x71,12:8382700,16032071
k71,12:8661004,16032071:278304
x71,12:9170867,16032071
x71,12:10663097,16032071
k71,12:10941401,16032071:278304
x71,12:12761321,16032071
k71,12:13039624,16032071:278303
x71,12:13840463,16032071
k71,12:14118767,16032071:278304
x71,12:15721101,16032071
k71,12:15999404,16032071:278303
x71,12:16654764,16032071
k71,12:16933068,16032071:278304
x71,12:17588420,16032071
x71,12:19736002,16032071
k71,12:19736002,16032071:0
)
(71,13:3220930,16818503:16515072,446948,141880
x71,13:4859330,16818503
x71,13:5696218,16818503
x71,13:5817466,16818503
k71,12:5968429,16818503:150963
x71,12:6296109,16818503
x71,12:6792868,16818503
k71,12:6943830,16818503:150962
x71,12:7707974,16818503
k71,12:7858937,16818503:150963
x71,12:8805273,16818503
x71,12:9096249,16818503
x71,12:10078616,16818503
k71,12:10229579,16818503:150963
x71,12:10739442,16818503
k71,12:10890405,16818503:150963
x71,12:11691244,16818503
k71,12:11842206,16818503:150962
x71,12:12861932,16818503
x71,12:13662771,16818503
k71,12:13813734,16818503:150963
x71,12:14359646,16818503
k71,12:14510609,16818503:150963
x71,12:15529025,16818503
k71,12:15679988,16818503:150963
x71,12:17135524,16818503
k71,12:17286486,16818503:150962
x71,12:17796349,16818503
k71,12:17947312,16818503:150963
x71,12:18238288,16818503
k71,12:18389251,16818503:150963
x71,12:19736002,16818503
k71,12:19736002,16818503:0
)
(71,13:3220930,17604935:16515072,446948,141880
x71,13:4058473,17604935
x71,13:5332480,17604935
k71,12:5489846,17604935:157366
x71,12:5963014,17604935
x71,12:6575117,17604935
x71,12:6696365,17604935
k71,12:6853731,17604935:157366
x71,12:7982259,17604935
k71,12:8139624,17604935:157365
x71,12:8649487,17604935
k71,12:8806853,17604935:157366
x71,12:9753189,17604935
x71,12:10845004,17604935
k71,12:11002370,17604935:157366
x71,12:11512233,17604935
x71,12:12223289,17604935
x71,12:13242360,17604935
k71,12:13399726,17604935:157366
x71,12:14055078,17604935
x71,12:15675092,17604935
k71,12:15832458,17604935:157366
x71,12:16633297,17604935
x71,12:16951153,17604935
k71,12:17108518,17604935:157365
x71,12:18054854,17604935
k71,12:18212220,17604935:157366
x71,12:18503196,17604935
k71,12:18660562,17604935:157366
x71,12:19279218,17604935
x71,12:19736002,17604935
k71,12:19736002,17604935:0
)
(71,13:3220930,18391367:16515072,446948,141880
x71,13:3548610,18391367
x71,13:3829762,18391367
x71,13:4521153,18391367
x71,13:4839009,18391367
k71,12:5061919,18391367:222910
x71,12:6008255,18391367
k71,12:6231165,18391367:222910
x71,12:7904933,18391367
k71,12:8127843,18391367:222910
x71,12:8891987,18391367
k71,12:9114897,18391367:222910
x71,12:10498344,18391367
k71,12:10721255,18391367:222911
x71,12:11376615,18391367
k71,12:11599525,18391367:222910
x71,12:12400364,18391367
k71,12:12623274,18391367:222910
x71,12:13278626,18391367
x71,12:15426208,18391367
k71,12:15649118,18391367:222910
x71,12:17287518,18391367
x71,12:18688653,18391367
k71,12:18911563,18391367:222910
x71,12:19239243,18391367
x71,12:19736002,18391367
k71,12:19736002,18391367:0
)
(71,13:3220930,19177799:16515072,446948,141880
x71,13:3985074,19177799
g71,12:4214454,19177799
x71,12:4724317,19177799
x71,12:6071060,19177799
g71,12:6300440,19177799
x71,12:7246776,19177799
x71,12:7537752,19177799
x71,12:8520119,19177799
g71,12:8749499,19177799
x71,12:9040475,19177799
g71,12:9269855,19177799
x71,12:9888511,19177799
x71,12:10345295,19177799
g71,12:10574675,19177799
x71,12:11775921,19177799
g71,12:12005301,19177799
x71,12:13497541,19177799
g71,12:13726921,19177799
x71,12:14382281,19177799
g71,12:14611661,19177799
x71,12:15230317,19177799
g71,12:15459697,19177799
x71,12:16078353,19177799
x71,12:16769744,19177799
x71,12:17704288,19177799
g71,12:17933668,19177799
x71,12:18261348,19177799
x71,12:19249627,19177799
k71,13:19736002,19177799:486375
g71,13:19736002,19177799
)
(71,15:3220930,20943997:16515072,448587,135328
g71,15:3220930,20943997
x71,15:3785194,20943997
g71,15:4112874,20943997
x71,15:7790719,20943997
g71,15:8020099,20943997
x71,15:8529962,20943997
g71,15:8759342,20943997
x71,15:10106093,20943997
x71,15:11592427,20943997
g71,15:11821807,20943997
x71,15:13132511,20943997
k71,15:19736002,20943997:6603491
g71,15:19736002,20943997
)
(71,18:3220930,21933588:16515072,446948,141880
h71,17:3220930,21933588:655360,0,0
x71,17:4895370,21933588
k71,17:5168380,21933588:273010
x71,17:6588531,21933588
x71,17:6909658,21933588
x71,17:8131233,21933588
k71,17:8404243,21933588:273010
x71,17:9496714,21933588
k71,17:9769724,21933588:273010
x71,17:10206835,21933588
k71,17:10479845,21933588:273010
x71,17:11645068,21933588
x71,17:12154931,21933588
x71,17:13247402,21933588
k71,17:13520413,21933588:273011
x71,17:14030276,21933588
k71,17:14303286,21933588:273010
x71,17:15431805,21933588
x71,17:15749661,21933588
k71,17:16022671,21933588:273010
x71,17:17442814,21933588
k71,17:17715824,21933588:273010
x71,17:18917088,21933588
k71,17:19190098,21933588:273010
x71,17:19736002,21933588
k71,17:19736002,21933588:0
)
(71,18:3220930,22720020:16515072,446948,141880
x71,18:4349449,22720020
x71,18:5004809,22720020
x71,18:5477968,22720020
x71,18:6970853,22720020
k71,17:7344867,22720020:374014
x71,17:7963523,22720020
x71,17:8801066,22720020
x71,17:9092042,22720020
x71,17:9820137,22720020
k71,17:10194151,22720020:374014
x71,17:10412383,22720020
x71,17:11067743,22720020
x71,17:11449815,22720020
k71,17:11823830,22720020:374015
x71,17:13207285,22720020
k71,17:13581299,22720020:374014
x71,17:14418842,22720020
x71,17:15438568,22720020
k71,17:15812582,22720020:374014
x71,17:16941101,22720020
x71,17:18106324,22720020
k71,17:18480338,22720020:374014
x71,17:18698570,22720020
x71,17:19353930,22720020
x71,17:19736002,22720020
k71,17:19736002,22720020:0
)
(71,18:3220930,23506452:16515072,446948,141880
x71,18:4167266,23506452
x71,18:5077544,23506452
k71,17:5287379,23506452:209835
x71,17:6088218,23506452
x71,17:6961810,23506452
k71,17:7171646,23506452:209836
x71,17:7389878,23506452
x71,17:8045238,23506452
x71,17:8427310,23506452
k71,17:8637145,23506452:209835
x71,17:9565120,23506452
k71,17:9774955,23506452:209835
x71,17:10539099,23506452
x71,17:11777049,23506452
k71,17:11986884,23506452:209835
x71,17:12606178,23506452
k71,17:12816014,23506452:209836
x71,17:14782059,23506452
x71,17:15327971,23506452
x71,17:16019371,23506452
x71,17:16849706,23506452
k71,17:17059541,23506452:209835
x71,17:17678197,23506452
x71,17:18042573,23506452
x71,17:18552436,23506452
x71,17:19736002,23506452
k71,17:19736002,23506452:0
)
(71,18:3220930,24292884:16515072,446948,141880
x71,18:4822617,24292884
k71,17:5036211,24292884:213594
x71,17:6055928,24292884
k71,17:6269522,24292884:213594
x71,17:6888178,24292884
k71,17:7101771,24292884:213593
x71,17:7611634,24292884
x71,17:7922930,24292884
x71,17:8531762,24292884
k71,17:8745356,24292884:213594
x71,17:9255219,24292884
k71,17:9468813,24292884:213594
x71,17:10578981,24292884
k71,17:10792575,24292884:213594
x71,17:11447271,24292884
x71,17:11611111,24292884
k71,17:11824705,24292884:213594
x71,17:12953224,24292884
x71,17:13790767,24292884
x71,17:14628310,24292884
k71,17:14841903,24292884:213593
x71,17:15460559,24292884
k71,17:15674153,24292884:213594
x71,17:15965129,24292884
x71,17:16282985,24292884
x71,17:17047120,24292884
k71,17:17260714,24292884:213594
x71,17:18899114,24292884
x71,17:19736002,24292884
k71,17:19736002,24292884:0
)
(71,18:3220930,25079316:16515072,446948,141880
x71,18:3766842,25079316
k71,17:3942308,25079316:175466
x71,17:5362459,25079316
x71,17:5683586,25079316
x71,17:6905161,25079316
k71,17:7080626,25079316:175465
x71,17:8173097,25079316
k71,17:8348563,25079316:175466
x71,17:8967219,25079316
x71,17:10532202,25079316
k71,17:10707667,25079316:175465
x71,17:11363018,25079316
x71,17:11684145,25079316
k71,17:11859611,25079316:175466
x71,17:12805947,25079316
x71,17:13788314,25079316
k71,17:13963779,25079316:175465
x71,17:15165051,25079316
x71,17:16111387,25079316
x71,17:16412858,25079316
x71,17:16694010,25079316
x71,17:17011866,25079316
k71,17:17187332,25079316:175466
x71,17:18352555,25079316
x71,17:19736002,25079316
k71,17:19736002,25079316:0
)
(71,18:3220930,25865748:16515072,533465,163840
x71,18:3730793,25865748
k71,17:4120645,25865748:389852
$71,17:4120645,25865748
x71,17:4593961,25865748
(71,17:4593961,25627923:294003,295640,0
x71,17:4855196,25627923
)
$71,17:4887964,25865748
k71,17:5277816,25865748:389852
x71,17:6187448,25865748
k71,17:6577300,25865748:389852
x71,17:7195956,25865748
k71,17:7585808,25865748:389852
x71,17:8131712,25865748
k71,17:8521565,25865748:389853
x71,17:9686788,25865748
k71,17:10076640,25865748:389852
x71,17:10622544,25865748
k71,17:11012396,25865748:389852
$71,17:11012396,25865748
x71,17:11512289,25865748
x71,17:12311920,25865748
[71,17:12311920,26028415:365454,696132,0
(71,17:12383371,25627923:294003,295640,0
x71,17:12644606,25627923
)
(71,17:12311920,26028415:294003,295640,0
x71,17:12573155,26028415
)
]
x71,17:13203937,25865748
[71,17:13203937,26028415:365454,696132,0
(71,17:13275388,25627923:294003,295640,0
x71,17:13536623,25627923
)
(71,17:13203937,26028415:294003,295640,0
x71,17:13465172,26028415
)
]
x71,17:13824254,25865748
$71,17:13824254,25865748
x71,17:13988094,25865748
k71,17:14377946,25865748:389852
x71,17:15978978,25865748
k71,17:16368830,25865748:389852
$71,17:16368830,25865748
x71,17:16895393,25865748
(71,17:16895393,25964051:294003,295640,0
x71,17:17156628,25964051
)
$71,17:17189396,25865748
k71,17:17579248,25865748:389852
x71,17:18525584,25865748
k71,17:18915436,25865748:389852
$71,17:18915436,25865748
x71,17:19441999,25865748
(71,17:19441999,25964051:294003,295640,0
x71,17:19703234,25964051
)
$71,17:19736002,25865748
k71,18:19736002,25865748:0
)
(71,18:3220930,26652180:16515072,446948,141880
x71,18:4021114,26652180
k71,17:4319057,26652180:297943
x71,17:5119896,26652180
k71,17:5417839,26652180:297943
x71,17:6546358,26652180
x71,17:7347197,26652180
x71,17:7665053,26652180
x71,17:7847236,26652180
x71,17:8757506,26652180
k71,17:9055449,26652180:297943
x71,17:10238360,26652180
k71,17:10536303,26652180:297943
x71,17:11337142,26652180
k71,17:11635085,26652180:297943
x71,17:12800308,26652180
x71,17:13637196,26652180
k71,17:13935139,26652180:297943
x71,17:14481051,26652180
k71,17:14778994,26652180:297943
x71,17:14997226,26652180
x71,17:16518944,26652180
k71,17:16816887,26652180:297943
x71,17:17362799,26652180
k71,17:17660742,26652180:297943
x71,17:18461581,26652180
k71,17:18759524,26652180:297943
x71,17:19414875,26652180
x71,17:19736002,26652180
k71,17:19736002,26652180:0
)
(71,18:3220930,27438612:16515072,446948,141880
x71,18:4386153,27438612
x71,18:5933440,27438612
k71,17:6184686,27438612:251246
x71,17:7712974,27438612
x71,17:8931934,27438612
k71,17:9183179,27438612:251245
x71,17:10311698,27438612
x71,17:10629554,27438612
k71,17:10880800,27438612:251246
x71,17:11171776,27438612
x71,17:11738000,27438612
x71,17:13011998,27438612
k71,17:13263243,27438612:251245
x71,17:14573945,27438612
x71,17:15484233,27438612
k71,17:15735479,27438612:251246
x71,17:16354135,27438612
x71,17:17482654,27438612
x71,17:18683918,27438612
k71,17:18935163,27438612:251245
x71,17:19736002,27438612
k71,17:19736002,27438612:0
)
(71,18:3220930,28225044:16515072,446948,141880
x71,18:4167266,28225044
x71,18:5149633,28225044
k71,17:5521145,28225044:371512
x71,17:6686368,28225044
x71,17:8069815,28225044
k71,17:8441328,28225044:371513
x71,17:9461054,28225044
k71,17:9832566,28225044:371512
x71,17:10451222,28225044
x71,17:10778902,28225044
x71,17:11080373,28225044
x71,17:11361525,28225044
x71,17:11679381,28225044
k71,17:12050893,28225044:371512
x71,17:13179412,28225044
x71,17:13834772,28225044
x71,17:15218219,28225044
k71,17:15589731,28225044:371512
x71,17:15807963,28225044
x71,17:16463323,28225044
x71,17:16845395,28225044
k71,17:17216908,28225044:371513
x71,17:18563651,28225044
k71,17:18935163,28225044:371512
x71,17:19736002,28225044
k71,17:19736002,28225044:0
)
(71,18:3220930,29011476:16515072,446948,141880
x71,18:4641081,29011476
x71,17:4962208,29011476
x71,17:6183783,29011476
k71,17:6435833,29011476:252050
x71,17:7783232,29011476
k71,17:8035281,29011476:252049
x71,17:8653937,29011476
x71,17:10218920,29011476
k71,17:10470970,29011476:252050
x71,17:11126321,29011476
x71,17:11447448,29011476
k71,17:11699497,29011476:252049
x71,17:12318153,29011476
x71,17:12645833,29011476
x71,17:12947304,29011476
x71,17:13228456,29011476
x71,17:13546312,29011476
k71,17:13798362,29011476:252050
x71,17:14963585,29011476
x71,17:16347032,29011476
k71,17:16599081,29011476:252049
x71,17:17508713,29011476
k71,17:17760763,29011476:252050
x71,17:19143554,29011476
x71,17:19454850,29011476
x71,17:19736002,29011476
k71,17:19736002,29011476:0
)
(71,18:3220930,29797908:16515072,491520,163840
x71,18:3720823,29797908
x71,17:4520454,29797908
(71,17:4520454,29896211:294003,295640,0
x71,17:4781689,29896211
)
x71,17:5341020,29797908
(71,17:5341020,29896211:294003,295640,0
x71,17:5602255,29896211
)
x71,17:5889886,29797908
$71,17:5889886,29797908
k71,17:6099739,29797908:209853
x71,17:7228258,29797908
x71,17:8029097,29797908
x71,17:8346953,29797908
x71,17:9038999,29797908
k71,17:9248851,29797908:209852
x71,17:9467083,29797908
x71,17:10122443,29797908
x71,17:10504515,29797908
k71,17:10714368,29797908:209853
x71,17:11515216,29797908
x71,17:12861967,29797908
k71,17:13071819,29797908:209852
x71,17:14200338,29797908
k71,17:14410191,29797908:209853
x71,17:14956103,29797908
k71,17:15165956,29797908:209853
x71,17:16476658,29797908
x71,17:17386946,29797908
k71,17:17596798,29797908:209852
x71,17:18033909,29797908
k71,17:18243762,29797908:209853
x71,17:19736002,29797908
k71,17:19736002,29797908:0
)
(71,18:3220930,30584340:16515072,446948,92400
x71,18:3876290,30584340
k71,17:4119734,30584340:243444
x71,17:4738390,30584340
x71,17:5066070,30584340
x71,17:5367541,30584340
x71,17:5682117,30584340
x71,17:6191980,30584340
x71,17:7466634,30584340
k71,17:7710078,30584340:243444
x71,17:8255990,30584340
k71,17:8499435,30584340:243445
x71,17:9154786,30584340
x71,17:9475913,30584340
k71,17:9719357,30584340:243444
x71,17:10702397,30584340
x71,17:11594324,30584340
k71,17:11837768,30584340:243444
x71,17:13184511,30584340
k71,17:13427955,30584340:243444
x71,17:14848106,30584340
x71,17:15169233,30584340
x71,17:16390808,30584340
k71,17:16634253,30584340:243445
x71,17:17726724,30584340
k71,17:17970168,30584340:243444
x71,17:18516080,30584340
k71,17:18759524,30584340:243444
x71,17:19414875,30584340
x71,17:19736002,30584340
k71,17:19736002,30584340:0
)
(71,18:3220930,31370772:16515072,446948,141880
x71,18:4495584,31370772
k71,17:4676546,31370772:180962
x71,17:5659586,31370772
x71,17:6387673,31370772
k71,17:6568634,31370772:180961
x71,17:7005745,31370772
k71,17:7186707,31370772:180962
x71,17:7987546,31370772
k71,17:8168507,31370772:180961
x71,17:9078795,31370772
x71,17:10134570,31370772
k71,17:10315532,31370772:180962
x71,17:10861444,31370772
k71,17:11042406,31370772:180962
x71,17:11843245,31370772
k71,17:12024206,31370772:180961
x71,17:12642862,31370772
x71,17:12970542,31370772
x71,17:13272013,31370772
x71,17:13586589,31370772
x71,17:14096452,31370772
x71,17:15116178,31370772
k71,17:15297140,31370772:180962
x71,17:15843052,31370772
k71,17:16024013,31370772:180961
x71,17:17225267,31370772
k71,17:17406229,31370772:180962
x71,17:17916092,31370772
x71,17:18425955,31370772
x71,17:19007907,31370772
x71,17:19736002,31370772
k71,17:19736002,31370772:0
)
(71,18:3220930,32157204:16515072,446948,141880
x71,18:4385498,32157204
x71,18:5660152,32157204
k71,17:6077011,32157204:416859
x71,17:6295243,32157204
x71,17:6950603,32157204
x71,17:7332675,32157204
k71,17:7749533,32157204:416858
x71,17:8222701,32157204
k71,17:8639371,32157204:416670
x71,17:9586345,32157204
x71,17:10387184,32157204
k71,17:10804042,32157204:416858
x71,17:11422698,32157204
x71,17:12623970,32157204
x71,17:12806153,32157204
x71,17:14407831,32157204
k71,17:14824690,32157204:416859
x71,17:15297849,32157204
x71,17:15953209,32157204
x71,17:17373350,32157204
k71,17:17790209,32157204:416859
x71,17:18008441,32157204
x71,17:18663801,32157204
x71,17:18882033,32157204
k71,17:19298891,32157204:416858
x71,17:19736002,32157204
k71,17:19736002,32157204:0
)
(71,18:3220930,32943636:16515072,446948,141880
x71,18:4094522,32943636
x71,18:5623466,32943636
k71,17:5833483,32943636:210017
x71,17:6816505,32943636
k71,17:7026521,32943636:210016
x71,17:7317497,32943636
x71,17:7632073,32943636
x71,17:8711440,32943636
k71,17:8921457,32943636:210017
x71,17:10049976,32943636
x71,17:10887519,32943636
x71,17:11725062,32943636
k71,17:11935079,32943636:210017
x71,17:12735927,32943636
k71,17:12945925,32943636:209998
x71,17:13236901,32943636
x71,17:14910677,32943636
x71,17:16221379,32943636
k71,17:16431395,32943636:210016
x71,17:17377731,32943636
k71,17:17587748,32943636:210017
x71,17:18898459,32943636
x71,17:19736002,32943636
k71,17:19736002,32943636:0
)
(71,18:3220930,33730068:16515072,446948,9168
x71,18:4386153,33730068
x71,18:5477969,33730068
k71,17:5682954,33730068:204985
x71,17:6483793,33730068
k71,17:6688777,33730068:204984
x71,17:7489616,33730068
x71,17:7853982,33730068
x71,17:8946453,33730068
k71,17:9151438,33730068:204985
x71,17:9770094,33730068
x71,17:10534229,33730068
x71,17:11717795,33730068
k71,17:11922780,33730068:204985
x71,17:12723628,33730068
k71,17:12928613,33730068:204985
x71,17:13219589,33730068
x71,17:13537445,33730068
x71,17:14301580,33730068
k71,17:14506564,33730068:204984
x71,17:15926715,33730068
x71,17:16247842,33730068
x71,17:17469417,33730068
k71,17:17674402,33730068:204985
x71,17:18766873,33730068
k71,17:18971858,33730068:204985
x71,17:19736002,33730068
k71,17:19736002,33730068:0
)
(71,18:3220930,34516500:16515072,446948,141880
x71,18:4386153,34516500
x71,18:5769600,34516500
k71,17:5942260,34516500:172660
x71,17:6888596,34516500
x71,17:7871618,34516500
x71,17:8709161,34516500
k71,17:8881821,34516500:172660
x71,17:10265268,34516500
k71,17:10437928,34516500:172660
x71,17:10875039,34516500
k71,17:11047699,34516500:172660
x71,17:11921291,34516500
x71,17:13450235,34516500
k71,17:13622895,34516500:172660
x71,17:14205503,34516500
x71,17:15043046,34516500
k71,17:15215706,34516500:172660
x71,17:15834362,34516500
x71,17:16162042,34516500
x71,17:16463513,34516500
x71,17:16778089,34516500
x71,17:17287952,34516500
x71,17:18307678,34516500
k71,17:18480338,34516500:172660
x71,17:18698570,34516500
x71,17:19353930,34516500
x71,17:19736002,34516500
k71,17:19736002,34516500:0
)
(71,18:3220930,35302932:16515072,446948,141880
x71,18:3766842,35302932
k71,17:3973847,35302932:207005
x71,17:4592503,35302932
x71,17:5102366,35302932
x71,17:6285932,35302932
k71,17:6492937,35302932:207005
x71,17:8058575,35302932
x71,17:9550815,35302932
k71,17:9757819,35302932:207004
x71,17:11068521,35302932
x71,17:11978809,35302932
k71,17:12185814,35302932:207005
x71,17:12476790,35302932
x71,17:12791366,35302932
x71,17:13615805,35302932
k71,17:13822810,35302932:207005
x71,17:14441466,35302932
x71,17:14769146,35302932
x71,17:15070617,35302932
x71,17:15351769,35302932
x71,17:15669625,35302932
k71,17:15876630,35302932:207005
x71,17:16495286,35302932
x71,17:17623805,35302932
x71,17:18279165,35302932
x71,17:18716276,35302932
x71,17:19736002,35302932
k71,18:19736002,35302932:0
)
(71,18:3220930,36089364:16515072,446948,141880
x71,18:3439162,36089364
x71,18:4094522,36089364
x71,18:4476594,36089364
k71,17:4718002,36089364:241408
x71,17:5737082,36089364
k71,17:5978490,36089364:241408
x71,17:6779329,36089364
x71,17:7507424,36089364
k71,17:7748832,36089364:241408
x71,17:8367488,36089364
x71,17:8695168,36089364
x71,17:9297440,36089364
x71,17:10644183,36089364
k71,17:10885591,36089364:241408
x71,17:11685775,36089364
k71,17:11927183,36089364:241408
x71,17:12728022,36089364
k71,17:12969430,36089364:241408
x71,17:14097286,36089364
k71,17:14338694,36089364:241408
x71,17:14884606,36089364
k71,17:15126014,36089364:241408
x71,17:16072350,36089364
x71,17:16363326,36089364
x71,17:17054717,36089364
x71,17:17892260,36089364
k71,17:18133668,36089364:241408
x71,17:19736002,36089364
k71,17:19736002,36089364:0
)
(71,18:3220930,36875796:16515072,446948,141880
x71,18:4349449,36875796
k71,17:4750552,36875796:401103
x71,17:6679903,36875796
k71,17:7081005,36875796:401102
x71,17:8027341,36875796
k71,17:8428444,36875796:401103
x71,17:9229283,36875796
k71,17:9630386,36875796:401103
x71,17:10540674,36875796
x71,17:10977785,36875796
x71,17:11669831,36875796
x71,17:12361877,36875796
k71,17:12762979,36875796:401102
x71,17:13308891,36875796
k71,17:13709994,36875796:401103
x71,17:14328650,36875796
x71,17:15020041,36875796
x71,17:16877285,36875796
k71,17:17278387,36875796:401102
x71,17:17496619,36875796
x71,17:18151979,36875796
x71,17:18534051,36875796
k71,17:18935154,36875796:401103
x71,17:19736002,36875796
k71,17:19736002,36875796:0
)
(71,18:3220930,37662228:16515072,455111,9168
x71,18:3511906,37662228
x71,18:3829762,37662228
x71,18:4593897,37662228
k71,17:4813527,37662228:219630
x71,17:6706182,37662228
x71,17:7980189,37662228
k71,17:8199819,37662228:219630
x71,17:9619970,37662228
x71,17:9941097,37662228
x71,17:11162672,37662228
k71,17:11382301,37662228:219629
x71,17:12474772,37662228
k71,17:12694402,37662228:219630
x71,17:13240314,37662228
x71,17:14769248,37662228
k71,17:14988878,37662228:219630
x71,17:15753022,37662228
k71,17:15972652,37662228:219630
$71,17:15972652,37662228
x71,17:16313758,37662228
$71,17:16313758,37662228
x71,17:16531990,37662228
x71,17:19736002,37662228
k71,17:19736002,37662228:0
)
(71,18:3220930,38448660:16515072,446948,141880
x71,18:3694089,38448660
x71,18:4386135,38448660
x71,18:5733534,38448660
k71,17:5987833,38448660:254299
x71,17:6461001,38448660
x71,17:7000352,38448660
k71,17:7254652,38448660:254300
x71,17:7764515,38448660
x71,17:8492610,38448660
x71,17:10057602,38448660
k71,17:10311901,38448660:254299
x71,17:10530133,38448660
x71,17:11185493,38448660
x71,17:11567565,38448660
k71,17:11821864,38448660:254299
x71,17:12950392,38448660
k71,17:13204692,38448660:254300
x71,17:13714555,38448660
k71,17:13968854,38448660:254299
x71,17:14187086,38448660
x71,17:14842446,38448660
x71,17:15224518,38448660
k71,17:15478818,38448660:254300
x71,17:15769794,38448660
k71,17:16024093,38448660:254299
x71,17:16642749,38448660
x71,17:17661820,38448660
x71,17:17952796,38448660
x71,17:18425955,38448660
x71,17:19736002,38448660
k71,17:19736002,38448660:0
)
(71,18:3220930,39235092:16515072,446948,141880
x71,18:3694089,39235092
x71,18:4386135,39235092
x71,18:5951765,39235092
k71,17:6304203,39235092:352438
x71,17:7650954,39235092
k71,17:8003391,39235092:352437
x71,17:9641791,39235092
x71,17:10478679,39235092
k71,17:10831117,39235092:352438
x71,17:11595261,39235092
k71,17:11947699,39235092:352438
x71,17:12748538,39235092
k71,17:13100975,39235092:352437
x71,17:14521126,39235092
x71,17:14842253,39235092
x71,17:16063828,39235092
k71,17:16416266,39235092:352438
x71,17:17508737,39235092
k71,17:17861174,39235092:352437
x71,17:18407086,39235092
k71,17:18759524,39235092:352438
x71,17:19414875,39235092
x71,17:19736002,39235092
k71,17:19736002,39235092:0
)
(71,18:3220930,40021524:16515072,446948,141880
x71,18:3694089,40021524
x71,18:4386135,40021524
x71,18:5733534,40021524
k71,17:5920335,40021524:186801
x71,17:6357446,40021524
k71,17:6544248,40021524:186802
x71,17:7417840,40021524
x71,17:9110624,40021524
k71,17:9297425,40021524:186801
x71,17:10462640,40021524
k71,17:10649442,40021524:186802
x71,17:10940418,40021524
x71,17:11523016,40021524
x71,17:12287151,40021524
k71,17:12473952,40021524:186801
x71,17:13566423,40021524
x71,17:14294510,40021524
k71,17:14481312,40021524:186802
x71,17:14772288,40021524
k71,17:14959089,40021524:186801
x71,17:16305840,40021524
k71,17:16492642,40021524:186802
x71,17:17438978,40021524
x71,17:18421345,40021524
k71,17:18608146,40021524:186801
x71,17:19736002,40021524
k71,17:19736002,40021524:0
)
(71,18:3220930,40807956:16515072,446948,141880
x71,18:4640434,40807956
k71,17:4810075,40807956:169641
x71,17:5756411,40807956
k71,17:5926052,40807956:169641
x71,17:7236772,40807956
k71,17:7406413,40807956:169641
x71,17:7843524,40807956
k71,17:8013165,40807956:169641
x71,17:8631821,40807956
k71,17:8801462,40807956:169641
x71,17:9274621,40807956
x71,17:9966667,40807956
x71,17:11059138,40807956
k71,17:11228779,40807956:169641
x71,17:12175115,40807956
k71,17:12344757,40807956:169642
x71,17:13145596,40807956
k71,17:13315237,40807956:169641
x71,17:14661988,40807956
k71,17:14831629,40807956:169641
x71,17:15268740,40807956
k71,17:15438381,40807956:169641
x71,17:15729357,40807956
k71,17:15898998,40807956:169641
x71,17:17719546,40807956
k71,17:17889187,40807956:169641
x71,17:18507843,40807956
x71,17:18835523,40807956
x71,17:19136994,40807956
x71,17:19418146,40807956
x71,17:19736002,40807956
k71,17:19736002,40807956:0
)
(71,18:3220930,41594388:16515072,533465,141880
x71,18:4531650,41594388
g71,17:4761030,41594388
x71,17:5926244,41594388
g71,17:6155624,41594388
x71,17:6446600,41594388
g71,17:6675980,41594388
$71,17:6675980,41594388
x71,17:7021046,41594388
(71,17:7059277,41356563:294003,295640,0
x71,17:7320512,41356563
)
$71,17:7353280,41594388
g71,17:7582660,41594388
x71,17:9221060,41594388
x71,17:10057948,41594388
g71,17:10287328,41594388
x71,17:11615736,41594388
g71,17:11845116,41594388
x71,17:12427724,41594388
x71,17:15612091,41594388
k71,18:19736002,41594388:4123911
g71,18:19736002,41594388
)
(71,20:3220930,43360585:16515072,448587,135328
g71,20:3220930,43360585
x71,20:3821890,43360585
g71,20:4149570,43360585
x71,20:6771622,43360585
g71,20:7001002,43360585
x71,20:7984042,43360585
g71,20:8213422,43360585
x71,20:9669614,43360585
x71,20:11939100,43360585
g71,20:12168480,43360585
x71,20:12933271,43360585
g71,20:13162651,43360585
x71,20:14764329,43360585
g71,20:14993709,43360585
x71,20:15248637,43360585
x71,20:16097972,43360585
x71,20:18767872,43360585
k71,20:19736002,43360585:968130
g71,20:19736002,43360585
)
(71,23:3220930,44350177:16515072,446948,141880
h71,22:3220930,44350177:655360,0,0
x71,22:5915081,44350177
k71,22:6237764,44350177:322683
x71,22:6820372,44350177
x71,22:7657915,44350177
k71,22:7980598,44350177:322683
x71,22:9145821,44350177
x71,22:9764477,44350177
x71,22:10601365,44350177
k71,22:10924048,44350177:322683
x71,22:11688192,44350177
k71,22:12010874,44350177:322682
x71,22:12666234,44350177
x71,22:13612552,44350177
k71,22:13935235,44350177:322683
x71,22:14772123,44350177
x71,22:15281331,44350177
x71,22:16154915,44350177
x71,22:16628074,44350177
x71,22:18066568,44350177
k71,22:18389251,44350177:322683
x71,22:19736002,44350177
k71,22:19736002,44350177:0
)
(71,23:3220930,45136609:16515072,446948,141880
x71,23:3839586,45136609
x71,23:4167266,45136609
x71,23:5150288,45136609
x71,23:5841679,45136609
k71,22:6244429,45136609:402750
x71,22:7482387,45136609
x71,22:7664570,45136609
x71,22:8028936,45136609
x71,22:8340232,45136609
x71,22:8876312,45136609
k71,22:9279062,45136609:402750
x71,22:10480326,45136609
k71,22:10883077,45136609:402751
x71,22:11428981,45136609
k71,22:11831731,45136609:402750
x71,22:12304890,45136609
x71,22:12996936,45136609
x71,22:14344335,45136609
k71,22:14747085,45136609:402750
x71,22:15693421,45136609
k71,22:16096171,45136609:402750
x71,22:16678779,45136609
x71,22:19736002,45136609
k71,22:19736002,45136609:0
)
(71,23:3220930,45923041:16515072,446948,141880
x71,23:4276697,45923041
k71,22:4647505,45923041:370808
x71,22:5776024,45923041
k71,22:6146832,45923041:370808
x71,22:6765488,45923041
k71,22:7136296,45923041:370808
x71,22:7828342,45923041
x71,22:8483702,45923041
x71,22:9684956,45923041
k71,22:10055764,45923041:370808
x71,22:11074835,45923041
k71,22:11445642,45923041:370807
x71,22:12391978,45923041
k71,22:12762786,45923041:370808
x71,22:13272649,45923041
k71,22:13643457,45923041:370808
x71,22:14844711,45923041
k71,22:15215519,45923041:370808
x71,22:16162493,45923041
x71,22:16963332,45923041
k71,22:17334140,45923041:370808
x71,22:17807299,45923041
x71,22:18425955,45923041
x71,22:19736002,45923041
k71,22:19736002,45923041:0
)
(71,23:3220930,46709473:16515072,446948,141880
x71,23:4130562,46709473
x71,23:4930746,46709473
x71,23:5403905,46709473
x71,23:5804320,46709473
x71,23:6386272,46709473
x71,23:7824766,46709473
k71,22:8024352,46709473:199586
x71,22:8752448,46709473
x71,22:10354126,46709473
x71,22:10475374,46709473
k71,22:10674961,46709473:199587
x71,22:11184824,46709473
k71,22:11384410,46709473:199586
x71,22:12512929,46709473
x71,22:12830785,46709473
k71,22:13030372,46709473:199587
x71,22:14886986,46709473
k71,22:15086572,46709473:199586
x71,22:15705228,46709473
x71,22:16397274,46709473
x71,22:16979226,46709473
x71,22:18417720,46709473
k71,22:18617307,46709473:199587
x71,22:19418146,46709473
x71,22:19736002,46709473
k71,22:19736002,46709473:0
)
(71,23:3220930,47495905:16515072,446948,141880
x71,23:4021114,47495905
g71,22:4250494,47495905
x71,22:5561214,47495905
g71,22:5790594,47495905
x71,22:6700226,47495905
x71,22:7210089,47495905
x71,22:8556832,47495905
g71,22:8786212,47495905
x71,22:9296075,47495905
g71,22:9525455,47495905
x71,22:10144111,47495905
x71,22:11053743,47495905
x71,22:11636351,47495905
x71,22:12582669,47495905
g71,22:12812049,47495905
x71,22:13467409,47495905
x71,22:14668655,47495905
g71,22:14898035,47495905
x71,22:15116267,47495905
x71,22:15771627,47495905
x71,22:16153699,47495905
g71,22:16383079,47495905
x71,22:16601311,47495905
x71,22:17256671,47495905
x71,22:17638743,47495905
k71,23:19736002,47495905:2097259
g71,23:19736002,47495905
)
(71,25:3220930,48279060:16515072,446948,141880
h71,24:3220930,48279060:655360,0,0
x71,24:4349458,48279060
k71,24:4584940,48279060:235482
x71,24:5385788,48279060
k71,24:5621269,48279060:235481
x71,24:6094428,48279060
x71,24:6786474,48279060
x71,24:7878945,48279060
k71,24:8114433,48279060:235488
x71,24:8624296,48279060
k71,24:8859784,48279060:235488
x71,24:9150760,48279060
k71,24:9386248,48279060:235488
x71,24:10332584,48279060
x71,24:11314951,48279060
k71,24:11550439,48279060:235488
x71,24:12751703,48279060
k71,24:12987191,48279060:235488
x71,24:14152414,48279060
k71,24:14387901,48279060:235487
x71,24:15880141,48279060
k71,24:16115629,48279060:235488
x71,24:16443309,48279060
k71,24:16678797,48279060:235488
x71,24:17297453,48279060
x71,24:18316524,48279060
x71,24:18607500,48279060
x71,24:19736002,48279060
k71,24:19736002,48279060:0
)
(71,25:3220930,49065492:16515072,446948,141880
x71,25:3548610,49065492
k71,24:3823219,49065492:274609
x71,24:4587363,49065492
k71,24:4861971,49065492:274608
x71,24:5662810,49065492
k71,24:5937419,49065492:274609
x71,24:7429659,49065492
k71,24:7704268,49065492:274609
x71,24:8887179,49065492
k71,24:9161787,49065492:274608
x71,24:10617969,49065492
x71,24:11236625,49065492
x71,24:11772705,49065492
k71,24:12047314,49065492:274609
x71,24:14158856,49065492
k71,24:14433464,49065492:274608
x71,24:15379800,49065492
k71,24:15654409,49065492:274609
x71,24:15982089,49065492
k71,24:16256698,49065492:274609
x71,24:17020842,49065492
k71,24:17295450,49065492:274608
x71,24:18096289,49065492
k71,24:18370898,49065492:274609
x71,24:19736002,49065492
k71,24:19736002,49065492:0
)
]
g72,33:19736002,49065492
)
k72,33:20129218,49065492:393216
r72,33:20129218,49065492:0,45613056,0
k72,33:20522434,49065492:393216
(72,33:20522434,49065492:16515072,45613056,0
[72,33:20522434,49065492:16515072,45613056,0
(71,25:20522434,4238868:16515072,446948,141880
x71,25:21177785,4238868
x71,25:21833145,4238868
x71,25:23508214,4238868
k71,24:23768981,4238868:260767
x71,24:24278189,4238868
x71,24:25552187,4238868
k71,24:25812954,4238868:260767
x71,24:26322817,4238868
k71,24:26583584,4238868:260767
x71,24:27056743,4238868
x71,24:27748789,4238868
x71,24:29096188,4238868
k71,24:29356954,4238868:260766
x71,24:30157138,4238868
k71,24:30417905,4238868:260767
x71,24:31510376,4238868
x71,24:32311215,4238868
k71,24:32571982,4238868:260767
x71,24:32862958,4238868
x71,24:33180814,4238868
x71,24:33981653,4238868
x71,24:34418764,4238868
x71,24:34730060,4238868
x71,24:35521075,4238868
k71,24:35781842,4238868:260767
x71,24:36000074,4238868
x71,24:36655434,4238868
x71,24:37037506,4238868
k71,24:37037506,4238868:0
)
(71,25:20522434,5025300:16515072,446948,141880
x71,25:20740666,5025300
x71,25:21396026,5025300
x71,25:21778098,5025300
k71,24:22196679,5025300:418581
x71,24:23215759,5025300
k71,24:23634340,5025300:418581
x71,24:24654066,5025300
x71,24:24836249,5025300
x71,24:26183655,5025300
k71,24:26602236,5025300:418581
x71,24:26929916,5025300
x71,24:27426675,5025300
x71,24:28555194,5025300
k71,24:28973774,5025300:418580
x71,24:29592430,5025300
x71,24:30648197,5025300
x71,24:31485740,5025300
k71,24:31904321,5025300:418581
x71,24:32377480,5025300
x71,24:33069526,5025300
x71,24:34161997,5025300
k71,24:34580578,5025300:418581
x71,24:37037506,5025300
k71,24:37037506,5025300:0
)
(71,25:20522434,5811732:16515072,446948,141880
x71,25:22124121,5811732
k71,24:22317390,5811732:193269
x71,24:22754501,5811732
k71,24:22947769,5811732:193268
x71,24:23857401,5811732
x71,24:24657585,5811732
x71,24:25130744,5811732
x71,24:26440791,5811732
k71,24:26634060,5811732:193269
x71,24:27179964,5811732
k71,24:27373232,5811732:193268
x71,24:27664208,5811732
k71,24:27857477,5811732:193269
x71,24:28476133,5811732
x71,24:28803813,5811732
x71,24:29105284,5811732
x71,24:29386436,5811732
x71,24:29704292,5811732
k71,24:29897561,5811732:193269
x71,24:30552921,5811732
x71,24:30917287,5811732
x71,24:32191285,5811732
x71,24:33211011,5811732
k71,24:33404279,5811732:193268
x71,24:34605551,5811732
x71,24:35588573,5811732
k71,24:35781842,5811732:193269
x71,24:36000074,5811732
x71,24:36655434,5811732
x71,24:37037506,5811732
k71,24:37037506,5811732:0
)
(71,25:20522434,6598164:16515072,446948,141880
x71,25:20959545,6598164
k71,24:21247723,6598164:288178
x71,24:23031593,6598164
k71,24:23319771,6598164:288178
x71,24:24521035,6598164
k71,24:24809213,6598164:288178
x71,24:25319076,6598164
k71,24:25607254,6598164:288178
x71,24:26225910,6598164
x71,24:27135542,6598164
x71,24:27718150,6598164
x71,24:28664468,6598164
k71,24:28952646,6598164:288178
x71,24:29243622,6598164
k71,24:29531799,6598164:288177
x71,24:30879205,6598164
k71,24:31167383,6598164:288178
x71,24:32787422,6598164
k71,24:33075600,6598164:288178
x71,24:34094680,6598164
k71,24:34382858,6598164:288178
x71,24:35475329,6598164
x71,24:36203416,6598164
k71,24:36491594,6598164:288178
x71,24:37037506,6598164
k71,24:37037506,6598164:0
)
(71,25:20522434,7384596:16515072,446948,141880
x71,25:20995593,7384596
x71,25:21614249,7384596
x71,25:22924296,7384596
k71,24:23289033,7384596:364737
x71,24:24162617,7384596
x71,24:24453593,7384596
x71,24:24962801,7384596
x71,24:25982527,7384596
k71,24:26347264,7384596:364737
x71,24:27293600,7384596
x71,24:27803463,7384596
x71,24:29078117,7384596
k71,24:29442854,7384596:364737
x71,24:30206998,7384596
k71,24:30571735,7384596:364737
x71,24:31227086,7384596
x71,24:31548213,7384596
k71,24:31912950,7384596:364737
x71,24:32386109,7384596
x71,24:33078155,7384596
x71,24:34425554,7384596
k71,24:34790291,7384596:364737
x71,24:35336203,7384596
x71,24:35663883,7384596
x71,24:37037506,7384596
k71,24:37037506,7384596:0
)
(71,25:20522434,8171028:16515072,446948,141880
x71,25:20850114,8171028
x71,24:21677178,8171028
k71,24:22024626,8171028:347448
x71,24:22315602,8171028
x71,24:22881826,8171028
x71,24:24155824,8171028
k71,24:24503273,8171028:347449
x71,24:24976432,8171028
x71,24:25631792,8171028
x71,24:27306861,8171028
k71,24:27654309,8171028:347448
x71,24:28164172,8171028
k71,24:28511620,8171028:347448
x71,24:29130276,8171028
x71,24:30076594,8171028
k71,24:30424042,8171028:347448
x71,24:31224881,8171028
x71,24:31589247,8171028
x71,24:32936646,8171028
k71,24:33284095,8171028:347449
x71,24:33793958,8171028
k71,24:34141406,8171028:347448
x71,24:35306629,8171028
k71,24:35654077,8171028:347448
x71,24:37037506,8171028
k71,24:37037506,8171028:0
)
(71,25:20522434,8957460:16515072,446948,141880
x71,25:21468770,8957460
k71,24:21736340,8957460:267570
x71,24:22391700,8957460
x71,24:23993378,8957460
k71,24:24260949,8957460:267571
x71,24:25643733,8957460
k71,24:25911303,8957460:267570
x71,24:26129535,8957460
x71,24:26784895,8957460
x71,24:27166967,8957460
k71,24:27434538,8957460:267571
x71,24:27652770,8957460
x71,24:28308130,8957460
x71,24:28690202,8957460
k71,24:28957772,8957460:267570
x71,24:29758620,8957460
x71,24:31105371,8957460
k71,24:31372941,8957460:267570
x71,24:31846100,8957460
x71,24:32828467,8957460
x71,24:33192833,8957460
x71,24:33504129,8957460
x71,24:33785281,8957460
k71,24:34052852,8957460:267571
x71,24:34526011,8957460
x71,24:35436289,8957460
x71,24:36224024,8957460
k71,24:36491594,8957460:267570
x71,24:37037506,8957460
k71,24:37037506,8957460:0
)
(71,25:20522434,9743892:16515072,446948,141880
x71,25:21323273,9743892
k71,24:21538913,9743892:215640
x71,24:22375801,9743892
x71,24:22885009,9743892
x71,24:23758593,9743892
x71,24:24231752,9743892
x71,24:25251478,9743892
k71,24:25467118,9743892:215640
x71,24:26049726,9743892
x71,24:26887269,9743892
k71,24:27102909,9743892:215640
x71,24:27576068,9743892
x71,24:28268114,9743892
x71,24:29615513,9743892
k71,24:29831152,9743892:215639
x71,24:30268263,9743892
k71,24:30483903,9743892:215640
x71,24:31284742,9743892
k71,24:31500382,9743892:215640
x71,24:31791358,9743892
x71,24:32109214,9743892
x71,24:32546325,9743892
x71,24:33929116,9743892
k71,24:34144756,9743892:215640
x71,24:34690668,9743892
k71,24:34906308,9743892:215640
x71,24:35197284,9743892
x71,24:35763508,9743892
x71,24:37037506,9743892
k71,24:37037506,9743892:0
)
(71,25:20522434,10530324:16515072,446948,141880
x71,25:21396026,10530324
x71,25:21977978,10530324
x71,25:23397474,10530324
k71,24:23701086,10530324:303612
x71,24:24246998,10530324
k71,24:24550610,10530324:303612
x71,24:25679129,10530324
x71,24:26516672,10530324
x71,24:27354215,10530324
k71,24:27657827,10530324:303612
x71,24:28859081,10530324
k71,24:29162693,10530324:303612
x71,24:29927484,10530324
x71,24:31310275,10530324
k71,24:31613886,10530324:303611
x71,24:31832118,10530324
x71,24:32487478,10530324
x71,24:32869550,10530324
k71,24:33173162,10530324:303612
x71,24:33391394,10530324
x71,24:34046754,10530324
x71,24:34428826,10530324
k71,24:34732438,10530324:303612
x71,24:36115238,10530324
k71,24:36418850,10530324:303612
x71,24:37037506,10530324
k71,24:37037506,10530324:0
)
(71,25:20522434,11316756:16515072,446948,141880
x71,25:20995593,11316756
x71,25:21687639,11316756
x71,25:22780110,11316756
k71,24:22944626,11316756:164516
x71,24:23381737,11316756
k71,24:23546253,11316756:164516
x71,24:24784211,11316756
k71,24:24948726,11316756:164515
x71,24:25895062,11316756
x71,24:27496740,11316756
k71,24:27661256,11316756:164516
x71,24:28171119,11316756
k71,24:28335635,11316756:164516
x71,24:28954291,11316756
x71,24:30301042,11316756
x71,24:30438673,11316756
k71,24:30603189,11316756:164516
x71,24:31404028,11316756
k71,24:31568544,11316756:164516
x71,24:31896224,11316756
x71,24:32392983,11316756
x71,24:33521502,11316756
k71,24:33686017,11316756:164515
x71,24:34231929,11316756
k71,24:34396445,11316756:164516
x71,24:35015739,11316756
k71,24:35180255,11316756:164516
x71,24:36054484,11316756
x71,24:37037506,11316756
k71,24:37037506,11316756:0
)
(71,25:20522434,12103188:16515072,446948,141880
x71,25:20813410,12103188
x71,25:21127986,12103188
x71,25:21766944,12103188
x71,25:22858759,12103188
g71,24:23088139,12103188
x71,24:23925682,12103188
x71,24:25200336,12103188
g71,24:25429716,12103188
x71,24:25866827,12103188
g71,24:26096207,12103188
x71,24:27224726,12103188
x71,24:28680925,12103188
g71,24:28910305,12103188
x71,24:29201281,12103188
x71,24:29519137,12103188
x71,24:30502159,12103188
x71,24:31376388,12103188
g71,24:31605768,12103188
x71,24:31824000,12103188
x71,24:32479360,12103188
x71,24:32861432,12103188
k71,25:37037506,12103188:4176074
g71,25:37037506,12103188
)
(1,57:20522434,12875841:16515072,446948,141880
h71,26:20522434,12875841:655360,0,0
x71,26:24927073,12875841
k71,26:25243139,12875841:316066
x71,26:26152771,12875841
k71,26:26468837,12875841:316066
x71,26:27087493,12875841
k71,26:27403559,12875841:316066
x71,26:28568119,12875841
k71,26:28884185,12875841:316066
x71,26:29430089,12875841
k71,26:29746154,12875841:316065
x71,26:30364810,12875841
k71,26:30680876,12875841:316066
x71,26:30971852,12875841
x71,26:33183018,12875841
k71,26:33499084,12875841:316066
x71,26:34044996,12875841
k71,26:34361062,12875841:316066
x71,26:37037506,12875841
k71,26:37037506,12875841:0
)
(1,57:20522434,13662273:16515072,446948,141880
x1,57:21687648,13662273
k71,26:21942982,13662273:255334
x71,26:22743821,13662273
k71,26:22999154,13662273:255333
x71,26:23654505,13662273
x71,26:23975632,13662273
k71,26:24230966,13662273:255334
x71,26:26852370,13662273
k71,26:27107703,13662273:255333
x71,26:27398679,13662273
x71,26:29755342,13662273
k71,26:30010676,13662273:255334
x71,26:33177992,13662273
k71,26:33433325,13662273:255333
x71,26:34234164,13662273
k71,26:34489498,13662273:255334
x71,26:37037506,13662273
k71,26:37037506,13662273:0
)
(1,57:20522434,14448705:16515072,446948,141880
x1,57:21468770,14448705
k71,26:21708249,14448705:239479
x71,26:22654585,14448705
x71,26:22956056,14448705
x71,26:23237208,14448705
x71,26:24247110,14448705
k71,26:24486589,14448705:239479
x71,26:24704821,14448705
x71,26:25360181,14448705
x71,26:25742253,14448705
k71,26:25981732,14448705:239479
x71,26:27000812,14448705
x71,26:27318668,14448705
k71,26:27558147,14448705:239479
x71,26:28358331,14448705
k71,26:28597811,14448705:239480
x71,26:29689626,14448705
k71,26:29929105,14448705:239479
x71,26:30438968,14448705
k71,26:30678447,14448705:239479
x71,26:33080310,14448705
k71,26:33319789,14448705:239479
x71,26:33610765,14448705
k71,26:33850244,14448705:239479
x71,26:35342483,14448705
k71,26:35581962,14448705:239479
x71,26:37037506,14448705
k71,26:37037506,14448705:0
)
(1,57:20522434,15235137:16515072,446948,141880
x1,57:21068346,15235137
k71,26:21330917,15235137:262571
x71,26:24206594,15235137
k71,26:24469165,15235137:262571
x71,26:25670429,15235137
k71,26:25933000,15235137:262571
x71,26:26478904,15235137
k71,26:26741476,15235137:262572
x71,26:28142628,15235137
k71,26:28405199,15235137:262571
x71,26:28696175,15235137
x71,26:30542965,15235137
x71,26:30680596,15235137
k71,26:30943167,15235137:262571
x71,26:34018750,15235137
k71,26:34281321,15235137:262571
x71,26:35209296,15235137
k71,26:35471867,15235137:262571
x71,26:37037506,15235137
k71,26:37037506,15235137:0
)
(1,57:20522434,16021569:16515072,446948,141880
x1,57:23835884,16021569
k71,26:24023256,16021569:187372
x71,26:24569168,16021569
k71,26:24756539,16021569:187371
x71,26:25993851,16021569
k71,26:26181223,16021569:187372
x71,26:28328813,16021569
k71,26:28516185,16021569:187372
x71,26:31482967,16021569
k71,26:31670339,16021569:187372
x71,26:33017745,16021569
k71,26:33205116,16021569:187371
x71,26:34661315,16021569
k71,26:34848687,16021569:187372
x71,26:35940502,16021569
k71,26:36127874,16021569:187372
x71,26:37037506,16021569
k71,26:37037506,16021569:0
)
(1,57:20522434,16808001:16515072,446948,141880
x1,57:21141090,16808001
k71,26:21331012,16808001:189922
x71,26:21876916,16808001
x71,26:24124130,16808001
k71,26:24314053,16808001:189923
x71,26:25260389,16808001
k71,26:25450311,16808001:189922
x71,26:26797709,16808001
k71,26:26987632,16808001:189923
x71,26:27642992,16808001
k71,26:27832914,16808001:189922
x71,26:29580745,16808001
k71,26:29770668,16808001:189923
x71,26:30316580,16808001
k71,26:30506502,16808001:189922
x71,26:34146333,16808001
k71,26:34336256,16808001:189923
x71,26:34554488,16808001
x71,26:35209848,16808001
x71,26:35591920,16808001
k71,26:35781842,16808001:189922
x71,26:36000074,16808001
x71,26:36655434,16808001
x71,26:37037506,16808001
k71,26:37037506,16808001:0
)
(1,57:20522434,17594433:16515072,446948,141880
x1,57:23144494,17594433
k71,26:23314448,17594433:169954
x71,26:25207103,17594433
k71,26:25377057,17594433:169954
x71,26:26323393,17594433
k71,26:26493347,17594433:169954
x71,26:28386001,17594433
k71,26:28555956,17594433:169955
x71,26:30958473,17594433
k71,26:31128427,17594433:169954
x71,26:31928611,17594433
k71,26:32098565,17594433:169954
x71,26:33700244,17594433
k71,26:33870198,17594433:169954
x71,26:37037506,17594433
k71,26:37037506,17594433:0
)
(1,57:20522434,18380865:16515072,446948,141880
x1,57:21068346,18380865
g71,26:21297726,18380865
x71,26:22244700,18380865
g71,26:22474080,18380865
x71,26:25094829,18380865
g71,26:25324209,18380865
x71,26:26962591,18380865
g71,26:27191971,18380865
x71,26:27410203,18380865
x71,26:28065563,18380865
x71,26:28447635,18380865
g71,26:28677015,18380865
x71,26:28895247,18380865
x71,26:29550607,18380865
x71,26:29932679,18380865
g71,26:30162059,18380865
k1,57:37037506,18380865:6875447
g1,57:37037506,18380865
)
(1,59:20522434,19831568:16515072,435811,8188
k1,59:23505704,19831568:2983270
g1,59:23505704,19831568
x1,59:24455312,19831568
g1,59:24782992,19831568
x1,59:25809272,19831568
x1,59:27776637,19831568
x1,59:29423530,19831568
g1,59:29587370,19831568
x1,59:32395544,19831568
x1,59:34054237,19831568
g1,59:34054237,19831568
k1,59:37037506,19831568:2983269
)
(72,2:20522434,20810657:16515072,446948,141880
h72,1:20522434,20810657:655360,0,0
x72,1:22343009,20810657
k72,1:22682409,20810657:339400
x72,1:23519289,20810657
x72,1:24539015,20810657
k72,1:24878415,20810657:339400
x72,1:25424327,20810657
x72,1:25752007,20810657
x72,1:27125630,20810657
k72,1:27465030,20810657:339400
x72,1:28265869,20810657
k72,1:28605269,20810657:339400
x72,1:29915971,20810657
x72,1:30206947,20810657
x72,1:31189969,20810657
x72,1:31372152,20810657
x72,1:32136287,20810657
k72,1:32475687,20810657:339400
x72,1:33312575,20810657
x72,1:34186804,20810657
x72,1:34368987,20810657
x72,1:34987643,20810657
x72,1:35933962,20810657
k72,1:36273362,20810657:339400
x72,1:37037506,20810657
k72,1:37037506,20810657:0
)
(72,2:20522434,21597089:16515072,446948,141880
x72,2:20850114,21597089
x72,2:21141090,21597089
x72,2:21452386,21597089
x72,2:21915721,21597089
x72,2:22571081,21597089
x72,2:23408624,21597089
g72,1:23638004,21597089
x72,1:24438843,21597089
g72,1:24668223,21597089
x72,1:25286879,21597089
x72,1:25743663,21597089
g72,1:25973043,21597089
x72,1:27101562,21597089
g72,1:27330942,21597089
x72,1:28459461,21597089
x72,1:29624684,21597089
g72,1:29854064,21597089
x72,1:32329334,21597089
g72,1:32558714,21597089
x72,1:33068577,21597089
g72,1:33297957,21597089
x72,1:34244931,21597089
g72,1:34474311,21597089
x72,1:34765287,21597089
x72,1:35347885,21597089
x72,1:36275860,21597089
k72,2:37037506,21597089:761646
g72,2:37037506,21597089
)
(72,4:20522434,23195247:16515072,448587,135328
g72,4:20522434,23195247
x72,4:21086698,23195247
g72,4:21414378,23195247
x72,4:22761129,23195247
x72,4:24247463,23195247
g72,4:24476843,23195247
x72,4:25532619,23195247
g72,4:25761999,23195247
x72,4:26745039,23195247
g72,4:26974419,23195247
x72,4:27484282,23195247
x72,4:28382761,23195247
x72,4:29559120,23195247
g72,4:29788500,23195247
x72,4:31936091,23195247
g72,4:32165471,23195247
x72,4:33112454,23195247
g72,4:33341834,23195247
x72,4:35052961,23195247
k72,4:37037506,23195247:1984545
g72,4:37037506,23195247
)
(72,6:20522434,24174335:16515072,446948,141880
h72,5:20522434,24174335:655360,0,0
x72,5:22196874,24174335
k72,5:22483792,24174335:286918
x72,5:23903943,24174335
x72,5:24225070,24174335
x72,5:25446645,24174335
k72,5:25733562,24174335:286917
x72,5:26826033,24174335
k72,5:27112951,24174335:286918
x72,5:28059287,24174335
k72,5:28346204,24174335:286917
x72,5:28856067,24174335
x72,5:30985963,24174335
k72,5:31272881,24174335:286918
x72,5:31818793,24174335
k72,5:32105710,24174335:286917
x72,5:32761061,24174335
x72,5:33082188,24174335
k72,5:33369106,24174335:286918
x72,5:34716512,24174335
k72,5:35003429,24174335:286917
x72,5:35986444,24174335
k72,5:36273362,24174335:286918
x72,5:37037506,24174335
k72,5:37037506,24174335:0
)
(72,6:20522434,24960767:16515072,556402,141880
x72,6:22451793,24960767
k72,5:22605116,24960767:153323
x72,5:24824795,24960767
k72,5:24978119,24960767:153324
x72,5:25451278,24960767
k72,5:25604601,24960767:153323
x72,5:26405440,24960767
k72,5:26558763,24960767:153323
x72,5:28288241,24960767
k72,5:28441565,24960767:153324
x72,5:29406244,24960767
k72,5:29559567,24960767:153323
$72,5:29559567,24960767
x72,5:29980317,24960767
(72,5:29980317,25059070:294003,295640,0
x72,5:30241552,25059070
)
$72,5:30274320,24960767
k72,5:30427643,24960767:153323
x72,5:31373979,24960767
k72,5:31527303,24960767:153324
$72,5:31527303,24960767
x72,5:31948053,24960767
(72,5:31948053,25059070:294003,295640,0
x72,5:32209288,25059070
)
$72,5:32242056,24960767
k72,5:32395379,24960767:153323
x72,5:32905242,24960767
k72,5:33058565,24960767:153323
$72,5:33058565,24960767
x72,5:33531881,24960767
(72,5:33531881,24722942:305586,318577,0
x72,5:33804699,24722942
)
$72,5:33837467,24960767
x72,5:34001307,24960767
k72,5:34154631,24960767:153324
x72,5:34954815,24960767
k72,5:35108138,24960767:153323
x72,5:35726794,24960767
x72,5:37037506,24960767
k72,5:37037506,24960767:0
)
(72,6:20522434,25747199:16515072,446948,141880
x72,6:22560568,25747199
x72,5:22871864,25747199
x72,5:23662879,25747199
g72,5:23892259,25747199
x72,5:24438163,25747199
g72,5:24667543,25747199
x72,5:24885775,25747199
x72,5:25541135,25747199
x72,5:25759367,25747199
k72,6:37037506,25747199:11278139
g72,6:37037506,25747199
)
(72,11:22269309,27318782:14768197,1048576,720896
(72,11:22269309,27318782:13021323,1048576,720896
(72,6:22269309,27318782:0,0,0
$72,6:22269309,27318782
(72,6:22269309,26532350:0,0,0
)
$72,6:22269309,27318782
)
h72,8:22269309,27318782:0,0,0
[72,10:22269309,27318782:13021323,1048576,720896
(72,8:22269309,26820706:13021323,550500,235932
g72,8:22269309,26820706
(72,8:22269309,26820706:2230496,550500,235932
g72,8:22269309,26820706
(72,8:22269309,26820706:0,550500,235932
[72,8:22269309,26820706:0,550500,235932
(1,24:22269309,26820706:0,550500,235932
r72,33:22269309,26820706:0,786432,235932
)
]
)
$72,8:22269309,26820706
(72,8:22269309,26820706:2230496,447828,98303
x72,8:22690059,26820706
(72,8:22690059,26919009:294003,295640,0
x72,8:22951294,26919009
)
g72,8:23129694,26820706
x72,8:23639420,26820706
g72,8:23785052,26820706
x72,8:24205802,26820706
(72,8:24205802,26919009:294003,295640,0
x72,8:24467037,26919009
)
)
$72,8:24499805,26820706
)
g72,8:24499805,26820706
(72,8:24499805,26820706:9189131,550500,235932
$72,8:24499805,26820706
(72,8:24499805,26820706:9189131,506218,163840
h72,8:24499805,26820706:0,0,0
g72,8:24609029,26820706
g72,8:24791069,26820706
(72,8:24791069,26820706:509726,506218,0
[72,8:24791069,26820706:509726,506218,0
(72,8:24791069,26449200:509726,69176,0
k72,8:24954910,26449200:163841
x72,8:25136955,26449200
k72,8:25300795,26449200:163840
)
(72,8:24791069,26820706:509726,240435,0
x72,8:25300795,26820706
)
]
)
g72,8:25410019,26820706
g72,8:25592059,26820706
x72,8:26249468,26820706
(72,8:26249468,26919009:294003,295640,0
x72,8:26510703,26919009
)
g72,8:26689103,26820706
x72,8:27198829,26820706
g72,8:27344461,26820706
x72,8:27674189,26820706
(72,8:27674189,26919009:294003,295640,0
x72,8:27935424,26919009
)
g72,8:28197572,26820706
h72,8:28197572,26820706:0,0,0
x72,8:28379617,26820706
g72,8:28608997,26820706
h72,8:28608997,26820706:0,0,0
x72,8:28938725,26820706
(72,8:28938725,26919009:294003,295640,0
x72,8:29199960,26919009
)
g72,8:29414768,26820706
x72,8:29851676,26820706
g72,8:30033716,26820706
x72,8:30454466,26820706
(72,8:30454466,26919009:294003,295640,0
x72,8:30715701,26919009
)
x72,8:30930514,26820706
g72,8:31039738,26820706
x72,8:31369466,26820706
(72,8:31369466,26919009:294003,295640,0
x72,8:31630701,26919009
)
g72,8:31845509,26820706
x72,8:32282417,26820706
g72,8:32464457,26820706
x72,8:32885207,26820706
(72,8:32885207,26919009:294003,295640,0
x72,8:33146442,26919009
)
x72,8:33688936,26820706
)
$72,8:33688936,26820706
g72,8:33688936,26820706
)
g72,8:34344296,26820706
(72,8:34344296,26820706:0,550500,235932
g72,8:34344296,26820706
(72,8:34344296,26820706:0,550500,235932
[72,8:34344296,26820706:0,550500,235932
(1,24:34344296,26820706:0,550500,235932
r72,33:34344296,26820706:0,786432,235932
)
]
)
$72,8:34344296,26820706
h72,8:34344296,26820706:0,0,0
$72,8:34344296,26820706
)
g72,8:34344296,26820706
(72,8:34344296,26820706:946336,550500,235932
$72,8:34344296,26820706
(72,8:34344296,26820706:946336,446948,7531
h72,8:34344296,26820706:0,0,0
(72,8:34344296,26820706:946336,446948,7531
(72,8:34344296,26820706:946336,446948,7531
x72,8:35290632,26820706
)
)
)
$72,8:35290632,26820706
g72,8:35290632,26820706
)
g72,8:35945992,26820706
(72,8:35945992,26820706:-655360,550500,235932
g72,8:35945992,26820706
(72,8:35945992,26820706:0,550500,235932
[72,8:35945992,26820706:0,550500,235932
(1,24:35945992,26820706:0,550500,235932
r72,33:35945992,26820706:0,786432,235932
)
]
)
$72,8:35945992,26820706
(72,8:35945992,26820706:-655360,0,0
)
$72,8:35290632,26820706
)
g72,8:35290632,26820706
)
(72,10:22269309,27803746:13021323,550500,235932
g72,9:22269309,27803746
(72,9:22269309,27803746:2230496,550500,235932
g72,9:22269309,27803746
(72,8:22269309,27803746:0,550500,235932
[72,8:22269309,27803746:0,550500,235932
(1,24:22269309,27803746:0,550500,235932
r72,33:22269309,27803746:0,786432,235932
)
]
)
$72,9:22269309,27803746
(72,9:22269309,27803746:2230496,447828,98303
x72,9:22690059,27803746
(72,9:22690059,27902049:294003,295640,0
x72,9:22951294,27902049
)
g72,9:23129694,27803746
x72,9:23639420,27803746
g72,9:23785052,27803746
x72,9:24205802,27803746
(72,9:24205802,27902049:294003,295640,0
x72,9:24467037,27902049
)
)
$72,9:24499805,27803746
)
g72,9:24499805,27803746
(72,10:24499805,27803746:9189131,550500,235932
$72,10:24499805,27803746
(72,10:24499805,27803746:6334224,506218,163840
h72,10:24499805,27803746:0,0,0
g72,9:24609029,27803746
g72,10:24791069,27803746
(72,10:24791069,27803746:509726,506218,0
[72,10:24791069,27803746:509726,506218,0
(72,10:24791069,27432240:509726,69176,0
k72,10:24954910,27432240:163841
x72,10:25136955,27432240
k72,10:25300795,27432240:163840
)
(72,10:24791069,27803746:509726,240435,0
x72,9:25300795,27803746
)
]
)
g72,9:25410019,27803746
g72,10:25592059,27803746
x72,10:26249468,27803746
g72,9:26478848,27803746
h72,10:26478848,27803746:0,0,0
x72,10:26660893,27803746
g72,9:26890273,27803746
h72,10:26890273,27803746:0,0,0
x72,10:27220001,27803746
g72,10:27365633,27803746
x72,10:27875359,27803746
g72,10:28020991,27803746
x72,10:28441741,27803746
(72,10:28441741,27902049:294003,295640,0
x72,10:28702976,27902049
)
g72,10:28917784,27803746
x72,10:29427510,27803746
g72,10:29609550,27803746
x72,10:30030300,27803746
(72,10:30030300,27902049:294003,295640,0
x72,10:30291535,27902049
)
x72,10:30834029,27803746
)
$72,10:30834029,27803746
k72,10:33688936,27803746:2854907
)
g72,10:34344296,27803746
)
]
)
(72,11:36273362,27318782:764144,446948,116320
(72,11:36273362,27318782:764144,446948,116320
x72,11:36819274,27318782
x72,11:37037506,27318782
)
)
)
(72,13:20522434,28867752:16515072,446948,141880
x72,13:22087426,28867752
k72,12:22288999,28867752:201573
x72,12:25092604,28867752
k72,12:25294177,28867752:201573
x72,12:26095016,28867752
k72,12:26296588,28867752:201572
x72,12:28771876,28867752
k72,12:28973449,28867752:201573
x72,12:29483312,28867752
k72,12:29684885,28867752:201573
x72,12:31286572,28867752
k72,12:31488145,28867752:201573
x72,12:32288984,28867752
k72,12:32490556,28867752:201572
x72,12:33145907,28867752
x72,12:33467034,28867752
k72,12:33668607,28867752:201573
x72,12:35379734,28867752
k72,12:35581307,28867752:201573
x72,12:37037506,28867752
k72,12:37037506,28867752:0
)
(72,13:20522434,29654184:16515072,446948,141880
x72,13:21723042,29654184
k72,12:22026565,29654184:303523
x72,12:23373316,29654184
k72,12:23676839,29654184:303523
x72,12:23967815,29654184
x72,12:26287764,29654184
k72,12:26591287,29654184:303523
x72,12:27774198,29654184
k72,12:28077721,29654184:303523
x72,12:29278975,29654184
k72,12:29582497,29654184:303522
x72,12:31475151,29654184
k72,12:31778674,29654184:303523
x72,12:33616282,29654184
k72,12:33919805,29654184:303523
x72,12:34683949,29654184
k72,12:34987472,29654184:303523
x72,12:36224120,29654184
k72,12:36527643,29654184:303523
x72,12:37037506,29654184
k72,12:37037506,29654184:0
)
(72,13:20522434,30440616:16515072,491520,163840
x72,13:21323273,30440616
k72,12:21531861,30440616:208588
x72,12:24407537,30440616
k72,12:24616125,30440616:208588
x72,12:25162037,30440616
k72,12:25370624,30440616:208587
$72,12:25370624,30440616
x72,12:25718557,30440616
x72,12:26357760,30440616
(72,12:26357760,30538919:294003,295640,0
x72,12:26618995,30538919
)
k72,12:26758896,30440616:107133
x72,12:27268622,30440616
k72,12:27375754,30440616:107132
x72,12:28561093,30440616
(72,12:28561093,30538919:294003,295640,0
x72,12:28822328,30538919
)
x72,12:29292004,30440616
$72,12:29292004,30440616
x72,12:29455844,30440616
k72,12:29664432,30440616:208588
x72,12:31265464,30440616
k72,12:31474052,30440616:208588
$72,12:31474052,30440616
x72,12:32404528,30440616
(72,12:32404528,30538919:294003,295640,0
x72,12:32665763,30538919
)
$72,12:32698531,30440616
k72,12:32907118,30440616:208587
x72,12:33344229,30440616
k72,12:33552817,30440616:208588
x72,12:34353656,30440616
k72,12:34562244,30440616:208588
x72,12:35071452,30440616
x72,12:37037506,30440616
k72,12:37037506,30440616:0
)
(72,13:20522434,31227048:16515072,447828,141880
x72,13:21068346,31227048
k72,12:21336439,31227048:268093
$72,12:21336439,31227048
x72,12:21757189,31227048
(72,12:21757189,31325351:294003,295640,0
x72,12:22018424,31325351
)
$72,12:22051192,31227048
k72,12:22319285,31227048:268093
x72,12:22865189,31227048
k72,12:23133283,31227048:268094
x72,12:23934122,31227048
x72,12:25009562,31227048
k72,12:25277655,31227048:268093
x72,12:25787518,31227048
k72,12:26055611,31227048:268093
x72,12:26674905,31227048
k72,12:26942998,31227048:268093
x72,12:28253718,31227048
k72,12:28521811,31227048:268093
x72,12:30050090,31227048
k72,12:30318183,31227048:268093
x72,12:30536415,31227048
x72,12:31191775,31227048
x72,12:31573847,31227048
k72,12:31841941,31227048:268094
x72,12:33115948,31227048
k72,12:33384041,31227048:268093
x72,12:34367063,31227048
k72,12:34635156,31227048:268093
x72,12:36054660,31227048
k72,12:36322753,31227048:268093
$72,12:36322753,31227048
x72,12:36743503,31227048
(72,12:36743503,31325351:294003,295640,0
x72,12:37004738,31325351
)
$72,12:37037506,31227048
k72,13:37037506,31227048:0
)
(72,13:20522434,32013480:16515072,446948,141880
x72,13:20959545,32013480
k72,12:21246435,32013480:286890
x72,12:23539504,32013480
k72,12:23826394,32013480:286890
x72,12:26757118,32013480
k72,12:27044008,32013480:286890
x72,12:28245272,32013480
k72,12:28532161,32013480:286889
x72,12:29078065,32013480
k72,12:29364955,32013480:286890
x72,12:31877559,32013480
k72,12:32164449,32013480:286890
x72,12:33110785,32013480
k72,12:33397675,32013480:286890
x72,12:37037506,32013480
k72,12:37037506,32013480:0
)
(72,13:20522434,32799912:16515072,446948,141880
x72,13:21505456,32799912
k72,12:21714898,32799912:209442
x72,12:22661872,32799912
k72,12:22871314,32799912:209442
x72,12:24509023,32799912
k72,12:24718466,32799912:209443
x72,12:26683866,32799912
k72,12:26893308,32799912:209442
x72,12:27712508,32799912
k72,12:27921950,32799912:209442
x72,12:28722789,32799912
k72,12:28932231,32799912:209442
x72,12:30352382,32799912
x72,12:30673509,32799912
x72,12:31895084,32799912
k72,12:32104527,32799912:209443
x72,12:33196998,32799912
k72,12:33406440,32799912:209442
x72,12:35881728,32799912
k72,12:36091170,32799912:209442
x72,12:37037506,32799912
k72,12:37037506,32799912:0
)
(72,13:20522434,33586344:16515072,446948,141880
x72,13:22415088,33586344
k72,12:22674054,33586344:258966
x72,12:24129590,33586344
k72,12:24388556,33586344:258966
x72,12:25188740,33586344
k72,12:25447706,33586344:258966
x72,12:26576225,33586344
x72,12:26887521,33586344
x72,12:28308975,33586344
k72,12:28567941,33586344:258966
x72,12:30315117,33586344
x72,12:30632973,33586344
x72,12:31132357,33586344
x72,12:31269988,33586344
k72,12:31528954,33586344:258966
x72,12:32948458,33586344
k72,12:33207424,33586344:258966
x72,12:34008263,33586344
k72,12:34267229,33586344:258966
x72,12:35978356,33586344
k72,12:36237322,33586344:258966
x72,12:37037506,33586344
k72,12:37037506,33586344:0
)
(72,13:20522434,34372776:16515072,446948,141880
x72,13:21723706,34372776
x72,13:22670042,34372776
x72,12:22971513,34372776
x72,12:23252665,34372776
x72,12:23734361,34372776
g72,12:23963741,34372776
x72,12:25383892,34372776
g72,12:25613272,34372776
x72,12:26414111,34372776
g72,12:26643491,34372776
x72,12:26861723,34372776
x72,12:27619305,34372776
g72,12:27848685,34372776
x72,12:28831707,34372776
k72,13:37037506,34372776:8205799
g72,13:37037506,34372776
)
(72,16:20850115,35540335:16187391,491520,163840
(72,16:20850115,35540335:15095567,491520,163840
(72,13:20850115,35540335:0,0,0
$72,13:20850115,35540335
(72,13:20850115,34753903:0,0,0
)
$72,13:20850115,35540335
)
(72,16:20850115,35540335:400415,446948,0
(72,14:20850115,35540335:400415,446948,0
x72,14:21250530,35540335
)
)
k72,14:21359754,35540335:109224
k72,14:21468978,35540335:109224
x72,14:21889728,35540335
(72,16:21889728,35638638:294003,295640,0
x72,16:22150963,35638638
)
k72,16:22365771,35540335:182040
x72,16:22875497,35540335
k72,16:23057537,35540335:182040
x72,16:23575635,35540335
(72,16:23575635,35638638:294003,295640,0
x72,16:23836870,35638638
)
k72,16:23897829,35540335:28191
x72,16:24334737,35540335
k72,16:24362928,35540335:28191
x72,16:24881026,35540335
(72,16:24881026,35638638:294003,295640,0
x72,16:25142261,35638638
)
x72,16:25357074,35540335
k72,14:25466298,35540335:109224
k72,14:25575522,35540335:109224
k72,16:25684746,35540335:109224
(72,16:25684746,35540335:1292359,446948,92400
(72,14:25684746,35540335:1292359,446948,92400
x72,14:26977105,35540335
)
)
k72,14:27086329,35540335:109224
k72,14:27195553,35540335:109224
x72,14:27616303,35540335
(72,16:27616303,35638638:294003,295640,0
x72,16:27877538,35638638
)
k72,16:27938496,35540335:28190
x72,16:28448222,35540335
k72,16:28476413,35540335:28191
x72,16:28897163,35540335
(72,16:28897163,35638638:294003,295640,0
x72,16:29158398,35638638
)
k72,16:29373206,35540335:182040
x72,16:29882932,35540335
k72,16:30064972,35540335:182040
x72,16:30837933,35540335
(72,16:30837933,35638638:294003,295640,0
x72,16:31099168,35638638
)
k72,16:31160127,35540335:28191
x72,16:31669853,35540335
k72,16:31698044,35540335:28191
x72,16:32118794,35540335
(72,16:32118794,35638638:294003,295640,0
x72,16:32380029,35638638
)
x72,16:32667660,35540335
k72,16:32695851,35540335:28191
x72,16:33132759,35540335
k72,16:33160949,35540335:28190
x72,16:33933910,35540335
(72,16:33933910,35638638:294003,295640,0
x72,16:34195145,35638638
)
k72,16:34256104,35540335:28191
x72,16:34765830,35540335
k72,16:34794021,35540335:28191
x72,16:35214771,35540335
(72,16:35214771,35638638:294003,295640,0
x72,16:35476006,35638638
)
x72,16:35945682,35540335
)
(72,16:36273362,35540335:764144,446948,116320
(72,16:36273362,35540335:764144,446948,116320
x72,16:36819274,35540335
x72,16:37037506,35540335
)
)
)
(72,18:20522434,36707893:16515072,446948,141880
x72,18:21723688,36707893
k72,17:21965367,36707893:241679
x72,17:23858686,36707893
x72,17:24944604,36707893
k72,17:25186284,36707893:241680
x72,17:26533683,36707893
k72,17:26775362,36707893:241679
x72,17:27684994,36707893
k72,17:27926674,36707893:241680
x72,17:28545330,36707893
k72,17:28787009,36707893:241679
x72,17:29442369,36707893
x72,17:31044047,36707893
k72,17:31285726,36707893:241679
x72,17:32086565,36707893
k72,17:32328245,36707893:241680
x72,17:32946901,36707893
x72,17:33274581,36707893
x72,17:33576052,36707893
x72,17:33857204,36707893
x72,17:34175060,36707893
k72,17:34416739,36707893:241679
x72,17:35035395,36707893
x72,17:36163914,36707893
x72,17:36819274,36707893
x72,17:37037506,36707893
k72,18:37037506,36707893:0
)
(72,18:20522434,37494325:16515072,446948,7531
x72,18:20959545,37494325
x72,18:22143111,37494325
k72,18:37037506,37494325:14894395
g72,18:37037506,37494325
)
(72,20:20522434,39092483:16515072,448587,135328
g72,20:20522434,39092483
x72,20:21086698,39092483
g72,20:21414378,39092483
x72,20:23453166,39092483
g72,20:23682546,39092483
x72,20:24665586,39092483
g72,20:24894966,39092483
x72,20:25805254,39092483
x72,20:28270683,39092483
g72,20:28500063,39092483
x72,20:30684342,39092483
k72,20:37037506,39092483:6353164
g72,20:37037506,39092483
)
(72,22:20522434,40071572:16515072,533465,141880
h72,21:20522434,40071572:655360,0,0
x72,21:23289337,40071572
k72,21:23515011,40071572:225674
x72,21:24498033,40071572
k72,21:24723708,40071572:225675
$72,21:24723708,40071572
x72,21:25125571,40071572
(72,21:25125571,40169875:294003,295640,0
x72,21:25386806,40169875
)
$72,21:25419574,40071572
k72,21:25645248,40071572:225674
x72,21:26082359,40071572
k72,21:26308034,40071572:225675
x72,21:26599010,40071572
k72,21:26824684,40071572:225674
x72,21:28645232,40071572
k72,21:28870907,40071572:225675
x72,21:29817243,40071572
x72,21:30118714,40071572
x72,21:30399866,40071572
x72,21:30717722,40071572
k72,21:30943396,40071572:225674
x72,21:32254116,40071572
k72,21:32479791,40071572:225675
x72,21:34736847,40071572
k72,21:34962521,40071572:225674
x72,21:35617881,40071572
k72,21:35843556,40071572:225675
x72,21:36134532,40071572
k72,21:36360206,40071572:225674
$72,21:36360206,40071572
x72,21:36705272,40071572
(72,21:36743503,39833747:294003,295640,0
x72,21:37004738,39833747
)
$72,21:37037506,40071572
k72,22:37037506,40071572:0
)
(72,22:20522434,40858004:16515072,556402,141880
x72,22:20850114,40858004
x72,21:22011409,40858004
x72,21:22216537,40858004
x72,21:23235609,40858004
x72,21:24101984,40858004
k72,21:24385167,40858004:283183
x72,21:27078678,40858004
k72,21:27361860,40858004:283182
x72,21:27871723,40858004
k72,21:28154906,40858004:283183
$72,21:28154906,40858004
x72,21:28628222,40858004
(72,21:28628222,40620179:305586,318577,0
x72,21:28901040,40620179
)
$72,21:28933808,40858004
x72,21:29097648,40858004
k72,21:29380831,40858004:283183
x72,21:30399911,40858004
k72,21:30683094,40858004:283183
x72,21:32722528,40858004
k72,21:33005710,40858004:283182
x72,21:33952046,40858004
k72,21:34235229,40858004:283183
x72,21:37037506,40858004
k72,21:37037506,40858004:0
)
(72,22:20522434,41644436:16515072,446948,141880
x72,22:22051369,41644436
g72,21:22280749,41644436
x72,21:22826661,41644436
g72,21:23056041,41644436
x72,21:23675335,41644436
g72,21:23904715,41644436
x72,21:24923787,41644436
x72,21:25790162,41644436
g72,21:26019542,41644436
x72,21:26929174,41644436
g72,21:27158554,41644436
x72,21:27777210,41644436
g72,21:28006590,41644436
x72,21:28297566,41644436
x72,21:30580822,41644436
g72,21:30810202,41644436
x72,21:31356106,41644436
k72,22:37037506,41644436:5681400
g72,22:37037506,41644436
)
(72,24:24963038,42811994:12074468,491520,163840
(72,24:24963038,42811994:7633864,491520,163840
(72,22:24963038,42811994:0,0,0
$72,22:24963038,42811994
(72,22:24963038,42025562:0,0,0
)
$72,22:24963038,42811994
)
x72,22:26088982,42811994
(72,24:26088982,42910297:294003,295640,0
x72,24:26350217,42910297
)
x72,24:26637848,42811994
g72,24:26819888,42811994
x72,24:27329614,42811994
g72,24:27511654,42811994
x72,24:27839335,42811994
g72,23:27948559,42811994
g72,23:28057783,42811994
(72,24:28057783,42811994:946336,446948,7531
(72,23:28057783,42811994:946336,446948,7531
x72,23:29004119,42811994
)
)
g72,23:29113343,42811994
g72,23:29222567,42811994
x72,23:29620332,42811994
(72,24:29620332,42910297:294003,295640,0
x72,24:29881567,42910297
)
g72,24:30096375,42811994
x72,24:30606101,42811994
g72,24:30788141,42811994
x72,24:31018426,42811994
x72,24:31344740,42811994
(72,24:31344740,42811994:521251,455111,127431
(72,23:31344740,42811994:521251,455111,127431
$72,23:31344740,42811994
x72,23:31841718,42811994
$72,23:31865991,42811994
)
)
(72,24:31865991,42972192:294003,295640,0
x72,24:32127226,42972192
)
x72,24:32596902,42811994
)
(72,24:36273362,42811994:764144,446948,116320
(72,24:36273362,42811994:764144,446948,116320
x72,24:36819274,42811994
x72,24:37037506,42811994
)
)
)
(72,26:20522434,43979553:16515072,556402,163840
x72,26:22123466,43979553
k72,25:22320169,43979553:196703
$72,25:22320169,43979553
x72,25:23485256,43979553
$72,25:23485256,43979553
k72,25:23681959,43979553:196703
x72,25:24119070,43979553
k72,25:24315773,43979553:196703
x72,25:24606749,43979553
k72,25:24803452,43979553:196703
x72,25:26004051,43979553
x72,25:26331731,43979553
x72,25:27734842,43979553
k72,25:27931545,43979553:196703
x72,25:28441408,43979553
x72,25:31445533,43979553
k72,25:31642236,43979553:196703
x72,25:33826530,43979553
k72,25:34023233,43979553:196703
x72,25:34569145,43979553
k72,25:34765848,43979553:196703
$72,25:34765848,43979553
x72,25:35163613,43979553
(72,25:35163613,44077856:294003,295640,0
x72,25:35424848,44077856
)
k72,25:35639656,43979553:182040
x72,25:36076564,43979553
k72,25:36258604,43979553:182040
x72,25:36731920,43979553
(72,25:36731920,43741728:305586,318577,0
x72,25:37004738,43741728
)
$72,25:37037506,43979553
k72,26:37037506,43979553:0
)
(72,26:20522434,44765985:16515072,455111,9168
x72,26:21468770,44765985
k72,25:21684978,44765985:216208
$72,25:21684978,44765985
x72,25:21915263,44765985
$72,25:21986714,44765985
k72,25:22202923,44765985:216209
x72,25:22640034,44765985
k72,25:22856242,44765985:216208
x72,25:23147218,44765985
k72,25:23363427,44765985:216209
x72,25:23873290,44765985
x72,25:26877415,44765985
k72,25:27093623,44765985:216208
$72,25:27093623,44765985
x72,25:27434729,44765985
$72,25:27434729,44765985
x72,25:27652961,44765985
x72,25:30856973,44765985
k72,25:31073182,44765985:216209
x72,25:31400862,44765985
x72,25:32701085,44765985
x72,25:32906213,44765985
x72,25:33233893,44765985
x72,25:34637004,44765985
k72,25:34853212,44765985:216208
x72,25:37037506,44765985
k72,25:37037506,44765985:0
)
(72,26:20522434,45552417:16515072,556402,163840
x72,26:21068346,45552417
g72,25:21297726,45552417
x72,25:22316798,45552417
x72,25:23183173,45552417
g72,25:23412553,45552417
x72,25:26287575,45552417
g72,25:26516955,45552417
$72,25:26516955,45552417
(72,25:26516955,45552417:521251,455111,127431
(72,25:26516955,45552417:521251,455111,127431
$72,25:26516955,45552417
x72,25:27013933,45552417
$72,25:27038206,45552417
)
)
(72,25:27038206,45712615:294003,295640,0
x72,25:27299441,45712615
)
g72,25:27514249,45552417
x72,25:28023975,45552417
g72,25:28206015,45552417
x72,25:28814956,45552417
(72,25:28814956,45650720:294003,295640,0
x72,25:29076191,45650720
)
x72,25:29291004,45552417
g72,25:29400228,45552417
x72,25:29827124,45552417
(72,25:29827124,45650720:294003,295640,0
x72,25:30088359,45650720
)
x72,25:30303172,45552417
g72,25:30412396,45552417
x72,25:31140576,45552417
g72,25:31249800,45552417
x72,25:31676696,45552417
(72,25:31676696,45650720:976422,318577,54614
x72,25:32620350,45650720
)
x72,25:32835163,45552417
(72,25:32835163,45314592:442369,318577,0
x72,25:33244764,45314592
)
g72,25:33459572,45552417
x72,25:33896480,45552417
g72,25:34078520,45552417
x72,25:34551836,45552417
(72,25:34551836,45314592:976422,318577,54614
x72,25:35495490,45314592
)
$72,25:35528258,45552417
x72,25:35692098,45552417
k72,26:37037506,45552417:1345408
g72,26:37037506,45552417
)
(72,28:20522434,46325070:16515072,556402,141880
h72,27:20522434,46325070:655360,0,0
x72,27:22051377,46325070
k72,27:22333110,46325070:281733
$72,27:22333110,46325070
x72,27:22816893,46325070
(72,27:22816893,46423373:294003,295640,0
x72,27:23078128,46423373
)
$72,27:23110896,46325070
k72,27:23392630,46325070:281734
x72,27:24011286,46325070
k72,27:24293019,46325070:281733
x72,27:24911675,46325070
k72,27:25193409,46325070:281734
x72,27:25666568,46325070
x72,27:26358614,46325070
x72,27:27451085,46325070
k72,27:27732818,46325070:281733
x72,27:28242681,46325070
k72,27:28524414,46325070:281733
$72,27:28524414,46325070
x72,27:28997730,46325070
(72,27:28997730,46087245:305586,318577,0
x72,27:29270548,46087245
)
$72,27:29303316,46325070
k72,27:29585050,46325070:281734
x72,27:30094913,46325070
k72,27:30376646,46325070:281733
x72,27:31322982,46325070
x72,27:32305349,46325070
k72,27:32587083,46325070:281734
x72,27:33315178,46325070
x72,27:33933834,46325070
x72,27:34406993,46325070
x72,27:35590559,46325070
k72,27:35872292,46325070:281733
x72,27:37037506,46325070
k72,27:37037506,46325070:0
)
(72,28:20522434,47111502:16515072,556402,163840
x72,28:21978616,47111502
x72,28:23034383,47111502
k72,27:23426153,47111502:391770
x72,27:25319463,47111502
k72,27:25711232,47111502:391769
$72,27:25711232,47111502
x72,27:26077593,47111502
(72,27:26077593,47209805:294003,295640,0
x72,27:26338828,47209805
)
k72,27:26854363,47111502:482767
x72,27:27364089,47111502
k72,27:27846855,47111502:482766
x72,27:28375316,47111502
(72,27:28375316,47209805:294003,295640,0
x72,27:28636551,47209805
)
x72,27:28851364,47111502
k72,27:28960588,47111502:109224
x72,27:29307004,47111502
(72,27:29307004,47209805:294003,295640,0
x72,27:29568239,47209805
)
x72,27:29783052,47111502
k72,27:29892276,47111502:109224
x72,27:30620456,47111502
k72,27:30729680,47111502:109224
x72,27:31076096,47111502
(72,27:31076096,47209805:356734,197518,0
x72,27:31400062,47209805
)
x72,27:31614875,47111502
(72,27:31614875,46873677:442369,318577,0
x72,27:32024476,46873677
)
$72,27:32057244,47111502
x72,27:32221084,47111502
k72,27:32612854,47111502:391770
x72,27:33268197,47111502
k72,27:33659966,47111502:391769
x72,27:34352012,47111502
x72,27:35699400,47111502
k72,27:36091170,47111502:391770
x72,27:37037506,47111502
k72,27:37037506,47111502:0
)
(72,28:20522434,47897934:16515072,446948,141880
x72,28:20813410,47897934
x72,28:21131266,47897934
x72,28:22478654,47897934
g72,27:22708034,47897934
x72,27:22999010,47897934
x72,27:23316866,47897934
x72,27:24408682,47897934
x72,27:25756081,47897934
g72,27:25985461,47897934
x72,27:26785645,47897934
k72,28:37037506,47897934:10251861
g72,28:37037506,47897934
)
(72,31:23985686,49065492:13051820,589170,174758
(72,31:23985686,49065492:9588569,589170,174758
(72,28:23985686,49065492:0,0,0
$72,28:23985686,49065492
(72,28:23985686,48279060:0,0,0
)
$72,28:23985686,49065492
)
x72,28:24383451,49065492
[72,31:24383451,49227508:442369,751186,0
(72,31:24383451,48794899:442369,318577,0
x72,31:24793052,48794899
)
(72,31:24383451,49227508:294003,295640,0
x72,31:24644686,49227508
)
]
x72,31:25317341,49065492
[72,31:25317341,49240250:703604,750746,0
(72,31:25317341,48785144:703604,295640,54614
x72,31:25988177,48785144
)
(72,31:25317341,49240250:294003,295640,0
x72,31:25578576,49240250
)
]
x72,31:26418710,49065492
(72,31:26418710,49163795:294003,295640,0
x72,31:26679945,49163795
)
g72,31:26894753,49065492
x72,31:27404479,49065492
g72,31:27586519,49065492
x72,31:27914200,49065492
g72,29:28023424,49065492
g72,29:28132648,49065492
(72,31:28132648,49065492:946336,446948,7531
(72,29:28132648,49065492:946336,446948,7531
x72,29:29078984,49065492
)
)
g72,29:29188208,49065492
g72,29:29297432,49065492
x72,29:29695197,49065492
(72,31:29695197,49163795:294003,295640,0
x72,31:29956432,49163795
)
g72,31:30171240,49065492
x72,31:30680966,49065492
g72,31:30863006,49065492
x72,31:31354527,49065492
(72,31:31354527,49163795:294003,295640,0
x72,31:31615762,49163795
)
x72,31:32322093,49065492
(72,31:32322093,49065492:521251,455111,127431
(72,29:32322093,49065492:521251,455111,127431
$72,29:32322093,49065492
x72,29:32819071,49065492
$72,29:32843344,49065492
)
)
(72,31:32843344,49225690:294003,295640,0
x72,31:33104579,49225690
)
x72,31:33574255,49065492
)
(72,31:36273362,49065492:764144,446948,116320
(72,31:36273362,49065492:764144,446948,116320
x72,31:36819274,49065492
x72,31:37037506,49065492
)
)
)
]
g72,33:37037506,49065492
)
)
]
(72,33:3220930,50756828:33816576,0,0
h72,33:3220930,50756828:33816576,0,0
)
]
]
]
!87207
}3
Input:73:D:\Program Files\MiKTeX\tex\latex\psnfss\omsptm.fd
Input:74:E:\Downloads\hrm-planning-arxiv\sec-hrm-planner-Final.tex
!137
{4
[74,54:4736286,50756828:32301220,46020542,0
[74,54:4736286,4736286:0,0,0
(74,54:4736286,1201554:0,0,0
k74,54:4736286,1201554:1581137
)
]
[74,54:4736286,50756828:32301220,46020542,0
[74,54:3220930,50756828:33816576,49489493,0
[74,54:3220930,2053767:33816576,786432,0
(74,54:3220930,2053767:33816576,312863,0
(74,54:3220930,2053767:33816576,312863,0
h74,54:3220930,2053767:0,0,0
k74,54:36808130,2053767:33587200
x74,54:37037506,2053767
)
)
]
[74,54:3220930,49065492:33816576,45613056,0
(74,54:3220930,49065492:33816576,45613056,0
(74,54:3220930,49065492:16515072,45613056,0
[72,87:3220930,49065492:16515072,45613056,0
(72,33:3220930,4238868:16515072,556402,163840
x72,33:4821962,4238868
k72,32:5104339,4238868:282377
$72,32:5104339,4238868
x72,32:5595860,4238868
(72,32:5595860,4337171:294003,295640,0
x72,32:5857095,4337171
)
k72,32:6170048,4238868:280185
x72,32:6679774,4238868
k72,32:6959959,4238868:280185
x72,32:7457567,4238868
(72,32:7457567,4337171:294003,295640,0
x72,32:7718802,4337171
)
x72,32:8827905,4238868
(72,32:8827905,4337171:294003,295640,0
x72,32:9089140,4337171
)
x72,32:9874379,4238868
[72,32:9874379,4401535:447432,719069,0
(72,32:9879442,4001043:442369,318577,0
x72,32:10289043,4001043
)
(72,32:9874379,4401535:294003,295640,0
x72,32:10135614,4401535
)
]
$72,32:10321811,4238868
k72,32:10604189,4238868:282378
x72,32:11041300,4238868
k72,32:11323677,4238868:282377
x72,32:12124516,4238868
k72,32:12406893,4238868:282377
x72,32:13899133,4238868
k72,32:14181511,4238868:282378
x72,32:14982350,4238868
x72,32:15892628,4238868
k72,32:16175005,4238868:282377
x72,32:16720917,4238868
k72,32:17003295,4238868:282378
$72,32:17003295,4238868
x72,32:17487078,4238868
(72,32:17487078,4337171:294003,295640,0
x72,32:17748313,4337171
)
$72,32:17781081,4238868
x72,32:17944921,4238868
k72,32:18227298,4238868:282377
$72,32:18227298,4238868
x72,32:18724906,4238868
(72,32:18724906,4337171:294003,295640,0
x72,32:18986141,4337171
)
k72,32:19299094,4238868:280185
x72,32:19736002,4238868
k72,33:19736002,4238868:0
)
(72,33:3220930,5025300:16515072,491520,163840
(72,32:3220930,5025300:837544,446948,9168
(72,32:3220930,5025300:837544,446948,9168
x72,32:4058474,5025300
)
)
x72,32:4909306,5025300
$72,32:4909306,5025300
k72,32:5229390,5025300:320084
x72,32:5848046,5025300
x72,32:7231493,5025300
k72,32:7551578,5025300:320085
x72,32:8352417,5025300
k72,32:8672501,5025300:320084
x72,32:9400596,5025300
x72,32:10019252,5025300
x72,32:10492411,5025300
x72,32:11512137,5025300
k72,32:11832222,5025300:320085
x72,32:12378134,5025300
k72,32:12698218,5025300:320084
$72,32:12698218,5025300
x72,32:13182001,5025300
(72,32:13182001,5123603:294003,295640,0
x72,32:13443236,5123603
)
$72,32:13476004,5025300
x72,32:13639844,5025300
k72,32:13959928,5025300:320084
x72,32:14906264,5025300
k72,32:15226349,5025300:320085
$72,32:15226349,5025300
x72,32:16373231,5025300
$72,32:16373231,5025300
k72,32:16693315,5025300:320084
x72,32:17130426,5025300
k72,32:17450511,5025300:320085
x72,32:17741487,5025300
k72,32:18061571,5025300:320084
x72,32:18571434,5025300
x72,32:19190090,5025300
x72,32:19517770,5025300
x72,32:19736002,5025300
k72,33:19736002,5025300:0
)
(72,33:3220930,5811732:16515072,491520,163840
x72,33:4021769,5811732
k72,32:4354527,5811732:332758
x72,32:5155366,5811732
x72,32:6065644,5811732
k72,32:6398401,5811732:332757
x72,32:7563615,5811732
k72,32:7896373,5811732:332758
x72,32:8697212,5811732
k72,32:9029969,5811732:332757
x72,32:10486151,5811732
x72,32:11541918,5811732
k72,32:11874676,5811732:332758
x72,32:13513058,5811732
k72,32:13845816,5811732:332758
$72,32:13845816,5811732
x72,32:14192232,5811732
(72,32:14192232,5910035:218188,303558,0
x72,32:14377652,5910035
)
$72,32:14410420,5811732
k72,32:14743177,5811732:332757
x72,32:15216336,5811732
k72,32:15549094,5811732:332758
x72,32:16349933,5811732
k72,32:16682690,5811732:332757
$72,32:16682690,5811732
x72,32:17345378,5811732
k72,32:17454602,5811732:109224
x72,32:17935245,5811732
$72,32:17935245,5811732
k72,32:18268003,5811732:332758
x72,32:18886659,5811732
x72,32:19614754,5811732
x72,32:19736002,5811732
k72,32:19736002,5811732:0
)
(72,33:3220930,6598164:16515072,575988,174758
x72,33:3712451,6598164
[72,32:3712451,6772922:703604,750746,0
(72,32:3712451,6317816:703604,295640,54614
x72,32:4383287,6317816
)
(72,32:3712451,6772922:294003,295640,0
x72,32:3973686,6772922
)
]
k72,32:4846661,6598164:430606
(72,32:4846661,6598164:509726,506218,0
[72,32:4846661,6598164:509726,506218,0
(72,32:4846661,6226658:509726,69176,0
k72,32:5010502,6226658:163841
x72,32:5192547,6226658
k72,32:5356387,6226658:163840
)
(72,32:4846661,6598164:509726,240435,0
x72,32:5356387,6598164
)
]
)
k72,32:5786992,6598164:430605
x72,32:6533376,6598164
[72,32:6533376,6760831:294003,696132,0
(72,32:6533376,6360339:294003,295640,0
x72,32:6794611,6360339
)
(72,32:6533376,6760831:294003,295640,0
x72,32:6794611,6760831
)
]
x72,32:7082242,6598164
(72,32:7082242,6360339:703604,295640,54614
x72,32:7753078,6360339
)
k72,32:8216452,6598164:430606
x72,32:8726178,6598164
k72,32:9156784,6598164:430606
x72,32:9903168,6598164
[72,32:9903168,6772922:703604,750746,0
(72,32:9903168,6317816:703604,295640,54614
x72,32:10574004,6317816
)
(72,32:9903168,6772922:294003,295640,0
x72,32:10164403,6772922
)
]
x72,32:10861635,6598164
(72,32:10861635,6360339:294003,295640,0
x72,32:11122870,6360339
)
$72,32:11155638,6598164
k72,32:11519241,6598164:363603
x72,32:11956352,6598164
k72,32:12319956,6598164:363604
x72,32:13521220,6598164
k72,32:13884823,6598164:363603
x72,32:15012687,6598164
k72,32:15376290,6598164:363603
x72,32:16140434,6598164
k72,32:16504037,6598164:363603
x72,32:17304876,6598164
k72,32:17668480,6598164:363604
x72,32:18542064,6598164
x72,32:18826487,6598164
k72,32:19190090,6598164:363603
x72,32:19736002,6598164
k72,32:19736002,6598164:0
)
(72,33:3220930,7384596:16515072,491520,163840
x72,33:4167904,7384596
x72,33:5150926,7384596
x72,33:5842972,7384596
x72,33:5964220,7384596
k72,32:6246692,7384596:282472
$72,32:6246692,7384596
x72,32:6920255,7384596
(72,32:6920255,7384596:521251,455111,127431
(72,32:6920255,7384596:521251,455111,127431
$72,32:6920255,7384596
x72,32:7417233,7384596
$72,32:7441506,7384596
)
)
(72,32:7441506,7544794:294003,295640,0
x72,32:7702741,7544794
)
x72,32:7990372,7384596
$72,32:7990372,7384596
k72,32:8272843,7384596:282471
x72,32:8709954,7384596
k72,32:8992426,7384596:282472
x72,32:9793265,7384596
k72,32:10075736,7384596:282471
x72,32:11131503,7384596
x72,32:12296071,7384596
k72,32:12578543,7384596:282472
x72,32:13197199,7384596
x72,32:14216270,7384596
x72,32:14507246,7384596
x72,32:14980405,7384596
x72,32:15380820,7384596
x72,32:15962772,7384596
x72,32:16982498,7384596
k72,32:17264970,7384596:282472
x72,32:17810882,7384596
k72,32:18093353,7384596:282471
x72,32:18894192,7384596
k72,32:19176664,7384596:282472
$72,32:19176664,7384596
x72,32:19517770,7384596
$72,32:19517770,7384596
x72,32:19736002,7384596
k72,33:19736002,7384596:0
)
(72,33:3220930,8171028:16515072,455111,141880
x72,33:6424942,8171028
k72,32:6753699,8171028:328757
x72,32:7773425,8171028
k72,32:8102182,8171028:328757
x72,32:8429862,8171028
x72,32:9591157,8171028
x72,32:9796285,8171028
x72,32:11506757,8171028
k72,32:11835514,8171028:328757
x72,32:12418122,8171028
x72,32:13255665,8171028
k72,32:13584422,8171028:328757
$72,32:13584422,8171028
x72,32:13925528,8171028
k72,32:14144773,8171028:219245
x72,32:14654499,8171028
k72,32:14873745,8171028:219246
x72,32:15201426,8171028
$72,32:15201426,8171028
k72,32:15530183,8171028:328757
x72,32:16148839,8171028
x72,32:17368446,8171028
k72,32:17697203,8171028:328757
x72,32:19153394,8171028
x72,32:19517770,8171028
x72,32:19736002,8171028
k72,33:19736002,8171028:0
)
(72,33:3220930,8957460:16515072,556402,163840
x72,33:4494928,8957460
x72,33:4616176,8957460
k72,32:4924005,8957460:307829
x72,32:5433868,8957460
k72,32:5741698,8957460:307830
x72,32:6706386,8957460
k72,32:7014215,8957460:307829
$72,32:7014215,8957460
x72,32:7995433,8957460
x72,32:8268501,8957460
k72,32:8595820,8957460:327319
x72,32:9105546,8957460
k72,32:9432865,8957460:327319
x72,32:9614910,8957460
(72,32:9614910,8957460:877455,282168,0
x72,32:10492365,8957460
)
k72,32:10601589,8957460:109224
x72,32:10909244,8957460
x72,32:11109494,8957460
k72,32:11218718,8957460:109224
(72,32:11218718,8957460:804638,437688,0
x72,32:12023356,8957460
)
k72,32:12132580,8957460:109224
x72,32:12440235,8957460
x72,32:12640485,8957460
(72,32:12640485,8719635:442369,318577,0
x72,32:13050086,8719635
)
$72,32:13082854,8957460
x72,32:13246694,8957460
k72,32:13554524,8957460:307830
x72,32:14500860,8957460
k72,32:14808689,8957460:307829
x72,32:15318552,8957460
k72,32:15626382,8957460:307830
x72,32:16591070,8957460
k72,32:16898899,8957460:307829
$72,32:16898899,8957460
x72,32:17897868,8957460
x72,32:18103426,8957460
k72,32:18212650,8957460:109224
x72,32:18620581,8957460
x72,32:18898957,8957460
k72,32:19226276,8957460:327319
x72,32:19736002,8957460
k72,33:19736002,8957460:0
)
(72,33:3220930,9743892:16515072,556402,163840
x72,33:3402975,9743892
(72,32:3402975,9743892:877455,282168,0
x72,32:4280430,9743892
)
g72,32:4389654,9743892
x72,32:4715060,9743892
g72,32:4847797,9743892
g72,32:4957021,9743892
(72,32:4957021,9743892:877455,282168,0
x72,32:5834476,9743892
)
g72,32:5943700,9743892
x72,32:6351631,9743892
x72,32:6557189,9743892
g72,32:6666413,9743892
g72,32:6775637,9743892
(72,32:6775637,9743892:877455,282168,0
x72,32:7653092,9743892
)
g72,32:7762316,9743892
x72,32:8087722,9743892
g72,32:8220459,9743892
g72,32:8329683,9743892
(72,32:8329683,9743892:804638,437688,0
x72,32:9134321,9743892
)
g72,32:9243545,9743892
x72,32:9651476,9743892
x72,32:9857034,9743892
g72,32:9966258,9743892
g72,32:10075482,9743892
(72,32:10075482,9743892:804638,437688,0
x72,32:10880120,9743892
)
g72,32:10989344,9743892
x72,32:11314750,9743892
x72,32:11520308,9743892
(72,32:11520308,9506067:442369,318577,0
x72,32:11929909,9506067
)
$72,32:11962677,9743892
x72,32:12126517,9743892
k72,33:19736002,9743892:7609485
g72,33:19736002,9743892
)
(72,35:3220930,10526751:16515072,446948,141880
h72,34:3220930,10526751:655360,0,0
x72,34:4968114,10526751
k72,34:5208897,10526751:240783
x72,34:6482888,10526751
k72,34:6723671,10526751:240783
x72,34:7269583,10526751
k72,34:7510365,10526751:240782
x72,34:9330913,10526751
k72,34:9571696,10526751:240783
x72,34:10518032,10526751
x72,34:10819503,10526751
x72,34:11100655,10526751
x72,34:11418511,10526751
k72,34:11659294,10526751:240783
x72,34:13370421,10526751
k72,34:13611204,10526751:240783
x72,34:15722745,10526751
k72,34:15963527,10526751:240782
x72,34:16764366,10526751
k72,34:17005149,10526751:240783
x72,34:19736002,10526751
k72,34:19736002,10526751:0
)
(72,35:3220930,11313183:16515072,446948,141880
x72,35:4749856,11313183
k72,34:4935019,11313183:185163
x72,34:6608777,11313183
k72,34:6793941,11313183:185164
x72,34:8723299,11313183
k72,34:8908462,11313183:185163
x72,34:10291909,11313183
k72,34:10477073,11313183:185164
x72,34:11642287,11313183
k72,34:11827450,11313183:185163
x72,34:13174193,11313183
x72,34:13829545,11313183
k72,34:14014709,11313183:185164
x72,34:15434860,11313183
k72,34:15620023,11313183:185163
x72,34:16165935,11313183
k72,34:16351099,11313183:185164
x72,34:19736002,11313183
k72,34:19736002,11313183:0
)
(72,35:3220930,12099615:16515072,446948,141880
x72,35:6260465,12099615
k72,34:6446809,12099615:186344
x72,34:7465889,12099615
k72,34:7652233,12099615:186344
x72,34:9691667,12099615
k72,34:9878011,12099615:186344
x72,34:12389977,12099615
k72,34:12576321,12099615:186344
x72,34:13086184,12099615
k72,34:13272528,12099615:186344
x72,34:14073367,12099615
k72,34:14259711,12099615:186344
x72,34:15060559,12099615
k72,34:15246861,12099615:186302
x72,34:16193197,12099615
k72,34:16379541,12099615:186344
x72,34:17180389,12099615
k72,34:17366690,12099615:186301
x72,34:18749474,12099615
k72,34:18935818,12099615:186344
x72,34:19736002,12099615
k72,34:19736002,12099615:0
)
(72,35:3220930,12886047:16515072,446948,141880
x72,35:3730793,12886047
x72,34:4042089,12886047
x72,34:4650921,12886047
g72,34:4880301,12886047
x72,34:5535661,12886047
k72,35:19736002,12886047:14200341
g72,35:19736002,12886047
)
(72,38:7294389,14006865:12441613,978938,449545
(72,38:7294389,14006865:8368155,978938,449545
(72,35:7294389,14006865:0,0,0
$72,35:7294389,14006865
(72,35:7294389,13220433:0,0,0
)
$72,35:7294389,14006865
)
x72,35:8579169,14006865
g72,38:8688393,14006865
x72,38:9009704,14006865
x72,38:9288080,14006865
g72,38:9470120,14006865
x72,38:9979846,14006865
g72,38:10161886,14006865
(72,38:10161886,14006865:1314634,753669,449545
(72,38:10161886,13279409:391396,26213,1153446
x72,38:10553282,13279409
)
(72,38:10553282,14006865:531842,725524,449545
(72,38:10553282,14006865:531842,725524,449545
h72,38:10553282,14006865:78643,0,0
[72,38:10631925,14006865:374556,725524,449545
(72,38:10631925,13563509:374556,282168,0
x72,38:11006481,13563509
)
(72,38:10631925,14456409:374556,282168,0
k72,38:10645995,14456409:14070
x72,38:10992411,14456409
k72,38:11006481,14456409:14070
)
]
h72,38:11006481,14006865:78643,0,0
)
)
(72,38:11085124,13279409:391396,26213,1153446
x72,38:11476520,13279409
)
)
(72,38:11476520,13415214:413062,387287,157909
h72,38:11476520,13415214:78643,0,0
[72,38:11555163,13415214:223008,387287,157909
(72,38:11555163,13239098:223008,211171,0
x72,38:11778171,13239098
)
(72,38:11555163,13573122:223008,141084,0
k72,38:11566144,13573122:10981
x72,38:11767190,13573122
k72,38:11778171,13573122:10981
)
]
h72,38:11778171,13415214:78643,0,0
)
g72,38:12035214,14006865
x72,38:12544940,14006865
g72,38:12690572,14006865
(72,38:12690572,14006865:1284902,753669,449545
(72,38:12690572,13279409:391396,26213,1153446
x72,38:13081968,13279409
)
(72,38:13081968,14006865:502110,725524,449545
(72,38:13081968,14006865:502110,725524,449545
h72,38:13081968,14006865:78643,0,0
[72,38:13160611,14006865:344824,725524,449545
(72,38:13160611,13563509:344824,282168,127431
x72,38:13481922,13563509
)
(72,38:13160611,14456409:344824,455111,0
k72,38:13192394,14456409:31783
x72,38:13473652,14456409
k72,38:13505435,14456409:31783
)
]
h72,38:13505435,14006865:78643,0,0
)
)
(72,38:13584078,13279409:391396,26213,1153446
x72,38:13975474,13279409
)
)
(72,38:13975474,13415214:413062,387287,157909
h72,38:13975474,13415214:78643,0,0
[72,38:14054117,13415214:223008,387287,157909
(72,38:14054117,13239098:223008,211171,0
x72,38:14277125,13239098
)
(72,38:14054117,13573122:223008,141084,0
k72,38:14065098,13573122:10981
x72,38:14266144,13573122
k72,38:14277125,13573122:10981
)
]
h72,38:14277125,13415214:78643,0,0
)
g72,36:14497760,14006865
g72,36:14606984,14006865
g72,38:14716208,14006865
(72,38:14716208,14006865:946336,446948,7531
(72,36:14716208,14006865:946336,446948,7531
x72,36:15662544,14006865
)
)
)
(72,38:18971858,14006865:764144,446948,116320
(72,38:18971858,14006865:764144,446948,116320
x72,38:19517770,14006865
x72,38:19736002,14006865
)
)
)
(72,42:5018270,16087316:14717732,1204418,622600
(72,42:5018270,16087316:12920393,1204418,622600
(72,39:5018270,16087316:0,0,0
$72,39:5018270,16087316
(72,39:5018270,15300884:0,0,0
)
$72,39:5018270,16087316
)
x72,39:6303050,16087316
g72,42:6412274,16087316
x72,42:6733585,16087316
x72,42:6939143,16087316
g72,42:7048367,16087316
x72,42:7353142,16087316
x72,42:7636828,16087316
g72,42:7818868,16087316
x72,42:8328594,16087316
g72,42:8510634,16087316
(72,42:8510634,16087316:5659118,978938,622600
(72,42:8510634,15163250:482420,26213,1546666
x72,42:8993054,15163250
)
(72,42:8993054,16087316:1314634,753669,449545
(72,42:8993054,15359860:391396,26213,1153446
x72,42:9384450,15359860
)
(72,42:9384450,16087316:531842,725524,449545
(72,42:9384450,16087316:531842,725524,449545
h72,42:9384450,16087316:78643,0,0
[72,42:9463093,16087316:374556,725524,449545
(72,42:9463093,15643960:374556,282168,0
x72,42:9837649,15643960
)
(72,42:9463093,16536860:374556,282168,0
k72,42:9477163,16536860:14070
x72,42:9823579,16536860
k72,42:9837649,16536860:14070
)
]
h72,42:9837649,16087316:78643,0,0
)
)
(72,42:9916292,15359860:391396,26213,1153446
x72,42:10307688,15359860
)
)
(72,42:10307688,15495665:646876,387287,256213
h72,42:10307688,15495665:78643,0,0
[72,42:10386331,15495665:456822,387287,256213
(72,42:10386331,15319549:456822,211171,0
k72,42:10503238,15319549:116907
x72,42:10726246,15319549
k72,42:10843153,15319549:116907
)
(72,42:10386331,15653573:456822,141084,98304
x72,42:10587377,15653573
(72,42:10587377,15751877:255776,211171,0
x72,42:10810385,15751877
)
)
]
h72,42:10843153,15495665:78643,0,0
)
g72,42:11100196,16087316
x72,42:11609922,16087316
g72,42:11755554,16087316
(72,42:11755554,16087316:1284902,753669,449545
(72,42:11755554,15359860:391396,26213,1153446
x72,42:12146950,15359860
)
(72,42:12146950,16087316:502110,725524,449545
(72,42:12146950,16087316:502110,725524,449545
h72,42:12146950,16087316:78643,0,0
[72,42:12225593,16087316:344824,725524,449545
(72,42:12225593,15643960:344824,282168,127431
x72,42:12546904,15643960
)
(72,42:12225593,16536860:344824,455111,0
k72,42:12257376,16536860:31783
x72,42:12538634,16536860
k72,42:12570417,16536860:31783
)
]
h72,42:12570417,16087316:78643,0,0
)
)
(72,42:12649060,15359860:391396,26213,1153446
x72,42:13040456,15359860
)
)
(72,42:13040456,15495665:646876,387287,256213
h72,42:13040456,15495665:78643,0,0
[72,42:13119099,15495665:456822,387287,256213
(72,42:13119099,15319549:456822,211171,0
k72,42:13236006,15319549:116907
x72,42:13459014,15319549
k72,42:13575921,15319549:116907
)
(72,42:13119099,15653573:456822,141084,98304
x72,42:13320145,15653573
(72,42:13320145,15751877:255776,211171,0
x72,42:13543153,15751877
)
)
]
h72,42:13575921,15495665:78643,0,0
)
(72,42:13687332,15163250:482420,26213,1546666
x72,42:14169752,15163250
)
)
(72,42:14169752,15270396:646876,387498,256213
h72,42:14169752,15270396:78643,0,0
[72,42:14248395,15270396:456822,387498,256213
(72,42:14248395,15023982:456822,141084,98304
x72,42:14449441,15023982
(72,42:14449441,15122286:255776,211171,0
x72,42:14672449,15122286
)
)
(72,42:14248395,15428304:456822,141084,98304
x72,42:14449441,15428304
(72,42:14449441,15526608:255776,211171,0
x72,42:14672449,15526608
)
)
]
h72,42:14705217,15270396:78643,0,0
)
g72,42:14962260,16087316
x72,42:15471986,16087316
g72,42:15617618,16087316
(72,42:15617618,16087316:1273676,753669,449545
(72,42:15617618,15359860:391396,26213,1153446
x72,42:16009014,15359860
)
(72,42:16009014,16087316:490884,725524,449545
(72,42:16009014,16087316:490884,725524,449545
h72,42:16009014,16087316:78643,0,0
[72,42:16087657,16087316:333598,725524,449545
(72,42:16087657,15643960:333598,282168,0
x72,42:16392432,15643960
)
(72,42:16087657,16536860:333598,282168,0
k72,42:16112651,16536860:24994
x72,42:16396262,16536860
k72,42:16421255,16536860:24993
)
]
h72,42:16421255,16087316:78643,0,0
)
)
(72,42:16499898,15359860:391396,26213,1153446
x72,42:16891294,15359860
)
)
(72,42:16891294,15495665:646876,387287,256213
h72,42:16891294,15495665:78643,0,0
[72,42:16969937,15495665:456822,387287,256213
(72,42:16969937,15319549:456822,211171,0
k72,42:17086844,15319549:116907
x72,42:17309852,15319549
k72,42:17426759,15319549:116907
)
(72,42:16969937,15653573:456822,141084,98304
x72,42:17170983,15653573
(72,42:17170983,15751877:255776,211171,0
x72,42:17393991,15751877
)
)
]
h72,42:17426759,15495665:78643,0,0
)
g72,40:17647394,16087316
g72,42:17756618,16087316
x72,42:17938663,16087316
)
(72,42:18971858,16087316:764144,446948,116320
(72,42:18971858,16087316:764144,446948,116320
x72,42:19517770,16087316
x72,42:19736002,16087316
)
)
)
(72,44:3220930,17627923:16515072,491520,163840
x72,44:4821962,17627923
k72,43:5074518,17627923:252556
$72,43:5074518,17627923
x72,43:5602979,17627923
k72,43:5712203,17627923:109224
x72,43:6175506,17627923
k72,43:6284730,17627923:109224
x72,43:6568341,17627923
$72,43:6568341,17627923
k72,43:6820898,17627923:252557
x72,43:7621082,17627923
k72,43:7873638,17627923:252556
x72,43:8674477,17627923
k72,43:8927034,17627923:252557
x72,43:10383216,17627923
x72,43:11001872,17627923
x72,43:11537952,17627923
k72,43:11790508,17627923:252556
x72,43:13847658,17627923
k72,43:14100214,17627923:252556
x72,43:15046550,17627923
k72,43:15299107,17627923:252557
$72,43:15299107,17627923
x72,43:15565120,17627923
$72,43:15565120,17627923
x72,43:15728960,17627923
k72,43:15981516,17627923:252556
$72,43:15981516,17627923
x72,43:16247529,17627923
(72,43:16247529,17726226:294003,295640,0
x72,43:16508764,17726226
)
x72,43:16723577,17627923
k72,43:16832801,17627923:109224
x72,43:17098814,17627923
(72,43:17098814,17726226:294003,295640,0
x72,43:17360049,17726226
)
k72,43:17617777,17627923:224960
x72,43:18054685,17627923
k72,43:18279645,17627923:224960
x72,43:19044234,17627923
k72,43:19153458,17627923:109224
x72,43:19736002,17627923
$72,43:19736002,17627923
k72,44:19736002,17627923:0
)
(72,44:3220930,18414355:16515072,446948,141880
x72,44:4021114,18414355
g72,43:4250494,18414355
x72,43:5051333,18414355
g72,43:5280713,18414355
x72,43:5571689,18414355
x72,43:7928352,18414355
g72,43:8157732,18414355
x72,43:9140754,18414355
g72,43:9370134,18414355
x72,43:11080606,18414355
g72,43:11309986,18414355
x72,43:12620671,18414355
g72,43:12850051,18414355
x72,43:13796387,18414355
x72,43:14097858,18414355
x72,43:14379010,18414355
x72,43:15388912,18414355
x72,43:15510160,18414355
k72,44:19736002,18414355:4225842
g72,44:19736002,18414355
)
(72,46:3220930,20175813:16515072,448587,135328
k72,46:3220930,20175813:0
x72,46:3821890,20175813
k72,46:4149570,20175813:327680
x72,46:6188369,20175813
x72,46:7426328,20175813
k72,46:7750766,20175813:324438
x72,46:9097517,20175813
x72,46:10583851,20175813
k72,46:10908288,20175813:324437
x72,46:12109552,20175813
x72,46:13702062,20175813
k72,46:14026500,20175813:324438
x72,46:16174091,20175813
k72,46:16498528,20175813:324437
x72,46:17153888,20175813
k72,46:17478326,20175813:324438
x72,46:19736002,20175813
k72,46:19736002,20175813:0
)
(72,46:3220930,20962245:16515072,448587,135328
x72,46:4203970,20962245
g72,46:4433350,20962245
x72,46:4761030,20962245
g72,46:4990410,20962245
x72,46:5318090,20962245
x72,46:6476097,20962245
x72,46:6976136,20962245
g72,46:7205516,20962245
x72,46:8151852,20962245
x72,46:8707595,20962245
x72,46:8985467,20962245
g72,46:9214847,20962245
x72,46:9724710,20962245
x72,46:10623189,20962245
x72,46:12710481,20962245
g72,46:12939861,20962245
x72,46:14869212,20962245
k72,46:19736002,20962245:4866790
g72,46:19736002,20962245
)
(72,48:3220930,21951540:16515072,446948,141880
h72,47:3220930,21951540:655360,0,0
x72,47:4276705,21951540
k72,47:4560564,21951540:283859
x72,47:5434148,21951540
k72,47:5718007,21951540:283859
x72,47:6955319,21951540
k72,47:7239178,21951540:283859
x72,47:8149466,21951540
x72,47:8933930,21951540
k72,47:9217789,21951540:283859
x72,47:9763701,21951540
x72,47:10054677,21951540
x72,47:10548156,21951540
x72,47:11968307,21951540
k72,47:12252165,21951540:283858
x72,47:12762028,21951540
k72,47:13045887,21951540:283859
x72,47:13264119,21951540
x72,47:13919479,21951540
x72,47:14137711,21951540
k72,47:14421570,21951540:283859
x72,47:15404592,21951540
k72,47:15688451,21951540:283859
x72,47:16489290,21951540
k72,47:16773149,21951540:283859
x72,47:18193300,21951540
x72,47:18514427,21951540
x72,47:19736002,21951540
k72,47:19736002,21951540:0
)
(72,48:3220930,22737972:16515072,446948,141880
x72,48:4313401,22737972
k72,47:4539685,22737972:226284
x72,47:5486021,22737972
k72,47:5712306,22737972:226285
x72,47:6222169,22737972
x72,47:6933225,22737972
x72,47:8352065,22737972
k72,47:8578349,22737972:226284
x72,47:9197005,22737972
x72,47:10761988,22737972
k72,47:10988273,22737972:226285
x72,47:11643624,22737972
x72,47:11964751,22737972
k72,47:12191035,22737972:226284
x72,47:12664194,22737972
x72,47:13356240,22737972
x72,47:14703639,22737972
k72,47:14929923,22737972:226284
x72,47:15839555,22737972
k72,47:16065840,22737972:226285
x72,47:16684496,22737972
k72,47:16910780,22737972:226284
x72,47:17529436,22737972
x72,47:18548507,22737972
x72,47:18839483,22737972
x72,47:19312642,22737972
x72,47:19530874,22737972
x72,47:19736002,22737972
k72,48:19736002,22737972:0
)
(72,48:3220930,23524404:16515072,446948,141880
x72,48:4312745,23524404
k72,47:4481696,23524404:168951
x72,47:4991559,23524404
k72,47:5160510,23524404:168951
x72,47:7053165,23524404
x72,47:8491012,23524404
k72,47:8659963,23524404:168951
x72,47:9679043,23524404
k72,47:9847994,23524404:168951
x72,47:10138970,23524404
x72,47:10456826,23524404
x72,47:11548642,23524404
x72,47:12641113,23524404
k72,47:12810063,23524404:168950
x72,47:13719695,23524404
k72,47:13888646,23524404:168951
x72,47:14507302,23524404
k72,47:14676253,23524404:168951
x72,47:14967229,23524404
x72,47:15285085,23524404
x72,47:17032260,23524404
k72,47:17201211,23524404:168951
x72,47:18620715,23524404
k72,47:18789666,23524404:168951
x72,47:19736002,23524404
k72,47:19736002,23524404:0
)
(72,48:3220930,24310836:16515072,447828,141880
x72,48:3694089,24310836
x72,48:4386135,24310836
x72,48:5478606,24310836
k72,47:5684934,24310836:206328
x72,47:6122045,24310836
k72,47:6328372,24310836:206327
x72,47:7238660,24310836
x72,47:7857954,24310836
x72,47:9168656,24310836
k72,47:9374984,24310836:206328
x72,47:10030344,24310836
k72,47:10236672,24310836:206328
$72,47:10236672,24310836
x72,47:10638535,24310836
(72,47:10638535,24409139:294003,295640,0
x72,47:10899770,24409139
)
$72,47:10932538,24310836
k72,47:11138865,24310836:206327
x72,47:11357097,24310836
x72,47:11684777,24310836
x72,47:12066849,24310836
k72,47:12273177,24310836:206328
x72,47:13292257,24310836
k72,47:13498585,24310836:206328
x72,47:14444921,24310836
x72,47:15427288,24310836
k72,47:15633615,24310836:206327
x72,47:16580589,24310836
x72,47:17272635,24310836
x72,47:18255667,24310836
k72,47:18461995,24310836:206328
x72,47:19736002,24310836
k72,47:19736002,24310836:0
)
(72,48:3220930,25097268:16515072,446948,141880
x72,48:3985074,25097268
g72,47:4214454,25097268
x72,47:5015293,25097268
g72,47:5244673,25097268
x72,47:6664824,25097268
x72,47:6985951,25097268
x72,47:8207526,25097268
g72,47:8436906,25097268
x72,47:9529377,25097268
g72,47:9758757,25097268
x72,47:10668389,25097268
g72,47:10897769,25097268
x72,47:11516425,25097268
g72,47:11745805,25097268
x72,47:12874324,25097268
x72,47:14330523,25097268
g72,47:14559903,25097268
x72,47:15105807,25097268
k72,48:19736002,25097268:4630195
g72,48:19736002,25097268
)
(72,51:6323217,26665393:13412785,999758,646975
(72,51:6323217,26665393:10310498,999758,646975
(72,48:6323217,26665393:0,0,0
$72,48:6323217,26665393
(72,48:6323217,25878961:0,0,0
)
$72,48:6323217,26665393
)
x72,48:6720982,26665393
(72,51:6720982,26763696:728287,318577,0
x72,51:7416501,26763696
)
g72,51:7631309,26665393
x72,51:8141035,26665393
g72,51:8323075,26665393
x72,51:8720840,26665393
(72,51:8720840,26763696:294003,295640,0
x72,51:8982075,26763696
)
g72,51:9160475,26665393
x72,51:9670201,26665393
g72,51:9815833,26665393
(72,51:9815833,26665393:6635837,999758,646975
(72,51:9815833,26665393:6635837,999758,646975
h72,51:9815833,26665393:78643,0,0
[72,51:9894476,26665393:6478551,999758,646975
(72,51:9894476,26222037:6478551,556402,163840
x72,51:10392084,26222037
(72,51:10392084,26320340:294003,295640,0
x72,51:10653319,26320340
)
x72,51:11141198,26222037
(72,51:11141198,25984212:294003,295640,0
x72,51:11402433,25984212
)
x72,51:12056425,26222037
(72,51:12056425,26320340:294003,295640,0
x72,51:12317660,26320340
)
x72,51:13102899,26222037
[72,51:13102899,26384704:447432,719069,0
(72,51:13107962,25984212:442369,318577,0
x72,51:13517563,25984212
)
(72,51:13102899,26384704:294003,295640,0
x72,51:13364134,26384704
)
]
x72,51:14096466,26222037
(72,51:14096466,26320340:601751,203889,65536
x72,51:14409673,26320340
(72,51:14409673,26385876:255776,211171,0
x72,51:14632681,26385876
)
)
x72,51:15824161,26222037
(72,51:15824161,26320340:294003,295640,0
x72,51:16085396,26320340
)
x72,51:16373027,26222037
)
(72,51:9894476,27137609:6478551,544311,174758
k72,51:10109602,27137609:215126
x72,51:11513618,27137609
(72,51:11513618,27235912:294003,295640,0
x72,51:11774853,27235912
)
x72,51:12560092,27137609
[72,51:12560092,27312367:447432,719069,0
(72,51:12565155,26911875:442369,318577,0
x72,51:12974756,26911875
)
(72,51:12560092,27312367:294003,295640,0
x72,51:12821327,27312367
)
]
x72,51:13553659,27137609
(72,51:13553659,27235912:601751,203889,65536
x72,51:13866866,27235912
(72,51:13866866,27301448:255776,211171,0
x72,51:14089874,27301448
)
)
x72,51:15281354,27137609
(72,51:15281354,27235912:294003,295640,0
x72,51:15542589,27235912
)
x72,51:16157901,27137609
k72,51:16373027,27137609:215126
)
]
h72,51:16373027,26665393:78643,0,0
)
)
x72,51:16633715,26665393
)
(72,51:18971858,26665393:764144,446948,116320
(72,51:18971858,26665393:764144,446948,116320
x72,51:19517770,26665393
x72,51:19736002,26665393
)
)
)
(72,53:3220930,28230376:16515072,491520,163840
x72,53:4821962,28230376
k72,52:5060495,28230376:238533
$72,52:5060495,28230376
x72,52:5606630,28230376
(72,52:5606630,28328679:601751,203889,65536
x72,52:5919837,28328679
(72,52:5919837,28394215:255776,211171,0
x72,52:6142845,28394215
)
)
x72,52:7334325,28230376
(72,52:7334325,28328679:294003,295640,0
x72,52:7595560,28328679
)
x72,52:7883191,28230376
$72,52:7883191,28230376
k72,52:8121723,28230376:238532
x72,52:8558834,28230376
k72,52:8797367,28230376:238533
x72,52:9598206,28230376
k72,52:9836738,28230376:238532
x72,52:10673626,28230376
x72,52:11183489,28230376
x72,52:11984328,28230376
k72,52:12222861,28230376:238533
x72,52:12768773,28230376
k72,52:13007306,28230376:238533
$72,52:13007306,28230376
x72,52:13409169,28230376
(72,52:13409169,28328679:294003,295640,0
x72,52:13670404,28328679
)
$72,52:13703172,28230376
k72,52:13941704,28230376:238532
x72,52:14414863,28230376
k72,52:14653396,28230376:238533
$72,52:14653396,28230376
x72,52:15051161,28230376
(72,52:15051161,28328679:294003,295640,0
x72,52:15312396,28328679
)
$72,52:15345164,28230376
x72,52:15509004,28230376
k72,52:15747536,28230376:238532
x72,52:16766616,28230376
k72,52:17005149,28230376:238533
x72,52:17951485,28230376
x72,52:18461348,28230376
x72,52:19736002,28230376
k72,52:19736002,28230376:0
)
(72,53:3220930,29016808:16515072,533465,141880
x72,53:4203952,29016808
k72,52:4377456,29016808:173504
$72,52:4377456,29016808
x72,52:4779319,29016808
(72,52:4779319,29115111:294003,295640,0
x72,52:5040554,29115111
)
$72,52:5073322,29016808
k72,52:5246826,29016808:173504
x72,52:5683937,29016808
k72,52:5857441,29016808:173504
x72,52:7677989,29016808
k72,52:7851493,29016808:173504
x72,52:8470149,29016808
x72,52:8797829,29016808
x72,52:9099300,29016808
x72,52:9380452,29016808
x72,52:9698308,29016808
k72,52:9871812,29016808:173504
x72,52:10818148,29016808
k72,52:10991652,29016808:173504
x72,52:11610946,29016808
k72,52:11784450,29016808:173504
x72,52:13422850,29016808
x72,52:14259738,29016808
k72,52:14433242,29016808:173504
x72,52:14870353,29016808
k72,52:15043857,29016808:173504
$72,52:15043857,29016808
x72,52:15388923,29016808
(72,52:15427154,28778983:294003,295640,0
x72,52:15688389,28778983
)
$72,52:15721157,29016808
k72,52:15894661,29016808:173504
x72,52:16513317,29016808
x72,52:17605133,29016808
k72,52:17778637,29016808:173504
x72,52:18761659,29016808
k72,52:18935163,29016808:173504
x72,52:19736002,29016808
k72,52:19736002,29016808:0
)
(72,53:3220930,29803240:16515072,446948,141880
x72,53:4057818,29803240
x72,53:4567681,29803240
x72,53:5368520,29803240
k72,52:5616524,29803240:248004
x72,52:5907500,29803240
x72,52:6225356,29803240
x72,52:7099578,29803240
k72,52:7347581,29803240:248003
x72,52:8293917,29803240
k72,52:8541921,29803240:248004
x72,52:9524943,29803240
k72,52:9772946,29803240:248003
x72,52:11082993,29803240
k72,52:11330997,29803240:248004
x72,52:11768108,29803240
k72,52:12016111,29803240:248003
x72,52:12634767,29803240
x72,52:12946063,29803240
x72,52:13445447,29803240
k72,52:13693451,29803240:248004
x72,52:14021131,29803240
x72,52:14203314,29803240
x72,52:14696793,29803240
x72,52:15789264,29803240
k72,52:16037267,29803240:248003
x72,52:16692627,29803240
k72,52:16940631,29803240:248004
x72,52:18068495,29803240
k72,52:18316498,29803240:248003
x72,52:19736002,29803240
k72,52:19736002,29803240:0
)
(72,53:3220930,30589672:16515072,446948,141880
x72,53:3803538,30589672
x72,53:4641081,30589672
k72,52:4857948,30589672:216867
x72,52:5749892,30589672
k72,52:5966759,30589672:216867
(72,52:5966759,30589672:764144,446948,116320
x72,52:6184991,30589672
x72,52:6512671,30589672
x72,52:6730903,30589672
)
x72,52:6894743,30589672
k72,52:7111610,30589672:216867
x72,52:7985849,30589672
x72,52:8822737,30589672
k72,52:9039604,30589672:216867
x72,52:9367284,30589672
k72,52:9584151,30589672:216867
x72,52:9948517,30589672
x72,52:10713308,30589672
x72,52:12132786,30589672
k72,52:12349653,30589672:216867
x72,52:13150492,30589672
k72,52:13367359,30589672:216867
x72,52:13986015,30589672
x72,52:14313695,30589672
x72,52:15296717,30589672
x72,52:15988108,30589672
k72,52:16204975,30589672:216867
x72,52:16714838,30589672
x72,52:17187997,30589672
x72,52:18243117,30589672
x72,52:18716276,30589672
x72,52:19736002,30589672
k72,52:19736002,30589672:0
)
(72,53:3220930,31376104:16515072,446948,141880
x72,53:3766842,31376104
k72,52:4032663,31376104:265821
x72,52:4833502,31376104
k72,52:5099323,31376104:265821
x72,52:6227842,31376104
x72,52:6883202,31376104
x72,52:7356361,31376104
x72,52:8849246,31376104
k72,52:9115067,31376104:265821
x72,52:9988659,31376104
x72,52:11244307,31376104
k72,52:11510129,31376104:265822
x72,52:12274273,31376104
x72,52:13730454,31376104
k72,52:13996275,31376104:265821
x72,52:15015346,31376104
x72,52:15326642,31376104
x72,52:15601234,31376104
x72,52:16875888,31376104
k72,52:17141709,31376104:265821
x72,52:18415061,31376104
k72,52:18680882,31376104:265821
x72,52:19517770,31376104
x72,52:19736002,31376104
k72,53:19736002,31376104:0
)
(72,53:3220930,32162536:16515072,446948,102232
x72,53:4895353,32162536
g72,52:5124733,32162536
x72,52:5634596,32162536
g72,52:5863976,32162536
x72,52:6082208,32162536
x72,52:6409888,32162536
x72,52:6791960,32162536
k72,53:19736002,32162536:12944042
g72,53:19736002,32162536
)
(72,79:3220930,33923994:16515072,448587,135328
k72,79:3220930,33923994:0
x72,79:3857938,33923994
k72,79:4185618,33923994:327680
x72,79:5168650,33923994
k72,79:5351749,33923994:183099
x72,79:6334780,33923994
x72,79:6516963,33923994
x72,79:7790979,33923994
k72,79:7974077,33923994:183098
x72,79:8774916,33923994
x72,79:9866740,33923994
k72,79:10049839,33923994:183099
x72,79:10996175,33923994
x72,79:11905807,33923994
x72,79:12816077,33923994
k72,79:12999176,33923994:183099
x72,79:13472335,33923994
x72,79:14164381,33923994
x72,79:15256852,33923994
k72,79:15439950,33923994:183098
x72,79:17660294,33923994
k72,79:17843347,33923994:183053
x72,79:18462003,33923994
x72,79:19517770,33923994
x72,79:19736002,33923994
k72,79:19736002,33923994:0
)
(72,79:3220930,34710426:16515072,448587,135328
x72,79:4058473,34710426
g72,79:4287853,34710426
x72,79:5234836,34710426
g72,79:5464216,34710426
x72,79:5937375,34710426
x72,79:6629421,34710426
x72,79:7976820,34710426
g72,79:8206200,34710426
x72,79:9335366,34710426
g72,79:9564746,34710426
x72,79:10365585,34710426
g72,79:10594965,34710426
x72,79:11941717,34710426
g72,79:12171097,34710426
x72,79:13080729,34710426
x72,79:13808816,34710426
k72,79:19736002,34710426:5927186
g72,79:19736002,34710426
)
(72,81:3220930,35699721:16515072,446948,141880
h72,80:3220930,35699721:655360,0,0
x72,80:5441282,35699721
k72,80:5675590,35699721:234308
x72,80:6330941,35699721
x72,80:6652068,35699721
k72,80:6886376,35699721:234308
x72,80:7359535,35699721
x72,80:8051581,35699721
x72,80:9398980,35699721
k72,80:9633287,35699721:234307
x72,80:10433471,35699721
k72,80:10667779,35699721:234308
x72,80:11359835,35699721
x72,80:11968667,35699721
k72,80:12202975,35699721:234308
x72,80:12676134,35699721
k72,80:12910442,35699721:234308
x72,80:13711281,35699721
k72,80:13945589,35699721:234308
x72,80:15292332,35699721
k72,80:15526639,35699721:234307
x72,80:16436271,35699721
x72,80:17127662,35699721
x72,80:17265293,35699721
k72,80:17499601,35699721:234308
x72,80:17790577,35699721
k72,80:18024885,35699721:234308
x72,80:19335587,35699721
x72,80:19517770,35699721
x72,80:19736002,35699721
k72,81:19736002,35699721:0
)
(72,81:3220930,36486153:16515072,446948,141880
x72,81:4568336,36486153
k72,80:4781727,36486153:213391
x72,80:5109407,36486153
x72,80:5606166,36486153
x72,80:6734685,36486153
k72,80:6948077,36486153:213392
x72,80:7894413,36486153
x72,80:8804045,36486153
x72,80:9677619,36486153
k72,80:9891010,36486153:213391
x72,80:10364169,36486153
x72,80:11056215,36486153
x72,80:12148686,36486153
k72,80:12362078,36486153:213392
x72,80:14691862,36486153
x72,80:14982838,36486153
k72,80:15196213,36486153:213375
x72,80:16105845,36486153
k72,80:16319237,36486153:213392
x72,80:16937893,36486153
k72,80:17151284,36486153:213391
x72,80:18279803,36486153
x72,80:19736002,36486153
k72,80:19736002,36486153:0
)
(72,81:3220930,37272585:16515072,446948,9168
x72,81:3730793,37272585
g72,80:3960173,37272585
x72,80:5634596,37272585
g72,80:5863976,37272585
x72,80:7137983,37272585
g72,80:7367363,37272585
x72,80:7913267,37272585
g72,80:8142647,37272585
x72,80:8870742,37272585
x72,80:9380605,37272585
x72,80:10256157,37272585
k72,81:19736002,37272585:9479845
g72,81:19736002,37272585
)
(72,83:3220930,38055444:16515072,455111,141880
h72,82:3220930,38055444:655360,0,0
x72,82:4531641,38055444
x72,82:4842937,38055444
x72,82:5451769,38055444
k72,82:5691297,38055444:239528
x72,82:6346648,38055444
x72,82:6667775,38055444
k72,82:6907304,38055444:239529
$72,82:6907304,38055444
x72,82:7248410,38055444
$72,82:7248410,38055444
x72,82:7466642,38055444
x72,82:10670654,38055444
k72,82:10910182,38055444:239528
x72,82:11383341,38055444
x72,82:12075387,38055444
x72,82:13422786,38055444
k72,82:13662315,38055444:239529
$72,82:13662315,38055444
x72,82:14146098,38055444
(72,82:14146098,38153747:317040,197518,0
x72,82:14430370,38153747
)
$72,82:14463138,38055444
k72,82:14702666,38055444:239528
x72,82:15649002,38055444
k72,82:15888530,38055444:239528
$72,82:15888530,38055444
x72,82:16372313,38055444
(72,82:16372313,38153747:263236,318577,0
x72,82:16602781,38153747
)
$72,82:16635549,38055444
k72,82:16875078,38055444:239529
x72,82:18040292,38055444
k72,82:18279820,38055444:239528
x72,82:19736002,38055444
k72,83:19736002,38055444:0
)
(72,83:3220930,38841876:16515072,455111,141880
x72,83:4276697,38841876
k72,82:4602224,38841876:325527
x72,82:6495534,38841876
k72,82:6821062,38841876:325528
$72,82:6821062,38841876
x72,82:7187423,38841876
$72,82:7187423,38841876
k72,82:7512950,38841876:325527
x72,82:8459286,38841876
k72,82:8784813,38841876:325527
$72,82:8784813,38841876
x72,82:9203513,38841876
$72,82:9203513,38841876
k72,82:9529041,38841876:325528
x72,82:10038249,38841876
x72,82:11202809,38841876
x72,82:11567175,38841876
x72,82:11878471,38841876
x72,82:12669486,38841876
x72,82:12790734,38841876
k72,82:13116261,38841876:325527
x72,82:14208085,38841876
k72,82:14533612,38841876:325527
x72,82:15006771,38841876
x72,82:15698817,38841876
x72,82:16791288,38841876
k72,82:17116816,38841876:325528
x72,82:18445224,38841876
k72,82:18770751,38841876:325527
$72,82:18770751,38841876
x72,82:19254534,38841876
(72,82:19254534,38940179:263236,318577,0
x72,82:19485002,38940179
)
$72,82:19517770,38841876
x72,82:19736002,38841876
k72,82:19736002,38841876:0
)
(72,83:3220930,39628308:16515072,492688,185604
x72,83:4130562,39628308
k72,82:4336762,39628308:206200
x72,82:4955418,39628308
k72,82:5161619,39628308:206201
x72,82:6945499,39628308
k72,82:7151699,39628308:206200
x72,82:8171425,39628308
k72,82:8377626,39628308:206201
x72,82:8668602,39628308
k72,82:8874802,39628308:206200
x72,82:10585274,39628308
k72,82:10791475,39628308:206201
x72,82:11009707,39628308
$72,82:11009707,39628308
x72,82:11493490,39628308
[72,82:11493490,39813912:263236,678292,0
(72,82:11531263,39390483:183865,254863,0
x72,82:11682360,39390483
)
(72,82:11493490,39813912:263236,318577,0
x72,82:11723958,39813912
)
]
$72,82:11756726,39628308
x72,82:11974958,39628308
k72,82:12181158,39628308:206200
x72,82:12981997,39628308
k72,82:13188198,39628308:206201
x72,82:13989037,39628308
k72,82:14195237,39628308:206200
x72,82:14486213,39628308
x72,82:15671093,39628308
k72,82:15877294,39628308:206201
x72,82:17151293,39628308
x72,82:17697205,39628308
x72,82:18716276,39628308
x72,82:19736002,39628308
k72,82:19736002,39628308:0
)
(72,83:3220930,40414740:16515072,556402,185604
x72,83:3603906,40414740
k72,82:4203505,40414740:508576
x72,82:4713231,40414740
k72,82:5221807,40414740:508576
x72,82:5719415,40414740
(72,82:5719415,40513043:263236,318577,0
x72,82:5949883,40513043
)
x72,82:6988296,40414740
x72,82:8505353,40414740
[72,82:8505353,40600344:447432,742006,0
(72,82:8510416,40176915:442369,318577,0
x72,82:8920017,40176915
)
(72,82:8505353,40600344:263236,318577,0
x72,82:8735821,40600344
)
]
$72,82:8952785,40414740
x72,82:9116625,40414740
k72,82:9522331,40414740:405706
x72,82:11123363,40414740
k72,82:11529070,40414740:405707
$72,82:11529070,40414740
x72,82:11824741,40414740
$72,82:11842946,40414740
k72,82:12248652,40414740:405706
x72,82:12685763,40414740
k72,82:13091470,40414740:405707
x72,82:13892309,40414740
k72,82:14298015,40414740:405706
x72,82:14807223,40414740
x72,82:15899694,40414740
k72,82:16305401,40414740:405707
x72,82:17251737,40414740
k72,82:17657443,40414740:405706
$72,82:17657443,40414740
x72,82:17953114,40414740
x72,82:18717700,40414740
k72,82:19226276,40414740:508576
(72,82:19226276,40414740:509726,506218,0
[72,82:19226276,40414740:509726,506218,0
(72,82:19226276,40043234:509726,69176,0
k72,82:19390117,40043234:163841
x72,82:19572162,40043234
k72,82:19736002,40043234:163840
)
(72,82:19226276,40414740:509726,240435,0
x72,82:19736002,40414740
)
]
)
k72,83:19736002,40414740:0
)
(72,83:3220930,41201172:16515072,556402,163840
x72,83:3698646,41201172
x72,82:4325790,41201172
(72,82:4325790,41299475:294003,295640,0
x72,82:4587025,41299475
)
x72,82:4801838,41201172
k72,82:4911062,41201172:109224
k72,82:5020286,41201172:109224
x72,82:5315957,41201172
x72,82:5943101,41201172
(72,82:5943101,41299475:294003,295640,0
x72,82:6204336,41299475
)
x72,82:6419149,41201172
k72,82:6528373,41201172:109224
k72,82:6637597,41201172:109224
x72,82:7365777,41201172
k72,82:7475001,41201172:109224
k72,82:7584225,41201172:109224
x72,82:7879896,41201172
x72,82:8507040,41201172
(72,82:8507040,41299475:305586,318577,0
x72,82:8779858,41299475
)
x72,82:8994671,41201172
(72,82:8994671,40963347:442369,318577,0
x72,82:9404272,40963347
)
k72,82:9940671,41201172:503631
x72,82:10377579,41201172
k72,82:10881210,41201172:503631
x72,82:11354526,41201172
(72,82:11354526,40963347:305586,318577,0
x72,82:11627344,40963347
)
$72,82:11660112,41201172
x72,82:11823952,41201172
k72,82:12226989,41201172:403037
x72,82:13573749,41201172
k72,82:13976785,41201172:403036
x72,82:14777624,41201172
k72,82:15180660,41201172:403036
x72,82:16672900,41201172
k72,82:17075937,41201172:403037
x72,82:17876776,41201172
x72,82:18787054,41201172
k72,82:19190090,41201172:403036
x72,82:19736002,41201172
k72,82:19736002,41201172:0
)
(72,83:3220930,41987604:16515072,492688,162016
x72,83:3704713,41987604
(72,82:3704713,42085907:317040,197518,0
x72,82:3988985,42085907
)
$72,82:4021753,41987604
k72,82:4382076,41987604:360323
x72,82:4891939,41987604
k72,82:5252263,41987604:360324
x72,82:7036143,41987604
k72,82:7396466,41987604:360323
x72,82:9015842,41987604
k72,82:9376166,41987604:360324
x72,82:10340845,41987604
k72,82:10701168,41987604:360323
$72,82:10701168,41987604
x72,82:11184951,41987604
[72,82:11184951,42149620:317040,654704,0
(72,82:11222724,41749779:183865,254863,0
x72,82:11373821,41749779
)
(72,82:11184951,42149620:317040,197518,0
x72,82:11469223,42149620
)
]
$72,82:11501991,41987604
x72,82:11665831,41987604
k72,82:12026155,41987604:360324
x72,82:12935787,41987604
k72,82:13296110,41987604:360323
x72,82:13914766,41987604
k72,82:14275089,41987604:360323
x72,82:15403608,41987604
x72,82:16859807,41987604
k72,82:17220131,41987604:360324
x72,82:17766035,41987604
k72,82:18126358,41987604:360323
$72,82:18126358,41987604
x72,82:18617879,41987604
(72,82:18617879,41749779:183865,254863,0
x72,82:18768976,41749779
)
k72,82:19226276,41987604:424532
x72,82:19736002,41987604
k72,83:19736002,41987604:0
)
(72,83:3220930,42774036:16515072,556402,163840
x72,83:3603906,42774036
(72,82:3694929,42536211:703604,295640,54614
x72,82:4365765,42536211
)
x72,82:4896141,42774036
(72,82:4896141,42872339:317040,197518,0
x72,82:5180413,42872339
)
x72,82:5668292,42774036
(72,82:5668292,42536211:703604,295640,54614
x72,82:6339128,42536211
)
x72,82:7745591,42774036
[72,82:7745591,42936052:447432,718418,0
(72,82:7750654,42536211:442369,318577,0
x72,82:8160255,42536211
)
(72,82:7745591,42936052:317040,197518,0
x72,82:8029863,42936052
)
]
x72,82:8575999,42774036
(72,82:8667022,42536211:703604,295640,54614
x72,82:9337858,42536211
)
$72,82:9370626,42774036
x72,82:9534466,42774036
k72,82:9849934,42774036:315468
x72,82:10578030,42774036
x72,82:11415573,42774036
k72,82:11731041,42774036:315468
x72,82:12495832,42774036
x72,82:13151192,42774036
x72,82:13842583,42774036
k72,82:14158051,42774036:315468
x72,82:14485731,42774036
x72,82:15561162,42774036
k72,82:15876630,42774036:315468
x72,82:16495286,42774036
x72,82:17623805,42774036
x72,82:18279165,42774036
x72,82:18716276,42774036
x72,82:19736002,42774036
k72,82:19736002,42774036:0
)
(72,83:3220930,43560468:16515072,492688,162016
x72,83:5131946,43560468
k72,82:5375275,43560468:243329
x72,82:5994569,43560468
k72,82:6237898,43560468:243329
x72,82:7694080,43560468
x72,82:8749847,43560468
k72,82:8993176,43560468:243329
x72,82:10886486,43560468
k72,82:11129815,43560468:243329
x72,82:12076151,43560468
k72,82:12319481,43560468:243330
x72,82:13047576,43560468
x72,82:13666232,43560468
x72,82:14139391,43560468
x72,82:15322957,43560468
k72,82:15566286,43560468:243329
x72,82:16530965,43560468
k72,82:16774294,43560468:243329
$72,82:16774294,43560468
x72,82:17140655,43560468
(72,82:17140655,43322643:183865,254863,0
x72,82:17291752,43322643
)
$72,82:17324520,43560468
k72,82:17567849,43560468:243329
x72,82:18514185,43560468
k72,82:18757514,43560468:243329
$72,82:18757514,43560468
x72,82:19255122,43560468
[72,82:19255122,43722484:317040,654704,0
(72,82:19260185,43322643:183865,254863,0
x72,82:19411282,43322643
)
(72,82:19255122,43722484:317040,197518,0
x72,82:19539394,43722484
)
]
$72,82:19572162,43560468
x72,82:19736002,43560468
k72,82:19736002,43560468:0
)
(72,83:3220930,44346900:16515072,446948,141880
x72,83:4130562,44346900
k72,82:4290705,44346900:160143
x72,82:4909361,44346900
k72,82:5069505,44346900:160144
x72,82:5724865,44346900
x72,82:7326543,44346900
k72,82:7486686,44346900:160143
x72,82:7995894,44346900
x72,82:9160454,44346900
x72,82:9524820,44346900
x72,82:9836116,44346900
x72,82:10627131,44346900
x72,82:10748379,44346900
k72,82:10908522,44346900:160143
x72,82:11927602,44346900
k72,82:12087746,44346900:160144
x72,82:13579986,44346900
k72,82:13740129,44346900:160143
x72,82:14540968,44346900
x72,82:15451246,44346900
k72,82:15611389,44346900:160143
x72,82:16157301,44346900
k72,82:16317445,44346900:160144
x72,82:17518699,44346900
k72,82:17678842,44346900:160143
x72,82:19736002,44346900
k72,82:19736002,44346900:0
)
(72,83:3220930,45133332:16515072,556402,163840
x72,83:4185609,45133332
k72,82:4513922,45133332:328313
$72,82:4513922,45133332
x72,82:4997705,45133332
(72,82:4997705,45231635:497819,197518,0
x72,82:5462756,45231635
)
$72,82:5495524,45133332
x72,82:5659364,45133332
k72,82:5987676,45133332:328312
x72,82:6424787,45133332
k72,82:6753100,45133332:328313
x72,82:7408460,45133332
x72,82:9010138,45133332
k72,82:9338451,45133332:328313
x72,82:9884355,45133332
k72,82:10212668,45133332:328313
$72,82:10212668,45133332
x72,82:10848459,45133332
k72,82:11285161,45133332:365251
x72,82:11794887,45133332
k72,82:12160139,45133332:365252
x72,82:12543115,45133332
x72,82:13131746,45133332
[72,82:13131746,45295348:317040,654704,0
(72,82:13136809,44895507:183865,254863,0
x72,82:13287906,44895507
)
(72,82:13131746,45295348:317040,197518,0
x72,82:13416018,45295348
)
]
x72,82:13903897,45133332
(72,82:13903897,44895507:703604,295640,54614
x72,82:14574733,44895507
)
x72,82:14862364,45133332
(72,82:14862364,45133332:1219702,282168,0
x72,82:16082066,45133332
)
x72,82:16703290,45133332
(72,82:16703290,44895507:183865,254863,0
x72,82:16854387,44895507
)
x72,82:17069200,45133332
k72,82:17178424,45133332:109224
x72,82:17474095,45133332
x72,82:18499634,45133332
[72,82:18499634,45295348:598529,718418,0
(72,82:18504697,44895507:593466,318577,0
x72,82:19065395,44895507
)
(72,82:18499634,45295348:317040,197518,0
x72,82:18783906,45295348
)
]
x72,82:19481139,45133332
$72,82:19572162,45133332
x72,82:19736002,45133332
k72,82:19736002,45133332:0
)
(72,83:3220930,45919764:16515072,556402,185604
x72,83:4821962,45919764
k72,82:5070490,45919764:248528
$72,82:5070490,45919764
(72,82:5070490,45919764:1219702,282168,0
x72,82:6290192,45919764
)
x72,82:6911416,45919764
(72,82:6911416,45681939:183865,254863,0
x72,82:7062513,45681939
)
x72,82:7277326,45919764
k72,82:7386550,45919764:109224
x72,82:7682221,45919764
x72,82:7955289,45919764
k72,82:8172788,45919764:217499
(72,82:8172788,45919764:509726,506218,0
[72,82:8172788,45919764:509726,506218,0
(72,82:8172788,45548258:509726,69176,0
k72,82:8336629,45548258:163841
x72,82:8518674,45548258
k72,82:8682514,45548258:163840
)
(72,82:8172788,45919764:509726,240435,0
x72,82:8682514,45919764
)
]
)
k72,82:8900013,45919764:217499
x72,82:9082058,45919764
(72,82:9082058,45919764:1219702,282168,0
x72,82:10301760,45919764
)
x72,82:10903039,45919764
[72,82:10903039,46082431:294003,655355,0
(72,82:10903039,45681939:183865,254863,0
x72,82:11054136,45681939
)
(72,82:10903039,46082431:294003,295640,0
x72,82:11164274,46082431
)
]
x72,82:11379087,45919764
k72,82:11488311,45919764:109224
x72,82:11783982,45919764
x72,82:12239095,45919764
k72,82:12348319,45919764:109224
k72,82:12457543,45919764:109224
x72,82:13185723,45919764
k72,82:13294947,45919764:109224
k72,82:13404171,45919764:109224
(72,82:13404171,45919764:1219702,282168,0
x72,82:14623873,45919764
)
x72,82:15225152,45919764
[72,82:15225152,46105368:305586,678292,0
(72,82:15225152,45681939:183865,254863,0
x72,82:15376249,45681939
)
(72,82:15225152,46105368:305586,318577,0
x72,82:15497970,46105368
)
]
x72,82:15712783,45919764
k72,82:15822007,45919764:109224
x72,82:16117678,45919764
x72,82:16572791,45919764
(72,82:16572791,45681939:442369,318577,0
x72,82:16982392,45681939
)
$72,82:17015160,45919764
k72,82:17263687,45919764:248527
x72,82:18210023,45919764
k72,82:18458551,45919764:248528
$72,82:18458551,45919764
x72,82:18824912,45919764
(72,82:18824912,45681939:183865,254863,0
x72,82:18976009,45681939
)
k72,82:19226276,45919764:217499
(72,82:19226276,45919764:509726,506218,0
[72,82:19226276,45919764:509726,506218,0
(72,82:19226276,45548258:509726,69176,0
k72,82:19390117,45548258:163841
x72,82:19572162,45548258
k72,82:19736002,45548258:163840
)
(72,82:19226276,45919764:509726,240435,0
x72,82:19736002,45919764
)
]
)
k72,83:19736002,45919764:0
)
(72,83:3220930,46706196:16515072,556402,185604
x72,83:3749391,46706196
[72,82:3749391,46868863:294003,655355,0
(72,82:3749391,46468371:183865,254863,0
x72,82:3900488,46468371
)
(72,82:3749391,46868863:294003,295640,0
x72,82:4010626,46868863
)
]
x72,82:4225439,46706196
k72,82:4334663,46706196:109224
k72,82:4443887,46706196:109224
x72,82:4790303,46706196
[72,82:4790303,46868863:294003,655355,0
(72,82:4790303,46468371:183865,254863,0
x72,82:4941400,46468371
)
(72,82:4790303,46868863:294003,295640,0
x72,82:5051538,46868863
)
]
x72,82:5266351,46706196
k72,82:5375575,46706196:109224
k72,82:5484799,46706196:109224
x72,82:6212979,46706196
k72,82:6322203,46706196:109224
k72,82:6431427,46706196:109224
x72,82:6777843,46706196
[72,82:6777843,46891800:305586,678292,0
(72,82:6777843,46468371:183865,254863,0
x72,82:6928940,46468371
)
(72,82:6777843,46891800:305586,318577,0
x72,82:7050661,46891800
)
]
x72,82:7265474,46706196
(72,82:7265474,46468371:442369,318577,0
x72,82:7675075,46468371
)
k72,82:7890011,46706196:182168
x72,82:8326919,46706196
k72,82:8509086,46706196:182167
x72,82:8982402,46706196
(72,82:8982402,46468371:305586,318577,0
x72,82:9255220,46468371
)
$72,82:9287988,46706196
x72,82:9451828,46706196
k72,82:9681277,46706196:229449
x72,82:10700357,46706196
k72,82:10929806,46706196:229449
x72,82:12058325,46706196
x72,82:12713685,46706196
x72,82:13186844,46706196
x72,82:14679729,46706196
k72,82:14909178,46706196:229449
x72,82:15782770,46706196
x72,82:16364722,46706196
x72,82:17529290,46706196
k72,82:17758739,46706196:229449
x72,82:18195850,46706196
k72,82:18425299,46706196:229449
x72,82:18935162,46706196
x72,82:19517770,46706196
x72,82:19736002,46706196
k72,83:19736002,46706196:0
)
(72,83:3220930,47492628:16515072,446948,141880
x72,83:3694089,47492628
x72,83:4785904,47492628
k72,82:5014687,47492628:228783
x72,82:5524550,47492628
k72,82:5753333,47492628:228783
x72,82:6791412,47492628
k72,82:7020195,47492628:228783
x72,82:7347875,47492628
k72,82:7576658,47492628:228783
x72,82:8340802,47492628
k72,82:8569584,47492628:228782
x72,82:9370423,47492628
k72,82:9599206,47492628:228783
x72,82:10400054,47492628
k72,82:10628837,47492628:228783
x72,82:11920533,47492628
k72,82:12149316,47492628:228783
x72,82:13168396,47492628
k72,82:13397178,47492628:228782
x72,82:14488993,47492628
k72,82:14717776,47492628:228783
x72,82:15845640,47492628
k72,82:16074423,47492628:228783
x72,82:16511534,47492628
k72,82:16740317,47492628:228783
x72,82:17250180,47492628
x72,82:18851859,47492628
k72,82:19080642,47492628:228783
x72,82:19736002,47492628
k72,83:19736002,47492628:0
)
(72,83:3220930,48279060:16515072,446948,141880
x72,83:3439162,48279060
x72,83:4094522,48279060
x72,83:4476594,48279060
k72,82:4686331,48279060:209737
x72,82:6288018,48279060
k72,82:6497754,48279060:209736
x72,82:7043666,48279060
x72,82:7371346,48279060
x72,82:8744969,48279060
k72,82:8954706,48279060:209737
x72,82:10083225,48279060
x72,82:10394521,48279060
x72,82:10669113,48279060
x72,82:11652135,48279060
k72,82:11861872,48279060:209737
x72,82:12990391,48279060
x72,82:13645751,48279060
x72,82:14118910,48279060
x72,82:15393564,48279060
k72,82:15603301,48279060:209737
x72,82:16367445,48279060
k72,82:16577181,48279060:209736
x72,82:16868157,48279060
k72,82:17077894,48279060:209737
x72,82:18206413,48279060
x72,82:18388596,48279060
x72,82:19736002,48279060
k72,82:19736002,48279060:0
)
(72,83:3220930,49065492:16515072,446948,141880
x72,83:3548610,49065492
x72,83:4045369,49065492
x72,83:5173888,49065492
g72,82:5403268,49065492
x72,82:6349604,49065492
x72,82:7259236,49065492
x72,82:8132810,49065492
g72,82:8362190,49065492
x72,82:8835349,49065492
x72,82:9527395,49065492
x72,82:10619866,49065492
g72,82:10849246,49065492
x72,82:11467902,49065492
x72,82:11785758,49065492
x72,82:12903798,49065492
g72,82:13133178,49065492
x72,82:13788538,49065492
g72,82:14017918,49065492
x72,82:14673269,49065492
x72,82:14994396,49065492
g72,82:15223776,49065492
x72,82:15696935,49065492
x72,82:16388981,49065492
x72,82:17900220,49065492
k72,83:19736002,49065492:1835782
g72,83:19736002,49065492
)
]
g74,54:19736002,49065492
)
k74,54:20129218,49065492:393216
r74,54:20129218,49065492:0,45613056,0
k74,54:20522434,49065492:393216
(74,54:20522434,49065492:16515072,45613056,0
[74,54:20522434,49065492:16515072,45613056,0
(72,87:20522434,4238868:16515072,446948,141880
h72,86:20522434,4238868:655360,0,0
x72,86:24617744,4238868
k72,86:24831251,4238868:213507
x72,86:25778225,4238868
k72,86:25991731,4238868:213506
x72,86:27957131,4238868
k72,86:28170638,4238868:213507
x72,86:29080270,4238868
k72,86:29293776,4238868:213506
x72,86:29912432,4238868
k72,86:30125939,4238868:213507
x72,86:32055297,4238868
k72,86:32268804,4238868:213507
x72,86:33797720,4238868
x72,86:34109016,4238868
x72,86:34900031,4238868
k72,86:35113537,4238868:213506
x72,86:35513952,4238868
k72,86:35727459,4238868:213507
x72,86:37037506,4238868
k72,86:37037506,4238868:0
)
(72,87:20522434,5025300:16515072,446948,141880
x72,87:21322618,5025300
k72,86:21630475,5025300:307857
x72,86:23815406,5025300
k72,86:24123263,5025300:307857
x72,86:26852805,5025300
k72,86:27160662,5025300:307857
x72,86:29837106,5025300
k72,86:30144962,5025300:307856
x72,86:30509338,5025300
x72,86:31045426,5025300
k72,86:31353283,5025300:307857
x72,86:31644259,5025300
x72,86:33727633,5025300
k72,86:34035490,5025300:307857
x72,86:34836329,5025300
k72,86:35144186,5025300:307857
x72,86:37037506,5025300
k72,86:37037506,5025300:0
)
(72,87:20522434,5811732:16515072,446948,141880
x72,87:21505456,5811732
k72,86:21764488,5811732:259032
x72,86:23729887,5811732
k72,86:23988919,5811732:259032
x72,86:24789758,5811732
k72,86:25048790,5811732:259032
x72,86:25885678,5811732
x72,86:27289445,5811732
k72,86:27548477,5811732:259032
x72,86:28203828,5811732
x72,86:28524955,5811732
k72,86:28783987,5811732:259032
x72,86:31460431,5811732
k72,86:31719463,5811732:259032
x72,86:33175662,5811732
k72,86:33434694,5811732:259032
x72,86:34599908,5811732
k72,86:34858940,5811732:259032
x72,86:35659779,5811732
k72,86:35918811,5811732:259032
x72,86:36537467,5811732
x72,86:37037506,5811732
k72,86:37037506,5811732:0
)
(72,87:20522434,6598164:16515072,446948,141880
x72,87:22943950,6598164
k72,86:23115473,6598164:171523
x72,86:24025105,6598164
k72,86:24196629,6598164:171524
x72,86:24815285,6598164
k72,86:24986808,6598164:171523
x72,86:27279887,6598164
k72,86:27451410,6598164:171523
x72,86:28106770,6598164
k72,86:28278293,6598164:171523
x72,86:28569269,6598164
k72,86:28740793,6598164:171524
x72,86:29359449,6598164
x72,86:29816233,6598164
k72,86:29987756,6598164:171523
x72,86:32044916,6598164
k72,86:32216439,6598164:171523
x72,86:33235519,6598164
k72,86:33407043,6598164:171524
x72,86:34572258,6598164
k72,86:34743781,6598164:171523
x72,86:37037506,6598164
k72,86:37037506,6598164:0
)
(72,87:20522434,7384596:16515072,446948,141880
x72,87:22780110,7384596
k72,86:23017378,7384596:237268
x72,86:26329520,7384596
k72,86:26566789,7384596:237269
x72,86:27222131,7384596
k72,86:27459399,7384596:237268
x72,86:28260238,7384596
k72,86:28497506,7384596:237268
x72,86:30536303,7384596
k72,86:30773571,7384596:237268
x72,86:31501658,7384596
k72,86:31738927,7384596:237269
x72,86:32284839,7384596
k72,86:32522107,7384596:237268
x72,86:35198551,7384596
k72,86:35435819,7384596:237268
x72,86:37037506,7384596
k72,86:37037506,7384596:0
)
(72,87:20522434,8171028:16515072,446948,141880
x72,87:20959545,8171028
g72,86:21188925,8171028
x72,86:23263780,8171028
g72,86:23493160,8171028
x72,86:24039064,8171028
g72,86:24268444,8171028
x72,86:24559420,8171028
g72,86:24788800,8171028
x72,86:26718804,8171028
x72,86:28066202,8171028
g72,86:28295582,8171028
x72,86:30553258,8171028
g72,86:30782638,8171028
x72,86:32548166,8171028
k72,87:37037506,8171028:4489340
g72,87:37037506,8171028
)
(72,100:20522434,10067996:16515072,448587,135328
g72,100:20522434,10067996
x72,100:21086698,10067996
g72,100:21414378,10067996
x72,100:22943322,10067996
x72,100:24957880,10067996
g72,100:25187260,10067996
x72,100:26788947,10067996
g72,100:27018327,10067996
x72,100:28547916,10067996
g72,100:28777296,10067996
x72,100:29287159,10067996
g72,100:29516539,10067996
x72,100:30863945,10067996
g72,100:31093325,10067996
x72,100:32549524,10067996
g72,100:32778904,10067996
x72,100:33944127,10067996
k72,100:37037506,10067996:3093379
g72,100:37037506,10067996
)
(72,102:20522434,11093124:16515072,556402,163840
h72,101:20522434,11093124:655360,0,0
x72,101:21833145,11093124
x72,101:22144441,11093124
x72,101:22753273,11093124
k72,101:23129698,11093124:376425
x72,101:23420674,11093124
k72,101:23797099,11093124:376425
x72,101:24525186,11093124
k72,101:24901611,11093124:376425
x72,101:25447523,11093124
k72,101:25823947,11093124:376424
$72,101:25823947,11093124
x72,101:26399362,11093124
$72,101:26399362,11093124
k72,101:26775787,11093124:376425
x72,101:27576635,11093124
k72,101:27952912,11093124:376277
x72,101:29555246,11093124
k72,101:29931671,11093124:376425
x72,101:30259352,11093124
$72,101:30259352,11093124
x72,101:30657117,11093124
(72,101:30657117,11191427:218188,303558,0
x72,101:30842537,11191427
)
k72,101:31329655,11093124:454350
x72,101:31839381,11093124
k72,101:32293730,11093124:454349
x72,101:32850331,11093124
(72,101:32850331,11191427:218188,303558,0
x72,101:33035751,11191427
)
x72,101:33250564,11093124
k72,101:33359788,11093124:109224
x72,101:33681099,11093124
(72,101:33681099,11191427:218188,303558,0
x72,101:33866519,11191427
)
x72,101:34081332,11093124
k72,101:34190556,11093124:109224
x72,101:34495331,11093124
(72,101:34495331,11191427:218188,303558,0
x72,101:34680751,11191427
)
x72,101:34895564,11093124
(72,101:34895564,10855299:442369,318577,0
x72,101:35305165,10855299
)
x72,101:35519978,11093124
k72,101:35629202,11093124:109224
k72,101:35738426,11093124:109224
k72,101:35847650,11093124:109224
x72,101:36073430,11093124
k72,101:36527780,11093124:454350
x72,101:37037506,11093124
k72,102:37037506,11093124:0
)
(72,102:20522434,11879556:16515072,491520,163840
x72,102:21032160,11879556
k72,101:21141384,11879556:109224
x72,101:21869564,11879556
k72,101:21978788,11879556:109224
x72,101:22881884,11879556
$72,101:22881884,11879556
x72,101:23045724,11879556
k72,101:23458593,11879556:412869
x72,101:23749569,11879556
k72,101:24162438,11879556:412869
x72,101:24745046,11879556
x72,101:27547341,11879556
k72,101:27960210,11879556:412869
x72,101:29598592,11879556
k72,101:30011462,11879556:412870
x72,101:30921094,11879556
k72,101:31333963,11879556:412869
x72,101:31952619,11879556
k72,101:32365488,11879556:412869
x72,101:32984144,11879556
x72,101:34185416,11879556
x72,101:34367599,11879556
x72,101:35969277,11879556
k72,101:36382146,11879556:412869
x72,101:37037506,11879556
k72,101:37037506,11879556:0
)
(72,102:20522434,12665988:16515072,446948,141880
x72,102:21542160,12665988
x72,102:21724343,12665988
x72,102:22707365,12665988
x72,102:23544908,12665988
g72,101:23774288,12665988
x72,101:23992520,12665988
x72,101:24647880,12665988
x72,101:25029952,12665988
g72,101:25259332,12665988
x72,101:25477564,12665988
x72,101:26132924,12665988
x72,101:26351156,12665988
k72,102:37037506,12665988:10686350
g72,102:37037506,12665988
)
(72,105:22972163,14373458:14065343,1082257,838772
(72,105:22972163,14373458:11615615,1082257,838772
(72,102:22972163,14373458:0,0,0
$72,102:22972163,14373458
(72,102:22972163,13587026:0,0,0
)
$72,102:22972163,14373458
)
g72,105:23081387,14373458
[72,105:23081387,14373458:3260147,437688,582540
(72,105:23081387,14373458:3260147,437688,0
k72,105:24165326,14373458:1083939
k72,103:24165326,14373458:0
x72,103:25257596,14373458
k72,105:26341534,14373458:1083938
)
(72,105:23081387,14801261:3260147,318577,89201
x72,105:24515711,14801261
(72,105:24515711,14866797:255776,211171,0
x72,105:24738719,14866797
)
x72,105:25145566,14801261
(72,105:25145566,14866797:255776,211171,0
x72,105:25368574,14866797
)
x72,105:25951796,14801261
x72,105:26341534,14801261
)
]
g72,105:26450758,14373458
x72,105:27362043,14373458
g72,105:27471267,14373458
[72,105:27471267,14373458:946633,1082257,838772
(72,105:27471267,13554255:946633,197518,0
k72,105:27712058,13554255:240791
x72,105:28177109,13554255
k72,105:28417900,13554255:240791
)
(72,105:27471267,14373458:946633,688132,360452
(72,105:27471267,13750862:946633,65536,983048
x72,105:28417900,13750862
)
)
(72,105:27471267,15146694:946633,303558,0
k72,105:27520096,15146694:48829
x72,105:28369071,15146694
k72,105:28417900,15146694:48829
)
]
g72,105:28527124,14373458
(72,105:28527124,14373458:5366158,525456,163840
(72,105:28527124,14373458:254863,491520,163840
x72,105:28781987,14373458
)
x72,105:29255303,14373458
(72,105:29255303,14102865:506975,197518,65536
x72,105:29473734,14102865
(72,105:29473734,14168401:255776,211171,0
x72,105:29696742,14168401
)
)
x72,105:30391697,14373458
[72,105:30391697,14535474:218188,687472,0
(72,105:30391697,14102865:183865,254863,0
x72,105:30542794,14102865
)
(72,105:30391697,14535474:218188,303558,0
x72,105:30577117,14535474
)
]
x72,105:30791930,14373458
g72,105:30901154,14373458
x72,105:31222465,14373458
[72,105:31222465,14535474:218188,687472,0
(72,105:31245978,14102865:183865,254863,0
x72,105:31397075,14102865
)
(72,105:31222465,14535474:218188,303558,0
x72,105:31407885,14535474
)
]
x72,105:31622698,14373458
g72,105:31731922,14373458
x72,105:32036697,14373458
[72,105:32036697,14535474:218188,687472,0
(72,105:32065520,14102865:183865,254863,0
x72,105:32216617,14102865
)
(72,105:32036697,14535474:218188,303558,0
x72,105:32222117,14535474
)
]
x72,105:32509748,14373458
g72,105:32655380,14373458
x72,105:33165106,14373458
g72,105:33310738,14373458
x72,105:33638419,14373458
(72,105:33638419,14373458:254863,491520,163840
x72,105:33893282,14373458
)
)
(72,105:33893282,14010020:294003,295640,0
x72,105:34154517,14010020
)
g72,103:34296509,14373458
g72,105:34405733,14373458
x72,105:34587778,14373458
)
(72,105:36273362,14373458:764144,446948,116320
(72,105:36273362,14373458:764144,446948,116320
x72,105:36819274,14373458
x72,105:37037506,14373458
)
)
)
(72,107:20522434,16251964:16515072,556402,170585
x72,107:22123466,16251964
k72,106:22446631,16251964:323165
$72,106:22446631,16251964
x72,106:23611718,16251964
$72,106:23611718,16251964
k72,106:23934884,16251964:323166
x72,106:24371995,16251964
k72,106:24695160,16251964:323165
x72,106:25605448,16251964
x72,106:26389912,16251964
k72,106:26713078,16251964:323166
x72,106:27222941,16251964
k72,106:27546106,16251964:323165
x72,106:28438050,16251964
k72,106:28761215,16251964:323165
(72,106:28761215,16251964:764144,446948,116320
x72,106:28979447,16251964
x72,106:29307127,16251964
x72,106:29525359,16251964
)
x72,106:29689199,16251964
k72,106:30012365,16251964:323166
$72,106:30012365,16251964
x72,106:30410130,16251964
[72,106:30410130,16422549:218188,663273,0
(72,106:30410130,16014139:183865,254863,0
x72,106:30561227,16014139
)
(72,106:30410130,16422549:218188,303558,0
x72,106:30595550,16422549
)
]
k72,106:30984037,16251964:355719
x72,106:31493763,16251964
k72,106:31849483,16251964:355720
x72,106:32347091,16251964
(72,106:32352154,16014139:442369,318577,0
x72,106:32761755,16014139
)
x72,106:33447151,16251964
(72,106:33447151,16350267:218188,303558,0
x72,106:33632571,16350267
)
k72,106:33880443,16251964:215104
x72,106:34390169,16251964
k72,106:34605272,16251964:215103
x72,106:35153225,16251964
$72,106:35153225,16251964
k72,106:35476391,16251964:323166
x72,106:35913502,16251964
k72,106:36236667,16251964:323165
x72,106:37037506,16251964
k72,106:37037506,16251964:0
)
(72,107:20522434,17038396:16515072,446948,141880
x72,107:21796433,17038396
x72,107:23689096,17038396
k72,106:23988151,17038396:299055
x72,106:25079966,17038396
k72,106:25379022,17038396:299056
x72,106:26726428,17038396
k72,106:27025483,17038396:299055
x72,106:27571387,17038396
k72,106:27870443,17038396:299056
x72,106:28671282,17038396
x72,106:29746722,17038396
k72,106:30045777,17038396:299055
x72,106:30555640,17038396
k72,106:30854695,17038396:299055
x72,106:31655534,17038396
k72,106:31954590,17038396:299056
x72,106:33265310,17038396
k72,106:33564365,17038396:299055
x72,106:35092644,17038396
k72,106:35391700,17038396:299056
x72,106:35937612,17038396
k72,106:36236667,17038396:299055
x72,106:37037506,17038396
k72,106:37037506,17038396:0
)
(72,107:20522434,17824828:16515072,533465,163840
x72,107:21105042,17824828
x72,107:24071177,17824828
k72,106:24313559,17824828:242382
x72,106:25259895,17824828
k72,106:25502278,17824828:242383
$72,106:25502278,17824828
x72,106:25999886,17824828
k72,106:26211067,17824828:206118
x72,106:26647975,17824828
k72,106:26854094,17824828:206119
(72,106:26854094,17824828:837544,446948,9168
(72,106:26854094,17824828:837544,446948,9168
x72,106:27691638,17824828
)
)
x72,106:28529045,17824828
$72,106:28529045,17824828
k72,106:28771427,17824828:242382
x72,106:29717763,17824828
k72,106:29960146,17824828:242383
$72,106:29960146,17824828
x72,106:30253236,17824828
k72,106:30459354,17824828:206118
x72,106:30896262,17824828
k72,106:31102381,17824828:206119
x72,106:31575697,17824828
(72,106:31575697,17587003:294003,295640,0
x72,106:31836932,17587003
)
$72,106:31869700,17824828
k72,106:32112082,17824828:242382
x72,106:32912266,17824828
k72,106:33154649,17824828:242383
x72,106:33955488,17824828
k72,106:34197870,17824828:242382
x72,106:34925965,17824828
x72,106:35544621,17824828
x72,106:36017780,17824828
x72,106:37037506,17824828
k72,106:37037506,17824828:0
)
(72,107:20522434,18611260:16515072,455111,141880
x72,107:21468770,18611260
k72,106:21682250,18611260:213480
x72,106:22591882,18611260
x72,106:23283273,18611260
k72,106:23496754,18611260:213481
x72,106:24042666,18611260
k72,106:24256146,18611260:213480
x72,106:25056985,18611260
k72,106:25270466,18611260:213481
x72,106:25853074,18611260
x72,106:28819209,18611260
k72,106:29032689,18611260:213480
x72,106:29541897,18611260
x72,106:30706457,18611260
x72,106:31070823,18611260
x72,106:31382119,18611260
x72,106:32173134,18611260
x72,106:32294382,18611260
k72,106:32507863,18611260:213481
x72,106:33526943,18611260
k72,106:33740423,18611260:213480
x72,106:33958655,18611260
x72,106:34534054,18611260
x72,106:35262149,18611260
k72,106:35475630,18611260:213481
$72,106:35475630,18611260
x72,106:36386915,18611260
$72,106:36386915,18611260
k72,106:36600395,18611260:213480
x72,106:37037506,18611260
k72,106:37037506,18611260:0
)
(72,107:20522434,19397692:16515072,446948,9168
x72,107:22087426,19397692
k72,106:22332426,19397692:245000
x72,106:23460290,19397692
k72,106:23705289,19397692:244999
x72,106:24215152,19397692
k72,106:24460152,19397692:245000
x72,106:24787832,19397692
x72,106:25842952,19397692
k72,106:26087952,19397692:245000
x72,106:26597815,19397692
k72,106:26842815,19397692:245000
x72,106:27862541,19397692
x72,106:28044724,19397692
x72,106:29318722,19397692
k72,106:29563721,19397692:244999
x72,106:30364560,19397692
k72,106:30609560,19397692:245000
x72,106:30937240,19397692
x72,106:31433999,19397692
x72,106:32562518,19397692
k72,106:32807518,19397692:245000
x72,106:33353430,19397692
k72,106:33598430,19397692:245000
x72,106:34399269,19397692
k72,106:34644268,19397692:244999
x72,106:35190827,19397692
x72,106:35991666,19397692
k72,106:36236666,19397692:245000
x72,106:36819274,19397692
x72,106:37037506,19397692
k72,107:37037506,19397692:0
)
(72,107:20522434,20184124:16515072,446948,141880
x72,107:23324729,20184124
k72,106:23513740,20184124:189011
x72,106:24824460,20184124
x72,106:24945708,20184124
k72,106:25134719,20184124:189011
x72,106:26191141,20184124
x72,106:26373324,20184124
x72,106:27574578,20184124
x72,106:27695826,20184124
k72,106:27884837,20184124:189011
x72,106:28648981,20184124
k72,106:28837993,20184124:189012
x72,106:29638832,20184124
k72,106:29827843,20184124:189011
x72,106:30628691,20184124
k72,106:30817662,20184124:188971
x72,106:32109358,20184124
k72,106:32298369,20184124:189011
x72,106:33099208,20184124
k72,106:33288219,20184124:189011
x72,106:33906875,20184124
x72,106:34634315,20184124
x72,106:36199963,20184124
x72,106:37037506,20184124
k72,106:37037506,20184124:0
)
(72,107:20522434,20970556:16515072,446948,141880
x72,107:21505474,20970556
x72,107:22197520,20970556
x72,107:22997704,20970556
g72,106:23227084,20970556
x72,106:23882444,20970556
x72,106:24246810,20970556
x72,106:25520808,20970556
x72,106:26540534,20970556
g72,106:26769914,20970556
x72,106:27971186,20970556
x72,106:28954208,20970556
g72,106:29183588,20970556
x72,106:30093220,20970556
g72,106:30322600,20970556
x72,106:30941256,20970556
g72,106:31170636,20970556
x72,106:31716548,20970556
x72,106:32772323,20970556
x72,106:34046321,20970556
g72,106:34275701,20970556
x72,106:34821605,20970556
k72,107:37037506,20970556:2215901
g72,107:37037506,20970556
)
(72,110:24353426,22678026:12684080,1082257,838772
(72,110:24353426,22678026:8853089,1082257,838772
(72,107:24353426,22678026:0,0,0
$72,107:24353426,22678026
(72,107:24353426,21891594:0,0,0
)
$72,107:24353426,22678026
)
g72,110:24462650,22678026
[72,110:24462650,22678026:1851240,437688,582540
(72,110:24462650,22678026:1851240,437688,0
k72,110:24842135,22678026:379485
k72,108:24842135,22678026:0
x72,108:25934405,22678026
k72,110:26313890,22678026:379485
)
(72,110:24462650,23105829:1851240,318577,89201
x72,110:25912392,23105829
x72,110:26313890,23105829
)
]
g72,110:26423114,22678026
x72,110:27050788,22678026
g72,110:27160012,22678026
[72,110:27160012,22678026:946633,1082257,838772
(72,110:27160012,21858823:946633,197518,0
k72,110:27400803,21858823:240791
x72,110:27865854,21858823
k72,110:28106645,21858823:240791
)
(72,110:27160012,22678026:946633,688132,360452
(72,110:27160012,22055430:946633,65536,983048
x72,110:28106645,22055430
)
)
(72,110:27160012,23451262:946633,303558,0
k72,110:27208841,23451262:48829
x72,110:28057816,23451262
k72,110:28106645,23451262:48829
)
]
g72,110:28215869,22678026
(72,110:28215869,22678026:4296150,525456,163840
(72,110:28215869,22678026:254863,491520,163840
x72,110:28470732,22678026
)
x72,110:28944048,22678026
(72,110:28944048,22407433:251199,197518,0
x72,110:29162479,22407433
)
x72,110:29824666,22678026
[72,110:29824666,22840042:218188,687472,0
(72,110:29824666,22407433:183865,254863,0
x72,110:29975763,22407433
)
(72,110:29824666,22840042:218188,303558,0
x72,110:30010086,22840042
)
]
x72,110:30224899,22678026
g72,110:30334123,22678026
x72,110:30655434,22678026
[72,110:30655434,22840042:218188,687472,0
(72,110:30678947,22407433:183865,254863,0
x72,110:30830044,22407433
)
(72,110:30655434,22840042:218188,303558,0
x72,110:30840854,22840042
)
]
x72,110:31128485,22678026
g72,110:31274117,22678026
x72,110:31783843,22678026
g72,110:31929475,22678026
x72,110:32257156,22678026
(72,110:32257156,22678026:254863,491520,163840
x72,110:32512019,22678026
)
)
(72,110:32512019,22314588:294003,295640,0
x72,110:32773254,22314588
)
g72,108:32915246,22678026
g72,110:33024470,22678026
x72,110:33206515,22678026
)
(72,110:36273362,22678026:764144,446948,116320
(72,110:36273362,22678026:764144,446948,116320
x72,110:36819274,22678026
x72,110:37037506,22678026
)
)
)
(72,112:20522434,24491650:16515072,491520,163840
x72,112:22123466,24491650
k72,111:22368308,24491650:244842
$72,111:22368308,24491650
x72,111:23533395,24491650
$72,111:23533395,24491650
k72,111:23778238,24491650:244843
x72,111:24215349,24491650
k72,111:24460191,24491650:244842
x72,111:25115551,24491650
x72,111:25572335,24491650
k72,111:25817178,24491650:244843
x72,111:27890714,24491650
k72,111:28135556,24491650:244842
x72,111:28645419,24491650
k72,111:28890262,24491650:244843
x72,111:29782206,24491650
k72,111:30027048,24491650:244842
(72,111:30027048,24491650:764144,446948,116320
x72,111:30245280,24491650
x72,111:30572960,24491650
x72,111:30791192,24491650
)
k72,111:31036034,24491650:244842
x72,111:31982370,24491650
k72,111:32227213,24491650:244843
$72,111:32227213,24491650
x72,111:32534868,24491650
$72,111:32553073,24491650
k72,111:32797915,24491650:244842
x72,111:33235026,24491650
k72,111:33479869,24491650:244843
x72,111:34280708,24491650
k72,111:34525550,24491650:244842
x72,111:37037506,24491650
k72,111:37037506,24491650:0
)
(72,112:20522434,25278082:16515072,446948,141880
x72,112:21941929,25278082
g72,111:22171309,25278082
x72,111:22717221,25278082
g72,111:22946601,25278082
x72,111:23747440,25278082
g72,111:23976820,25278082
x72,111:24777668,25278082
g72,111:25007048,25278082
x72,111:28301493,25278082
k72,112:37037506,25278082:8736013
g72,112:37037506,25278082
)
(72,114:20522434,26073732:16515072,446948,141880
h72,113:20522434,26073732:655360,0,0
x72,113:23217256,26073732
k72,113:23472962,26073732:255706
x72,113:24273801,26073732
k72,113:24529507,26073732:255706
x72,113:25475843,26073732
x72,113:25793699,26073732
x72,113:26074851,26073732
k72,113:26330557,26073732:255706
x72,113:26985917,26073732
x72,113:27350283,26073732
x72,113:28624281,26073732
x72,113:29898935,26073732
k72,113:30154642,26073732:255707
x72,113:30663850,26073732
x72,113:32265529,26073732
k72,113:32521235,26073732:255706
x72,113:33831955,26073732
k72,113:34087661,26073732:255706
x72,113:34779707,26073732
x72,113:35617232,26073732
k72,113:35872938,26073732:255706
x72,113:36819274,26073732
x72,113:37037506,26073732
k72,114:37037506,26073732:0
)
(72,114:20522434,26860164:16515072,446948,141880
x72,114:21032297,26860164
x72,114:22470791,26860164
k72,113:22868186,26860164:397395
x72,113:23887266,26860164
k72,113:24284660,26860164:397394
x72,113:24903316,26860164
x72,113:25922387,26860164
x72,113:26213363,26860164
x72,113:27159682,26860164
k72,113:27557077,26860164:397395
x72,113:28831084,26860164
k72,113:29228478,26860164:397394
x72,113:30248204,26860164
x72,113:30430387,26860164
x72,113:31777793,26860164
k72,113:32175188,26860164:397395
x72,113:32502868,26860164
x72,113:32999627,26860164
x72,113:34128146,26860164
k72,113:34525540,26860164:397394
x72,113:35144196,26860164
x72,113:36199963,26860164
x72,113:37037506,26860164
k72,113:37037506,26860164:0
)
(72,114:20522434,27646596:16515072,446948,141880
x72,114:20995593,27646596
x72,114:21687639,27646596
x72,114:22780110,27646596
k72,113:23113145,27646596:333035
x72,113:25406233,27646596
k72,113:25739164,27646596:332931
x72,113:26539348,27646596
k72,113:26872383,27646596:333035
x72,113:28237487,27646596
k72,113:28570522,27646596:333035
x72,113:30172209,27646596
k72,113:30505244,27646596:333035
x72,113:31414876,27646596
k72,113:31747911,27646596:333035
x72,113:32366567,27646596
k72,113:32699602,27646596:333035
x72,113:33828121,27646596
x72,113:35284320,27646596
k72,113:35617355,27646596:333035
x72,113:36199963,27646596
x72,113:37037506,27646596
k72,113:37037506,27646596:0
)
(72,114:20522434,28433028:16515072,446948,141880
x72,114:21141090,28433028
x72,114:21468770,28433028
x72,114:21770241,28433028
x72,114:22051393,28433028
x72,114:22369249,28433028
g72,113:22598629,28433028
x72,113:23253989,28433028
x72,113:23618355,28433028
x72,113:24892353,28433028
x72,113:25912079,28433028
g72,113:26141459,28433028
x72,113:26687363,28433028
g72,113:26916743,28433028
x72,113:27134975,28433028
x72,113:27790335,28433028
x72,113:28008567,28433028
k72,114:37037506,28433028:9028939
g72,114:37037506,28433028
)
(72,120:21971458,30788427:15066048,1730187,1402507
(72,120:21971458,30788427:12525201,1730187,1402507
(72,114:21971458,30788427:0,0,0
$72,114:21971458,30788427
(72,114:21971458,30001995:0,0,0
)
$72,114:21971458,30788427
)
h72,116:21971458,30788427:0,0,0
[72,119:21971458,30788427:12525201,1730187,1402507
(72,116:21971458,29608740:12525201,550500,577444
g72,116:21971458,29608740
(72,116:21971458,29608740:1095904,550500,577444
k72,116:21975092,29608740:3634
(72,116:21975092,29608740:0,550500,235932
[72,116:21975092,29608740:0,550500,235932
(1,24:21975092,29608740:0,550500,235932
r74,54:21975092,29608740:0,786432,235932
)
]
)
$72,116:21975092,29608740
(72,116:21975092,29608740:1092270,437688,577444
[72,116:21975092,29608740:1092270,437688,577444
(72,116:21975092,29608740:1092270,437688,0
x72,116:23067362,29608740
)
(72,116:21975092,30031447:1092270,313481,89201
k72,116:22130468,30031447:155376
x72,116:22911986,30031447
k72,116:23067362,30031447:155376
)
]
)
$72,116:23067362,29608740
)
g72,116:23067362,29608740
(72,116:23067362,29608740:11429297,550500,577444
$72,116:23067362,29608740
(72,116:23067362,29608740:2575925,455111,127431
h72,116:23067362,29608740:0,0,0
g72,116:23176586,29608740
(72,116:23176586,29608740:846508,455111,127431
x72,116:24013993,29608740
)
g72,116:24132318,29608740
[72,116:24132318,29608740:910224,455111,0
(72,116:24132318,29608740:910224,455111,0
x72,116:25042542,29608740
)
]
g72,116:25151766,29608740
x72,116:25643287,29608740
)
$72,116:25643287,29608740
k72,116:34496659,29608740:8853372
)
g72,116:35152019,29608740
(72,116:35152019,29608740:-655360,550500,577444
g72,116:35152019,29608740
(72,116:35152019,29608740:0,550500,235932
[72,116:35152019,29608740:0,550500,235932
(1,24:35152019,29608740:0,550500,235932
r74,54:35152019,29608740:0,786432,235932
)
]
)
$72,116:35152019,29608740
(72,116:35152019,29608740:-655360,0,0
)
$72,116:34496659,29608740
)
g72,116:34496659,29608740
)
(72,117:21971458,30933292:12525201,550500,235932
g72,117:21971458,30933292
(72,117:21971458,30933292:1095904,550500,235932
g72,117:21971458,30933292
(72,116:21971458,30933292:0,550500,235932
[72,116:21971458,30933292:0,550500,235932
(1,24:21971458,30933292:0,550500,235932
r74,54:21971458,30933292:0,786432,235932
)
]
)
$72,117:21971458,30933292
(72,117:21971458,30933292:1095904,403098,0
x72,117:22848914,30933292
g72,117:22958138,30933292
g72,117:23067362,30933292
)
$72,117:23067362,30933292
)
g72,117:23067362,30933292
(72,117:23067362,30933292:11429297,550500,235932
$72,117:23067362,30933292
(72,117:23067362,30933292:1984277,447828,127431
h72,117:23067362,30933292:0,0,0
x72,117:23558883,30933292
g72,117:23740923,30933292
x72,117:24250649,30933292
g72,117:24432689,30933292
x72,117:24760370,30933292
g72,117:24869594,30933292
x72,117:25051639,30933292
)
$72,117:25051639,30933292
k72,117:34496659,30933292:9445020
)
g72,117:35152019,30933292
)
(72,119:21971458,31955002:12525201,589170,235932
g72,118:21971458,31955002
(72,118:21971458,31955002:1095904,589170,235932
k72,118:23067362,31955002:1095904
(72,116:23067362,31955002:0,550500,235932
[72,116:23067362,31955002:0,550500,235932
(1,24:23067362,31955002:0,550500,235932
r74,54:23067362,31955002:0,786432,235932
)
]
)
$72,118:23067362,31955002
h72,118:23067362,31955002:0,0,0
$72,118:23067362,31955002
)
g72,118:23067362,31955002
(72,119:23067362,31955002:11429297,589170,235932
$72,119:23067362,31955002
(72,119:23067362,31955002:11429297,589170,163840
h72,119:23067362,31955002:0,0,0
x72,119:23719990,31955002
(72,119:23719990,32053305:218188,303558,0
x72,119:23905410,32053305
)
g72,119:24083810,31955002
x72,119:24593536,31955002
g72,119:24739168,31955002
x72,119:25287121,31955002
(72,119:25287121,31684409:442369,318577,0
x72,119:25696722,31684409
)
x72,119:26221011,31955002
(72,119:26221011,31684409:703604,295640,54614
x72,119:26891847,31684409
)
x72,119:27577243,31955002
(72,119:27577243,32053305:218188,303558,0
x72,119:27762663,32053305
)
g72,119:27941063,31955002
x72,119:28450789,31955002
g72,119:28596421,31955002
x72,119:29144374,31955002
g72,119:29326414,31955002
x72,119:29836140,31955002
g72,119:30018180,31955002
x72,119:30345861,31955002
g72,118:30455085,31955002
g72,118:30564309,31955002
x72,118:31044952,31955002
g72,119:31226992,31955002
x72,119:31736718,31955002
g72,119:31918758,31955002
x72,119:32428484,31955002
g72,119:32537708,31955002
x72,119:33265888,31955002
g72,119:33375112,31955002
x72,119:34205390,31955002
g72,118:34314614,31955002
x72,118:34496659,31955002
)
$72,119:34496659,31955002
g72,119:34496659,31955002
)
g72,119:35152019,31955002
)
]
)
(72,120:35945682,30788427:1091824,446948,116320
(72,120:35945682,30788427:1091824,446948,116320
x72,120:36819274,30788427
x72,120:37037506,30788427
)
)
)
(1,62:20522434,33122094:16515072,447828,141880
x1,62:22123466,33122094
k72,121:22317163,33122094:193697
$72,121:22317163,33122094
x72,121:22808684,33122094
$72,121:22808684,33122094
k72,121:23002381,33122094:193697
x72,121:23439492,33122094
k72,121:23633188,33122094:193696
x72,121:24434027,33122094
k72,121:24627724,33122094:193697
x72,121:26119964,33122094
k72,121:26313661,33122094:193697
x72,121:28024778,33122094
k72,121:28218475,33122094:193697
x72,121:28764387,33122094
k72,121:28958083,33122094:193696
x72,121:29576739,33122094
k72,121:29770436,33122094:193697
x72,121:32028112,33122094
k72,121:32221809,33122094:193697
x72,121:32767713,33122094
k72,121:32961410,33122094:193697
x72,121:33471273,33122094
k72,121:33664969,33122094:193696
x72,121:34556913,33122094
k72,121:34750610,33122094:193697
(72,121:34750610,33122094:764144,446948,116320
x72,121:34968842,33122094
x72,121:35296522,33122094
x72,121:35514754,33122094
)
x72,121:35678594,33122094
k72,121:35872291,33122094:193697
x72,121:37037506,33122094
k72,121:37037506,33122094:0
)
(1,62:20522434,33908526:16515072,446948,141880
x1,62:21468770,33908526
x72,121:21770241,33908526
x72,121:22051393,33908526
x72,121:22369249,33908526
k72,121:22664247,33908526:294998
x72,121:25977697,33908526
k72,121:26272696,33908526:294999
x72,121:28238096,33908526
k72,121:28533094,33908526:294998
x72,121:29442726,33908526
k72,121:29737725,33908526:294999
x72,121:30793492,33908526
k72,121:31088490,33908526:294998
x72,121:31707146,33908526
k72,121:32002145,33908526:294999
x72,121:33203409,33908526
k72,121:33498407,33908526:294998
x72,121:34008270,33908526
k72,121:34303269,33908526:294999
x72,121:35941669,33908526
k72,121:36236667,33908526:294998
x72,121:37037506,33908526
k72,121:37037506,33908526:0
)
(1,62:20522434,34694958:16515072,446948,141880
x1,62:21905889,34694958
k72,121:22115752,34694958:209863
x72,121:23389751,34694958
k72,121:23599614,34694958:209863
x72,121:24000029,34694958
k72,121:24209891,34694958:209862
x72,121:25010730,34694958
x72,121:25328586,34694958
k72,121:25538449,34694958:209863
x72,121:26338633,34694958
k72,121:26548496,34694958:209863
x72,121:29097156,34694958
k72,121:29307019,34694958:209863
x72,121:31564057,34694958
k72,121:31773920,34694958:209863
x72,121:32429280,34694958
k72,121:32639142,34694958:209862
x72,121:33658214,34694958
x72,121:34524589,34694958
k72,121:34734452,34694958:209863
x72,121:36827643,34694958
k72,121:37037506,34694958:209863
k1,62:37037506,34694958:0
k1,62:37037506,34694958:0
)
(1,64:20522434,36444471:16515072,444988,8188
k1,64:21135619,36444471:613185
g1,64:21135619,36444471
x1,64:21892555,36444471
x1,64:22004626,36444471
g1,64:22332306,36444471
x1,64:24394698,36444471
x1,64:24742033,36444471
x1,64:25097888,36444471
g1,64:25261728,36444471
x1,64:25731616,36444471
x1,64:26118927,36444471
x1,64:28273069,36444471
g1,64:28436909,36444471
x1,64:31448236,36444471
g1,64:31612076,36444471
x1,64:35143762,36444471
g1,64:35307602,36444471
x1,64:36424321,36444471
k1,64:37037506,36444471:613185
)
(1,64:20522434,37230903:16515072,444988,8188
k1,64:20914458,37230903:392024
x1,64:22871330,37230903
x1,64:24075210,37230903
x1,64:24457282,37230903
g1,64:24621122,37230903
x1,64:25091010,37230903
x1,64:26271297,37230903
x1,64:26926646,37230903
g1,64:27090486,37230903
x1,64:28588613,37230903
g1,64:28752453,37230903
x1,64:31774265,37230903
x1,64:32516775,37230903
g1,64:32680615,37230903
x1,64:36645483,37230903
g1,64:36645483,37230903
k1,64:37037506,37230903:392023
)
(74,2:20522434,38279076:16515072,446948,141880
h74,1:20522434,38279076:655360,0,0
x74,1:22343009,38279076
k74,1:22622871,38279076:279862
x74,1:23459751,38279076
x74,1:24479477,38279076
k74,1:24759338,38279076:279861
x74,1:25269201,38279076
x74,1:25997296,38279076
x74,1:27489536,38279076
k74,1:27769398,38279076:279862
x74,1:28570237,38279076
k74,1:28850098,38279076:279861
x74,1:29141074,38279076
x74,1:29458930,38279076
x74,1:31206105,38279076
k74,1:31485967,38279076:279862
x74,1:33087654,38279076
x74,1:33560822,38279076
x74,1:34172925,38279076
k74,1:34452786,38279076:279861
x74,1:37037506,38279076
k74,1:37037506,38279076:0
)
(74,2:20522434,39065508:16515072,446948,141880
x74,2:22451794,39065508
x74,2:22742770,39065508
k74,1:23043370,39065508:300600
x74,1:23516529,39065508
x74,1:24171889,39065508
x74,1:25755870,39065508
k74,1:26056543,39065508:300673
x74,1:27075623,39065508
k74,1:27376295,39065508:300672
x74,1:27667271,39065508
x74,1:27985127,39065508
x74,1:28785966,39065508
x74,1:29878437,39065508
k74,1:30179109,39065508:300672
x74,1:30688972,39065508
k74,1:30989644,39065508:300672
x74,1:31790483,39065508
k74,1:32091156,39065508:300673
x74,1:32637068,39065508
x74,1:32928044,39065508
x74,1:33421523,39065508
x74,1:34331811,39065508
k74,1:34632483,39065508:300672
x74,1:35105651,39065508
x74,1:35972690,39065508
k74,1:36273362,39065508:300672
x74,1:36491594,39065508
x74,1:36819274,39065508
x74,1:37037506,39065508
k74,1:37037506,39065508:0
)
(74,2:20522434,39851940:16515072,446948,141880
x74,2:21796441,39851940
k74,1:21965989,39851940:169548
x74,1:22766837,39851940
k74,1:22936325,39851940:169488
x74,1:23446188,39851940
k74,1:23615736,39851940:169548
x74,1:24416584,39851940
k74,1:24586073,39851940:169489
x74,1:26042263,39851940
x74,1:27352983,39851940
k74,1:27522531,39851940:169548
x74,1:28651050,39851940
k74,1:28820597,39851940:169547
x74,1:29949116,39851940
x74,1:31114339,39851940
k74,1:31283887,39851940:169548
x74,1:32485159,39851940
x74,1:33723109,39851940
k74,1:33892657,39851940:169548
x74,1:34329768,39851940
k74,1:34499316,39851940:169548
x74,1:34790292,39851940
x74,1:35108148,39851940
x74,1:37037506,39851940
k74,1:37037506,39851940:0
)
(74,2:20522434,40638372:16515072,446948,141880
x74,2:21814138,40638372
k74,1:22060238,40638372:246100
x74,1:23570838,40638372
k74,1:23816938,40638372:246100
x74,1:24107914,40638372
k74,1:24354013,40638372:246099
x74,1:25009373,40638372
x74,1:25327229,40638372
x74,1:25790564,40638372
k74,1:26036664,40638372:246100
x74,1:26364344,40638372
x74,1:26645496,40638372
x74,1:27336887,40638372
x74,1:27654743,40638372
k74,1:27900843,40638372:246100
x74,1:28847179,40638372
x74,1:29756811,40638372
x74,1:30776537,40638372
k74,1:31022636,40638372:246099
x74,1:32151138,40638372
x74,1:32442114,40638372
x74,1:33087650,40638372
k74,1:33333750,40638372:246100
x74,1:34097894,40638372
k74,1:34343994,40638372:246100
x74,1:35290330,40638372
x74,1:35982386,40638372
x74,1:36310066,40638372
x74,1:36819274,40638372
x74,1:37037506,40638372
k74,2:37037506,40638372:0
)
(74,2:20522434,41424804:16515072,446948,141880
x74,2:21797088,41424804
k74,1:22080978,41424804:283890
x74,1:23246192,41424804
k74,1:23530082,41424804:283890
x74,1:24039945,41424804
x74,1:24751001,41424804
x74,1:25770072,41424804
k74,1:26053962,41424804:283890
x74,1:26599874,41424804
x74,1:27073033,41424804
x74,1:28565918,41424804
k74,1:28849808,41424804:283890
x74,1:29978327,41424804
x74,1:30633687,41424804
x74,1:32017134,41424804
k74,1:32301024,41424804:283890
x74,1:32738135,41424804
k74,1:33022025,41424804:283890
x74,1:33895617,41424804
x74,1:35588401,41424804
k74,1:35872291,41424804:283890
x74,1:37037506,41424804
k74,1:37037506,41424804:0
)
(74,2:20522434,42211236:16515072,446948,141880
x74,2:21650936,42211236
x74,2:21941912,42211236
x74,2:22587448,42211236
k74,1:22885847,42211236:298399
x74,1:23795479,42211236
k74,1:24093879,42211236:298400
x74,1:24712535,42211236
k74,1:25010934,42211236:298399
x74,1:25629590,42211236
x74,1:26940292,42211236
k74,1:27238691,42211236:298399
x74,1:28658195,42211236
k74,1:28956595,42211236:298400
x74,1:29757434,42211236
k74,1:30055833,42211236:298399
x74,1:31439288,42211236
k74,1:31737687,42211236:298399
x74,1:32174798,42211236
k74,1:32473197,42211236:298399
x74,1:33419533,42211236
x74,1:35494371,42211236
k74,1:35792771,42211236:298400
x74,1:36448131,42211236
k74,1:36746530,42211236:298399
x74,1:37037506,42211236
k74,1:37037506,42211236:0
)
(74,2:20522434,42997668:16515072,446948,141880
x74,2:22015337,42997668
k74,1:22243421,42997668:228084
x74,1:22789333,42997668
k74,1:23017417,42997668:228084
x74,1:23490576,42997668
x74,1:24182622,42997668
x74,1:25693861,42997668
k74,1:25921945,42997668:228084
x74,1:27323744,42997668
k74,1:27551828,42997668:228084
x74,1:27842804,42997668
k74,1:28070889,42997668:228085
x74,1:28944481,42997668
x74,1:29526433,42997668
x74,1:30691001,42997668
k74,1:30919085,42997668:228084
x74,1:31428948,42997668
k74,1:31657032,42997668:228084
x74,1:32021398,42997668
x74,1:32312374,42997668
x74,1:32821582,42997668
x74,1:33185948,42997668
x74,1:33497244,42997668
x74,1:34288259,42997668
k74,1:34516343,42997668:228084
x74,1:35025551,42997668
x74,1:36008583,42997668
k74,1:36236667,42997668:228084
x74,1:37037506,42997668
k74,1:37037506,42997668:0
)
(74,2:20522434,43784100:16515072,446948,141880
x74,2:22815521,43784100
g74,1:23044901,43784100
x74,1:23482012,43784100
g74,1:23711392,43784100
x74,1:24221255,43784100
x74,1:24949350,43784100
x74,1:26678182,43784100
k74,2:37037506,43784100:10359324
g74,2:37037506,43784100
)
(74,7:20522434,45681067:16515072,448587,135328
g74,7:20522434,45681067
x74,7:21086698,45681067
g74,7:21414378,45681067
x74,7:23488561,45681067
x74,7:23915857,45681067
g74,7:24145237,45681067
x74,7:24655100,45681067
g74,7:24884480,45681067
x74,7:25685319,45681067
g74,7:25914699,45681067
x74,7:28281186,45681067
g74,7:28510566,45681067
x74,7:31095302,45681067
g74,7:31324682,45681067
x74,7:33363489,45681067
k74,7:37037506,45681067:3674017
g74,7:37037506,45681067
)
(74,9:20522434,46706196:16515072,446948,141880
h74,8:20522434,46706196:655360,0,0
x74,8:22196874,46706196
k74,8:22349405,46706196:152531
x74,8:23295741,46706196
x74,8:24278108,46706196
k74,8:24430640,46706196:152532
x74,8:24903808,46706196
x74,8:25770847,46706196
x74,8:26462903,46706196
x74,8:26919687,46706196
k74,8:27072218,46706196:152531
x74,8:27582081,46706196
k74,8:27734613,46706196:152532
x74,8:28680949,46706196
x74,8:30137131,46706196
k74,8:30289662,46706196:152531
x74,8:31236636,46706196
k74,8:31389168,46706196:152532
x74,8:33099648,46706196
x74,8:34591888,46706196
k74,8:34744419,46706196:152531
x74,8:37037506,46706196
k74,8:37037506,46706196:0
)
(74,9:20522434,47492628:16515072,446948,141880
x74,9:21359970,47492628
x74,9:22342992,47492628
k74,8:22646591,47492628:303599
x74,8:23083702,47492628
k74,8:23387302,47492628:303600
x74,8:23751668,47492628
x74,8:24516459,47492628
x74,8:26008689,47492628
k74,8:26312288,47492628:303599
x74,8:26822151,47492628
k74,8:27125750,47492628:303599
x74,8:28272621,47492628
k74,8:28576221,47492628:303600
x74,8:28903901,47492628
x74,8:29067741,47492628
k74,8:29371340,47492628:303599
x74,8:29771764,47492628
x74,8:30047019,47492628
k74,8:30350618,47492628:303599
x74,8:30860481,47492628
x74,8:31443089,47492628
x74,8:32426111,47492628
k74,8:32729711,47492628:303600
x74,8:34513590,47492628
x74,8:35933068,47492628
k74,8:36236667,47492628:303599
x74,8:37037506,47492628
k74,8:37037506,47492628:0
)
(74,9:20522434,48279060:16515072,446948,141880
x74,9:21468770,48279060
x74,9:22724425,48279060
k74,8:23075711,48279060:351286
x74,8:23366687,48279060
k74,8:23717973,48279060:351286
x74,8:24955931,48279060
k74,8:25307217,48279060:351286
x74,8:26253553,48279060
x74,8:27964024,48279060
k74,8:28315310,48279060:351286
x74,8:29807558,48279060
k74,8:30158843,48279060:351285
x74,8:30814203,48279060
x74,8:32415881,48279060
k74,8:32767167,48279060:351286
x74,8:33422527,48279060
k74,8:33773813,48279060:351286
x74,8:34647405,48279060
x74,8:35812628,48279060
k74,8:36163914,48279060:351286
x74,8:37037506,48279060
k74,8:37037506,48279060:0
)
(74,9:20522434,49065492:16515072,446948,141880
x74,9:20995593,49065492
x74,9:21650953,49065492
x74,9:23071094,49065492
g74,8:23300474,49065492
x74,8:23810337,49065492
g74,8:24039717,49065492
x74,8:24840556,49065492
g74,8:25069936,49065492
x74,8:25870775,49065492
x74,8:26707663,49065492
g74,8:26937043,49065492
x74,8:28064899,49065492
g74,8:28294279,49065492
x74,8:28731390,49065492
g74,8:28960770,49065492
x74,8:29871058,49065492
x74,8:30655522,49065492
g74,8:30884902,49065492
x74,8:31394765,49065492
g74,8:31624145,49065492
x74,8:32662224,49065492
g74,8:32891604,49065492
x74,8:33219284,49065492
x74,8:33383124,49065492
k74,9:37037506,49065492:3654382
g74,9:37037506,49065492
)
]
g74,54:37037506,49065492
)
)
]
(74,54:3220930,50756828:33816576,0,0
h74,54:3220930,50756828:33816576,0,0
)
]
]
]
!95003
}4
!10
{5
[74,62:4736286,50756828:32301220,46020542,0
[74,62:4736286,4736286:0,0,0
(74,62:4736286,1201554:0,0,0
k74,62:4736286,1201554:1581137
)
]
[74,62:4736286,50756828:32301220,46020542,0
[74,62:3220930,50756828:33816576,49489493,0
[74,62:3220930,2053767:33816576,786432,0
(74,62:3220930,2053767:33816576,312863,6418
(74,62:3220930,2053767:33816576,312863,6418
h74,62:3220930,2053767:0,0,0
k74,62:36808130,2053767:33587200
x74,62:37037506,2053767
)
)
]
[74,62:3220930,49065492:33816576,45613056,0
[72,76:3220930,12904012:33816576,9451576,1
[72,76:3220930,12904012:33816576,9451576,0
(72,74:3220930,10282572:33816576,6594204,1441792
k72,74:3593032,10282572:372102
h72,59:3593032,10282572:0,0,0
[72,59:3593032,10282572:7685312,5198801,1441792
[72,59:3593032,10282572:7685312,5198801,0
(72,59:3593032,10282572:7685312,5198801,0
g72,59:3822412,10282572
g72,59:3822412,10282572
g72,59:3822412,10282572
(72,59:3822412,10282572:7455932,5198801,0
(72,59:3822412,10282572:7455932,5198801,0
(72,59:3822412,10282572:7455951,5198814,0
(72,59:3822412,10282572:7455951,5198814,0
(72,59:3822412,10282572:0,5198814,0
(72,59:3822412,10282572:0,6931753,0
(72,59:3822412,10282572:9941268,6931753,0
)
k72,59:3822412,10282572:-9941268
)
)
g72,59:11278363,10282572
)
)
)
)
)
]
[72,59:3593032,11547415:7685312,1002699,176949
(72,59:3593032,11547415:7685312,1002699,176949
g72,59:3593032,11547415
[72,59:3593032,11547415:7685312,1002699,176949
(72,59:3593032,11547415:7685312,1002699,176949
h72,59:3593032,11547415:0,0,0
g72,59:3593032,11547415
[72,59:3593032,11547415:7685312,1002699,176949
(72,59:3593032,10957591:7685312,412875,113504
h72,59:3593032,10957591:0,0,0
x72,59:4174985,10957591
k72,59:4303562,10957591:128577
r74,62:4303562,10957591:0,526379,113504
k72,59:4303562,10957591:0
x72,59:5118826,10957591
k72,59:5247403,10957591:128577
x72,59:6878443,10957591
k72,59:7007020,10957591:128577
x72,59:8171450,10957591
k72,59:8300026,10957591:128576
x72,59:9232198,10957591
k72,59:9360775,10957591:128577
$72,59:9360775,10957591
x72,59:9699564,10957591
(72,59:9699564,11030408:273063,253405,0
x72,59:9939859,11030408
)
$72,59:9972627,10957591
k72,59:10101204,10957591:128577
x72,59:10509095,10957591
k72,59:10637672,10957591:128577
x72,59:11278344,10957591
k72,59:11278344,10957591:0
)
(72,59:3593032,11547415:7685312,358263,176949
x72,59:4873852,11547415
g72,59:5057356,11547415
x72,59:5814425,11547415
g72,59:5997929,11547415
$72,59:5997929,11547415
x72,59:6406169,11547415
(72,59:6406169,11620232:273063,253405,0
x72,59:6646464,11620232
)
$72,59:6679232,11547415
g72,59:6862736,11547415
x72,59:9076247,11547415
g72,59:9259751,11547415
x72,59:10846766,11547415
r74,62:10846766,11547415:0,176949,176949
k72,59:11278344,11547415:431578
g72,59:11278344,11547415
)
]
g72,59:11278344,11547415
g72,59:11278344,11547415
)
]
g72,59:11278344,11547415
)
]
]
g72,60:11752001,10282572
g72,60:11981381,10282572
(72,61:11981381,10282572:0,0,0
(72,61:11981381,9496140:0,0,0
)
)
[72,64:11981381,10282572:7944327,6594204,1441792
[72,64:11981381,10282572:7944327,6594204,0
(72,64:11981381,10282572:7944327,5938844,0
g72,64:12210761,10282572
g72,64:12210761,10282572
g72,64:12210761,10282572
(72,64:12210761,10282572:7714947,5938844,0
(72,64:12210761,10282572:7714947,5938844,0
(72,64:12210761,10282572:7714967,5938859,0
(72,64:12210761,10282572:7714967,5938859,0
(72,64:12210761,10282572:0,5938859,0
(72,64:12210761,10282572:0,7918479,0
(72,64:12210761,10282572:10286623,7918479,0
)
k72,64:12210761,10282572:-10286623
)
)
g72,64:19925728,10282572
)
)
)
)
)
]
[72,64:11981381,11547415:7944327,1002699,176949
(72,64:11981381,11547415:7944327,1002699,176949
g72,64:11981381,11547415
[72,64:11981381,11547415:7944327,1002699,176949
(72,64:11981381,11547415:7944327,1002699,176949
h72,64:11981381,11547415:0,0,0
g72,64:11981381,11547415
[72,64:11981381,11547415:7944327,1002699,176949
(72,64:11981381,10957591:7944327,412875,113504
h72,64:11981381,10957591:0,0,0
x72,64:12592697,10957591
k72,64:12873254,10957591:280557
r74,62:12873254,10957591:0,526379,113504
k72,64:12873254,10957591:0
x72,64:13892985,10957591
k72,64:14173541,10957591:280556
x72,64:14959973,10957591
x72,64:15542444,10957591
k72,64:15823001,10957591:280557
x72,64:16463149,10957591
k72,64:16743705,10957591:280556
x72,64:17180435,10957591
x72,64:18199635,10957591
k72,64:18480192,10957591:280557
x72,64:19004480,10957591
k72,64:19285036,10957591:280556
x72,64:19925708,10957591
k72,64:19925708,10957591:0
)
(72,64:11981381,11547415:7944327,358263,176949
x72,64:12127128,11547415
x72,64:12389272,11547415
x72,64:12630449,11547415
x72,64:13466681,11547415
g72,64:13650185,11547415
x72,64:14232662,11547415
x72,64:14727587,11547415
x72,64:15106115,11547415
x72,64:15921897,11547415
g72,64:16105401,11547415
x72,64:16542131,11547415
g72,64:16725635,11547415
$72,64:16725635,11547415
x72,64:17133875,11547415
(72,64:17133875,11620232:273063,253405,0
x72,64:17374170,11620232
)
$72,64:17406938,11547415
x72,64:17538010,11547415
r74,62:17538010,11547415:0,176949,176949
k72,64:19925708,11547415:2387698
g72,64:19925708,11547415
)
]
g72,64:19925708,11547415
g72,64:19925708,11547415
)
]
g72,64:19925708,11547415
)
]
]
g72,65:20399365,10282572
g72,65:20628745,10282572
(72,66:20628745,10282572:0,0,0
(72,66:20628745,9496140:0,0,0
)
)
[72,69:20628745,10282572:7222785,6150178,1441792
[72,69:20628745,10282572:7222785,6150178,0
(72,69:20628745,10282572:7222785,5494818,0
g72,69:20858125,10282572
g72,69:20858125,10282572
g72,69:20858125,10282572
(72,69:20858125,10282572:6993405,5494818,0
(72,69:20858125,10282572:6993405,5494818,0
(72,69:20858125,10282572:6993423,5494833,0
(72,69:20858125,10282572:6993423,5494833,0
(72,69:20858125,10282572:0,5494833,0
(72,69:20858125,10282572:0,7326444,0
(72,69:20858125,10282572:9324564,7326444,0
)
k72,69:20858125,10282572:-9324564
)
)
g72,69:27851548,10282572
)
)
)
)
)
]
[72,69:20628745,11547415:7222785,1002699,176949
(72,69:20628745,11547415:7222785,1002699,176949
g72,69:20628745,11547415
[72,69:20628745,11547415:7222785,1002699,176949
(72,69:20628745,11547415:7222785,1002699,176949
h72,69:20628745,11547415:0,0,0
g72,69:20628745,11547415
[72,69:20628745,11547415:7222785,1002699,176949
(72,69:20628745,10957591:7222785,412875,113504
h72,69:20628745,10957591:0,0,0
x72,69:21210698,10957591
k72,69:21336077,10957591:125379
r74,62:21336077,10957591:0,526379,113504
k72,69:21336077,10957591:0
$72,69:21336077,10957591
x72,69:21744317,10957591
(72,69:21744317,11030408:273063,253405,0
x72,69:21984612,11030408
)
$72,69:22017380,10957591
k72,69:22142758,10957591:125378
x72,69:22492448,10957591
k72,69:22617827,10957591:125379
x72,69:24044932,10957591
k72,69:24170311,10957591:125379
x72,69:24986093,10957591
k72,69:25111472,10957591:125379
x72,69:25344253,10957591
k72,69:25469631,10957591:125378
x72,69:26969082,10957591
k72,69:27094461,10957591:125379
x72,69:27851530,10957591
k72,69:27851530,10957591:0
)
(72,69:20628745,11547415:7222785,357558,176949
x72,69:21123670,11547415
g72,69:21307174,11547415
x72,69:21569318,11547415
x72,69:22487853,11547415
g72,69:22671357,11547415
x72,69:23486616,11547415
x72,69:24179717,11547415
g72,69:24363221,11547415
x72,69:24712911,11547415
g72,69:24896415,11547415
x72,69:27095263,11547415
r74,62:27095263,11547415:0,176949,176949
k72,69:27851530,11547415:756267
g72,69:27851530,11547415
)
]
g72,69:27851530,11547415
g72,69:27851530,11547415
)
]
g72,69:27851530,11547415
)
]
]
g72,70:28325187,10282572
g72,70:28554567,10282572
(72,71:28554567,10282572:0,0,0
(72,71:28554567,9496140:0,0,0
)
)
[72,73:28554567,10282572:8110837,6205681,1441792
[72,73:28554567,10282572:8110837,6205681,0
(72,73:28554567,10282572:8110837,5550321,0
g72,73:28783947,10282572
g72,73:28783947,10282572
g72,73:28783947,10282572
(72,73:28783947,10282572:7881457,5550321,0
(72,73:28783947,10282572:7881457,5550321,0
(72,73:28783947,10282572:7881477,5550336,0
(72,73:28783947,10282572:7881477,5550336,0
(72,73:28783947,10282572:0,5550336,0
(72,73:28783947,10282572:0,7400448,0
(72,73:28783947,10282572:10508636,7400448,0
)
k72,73:28783947,10282572:-10508636
)
)
g72,73:36665424,10282572
)
)
)
)
)
]
[72,73:28554567,11547415:8110837,1002699,176949
(72,73:28554567,11547415:8110837,1002699,176949
g72,73:28554567,11547415
[72,73:28554567,11547415:8110837,1002699,176949
(72,73:28554567,11547415:8110837,1002699,176949
h72,73:28554567,11547415:0,0,0
g72,73:28554567,11547415
[72,73:28554567,11547415:8110837,1002699,176949
(72,73:28554567,10957591:8110837,412875,93056
h72,73:28554567,10957591:0,0,0
x72,73:29165883,10957591
k72,73:29499752,10957591:333869
r74,62:29499752,10957591:0,505931,93056
k72,73:29499752,10957591:0
x72,73:30985039,10957591
k72,73:31318907,10957591:333868
x72,73:32308757,10957591
k72,73:32642626,10957591:333869
x72,73:33399695,10957591
k72,73:33733563,10957591:333868
x72,73:34257851,10957591
x72,73:35044270,10957591
k72,73:35378139,10957591:333869
$72,73:35378139,10957591
x72,73:35716928,10957591
(72,73:35716928,11030408:273063,253405,0
x72,73:35957223,11030408
)
k72,73:36232132,10957591:242141
x72,73:36665404,10957591
k72,73:36665404,10957591:0
)
(72,73:28554567,11547415:8110837,393216,176949
x72,73:29612715,11547415
(72,73:29612715,11620232:273063,253405,0
x72,73:29853010,11620232
)
x72,73:30102414,11547415
$72,73:30102414,11547415
g72,73:30285918,11547415
x72,73:31101176,11547415
g72,73:31284680,11547415
x72,73:31925352,11547415
x72,73:32333243,11547415
x72,73:32698670,11547415
g72,73:32882174,11547415
x72,73:33056760,11547415
x72,73:33289541,11547415
x72,73:34519519,11547415
r74,62:34519519,11547415:0,176949,176949
k72,73:36665404,11547415:2145885
g72,73:36665404,11547415
)
]
g72,73:36665404,11547415
g72,73:36665404,11547415
)
]
g72,73:36665404,11547415
)
]
]
g72,74:36665404,10282572
k72,74:37037506,10282572:372102
)
(72,74:3220930,12668080:33816576,550500,235932
h72,74:3220930,12668080:0,0,0
g72,74:3220930,12668080
[72,74:3220930,12668080:33816576,550500,235932
(72,74:3220930,12668080:33816576,550500,235932
k72,74:4913639,12668080:1692709
h72,74:4913639,12668080:0,0,0
x72,74:5951718,12668080
g72,74:6181098,12668080
x72,74:6690961,12668080
g72,74:6920341,12668080
r74,62:6920341,12668080:0,786432,235932
g72,74:6920341,12668080
x72,74:8922437,12668080
g72,74:9151817,12668080
x72,74:9915961,12668080
g72,74:10145341,12668080
x72,74:10946180,12668080
g72,74:11175560,12668080
x72,74:15615556,12668080
g72,74:15844936,12668080
x72,74:16390848,12668080
g72,74:16620228,12668080
x72,74:17421067,12668080
g72,74:17650447,12668080
x72,74:19070598,12668080
x72,74:19391725,12668080
x72,74:20613300,12668080
g72,74:20842680,12668080
x72,74:22190079,12668080
g72,74:22419459,12668080
x72,74:24603098,12668080
g72,74:24832478,12668080
x72,74:25123454,12668080
g72,74:25352834,12668080
x72,74:28737737,12668080
g72,74:28967117,12668080
$72,74:28967117,12668080
x72,74:29368980,12668080
(72,74:29368980,12766383:294003,295640,0
x72,74:29630215,12766383
)
$72,74:29662983,12668080
g72,74:29892363,12668080
x72,74:30838699,12668080
g72,74:31068079,12668080
x72,74:31686735,12668080
g72,74:31916115,12668080
x72,74:34173791,12668080
g72,74:34403171,12668080
$72,74:34403171,12668080
x72,74:34886954,12668080
(72,74:34886954,12766383:294003,295640,0
x72,74:35148189,12766383
)
$72,74:35180957,12668080
x72,74:35344797,12668080
r74,62:35344797,12668080:0,235932,235932
g72,74:35344797,12668080
k72,74:37037506,12668080:1692709
)
]
g72,74:37037506,12668080
g72,74:37037506,12668080
)
]
]
(74,62:3220930,49065492:33816576,34942508,0
(74,62:3220930,49065492:16515072,34942508,0
[74,54:3220930,49065492:16515072,34942508,0
[72,97:3220930,23869181:16515072,9746197,0
[72,97:3220930,23869181:16515072,9746197,0
(72,95:3220930,19871485:16515072,5512569,2031616
k72,95:3626446,19871485:405516
h72,90:3626446,19871485:0,0,0
[72,90:3626446,19871485:4155985,5370296,2031616
[72,90:3626446,19871485:4155985,5370296,0
(72,90:3626446,19871485:4155985,5370296,0
(72,90:3626446,19871485:4155985,5370296,0
(72,90:3626446,19871485:4155985,5370296,0
(72,90:3626446,19871485:4155985,5370296,0
(72,90:3626446,19871485:4155985,5370296,0
(72,90:3626446,19871485:0,5370296,0
(72,90:3626446,19871485:0,20655422,0
(72,90:3626446,19871485:15984899,20655422,0
f345:3626446,19871485
)
k72,90:3626446,19871485:-15984899
)
)
g72,90:7782431,19871485
)
)
)
)
)
]
[72,90:3626446,21726152:4155985,1592523,176949
(72,90:3626446,21726152:4155985,1592523,176949
g72,90:3626446,21726152
[72,90:3626446,21726152:4155985,1592523,176949
(72,90:3626446,21726152:4155985,1592523,176949
h72,90:3626446,21726152:0,0,0
g72,90:3626446,21726152
[72,90:3626446,21726152:4155985,1592523,176949
(72,90:3626446,20546504:4155985,412875,93056
h72,90:3626446,20546504:0,0,0
x72,90:4208399,20546504
k72,90:4446680,20546504:238281
r74,62:4446680,20546504:0,505931,93056
k72,90:4446680,20546504:0
x72,90:4767019,20546504
x72,90:5103613,20546504
x72,90:5360515,20546504
k72,90:5598795,20546504:238280
x72,90:6355864,20546504
x72,90:7083570,20546504
x72,90:7782431,20546504
k72,90:7782431,20546504:0
)
(72,90:3626446,21136328:4155985,358263,113504
x72,90:4267124,21136328
k72,90:4600931,21136328:333807
x72,90:4979459,21136328
x72,90:5533097,21136328
x72,90:6742090,21136328
k72,90:7076048,21136328:333958
$72,90:7076048,21136328
x72,90:7484288,21136328
(72,90:7484288,21201864:298143,169300,0
x72,90:7749663,21201864
)
$72,90:7782431,21136328
k72,90:7782431,21136328:0
)
(72,90:3626446,21726152:4155985,358263,176949
x72,90:4383515,21726152
g72,90:4567019,21726152
$72,90:4567019,21726152
x72,90:4975259,21726152
(72,90:4975259,21818631:248127,273067,0
x72,90:5190618,21818631
)
$72,90:5223386,21726152
x72,90:5354458,21726152
r74,62:5354458,21726152:0,176949,176949
k72,90:7782431,21726152:2427973
g72,90:7782431,21726152
)
]
g72,90:7782431,21726152
g72,90:7782431,21726152
)
]
g72,90:7782431,21726152
)
]
]
g72,91:8256088,19871485
g72,91:8485468,19871485
(72,92:8485468,19871485:0,0,0
(72,92:8485468,19085053:0,0,0
)
)
[72,92:8485468,19871485:5182159,5512569,2031616
[72,92:8485468,19871485:5182159,5512569,0
(72,92:8485468,19871485:5182159,4857209,0
(72,92:8485468,19871485:5182159,4857209,0
(72,92:8485468,19871485:5182159,4857209,0
(72,92:8485468,19871485:5182159,4857209,0
(72,92:8485468,19871485:5182159,4857209,0
(72,92:8485468,19871485:0,4857209,0
(72,92:8485468,19871485:0,18681969,0
(72,92:8485468,19871485:19931805,18681969,0
f347:8485468,19871485
)
k72,92:8485469,19871485:-19931804
)
)
g72,92:13667627,19871485
)
)
)
)
)
]
[72,92:8485468,21726152:5182159,1592523,176949
(72,92:8485468,21726152:5182159,1592523,176949
g72,92:8485468,21726152
[72,92:8485468,21726152:5182159,1592523,176949
(72,92:8485468,21726152:5182159,1592523,176949
h72,92:8485468,21726152:0,0,0
g72,92:8485468,21726152
[72,92:8485468,21726152:5182159,1592523,176949
(72,92:8485468,20546504:5182159,412875,93056
h72,92:8485468,20546504:0,0,0
x72,92:9096784,20546504
k72,92:9463696,20546504:366912
r74,62:9463696,20546504:0,505931,93056
k72,92:9463696,20546504:0
x72,92:10861962,20546504
k72,92:11228874,20546504:366912
$72,92:11228874,20546504
x72,92:11637114,20546504
(72,92:11637114,20638983:248127,273067,0
x72,92:11852473,20638983
)
$72,92:11885241,20546504
k72,92:12252152,20546504:366911
x72,92:13067934,20546504
k72,92:13434846,20546504:366912
x72,92:13667627,20546504
k72,92:13667627,20546504:0
)
(72,92:8485468,21136328:5182159,403484,182409
x72,92:9853847,21136328
k72,92:10086164,21136328:232317
$72,92:10086164,21136328
x72,92:10494404,21136328
[72,92:10494404,21318737:248127,585893,0
(72,92:10523804,20951298:176583,218454,0
x72,92:10667619,20951298
)
(72,92:10494404,21318737:248127,273067,0
x72,92:10709763,21318737
)
]
$72,92:10742531,21136328
x72,92:10873603,21136328
k72,92:11105920,21136328:232317
x72,92:11862989,21136328
k72,92:12095306,21136328:232317
x72,92:12590231,21136328
x72,92:13667627,21136328
k72,92:13667627,21136328:0
)
(72,92:8485468,21726152:5182159,403484,176949
x72,92:9417647,21726152
g72,92:9601151,21726152
x72,92:9979679,21726152
x72,92:10533317,21726152
x72,92:11611238,21726152
g72,92:11794742,21726152
x72,92:12319030,21726152
g72,92:12502534,21726152
$72,92:12502534,21726152
x72,92:12910774,21726152
[72,92:12910774,21857224:462846,534556,0
(72,92:12940174,21541122:176583,218454,0
x72,92:13083989,21541122
)
(72,92:12910774,21857224:462846,169300,0
x72,92:13340852,21857224
)
]
$72,92:13373620,21726152
x72,92:13504692,21726152
r74,62:13504692,21726152:0,176949,176949
k72,92:13667627,21726152:162935
g72,92:13667627,21726152
)
]
g72,92:13667627,21726152
g72,92:13667627,21726152
)
]
g72,92:13667627,21726152
)
]
]
g72,93:14141284,19871485
g72,93:14370664,19871485
(72,94:14370664,19871485:0,0,0
(72,94:14370664,19085053:0,0,0
)
)
[72,94:14370664,19871485:4959822,5358643,2031616
[72,94:14370664,19871485:4959822,5358643,0
(72,94:14370664,19871485:4959822,4703283,0
(72,94:14370664,19871485:4959822,4703283,0
(72,94:14370664,19871485:4959822,4703283,0
(72,94:14370664,19871485:4959822,4703282,0
(72,94:14370664,19871485:4959822,4703282,0
(72,94:14370664,19871485:0,4703282,0
(72,94:14370664,19871485:0,18089932,0
(72,94:14370664,19871485:19076643,18089932,0
f349:14370664,19871485
)
k72,94:14370663,19871485:-19076644
)
)
g72,94:19330486,19871485
)
)
)
)
)
]
[72,94:14370664,21726152:4959822,1592523,176949
(72,94:14370664,21726152:4959822,1592523,176949
g72,94:14370664,21726152
[72,94:14370664,21726152:4959822,1592523,176949
(72,94:14370664,21726152:4959822,1592523,176949
h72,94:14370664,21726152:0,0,0
g72,94:14370664,21726152
[72,94:14370664,21726152:4959822,1592523,176949
(72,94:14370664,20546504:4959822,412875,93056
h72,94:14370664,20546504:0,0,0
x72,94:14952617,20546504
k72,94:15214443,20546504:261826
r74,62:15214443,20546504:0,505931,93056
k72,94:15214443,20546504:0
x72,94:15534782,20546504
x72,94:16389887,20546504
x72,94:17409094,20546504
k72,94:17670919,20546504:261825
x72,94:18660769,20546504
k72,94:18922595,20546504:261826
x72,94:19330486,20546504
k72,94:19330486,20546504:0
)
(72,94:14370664,21136328:4959822,358263,113504
x72,94:15011336,21136328
k72,94:15137928,21136328:126592
x72,94:16652584,21136328
k72,94:16779119,21136328:126535
$72,94:16779119,21136328
x72,94:17187359,21136328
(72,94:17187359,21201864:462846,169300,0
x72,94:17617437,21201864
)
$72,94:17650205,21136328
k72,94:17776796,21136328:126591
x72,94:18184687,21136328
k72,94:18311279,21136328:126592
x72,94:19155900,21136328
x72,94:19330486,21136328
k72,94:19330486,21136328:0
)
(72,94:14370664,21726152:4959822,357558,176949
x72,94:14516411,21726152
x72,94:15157083,21726152
g72,94:15340587,21726152
x72,94:16636089,21726152
r74,62:16636089,21726152:0,176949,176949
k72,94:19330486,21726152:2694397
g72,94:19330486,21726152
)
]
g72,94:19330486,21726152
g72,94:19330486,21726152
)
]
g72,94:19330486,21726152
)
]
]
g72,95:19330486,19871485
k72,95:19736002,19871485:405516
)
(72,95:3220930,23633249:16515072,1336932,235932
h72,95:3220930,23633249:0,0,0
g72,95:3220930,23633249
[72,95:3220930,23633249:16515072,1336932,235932
(72,95:3220930,22846817:16515072,550500,141880
h72,95:3220930,22846817:0,0,0
x72,95:4259009,22846817
k72,95:4547576,22846817:288567
x72,95:5057439,22846817
k72,95:5346005,22846817:288566
r74,62:5346005,22846817:0,692380,141880
k72,95:5346005,22846817:0
x72,95:6620668,22846817
x72,95:7276028,22846817
x72,95:7749187,22846817
x72,95:9242072,22846817
k72,95:9530639,22846817:288567
x72,95:10404231,22846817
x72,95:10986183,22846817
x72,95:12150751,22846817
k72,95:12439317,22846817:288566
x72,95:13203461,22846817
k72,95:13492028,22846817:288567
x72,95:14511754,22846817
x72,95:14693937,22846817
x72,95:16041343,22846817
k72,95:16329909,22846817:288566
x72,95:16657589,22846817
x72,95:17154348,22846817
x72,95:18282867,22846817
k72,95:18571434,22846817:288567
x72,95:19517770,22846817
x72,95:19736002,22846817
k72,95:19736002,22846817:0
)
(72,95:3220930,23633249:16515072,446948,235932
x72,95:4130562,23633249
x72,95:5004136,23633249
g72,95:5233516,23633249
x72,95:5706675,23633249
x72,95:6398721,23633249
x72,95:7491192,23633249
g72,95:7720572,23633249
x72,95:8703594,23633249
g72,95:8932974,23633249
x72,95:9551630,23633249
x72,95:9869486,23633249
x72,95:10623798,23633249
g72,95:10853178,23633249
x72,95:11508529,23633249
x72,95:11829656,23633249
g72,95:12059036,23633249
x72,95:12532195,23633249
x72,95:13224241,23633249
x72,95:14571640,23633249
g72,95:14801020,23633249
x72,95:15310883,23633249
g72,95:15540263,23633249
x72,95:16504951,23633249
r74,62:16504951,23633249:0,235932,235932
k72,95:19736002,23633249:3231051
g72,95:19736002,23633249
)
]
g72,95:19736002,23633249
g72,95:19736002,23633249
)
]
]
[74,44:3220930,45236034:16515072,20447190,0
[74,44:3220930,45236034:16515072,20447190,0
[74,44:3220930,25037881:16515072,52429,20001545
(74,42:3220930,25620493:14876672,451540,141880
g74,42:3548610,25620493
[74,42:3548610,25620493:14548992,451540,141880
(74,42:3548610,25620493:14548992,451540,141880
h74,42:3548610,25620493:0,0,0
x74,42:6461000,25620493
g74,42:6706760,25620493
x74,42:7034440,25620493
x74,42:7252672,25620493
g74,42:7482052,25620493
x74,42:9265931,25620493
x74,42:9878034,25620493
g74,42:10107414,25620493
x74,42:12692134,25620493
g74,42:12921514,25620493
x74,42:14850874,25620493
g74,42:15080254,25620493
x74,42:17811106,25620493
k74,42:18097602,25620493:286496
g74,42:18097602,25620493
)
]
)
(74,44:3220930,26532057:16515072,455111,18323868
[74,44:3220930,26532057:16515072,455111,18323868
(74,44:3220930,26532057:16515072,455111,18323868
(74,10:3220930,26532057:655360,0,0
k74,10:3876290,26532057:655360
)
[74,44:3876290,26532057:14876672,455111,18323868
(74,19:3876290,26532057:14876672,455111,141880
h74,19:3876290,26532057:0,0,0
[74,19:3876290,26532057:3195511,440723,133360
(74,19:3876290,26532057:3195511,440723,133360
h74,19:3876290,26532057:0,0,0
x74,19:5697506,26532057
k74,19:6853569,26532057:1156063
x74,19:7071801,26532057
g74,19:7071801,26532057
g74,19:7071801,26532057
)
]
g74,19:7301181,26532057
$74,19:7301181,26532057
x74,19:7596852,26532057
x74,19:8768309,26532057
$74,19:8768309,26532057
x74,19:8950492,26532057
g74,19:9179872,26532057
x74,19:9470848,26532057
g74,19:9700228,26532057
x74,19:11193131,26532057
g74,19:11422511,26532057
x74,19:11968423,26532057
g74,19:12197803,26532057
x74,19:14928638,26532057
g74,19:15158018,26532057
x74,19:17196807,26532057
k74,19:17974885,26532057:778078
k74,19:18752962,26532057:778077
)
(74,19:3876290,27318489:14876672,455111,141880
h74,19:3876290,27318489:3424891,0,0
$74,19:7301181,27318489
x74,19:9269538,27318489
x74,19:9587587,27318489
$74,19:9587587,27318489
x74,19:9769770,27318489
g74,19:9999150,27318489
x74,19:10290126,27318489
g74,19:10519506,27318489
x74,19:11247593,27318489
g74,19:11476973,27318489
x74,19:12022885,27318489
g74,19:12252265,27318489
x74,19:15637168,27318489
g74,19:15866548,27318489
x74,19:17905337,27318489
k74,19:18329150,27318489:423813
k74,19:18752962,27318489:423812
)
(74,19:3876290,28104921:14876672,446948,141880
h74,19:3876290,28104921:3424891,0,0
$74,19:7301181,28104921
x74,19:7943268,28104921
x74,19:9006412,28104921
$74,19:9006412,28104921
x74,19:9188595,28104921
g74,19:9417975,28104921
x74,19:9708951,28104921
g74,19:9938331,28104921
x74,19:10666418,28104921
g74,19:10895798,28104921
x74,19:11441710,28104921
g74,19:11671090,28104921
x74,19:15055993,28104921
g74,19:15285373,28104921
x74,19:17324162,28104921
k74,19:18038562,28104921:714400
k74,19:18752962,28104921:714400
)
(74,19:3876290,28891353:14876672,455111,141880
h74,19:3876290,28891353:3424891,0,0
$74,19:7301181,28891353
x74,19:9214396,28891353
$74,19:9214396,28891353
x74,19:9396579,28891353
g74,19:9625959,28891353
x74,19:10754461,28891353
g74,19:10983841,28891353
x74,19:11930177,28891353
g74,19:12159557,28891353
x74,19:13288076,28891353
g74,19:13517456,28891353
x74,19:14463792,28891353
x74,19:17267390,28891353
k74,19:18010176,28891353:742786
k74,19:18752962,28891353:742786
)
(74,22:3876290,29677785:14876672,447828,98303
h74,22:3876290,29677785:0,0,0
[74,22:3876290,29677785:3195511,440723,9171
(74,22:3876290,29677785:3195511,440723,9171
h74,22:3876290,29677785:0,0,0
x74,22:4276714,29677785
x74,22:6853569,29677785
g74,22:6853569,29677785
x74,22:7071801,29677785
g74,22:7071801,29677785
g74,22:7071801,29677785
)
]
g74,22:7301181,29677785
$74,22:7301181,29677785
x74,22:7827744,29677785
(74,22:7827744,29776088:1003161,318577,0
x74,22:8798137,29776088
)
$74,22:8830905,29677785
x74,22:9013088,29677785
g74,22:9242468,29677785
x74,22:11244579,29677785
g74,22:11473959,29677785
x74,22:12019871,29677785
g74,22:12249251,29677785
x74,22:12904603,29677785
x74,22:14542960,29677785
k74,22:16647961,29677785:2105001
k74,22:18752962,29677785:2105001
)
(74,22:3876290,30464217:14876672,447828,141880
h74,22:3876290,30464217:3424891,0,0
$74,22:7301181,30464217
x74,22:7827744,30464217
(74,22:7827744,30562520:851972,318577,0
x74,22:8646948,30562520
)
$74,22:8679716,30464217
x74,22:8861899,30464217
g74,22:9091279,30464217
x74,22:11093390,30464217
g74,22:11322770,30464217
x74,22:11868682,30464217
g74,22:12098062,30464217
x74,22:13735790,30464217
g74,22:13965170,30464217
x74,22:15385303,30464217
k74,22:17069133,30464217:1683830
k74,22:18752962,30464217:1683829
)
(74,22:3876290,31250649:14876672,447828,187504
h74,22:3876290,31250649:3424891,0,0
$74,22:7301181,31250649
x74,22:7827744,31250649
(74,22:7827744,31348952:1226074,308566,89201
x74,22:8117196,31348952
x74,22:8830358,31348952
x74,22:9021050,31348952
)
$74,22:9053818,31250649
x74,22:9236001,31250649
g74,22:9465381,31250649
x74,22:11467492,31250649
g74,22:11696872,31250649
x74,22:12242784,31250649
g74,22:12472164,31250649
x74,22:14074498,31250649
g74,22:14303878,31250649
x74,22:15068022,31250649
g74,22:15297402,31250649
x74,22:18646901,31250649
k74,22:18699932,31250649:53031
k74,22:18752962,31250649:53030
)
(74,24:3876290,32037081:14876672,455111,141880
h74,24:3876290,32037081:0,0,0
[74,24:3876290,32037081:3195511,451540,133360
(74,24:3876290,32037081:3195511,451540,133360
h74,24:3876290,32037081:0,0,0
x74,24:6170673,32037081
k74,24:6853569,32037081:682896
x74,24:7071801,32037081
g74,24:7071801,32037081
g74,24:7071801,32037081
)
]
g74,24:7301181,32037081
$74,24:7301181,32037081
x74,24:7596852,32037081
x74,24:9871806,32037081
$74,24:9871806,32037081
x74,24:10053989,32037081
g74,24:10283369,32037081
x74,24:10574345,32037081
g74,24:10803725,32037081
x74,24:12295973,32037081
g74,24:12525353,32037081
x74,24:15000606,32037081
k74,24:16876784,32037081:1876178
k74,24:18752962,32037081:1876178
)
(74,24:3876290,32823513:14876672,455111,141880
h74,24:3876290,32823513:3424891,0,0
$74,24:7301181,32823513
x74,24:8591574,32823513
$74,24:8591574,32823513
x74,24:8773757,32823513
g74,24:9003137,32823513
x74,24:9621793,32823513
g74,24:9851173,32823513
x74,24:11852629,32823513
g74,24:12082009,32823513
x74,24:12883486,32823513
g74,24:13112866,32823513
x74,24:13658778,32823513
g74,24:13888158,32823513
x74,24:14834494,32823513
x74,24:17638092,32823513
k74,24:18195527,32823513:557435
k74,24:18752962,32823513:557435
)
(74,26:3876290,33609945:14876672,550500,235932
h74,26:3876290,33609945:0,0,0
(74,26:3876290,33609945:0,0,0
(74,26:3876290,32823513:0,0,0
)
)
r74,62:3876290,33609945:0,786432,235932
(74,26:3876290,33609945:0,316078,0
(74,26:3876290,33609945:0,316078,0
(74,26:3876290,33609945:0,316078,0
k74,26:3319234,33609945:-557056
x74,26:3548610,33609945
)
)
)
$74,26:3876290,33609945
x74,26:4373898,33609945
$74,26:4378961,33609945
g74,26:4608341,33609945
$74,26:4608341,33609945
x74,26:5263702,33609945
$74,26:5263702,33609945
g74,26:5493082,33609945
x74,26:10917420,33609945
$74,26:10917420,33609945
x74,26:11443983,33609945
(74,26:11443983,33708248:1003161,318577,0
x74,26:12414376,33708248
)
$74,26:12447144,33609945
x74,26:12847559,33609945
k74,26:18752962,33609945:5905403
r74,62:18752962,33609945:0,786432,235932
g74,26:18752962,33609945
g74,26:18752962,33609945
)
(74,32:3876290,34396377:14876672,550500,235932
h74,32:3876290,34396377:0,0,0
(74,32:3876290,34396377:0,0,0
(74,32:3876290,33609945:0,0,0
)
)
r74,62:3876290,34396377:0,786432,235932
(74,32:3876290,34396377:0,316078,0
(74,32:3876290,34396377:0,316078,0
(74,32:3876290,34396377:0,316078,0
k74,32:3319234,34396377:-557056
x74,32:3548610,34396377
)
)
)
x74,32:4094522,34396377
x74,32:4696794,34396377
x74,32:5959010,34396377
g74,32:6188390,34396377
$74,32:6188390,34396377
x74,32:6414170,34396377
g74,32:6596210,34396377
x74,32:7105936,34396377
g74,32:7287976,34396377
x74,32:7814539,34396377
(74,32:7814539,34494680:1003161,318577,0
x74,32:8784932,34494680
)
$74,32:8817700,34396377
g74,32:9047080,34396377
x74,32:9739136,34396377
r74,62:9739136,34396377:0,786432,235932
r74,62:9739136,34396377:0,786432,235932
k74,32:14246049,34396377:4506913
k74,32:18752962,34396377:4506913
)
(74,32:4203970,35182809:14548992,550500,1808796
r74,62:4230184,35182809:26214,2359296,1808796
[74,32:4230184,35182809:14522778,550500,1808796
[74,32:4885544,35182809:13867418,550500,1808796
(74,32:4885544,35182809:13867418,550500,235932
h74,32:4885544,35182809:0,0,0
(74,32:4885544,35182809:0,0,0
(74,32:4885544,34396377:0,0,0
)
)
r74,62:4885544,35182809:0,786432,235932
(74,32:4885544,35182809:0,316078,6420
(74,32:4885544,35182809:0,316078,6420
(74,32:4885544,35182809:0,316078,6420
k74,32:3345448,35182809:-1540096
x74,32:3574824,35182809
)
)
)
$74,32:4885544,35182809
x74,32:5181215,35182809
x74,32:6352672,35182809
$74,32:6352672,35182809
x74,32:6880888,35182809
x74,32:7890144,35182809
x74,32:11923827,35182809
$74,32:11923827,35182809
x74,32:12421435,35182809
(74,32:12421435,35281112:218188,303558,0
x74,32:12606855,35281112
)
$74,32:12639623,35182809
x74,32:12857855,35182809
g74,32:13087235,35182809
x74,32:13269418,35182809
k74,32:18752962,35182809:5483544
r74,62:18752962,35182809:0,786432,235932
g74,32:18752962,35182809
g74,32:18752962,35182809
)
(74,32:4885544,35969241:13867418,550500,235932
h74,32:4885544,35969241:0,0,0
(74,32:4885544,35969241:0,0,0
(74,32:4885544,35182809:0,0,0
)
)
r74,62:4885544,35969241:0,786432,235932
(74,32:4885544,35969241:0,316078,0
(74,32:4885544,35969241:0,316078,0
(74,32:4885544,35969241:0,316078,0
k74,32:3345448,35969241:-1540096
x74,32:3574824,35969241
)
)
)
$74,32:4885544,35969241
x74,32:5181215,35969241
x74,32:7456169,35969241
g74,32:7638209,35969241
x74,32:8293570,35969241
$74,32:8293570,35969241
g74,32:8522950,35969241
x74,32:13692362,35969241
$74,32:13692362,35969241
x74,32:13988033,35969241
x74,32:15159490,35969241
$74,32:15159490,35969241
x74,32:15323330,35969241
g74,32:15552710,35969241
$74,32:15552710,35969241
x74,32:17521067,35969241
x74,32:17839116,35969241
$74,32:17839116,35969241
x74,32:18002956,35969241
k74,32:18752962,35969241:750006
)
(74,32:5213224,36755673:13539738,550500,235932
x74,32:5855311,36755673
x74,32:6918455,36755673
$74,32:6918455,36755673
x74,32:7082295,36755673
g74,32:7311675,36755673
$74,32:7311675,36755673
x74,32:7838238,36755673
(74,32:7838238,36853976:851972,318577,0
x74,32:8657442,36853976
)
$74,32:8690210,36755673
x74,32:8908442,36755673
g74,32:9137822,36755673
x74,32:9320005,36755673
k74,32:18752962,36755673:9432957
r74,62:18752962,36755673:0,786432,235932
g74,32:18752962,36755673
g74,32:18752962,36755673
)
]
]
)
(74,32:3876290,37542105:14876672,550500,235932
h74,32:3876290,37542105:0,0,0
(74,32:3876290,37542105:0,0,0
(74,32:3876290,36755673:0,0,0
)
)
r74,62:3876290,37542105:0,786432,235932
(74,32:3876290,37542105:0,308506,2979
(74,32:3876290,37542105:0,308506,2979
(74,32:3876290,37542105:0,308506,2979
k74,32:3319234,37542105:-557056
x74,32:3548610,37542105
)
)
)
x74,32:4896018,37542105
g74,32:5125398,37542105
r74,62:5125398,37542105:0,786432,235932
k74,32:11939180,37542105:6813782
k74,32:18752962,37542105:6813782
)
(74,36:3876290,38328537:14876672,550500,235932
h74,36:3876290,38328537:0,0,0
(74,36:3876290,38328537:0,0,0
(74,36:3876290,37542105:0,0,0
)
)
r74,62:3876290,38328537:0,786432,235932
(74,36:3876290,38328537:0,316078,6420
(74,36:3876290,38328537:0,316078,6420
(74,36:3876290,38328537:0,316078,6420
k74,36:3319234,38328537:-557056
x74,36:3548610,38328537
)
)
)
x74,36:4094522,38328537
x74,36:4696794,38328537
x74,36:5959010,38328537
g74,36:6188390,38328537
$74,36:6188390,38328537
x74,36:6414170,38328537
g74,36:6596210,38328537
x74,36:7105936,38328537
g74,36:7287976,38328537
x74,36:7814539,38328537
(74,36:7814539,38426840:1003161,318577,0
x74,36:8784932,38426840
)
$74,36:8817700,38328537
g74,36:9047080,38328537
x74,36:9739136,38328537
r74,62:9739136,38328537:0,786432,235932
r74,62:9739136,38328537:0,786432,235932
k74,36:14246049,38328537:4506913
k74,36:18752962,38328537:4506913
)
(74,36:4203970,39114969:14548992,550500,1022364
r74,62:4230184,39114969:26214,1572864,1022364
[74,36:4230184,39114969:14522778,550500,1022364
[74,36:4885544,39114969:13867418,550500,1022364
(74,36:4885544,39114969:13867418,550500,235932
h74,36:4885544,39114969:0,0,0
(74,36:4885544,39114969:0,0,0
(74,36:4885544,38328537:0,0,0
)
)
r74,62:4885544,39114969:0,786432,235932
(74,36:4885544,39114969:0,308506,0
(74,36:4885544,39114969:0,308506,0
(74,36:4885544,39114969:0,308506,0
k74,36:3345448,39114969:-1540096
x74,36:3574824,39114969
)
)
)
$74,36:4885544,39114969
x74,36:5181215,39114969
x74,36:7456169,39114969
g74,36:7638209,39114969
x74,36:8293570,39114969
$74,36:8293570,39114969
g74,36:8522950,39114969
x74,36:14601993,39114969
$74,36:14601993,39114969
x74,36:14827773,39114969
$74,36:14827773,39114969
x74,36:14991613,39114969
g74,36:15220993,39114969
$74,36:15220993,39114969
x74,36:15516664,39114969
x74,36:16688121,39114969
$74,36:16688121,39114969
x74,36:16851961,39114969
g74,36:17081341,39114969
$74,36:17081341,39114969
x74,36:17578949,39114969
$74,36:17584012,39114969
x74,36:17747852,39114969
k74,36:18752962,39114969:1005110
)
(74,36:5213224,39901401:13539738,550500,235932
x74,36:5739787,39901401
(74,36:5739787,39999704:1226074,308566,89201
x74,36:6029239,39999704
x74,36:6742401,39999704
x74,36:6933093,39999704
)
$74,36:6965861,39901401
x74,36:7366276,39901401
k74,36:18752962,39901401:11386686
r74,62:18752962,39901401:0,786432,235932
g74,36:18752962,39901401
g74,36:18752962,39901401
)
]
]
)
(74,36:3876290,40687833:14876672,550500,235932
h74,36:3876290,40687833:0,0,0
(74,36:3876290,40687833:0,0,0
(74,36:3876290,39901401:0,0,0
)
)
r74,62:3876290,40687833:0,786432,235932
(74,36:3876290,40687833:0,316078,6420
(74,36:3876290,40687833:0,316078,6420
(74,36:3876290,40687833:0,316078,6420
k74,36:3319234,40687833:-557056
x74,36:3548610,40687833
)
)
)
x74,36:4896018,40687833
g74,36:5125398,40687833
r74,62:5125398,40687833:0,786432,235932
k74,36:11939180,40687833:6813782
k74,36:18752962,40687833:6813782
)
(74,37:3876290,41474265:14876672,550500,235932
h74,37:3876290,41474265:0,0,0
(74,37:3876290,41474265:0,0,0
(74,37:3876290,40687833:0,0,0
)
)
r74,62:3876290,41474265:0,786432,235932
(74,37:3876290,41474265:0,316078,6420
(74,37:3876290,41474265:0,316078,6420
(74,37:3876290,41474265:0,316078,6420
k74,37:3319234,41474265:-557056
x74,37:3548610,41474265
)
)
)
$74,37:3876290,41474265
x74,37:5166683,41474265
$74,37:5166683,41474265
g74,37:5396063,41474265
$74,37:5396063,41474265
x74,37:6051424,41474265
$74,37:6051424,41474265
g74,37:6280804,41474265
x74,37:9919988,41474265
$74,37:9919988,41474265
x74,37:10215659,41474265
x74,37:12490613,41474265
$74,37:12490613,41474265
x74,37:12654453,41474265
g74,37:12883833,41474265
$74,37:12883833,41474265
x74,37:14797048,41474265
$74,37:14797048,41474265
x74,37:15197463,41474265
k74,37:18752962,41474265:3555499
r74,62:18752962,41474265:0,786432,235932
g74,37:18752962,41474265
g74,37:18752962,41474265
)
(74,42:3876290,42260697:14876672,550500,235932
h74,42:3876290,42260697:0,0,0
(74,42:3876290,42260697:0,0,0
(74,42:3876290,41474265:0,0,0
)
)
r74,62:3876290,42260697:0,786432,235932
(74,42:3876290,42260697:0,316078,6420
(74,42:3876290,42260697:0,316078,6420
(74,42:3876290,42260697:0,316078,6420
k74,42:3089858,42260697:-786432
x74,42:3548610,42260697
)
)
)
x74,42:5369176,42260697
g74,42:5598556,42260697
x74,42:6545539,42260697
g74,42:6774919,42260697
x74,42:7139295,42260697
x74,42:12577416,42260697
g74,42:12806796,42260697
x74,42:13498852,42260697
r74,62:13498852,42260697:0,786432,235932
r74,62:13498852,42260697:0,786432,235932
k74,42:16125907,42260697:2627055
k74,42:18752962,42260697:2627055
)
(74,42:4203970,43047129:14548992,550500,1022364
r74,62:4230184,43047129:26214,1572864,1022364
[74,42:4230184,43047129:14522778,550500,1022364
[74,42:4885544,43047129:13867418,550500,1022364
(74,42:4885544,43047129:13867418,550500,235932
h74,42:4885544,43047129:0,0,0
(74,42:4885544,43047129:0,0,0
(74,42:4885544,42260697:0,0,0
)
)
r74,62:4885544,43047129:0,786432,235932
(74,42:4885544,43047129:0,316078,0
(74,42:4885544,43047129:0,316078,0
(74,42:4885544,43047129:0,316078,0
k74,42:3116072,43047129:-1769472
x74,42:3574824,43047129
)
)
)
$74,42:4885544,43047129
x74,42:5181215,43047129
x74,42:7638214,43047129
g74,42:7747438,43047129
x74,42:9037831,43047129
g74,42:9219871,43047129
x74,42:9875232,43047129
$74,42:9875232,43047129
g74,42:10104612,43047129
x74,42:10832708,43047129
x74,42:15966090,43047129
$74,42:15966090,43047129
x74,42:16261761,43047129
x74,42:17433218,43047129
$74,42:17433218,43047129
x74,42:17597058,43047129
k74,42:18752962,43047129:1155904
)
(74,42:5213224,43833561:13539738,550500,235932
x74,42:7181581,43833561
x74,42:7499630,43833561
$74,42:7499630,43833561
x74,42:7663470,43833561
g74,42:7892850,43833561
$74,42:7892850,43833561
x74,42:8534937,43833561
x74,42:9598081,43833561
$74,42:9598081,43833561
x74,42:9761921,43833561
g74,42:9991301,43833561
$74,42:9991301,43833561
x74,42:10517864,43833561
(74,42:10517864,43931864:851972,318577,0
x74,42:11337068,43931864
)
$74,42:11369836,43833561
x74,42:11533676,43833561
g74,42:11763056,43833561
$74,42:11763056,43833561
x74,42:12260664,43833561
$74,42:12265727,43833561
x74,42:12483959,43833561
g74,42:12713339,43833561
x74,42:12895522,43833561
k74,42:18752962,43833561:5857440
r74,62:18752962,43833561:0,786432,235932
g74,42:18752962,43833561
g74,42:18752962,43833561
)
]
]
)
(74,42:3876290,44619993:14876672,550500,235932
h74,42:3876290,44619993:0,0,0
(74,42:3876290,44619993:0,0,0
(74,42:3876290,43833561:0,0,0
)
)
r74,62:3876290,44619993:0,786432,235932
(74,42:3876290,44619993:0,316078,0
(74,42:3876290,44619993:0,316078,0
(74,42:3876290,44619993:0,316078,0
k74,42:3089858,44619993:-786432
x74,42:3548610,44619993
)
)
)
x74,42:4896018,44619993
g74,42:5125398,44619993
r74,62:5125398,44619993:0,786432,235932
k74,42:11939180,44619993:6813782
k74,42:18752962,44619993:6813782
)
]
k74,44:19736002,26532057:983040
)
]
)
]
]
]
(74,54:3220930,47492628:16515072,455111,141880
h74,53:3220930,47492628:655360,0,0
x74,53:4895370,47492628
k74,53:5073482,47492628:178112
x74,53:5583345,47492628
x74,53:6420888,47492628
k74,53:6599001,47492628:178113
x74,53:7144913,47492628
k74,53:7323025,47492628:178112
x74,53:8123864,47492628
k74,53:8301977,47492628:178113
$74,53:8301977,47492628
x74,53:8597648,47492628
x74,53:9769105,47492628
$74,53:9769105,47492628
k74,53:9947217,47492628:178112
x74,53:10384328,47492628
k74,53:10562441,47492628:178113
x74,53:10853417,47492628
k74,53:11031529,47492628:178112
x74,53:12524432,47492628
k74,53:12702545,47492628:178113
x74,53:13248457,47492628
k74,53:13426569,47492628:178112
x74,53:13899728,47492628
x74,53:14591774,47492628
x74,53:16103013,47492628
k74,53:16281126,47492628:178113
x74,53:16790989,47492628
x74,53:17919508,47492628
x74,53:18757051,47492628
k74,53:18935163,47492628:178112
x74,53:19736002,47492628
k74,53:19736002,47492628:0
)
(74,54:3220930,48279060:16515072,446948,141880
x74,54:4531650,48279060
k74,53:4779248,48279060:247598
x74,53:6526416,48279060
k74,53:6774013,48279060:247597
x74,53:7720349,48279060
k74,53:7967947,48279060:247598
x74,53:9096466,48279060
x74,53:10552647,48279060
k74,53:10800244,48279060:247597
x74,53:12055899,48279060
k74,53:12303497,48279060:247598
x74,53:13322577,48279060
k74,53:13570174,48279060:247597
x74,53:14698693,48279060
x74,53:16154874,48279060
k74,53:16402472,48279060:247598
x74,53:17494287,48279060
k74,53:17741884,48279060:247597
x74,53:18287796,48279060
k74,53:18535394,48279060:247598
x74,53:19736002,48279060
k74,53:19736002,48279060:0
)
(74,54:3220930,49065492:16515072,446948,141880
x74,54:4531650,49065492
k74,53:4835293,49065492:303643
x74,53:5854364,49065492
k74,53:6158007,49065492:303643
x74,53:7686934,49065492
k74,53:7990577,49065492:303643
x74,53:8791416,49065492
k74,53:9095060,49065492:303644
x74,53:9786451,49065492
x74,53:10077427,49065492
x74,53:10441793,49065492
x74,53:10753089,49065492
x74,53:11034241,49065492
k74,53:11337884,49065492:303643
x74,53:12794074,49065492
x74,53:14104794,49065492
k74,53:14408437,49065492:303643
x74,53:15682436,49065492
x74,53:16228348,49065492
x74,53:17247419,49065492
x74,53:18267145,49065492
k74,53:18570788,49065492:303643
x74,53:19736002,49065492
k74,53:19736002,49065492:0
)
]
g74,62:19736002,49065492
)
k74,62:20129218,49065492:393216
r74,62:20129218,49065492:0,34942508,0
k74,62:20522434,49065492:393216
(74,62:20522434,49065492:16515072,34942508,0
[74,62:20522434,49065492:16515072,34942508,0
[74,51:20522434,23179731:16515072,9056747,0
[74,51:20522434,23179731:16515072,9056747,0
(74,49:20522434,20427219:16515072,6068303,0
k74,49:23525703,20427219:3003269
h74,48:23525703,20427219:0,0,0
(74,48:23525703,20427219:10508534,6068303,0
(74,48:23525703,20427219:10508534,6068303,0
(74,48:23525703,20427219:10508534,6068302,0
(74,48:23525703,20427219:10508534,6068302,0
(74,48:23525703,20427219:0,6068302,0
(74,48:23525703,20427219:0,13485209,0
(74,48:23525703,20427219:23352457,13485209,0
f360:23525703,20427219
)
k74,48:23525704,20427219:-23352456
)
)
g74,48:34034237,20427219
)
)
)
)
g74,49:34034237,20427219
k74,49:37037506,20427219:3003269
)
(74,49:20522434,22943799:16515072,2123364,235932
h74,49:20522434,22943799:0,0,0
g74,49:20522434,22943799
[74,49:20522434,22943799:16515072,2123364,235932
(74,49:20522434,21370935:16515072,550500,141880
h74,49:20522434,21370935:0,0,0
x74,49:21560513,21370935
k74,49:21845858,21370935:285345
x74,49:22355721,21370935
k74,49:22641066,21370935:285345
r74,62:22641066,21370935:0,692380,141880
k74,49:22641066,21370935:0
x74,49:23660146,21370935
k74,49:23945491,21370935:285345
x74,49:25183449,21370935
k74,49:25468795,21370935:285346
x74,49:28125602,21370935
k74,49:28410947,21370935:285345
x74,49:29903195,21370935
k74,49:30188540,21370935:285345
x74,49:32645450,21370935
k74,49:32930795,21370935:285345
x74,49:35478154,21370935
k74,49:35763499,21370935:285345
x74,49:37037506,21370935
k74,49:37037506,21370935:0
)
(74,49:20522434,22157367:16515072,446948,141880
x74,49:21468770,22157367
k74,49:21666470,22157367:197700
x74,49:24434009,22157367
k74,49:24631709,22157367:197700
x74,49:25851306,22157367
k74,49:26049007,22157367:197701
x74,49:27068087,22157367
k74,49:27265787,22157367:197700
x74,49:27593467,22157367
x74,49:29221352,22157367
k74,49:29419052,22157367:197700
x74,49:30474819,22157367
k74,49:30672519,22157367:197700
x74,49:33329310,22157367
k74,49:33527011,22157367:197701
x74,49:34327850,22157367
k74,49:34525550,22157367:197700
x74,49:37037506,22157367
k74,49:37037506,22157367:0
)
(74,49:20522434,22943799:16515072,446948,235932
x74,49:22124112,22943799
g74,49:22353492,22943799
x74,49:23445963,22943799
g74,49:23675343,22943799
x74,49:24475527,22943799
g74,49:24704907,22943799
x74,49:25032587,22943799
x74,49:26733217,22943799
g74,49:26962597,22943799
x74,49:27908933,22943799
g74,49:28138313,22943799
x74,49:29121335,22943799
g74,49:29350715,22943799
x74,49:29896619,22943799
x74,49:31780105,22943799
g74,49:32009485,22943799
x74,49:32809669,22943799
g74,49:33039049,22943799
x74,49:34695129,22943799
r74,62:34695129,22943799:0,235932,235932
k74,49:37037506,22943799:2342377
g74,49:37037506,22943799
)
]
g74,49:37037506,22943799
g74,49:37037506,22943799
)
]
]
(74,54:20522434,27110007:16515072,446948,141880
x74,54:21031642,27110007
x74,54:22378385,27110007
k74,53:22636906,27110007:258521
x74,53:23146769,27110007
k74,53:23405291,27110007:258522
x74,53:24206130,27110007
k74,53:24464651,27110007:258521
x74,53:25793051,27110007
k74,53:26051573,27110007:258522
x74,53:27070653,27110007
k74,53:27329174,27110007:258521
x74,53:27839037,27110007
x74,53:28676580,27110007
k74,53:28935102,27110007:258522
x74,53:29226078,27110007
x74,53:29553758,27110007
x74,53:30037412,27110007
x74,53:30911004,27110007
x74,53:32039523,27110007
x74,53:32694865,27110007
k74,53:32953386,27110007:258521
x74,53:34045201,27110007
k74,53:34303723,27110007:258522
x74,53:34813586,27110007
x74,53:36488009,27110007
k74,53:36746530,27110007:258521
x74,53:37037506,27110007
k74,53:37037506,27110007:0
)
(74,54:20522434,27896439:16515072,455111,141880
x74,54:21250521,27896439
k74,53:21534758,27896439:284237
x74,53:22080670,27896439
k74,53:22364908,27896439:284238
x74,53:22947516,27896439
x74,53:25749811,27896439
k74,53:26034048,27896439:284237
x74,53:26689408,27896439
x74,53:27890654,27896439
k74,53:28174891,27896439:284237
x74,53:29157913,27896439
k74,53:29442150,27896439:284237
x74,53:30279038,27896439
x74,53:30788246,27896439
x74,53:31844013,27896439
k74,53:32128251,27896439:284238
x74,53:32929090,27896439
k74,53:33213327,27896439:284237
$74,53:33213327,27896439
x74,53:35181684,27896439
x74,53:35806933,27896439
$74,53:35806933,27896439
k74,53:36091170,27896439:284237
x74,53:37037506,27896439
k74,53:37037506,27896439:0
)
(74,54:20522434,28682871:16515072,455111,141880
x74,54:21164521,28682871
x74,53:22227665,28682871
$74,53:22227665,28682871
x74,53:22391505,28682871
k74,53:22587253,28682871:195748
x74,53:23715781,28682871
k74,53:23911530,28682871:195749
x74,53:24712369,28682871
k74,53:24908117,28682871:195748
$74,53:24908117,28682871
x74,53:26821332,28682871
$74,53:26821332,28682871
k74,53:27017081,28682871:195749
x74,53:27526944,28682871
x74,53:28364487,28682871
k74,53:28560235,28682871:195748
x74,53:29070098,28682871
x74,53:29579961,28682871
x74,53:30890000,28682871
k74,53:31085748,28682871:195748
x74,53:31886587,28682871
k74,53:32082336,28682871:195749
x74,53:33210838,28682871
k74,53:33406586,28682871:195748
x74,53:34352922,28682871
k74,53:34548671,28682871:195749
x74,53:35677190,28682871
k74,53:35872938,28682871:195748
x74,53:36819274,28682871
x74,53:37037506,28682871
k74,54:37037506,28682871:0
)
(74,54:20522434,29469303:16515072,446948,141880
x74,54:21214490,29469303
x74,54:21542170,29469303
x74,54:22051378,29469303
x74,54:23326032,29469303
k74,53:23501469,29469303:175437
x74,53:24047381,29469303
k74,53:24222818,29469303:175437
x74,53:25023657,29469303
k74,53:25199094,29469303:175437
x74,53:26746389,29469303
k74,53:26921826,29469303:175437
x74,53:28450114,29469303
k74,53:28625551,29469303:175437
x74,53:29425735,29469303
k74,53:29601172,29469303:175437
x74,53:30256523,29469303
x74,53:30577650,29469303
k74,53:30753087,29469303:175437
x74,53:31553926,29469303
x74,53:32282021,29469303
k74,53:32457458,29469303:175437
x74,53:32967321,29469303
x74,53:33804864,29469303
k74,53:33980301,29469303:175437
x74,53:34598957,29469303
x74,53:35618028,29469303
x74,53:35909004,29469303
x74,53:37037506,29469303
k74,53:37037506,29469303:0
)
(74,54:20522434,30255735:16515072,447828,141880
x74,54:21323273,30255735
k74,53:21529519,30255735:206246
x74,53:22694742,30255735
x74,53:23531630,30255735
k74,53:23737877,30255735:206247
x74,53:24283789,30255735
k74,53:24490035,30255735:206246
x74,53:25145387,30255735
x74,53:26601561,30255735
k74,53:26807807,30255735:206246
$74,53:26807807,30255735
x74,53:27334370,30255735
(74,53:27334370,30354038:1003161,318577,0
x74,53:28304763,30354038
)
$74,53:28337531,30255735
k74,53:28543777,30255735:206246
x74,53:29490113,30255735
k74,53:29696360,30255735:206247
x74,53:30497199,30255735
k74,53:30703445,30255735:206246
x74,53:31395491,30255735
x74,53:32233016,30255735
k74,53:32439262,30255735:206246
x74,53:33604485,30255735
x74,53:34441373,30255735
k74,53:34647620,30255735:206247
x74,53:35193532,30255735
k74,53:35399778,30255735:206246
x74,53:37037506,30255735
k74,53:37037506,30255735:0
)
(74,54:20522434,31042167:16515072,447828,141880
x74,54:21760384,31042167
k74,53:22031278,31042167:270894
x74,53:22504437,31042167
k74,53:22775330,31042167:270893
x74,53:23975938,31042167
k74,53:24246832,31042167:270894
x74,53:24902184,31042167
x74,53:26103430,31042167
k74,53:26374324,31042167:270894
$74,53:26374324,31042167
x74,53:26900887,31042167
(74,53:26900887,31140470:851972,318577,0
x74,53:27720091,31140470
)
$74,53:27752859,31042167
x74,53:27916699,31042167
k74,53:28187592,31042167:270893
x74,53:29752576,31042167
k74,53:30023470,31042167:270894
x74,53:30678821,31042167
x74,53:30999948,31042167
k74,53:31270841,31042167:270893
x74,53:31889497,31042167
x74,53:32908568,31042167
x74,53:33199544,31042167
x74,53:34145863,31042167
k74,53:34416757,31042167:270894
x74,53:35035413,31042167
x74,53:35508572,31042167
x74,53:37037506,31042167
k74,53:37037506,31042167:0
)
(74,54:20522434,31828599:16515072,447828,141880
x74,54:21323273,31828599
k74,53:21575280,31828599:252007
x74,53:22267326,31828599
x74,53:23104851,31828599
k74,53:23356858,31828599:252007
x74,53:24120994,31828599
x74,53:24448674,31828599
x74,53:24958537,31828599
x74,53:25978263,31828599
k74,53:26230270,31828599:252007
x74,53:26776182,31828599
k74,53:27028189,31828599:252007
x74,53:27829028,31828599
k74,53:28081036,31828599:252008
x74,53:30537963,31828599
k74,53:30789970,31828599:252007
$74,53:30789970,31828599
x74,53:31316533,31828599
(74,53:31316533,31926902:851972,318577,0
x74,53:32135737,31926902
)
$74,53:32168505,31828599
k74,53:32420512,31828599:252007
x74,53:33440229,31828599
k74,53:33692236,31828599:252007
x74,53:34310892,31828599
k74,53:34562899,31828599:252007
x74,53:35072762,31828599
x74,53:37037506,31828599
k74,53:37037506,31828599:0
)
(74,54:20522434,32615031:16515072,446948,141880
x74,54:21031642,32615031
x74,54:21723033,32615031
k74,53:21938815,32615031:215782
x74,53:22739654,32615031
k74,53:22955436,32615031:215782
x74,53:23647482,32615031
x74,53:24485007,32615031
k74,53:24700789,32615031:215782
x74,53:26993876,32615031
k74,53:27209658,32615031:215782
x74,53:27646769,32615031
k74,53:27862551,32615031:215782
x74,53:28190231,32615031
x74,53:29051356,32615031
k74,53:29267138,32615031:215782
x74,53:29594818,32615031
x74,53:30091577,32615031
k74,53:30307359,32615031:215782
x74,53:31108198,32615031
k74,53:31323980,32615031:215782
x74,53:31797139,32615031
x74,53:32707417,32615031
x74,53:33326073,32615031
x74,53:34345799,32615031
k74,53:34561581,32615031:215782
x74,53:35507917,32615031
x74,53:36017780,32615031
x74,53:37037506,32615031
k74,53:37037506,32615031:0
)
(74,54:20522434,33401463:16515072,455111,141880
x74,54:20959545,33401463
k74,53:21161838,33401463:202293
x74,53:21999381,33401463
k74,53:22201674,33401463:202293
x74,53:24403010,33401463
k74,53:24605303,33401463:202293
x74,53:25624383,33401463
k74,53:25826676,33401463:202293
x74,53:26664219,33401463
x74,53:27756690,33401463
k74,53:27958982,33401463:202292
x74,53:28504894,33401463
k74,53:28707187,33401463:202293
x74,53:29508026,33401463
k74,53:29710319,33401463:202293
x74,53:30183478,33401463
x74,53:30838838,33401463
x74,53:32258979,33401463
k74,53:32461272,33401463:202293
x74,53:33261456,33401463
k74,53:33463749,33401463:202293
x74,53:34264588,33401463
k74,53:34466881,33401463:202293
$74,53:34466881,33401463
x74,53:34762552,33401463
x74,53:37037506,33401463
$74,53:37037506,33401463
k74,54:37037506,33401463:0
)
(74,54:20522434,34187895:16515072,455111,141880
x74,54:21468770,34187895
k74,53:21740433,34187895:271663
$74,53:21740433,34187895
x74,53:23030826,34187895
$74,53:23030826,34187895
x74,53:23194666,34187895
k74,53:23466330,34187895:271664
x74,53:24485410,34187895
k74,53:24757073,34187895:271663
$74,53:24757073,34187895
x74,53:25052744,34187895
x74,53:27327698,34187895
$74,53:27327698,34187895
k74,53:27599361,34187895:271663
x74,53:28036472,34187895
k74,53:28308136,34187895:271664
x74,53:29145024,34187895
x74,53:29654232,34187895
x74,53:31328655,34187895
k74,53:31600318,34187895:271663
x74,53:32146222,34187895
k74,53:32417885,34187895:271663
x74,53:32708861,34187895
k74,53:32980525,34187895:271664
x74,53:34472773,34187895
k74,53:34744436,34187895:271663
x74,53:36018435,34187895
x74,53:37037506,34187895
k74,53:37037506,34187895:0
)
(74,54:20522434,34974327:16515072,455111,141880
x74,54:21468770,34974327
k74,53:21635052,34974327:166282
x74,53:22435891,34974327
k74,53:22602172,34974327:166281
$74,53:22602172,34974327
x74,53:23892565,34974327
$74,53:23892565,34974327
k74,53:24058847,34974327:166282
x74,53:25587774,34974327
k74,53:25754056,34974327:166282
x74,53:26372712,34974327
k74,53:26538993,34974327:166281
x74,53:26866673,34974327
x74,53:28540449,34974327
k74,53:28706731,34974327:166282
x74,53:29508208,34974327
k74,53:29674490,34974327:166282
x74,53:30220402,34974327
k74,53:30386684,34974327:166282
x74,53:30714364,34974327
x74,53:31681002,34974327
k74,53:31847283,34974327:166281
x74,53:32793619,34974327
x74,53:33485675,34974327
x74,53:33813355,34974327
x74,53:34322563,34974327
x74,53:35597217,34974327
k74,53:35763499,34974327:166282
x74,53:37037506,34974327
k74,53:37037506,34974327:0
)
(74,54:20522434,35760759:16515072,446948,141880
x74,54:21323273,35760759
k74,53:21493446,35760759:170173
x74,53:22621948,35760759
k74,53:22792120,35760759:170172
x74,53:23301983,35760759
k74,53:23472156,35760759:170173
x74,53:24272995,35760759
k74,53:24443167,35760759:170172
x74,53:25735526,35760759
k74,53:25905699,35760759:170173
x74,53:27070914,35760759
k74,53:27241086,35760759:170172
x74,53:27714245,35760759
x74,53:28369605,35760759
x74,53:29789746,35760759
k74,53:29959919,35760759:170173
x74,53:30979636,35760759
k74,53:31149808,35760759:170172
x74,53:31622967,35760759
x74,53:32533245,35760759
x74,53:33625060,35760759
k74,53:33795233,35760759:170173
x74,53:35214737,35760759
k74,53:35384909,35760759:170172
x74,53:36003565,35760759
x74,53:36321421,35760759
k74,53:36491594,35760759:170173
x74,53:37037506,35760759
k74,53:37037506,35760759:0
)
(74,54:20522434,36547191:16515072,446948,141880
x74,54:21323273,36547191
k74,53:21527175,36547191:203902
x74,53:22255270,36547191
x74,53:22765133,36547191
x74,53:23221917,36547191
x74,53:24059460,36547191
k74,53:24263361,36547191:203901
x74,53:25209697,36547191
x74,53:25719560,36547191
x74,53:26994214,36547191
k74,53:27198116,36547191:203902
x74,53:27635227,36547191
k74,53:27839128,36547191:203901
x74,53:28567215,36547191
x74,53:29004326,36547191
x74,53:30169541,36547191
k74,53:30373443,36547191:203902
x74,53:30664419,36547191
k74,53:30868321,36547191:203902
x74,53:31196001,36547191
x74,53:32162639,36547191
k74,53:32366540,36547191:203901
x74,53:33495059,36547191
k74,53:33698961,36547191:203902
x74,53:34136072,36547191
k74,53:34339973,36547191:203901
x74,53:36032765,36547191
k74,53:36236667,36547191:203902
x74,53:37037506,36547191
k74,53:37037506,36547191:0
)
(74,54:20522434,37333623:16515072,446948,141880
x74,54:21650953,37333623
x74,54:21833136,37333623
x74,54:23180542,37333623
k74,53:23420097,37333623:239555
x74,53:24548616,37333623
x74,53:25713839,37333623
k74,53:25953394,37333623:239555
x74,53:27118599,37333623
k74,53:27358154,37333623:239555
x74,53:27795265,37333623
k74,53:28034820,37333623:239555
x74,53:30072316,37333623
k74,53:30311871,37333623:239555
x74,53:30857783,37333623
k74,53:31097338,37333623:239555
x74,53:31898177,37333623
k74,53:32137732,37333623:239555
x74,53:33266251,37333623
x74,53:33448434,37333623
x74,53:34795840,37333623
k74,53:35035395,37333623:239555
x74,53:36200618,37333623
x74,53:37037506,37333623
k74,53:37037506,37333623:0
)
(74,54:20522434,38120055:16515072,446948,141880
x74,54:21068346,38120055
g74,53:21297726,38120055
x74,53:22935454,38120055
g74,53:23164834,38120055
x74,53:24402784,38120055
g74,53:24632164,38120055
x74,53:25069275,38120055
g74,53:25298655,38120055
x74,53:26244991,38120055
x74,53:26535967,38120055
x74,53:28009854,38120055
k74,54:37037506,38120055:9027652
g74,54:37037506,38120055
)
(74,58:20522434,39628308:16515072,447828,141880
h74,57:20522434,39628308:655360,0,0
x74,57:21723706,39628308
k74,57:21999156,39628308:275450
x74,57:23146027,39628308
k74,57:23421477,39628308:275450
x74,57:23749157,39628308
x74,57:23912997,39628308
k74,57:24188447,39628308:275450
x74,57:25389710,39628308
k74,57:25665160,39628308:275450
x74,57:25992840,39628308
k74,57:26268291,39628308:275451
x74,57:28742898,39628308
k74,57:29018348,39628308:275450
$74,57:29018348,39628308
x74,57:29544911,39628308
(74,57:29544911,39726611:1003161,318577,0
x74,57:30515304,39726611
)
$74,57:30548072,39628308
k74,57:30823522,39628308:275450
x74,57:31369434,39628308
k74,57:31644884,39628308:275450
x74,57:33683018,39628308
k74,57:33958468,39628308:275450
x74,57:36252193,39628308
k74,57:36527643,39628308:275450
x74,57:37037506,39628308
k74,57:37037506,39628308:0
)
(74,58:20522434,40414740:16515072,491520,163840
(74,57:20522434,40414740:837544,446948,9168
(74,57:20522434,40414740:837544,446948,9168
x74,57:21359978,40414740
)
)
x74,57:22210810,40414740
$74,57:22210810,40414740
k74,57:22499894,40414740:289084
x74,57:23446230,40414740
k74,57:23735314,40414740:289084
x74,57:25336993,40414740
k74,57:25626076,40414740:289083
x74,57:25953756,40414740
k74,57:26242840,40414740:289084
x74,57:27936262,40414740
k74,57:28225346,40414740:289084
x74,57:29735946,40414740
k74,57:30025030,40414740:289084
x74,57:30825869,40414740
k74,57:31114952,40414740:289083
x74,57:32352264,40414740
x74,57:33182599,40414740
k74,57:33471683,40414740:289084
x74,57:36311311,40414740
k74,57:36600395,40414740:289084
x74,57:37037506,40414740
k74,57:37037506,40414740:0
)
(74,58:20522434,41201172:16515072,446948,141880
x74,58:23107152,41201172
k74,57:23398997,41201172:291845
x74,57:23908860,41201172
k74,57:24200705,41201172:291845
x74,57:25401968,41201172
k74,57:25693814,41201172:291846
x74,57:26021494,41201172
k74,57:26313339,41201172:291845
x74,57:26823202,41201172
k74,57:27115047,41201172:291845
x74,57:28607277,41201172
k74,57:28899122,41201172:291845
x74,57:29699961,41201172
k74,57:29991806,41201172:291845
x74,57:31447996,41201172
x74,57:32758716,41201172
k74,57:33050562,41201172:291846
x74,57:34597857,41201172
k74,57:34889702,41201172:291845
x74,57:35545053,41201172
k74,57:35836898,41201172:291845
x74,57:37037506,41201172
k74,57:37037506,41201172:0
)
(74,58:20522434,41987604:16515072,446948,141880
x74,58:21214490,41987604
x74,57:21823322,41987604
k74,57:22100121,41987604:276799
x74,57:25103597,41987604
k74,57:25380395,41987604:276798
x74,57:25671371,41987604
k74,57:25948170,41987604:276799
x74,57:27586545,41987604
k74,57:27863343,41987604:276798
x74,57:28409255,41987604
k74,57:28686054,41987604:276799
x74,57:29486893,41987604
k74,57:29763691,41987604:276798
x74,57:30419043,41987604
x74,57:31874579,41987604
k74,57:32151378,41987604:276799
x74,57:33134400,41987604
k74,57:33411198,41987604:276798
x74,57:34576421,41987604
k74,57:34853220,41987604:276799
x74,57:37037506,41987604
k74,57:37037506,41987604:0
)
(74,58:20522434,42774036:16515072,446948,92400
x74,58:23289318,42774036
k74,57:23600698,42774036:311380
x74,57:24037809,42774036
k74,57:24349188,42774036:311379
x74,57:24676868,42774036
x74,57:25701833,42774036
k74,57:26013213,42774036:311380
x74,57:28088068,42774036
k74,57:28399448,42774036:311380
x74,57:29527312,42774036
k74,57:29838692,42774036:311380
x74,57:30384596,42774036
k74,57:30695975,42774036:311379
x74,57:30986951,42774036
k74,57:31298331,42774036:311380
x74,57:32244659,42774036
x74,57:33445905,42774036
x74,57:33900721,42774036
k74,57:34212101,42774036:311380
x74,57:34721964,42774036
k74,57:35033343,42774036:311379
x74,57:36234606,42774036
k74,57:36545986,42774036:311380
x74,57:36873666,42774036
x74,57:37037506,42774036
k74,57:37037506,42774036:0
)
(74,58:20522434,43560468:16515072,446948,141880
x74,58:21905234,43560468
k74,57:22103177,43560468:197943
x74,57:22758519,43560468
k74,57:22956463,43560468:197944
x74,57:23611815,43560468
x74,57:25067989,43560468
k74,57:25265932,43560468:197943
x74,57:26066116,43560468
k74,57:26264060,43560468:197944
x74,57:29449074,43560468
k74,57:29647017,43560468:197943
x74,57:30447856,43560468
k74,57:30645800,43560468:197944
x74,57:30973480,43560468
x74,57:32674110,43560468
k74,57:32872053,43560468:197943
x74,57:34655932,43560468
k74,57:34853876,43560468:197944
x74,57:37037506,43560468
k74,57:37037506,43560468:0
)
(74,58:20522434,44346900:16515072,446948,141880
x74,58:21177786,44346900
x74,58:22633960,44346900
k74,57:22930347,44346900:296387
x74,57:23730531,44346900
k74,57:24026918,44346900:296387
x74,57:26683725,44346900
k74,57:26980111,44346900:296386
x74,57:27780950,44346900
k74,57:28077337,44346900:296387
x74,57:28368313,44346900
k74,57:28664700,44346900:296387
x74,57:29320060,44346900
x74,57:29637916,44346900
x74,57:30101251,44346900
k74,57:30397638,44346900:296387
x74,57:31489453,44346900
k74,57:31785839,44346900:296386
x74,57:32331751,44346900
k74,57:32628138,44346900:296387
x74,57:34593545,44346900
k74,57:34889932,44346900:296387
x74,57:35545284,44346900
x74,57:36746530,44346900
x74,57:37037506,44346900
k74,57:37037506,44346900:0
)
(74,58:20522434,45133332:16515072,446948,141880
x74,58:21032297,45133332
k74,57:21258545,45133332:226248
x74,57:22459808,45133332
k74,57:22686057,45133332:226249
x74,57:23013737,45133332
x74,57:23177577,45133332
k74,57:23403825,45133332:226248
x74,57:24713881,45133332
k74,57:24940130,45133332:226249
x74,57:27961304,45133332
k74,57:28187552,45133332:226248
x74,57:28842904,45133332
x74,57:30044150,45133332
k74,57:30270399,45133332:226249
x74,57:31435622,45133332
k74,57:31661870,45133332:226248
x74,57:33954949,45133332
k74,57:34181198,45133332:226249
x74,57:34691061,45133332
k74,57:34917309,45133332:226248
x74,57:35536603,45133332
k74,57:35762852,45133332:226249
x74,57:37037506,45133332
k74,57:37037506,45133332:0
)
(74,58:20522434,45919764:16515072,446948,141880
x74,58:22706064,45919764
k74,57:22876147,45919764:170083
x74,57:23531499,45919764
x74,57:24896585,45919764
k74,57:25066669,45919764:170084
x74,57:25612581,45919764
k74,57:25782664,45919764:170083
x74,57:26983927,45919764
k74,57:27154011,45919764:170084
x74,57:27481691,45919764
x74,57:27645531,45919764
k74,57:27815614,45919764:170083
x74,57:28106590,45919764
k74,57:28276673,45919764:170083
x74,57:29768921,45919764
k74,57:29939005,45919764:170084
x74,57:31612773,45919764
k74,57:31782856,45919764:170083
x74,57:34330870,45919764
k74,57:34500954,45919764:170084
x74,57:34938065,45919764
k74,57:35108148,45919764:170083
x74,57:37037506,45919764
k74,57:37037506,45919764:0
)
(74,58:20522434,46706196:16515072,446948,141880
x74,58:21032297,46706196
k74,57:21294216,46706196:261919
x74,57:22313952,46706196
k74,57:22575871,46706196:261919
x74,57:22866847,46706196
k74,57:23128766,46706196:261919
x74,57:24257285,46706196
k74,57:24519204,46706196:261919
x74,57:25793211,46706196
k74,57:26055130,46706196:261919
x74,57:26855969,46706196
k74,57:27117887,46706196:261918
x74,57:29083932,46706196
k74,57:29345851,46706196:261919
x74,57:30292187,46706196
x74,57:32840857,46706196
k74,57:33102776,46706196:261919
x74,57:33612639,46706196
k74,57:33874558,46706196:261919
x74,57:34675397,46706196
k74,57:34937316,46706196:261919
x74,57:36229675,46706196
k74,57:36491594,46706196:261919
x74,57:37037506,46706196
k74,57:37037506,46706196:0
)
(74,58:20522434,47492628:16515072,451272,141880
x74,58:21469408,47492628
k74,57:21740619,47492628:271211
x74,57:22213787,47492628
x74,57:23244666,47492628
k74,57:23515877,47492628:271211
$74,57:23515877,47492628
x74,57:24007398,47492628
(74,57:24007398,47254803:301284,213447,0
x74,57:24275914,47254803
)
$74,57:24308682,47492628
k74,57:24579892,47492628:271210
x74,57:27128552,47492628
k74,57:27399763,47492628:271211
x74,57:27617995,47492628
x74,57:28273355,47492628
x74,57:28491587,47492628
k74,57:28762798,47492628:271211
x74,57:29199909,47492628
k74,57:29471120,47492628:271211
x74,57:30836224,47492628
k74,57:31107434,47492628:271210
x74,57:32672426,47492628
k74,57:32943637,47492628:271211
x74,57:33744476,47492628
k74,57:34015687,47492628:271211
x74,57:37037506,47492628
k74,57:37037506,47492628:0
)
(74,58:20522434,48279060:16515072,446948,141880
x74,58:22998359,48279060
k74,57:23183517,48279060:185158
x74,57:23620628,48279060
k74,57:23805787,48279060:185159
x74,57:24643330,48279060
k74,57:24828488,48279060:185158
x74,57:25993686,48279060
x74,57:27140558,48279060
k74,57:27325716,48279060:185158
x74,57:28126555,48279060
k74,57:28311713,48279060:185158
x74,57:30604800,48279060
k74,57:30789959,48279060:185159
x74,57:31227070,48279060
k74,57:31412228,48279060:185158
x74,57:31921436,48279060
x74,57:33232148,48279060
k74,57:33417306,48279060:185158
x74,57:33927169,48279060
k74,57:34112328,48279060:185159
x74,57:34730984,48279060
k74,57:34916142,48279060:185158
x74,57:36445058,48279060
x74,57:36756354,48279060
x74,57:37037506,48279060
k74,57:37037506,48279060:0
)
(74,58:20522434,49065492:16515072,446948,141880
x74,58:20995602,49065492
x74,57:21607705,49065492
g74,57:21837085,49065492
x74,57:22346948,49065492
g74,57:22576328,49065492
x74,57:23777591,49065492
g74,57:24006971,49065492
x74,57:24662331,49065492
x74,57:24826171,49065492
k74,58:37037506,49065492:12211335
g74,58:37037506,49065492
)
]
g74,62:37037506,49065492
)
)
]
(74,62:3220930,50756828:33816576,0,0
h74,62:3220930,50756828:33816576,0,0
)
]
]
]
g72,90:-6578176,20655422
!65113
g72,92:-3946905,19997604
!32
g72,94:-3946905,19405567
!29
g74,48:-1315635,17432114
!29
!4
}5
!6
{6
[74,112:4736286,50756828:32301220,46020542,0
[74,112:4736286,4736286:0,0,0
(74,112:4736286,1201554:0,0,0
k74,112:4736286,1201554:1581137
)
]
[74,112:4736286,50756828:32301220,46020542,0
[74,112:3220930,50756828:33816576,49489493,0
[74,112:3220930,2053767:33816576,786432,0
(74,112:3220930,2053767:33816576,312863,6418
(74,112:3220930,2053767:33816576,312863,6418
h74,112:3220930,2053767:0,0,0
k74,112:36808130,2053767:33587200
x74,112:37037506,2053767
)
)
]
[74,112:3220930,49065492:33816576,45613056,0
(74,112:3220930,49065492:33816576,45613056,0
(74,112:3220930,49065492:16515072,45613056,0
[74,86:3220930,49065492:16515072,45613056,0
[74,81:3220930,10495181:16515072,7042745,0
[74,81:3220930,10495181:16515072,7042745,0
[74,81:3220930,3701473:16515072,52429,6597100
(74,79:3220930,4287656:14876672,455111,902752
g74,79:3548610,4287656
[74,79:3548610,4287656:14548992,455111,902752
(74,79:3548610,4287656:14548992,455111,133360
h74,79:3548610,4287656:0,0,0
x74,79:6461000,4287656
k74,79:7125134,4287656:664134
x74,79:7452814,4287656
x74,79:7671046,4287656
k74,79:8259011,4287656:587965
x74,79:13428423,4287656
$74,79:13428423,4287656
x74,79:13724094,4287656
x74,79:14895551,4287656
$74,79:14895551,4287656
x74,79:15059391,4287656
k74,79:15647356,4287656:587965
$74,79:15647356,4287656
x74,79:17615713,4287656
x74,79:17933762,4287656
$74,79:17933762,4287656
x74,79:18097602,4287656
k74,79:18097602,4287656:0
)
(74,79:3548610,5074088:14548992,447828,116320
x74,79:4190697,5074088
x74,79:5253841,5074088
$74,79:5253841,5074088
x74,79:5417681,5074088
g74,79:5647061,5074088
$74,79:5647061,5074088
x74,79:6173624,5074088
(74,79:6173624,5172391:851972,318577,0
x74,79:6992828,5172391
)
$74,79:7025596,5074088
x74,79:7243828,5074088
k74,79:18097602,5074088:10853774
g74,79:18097602,5074088
)
]
)
(74,81:3220930,6055481:16515072,550500,4059591
[74,81:3220930,6055481:16515072,550500,4059591
(74,81:3220930,6055481:16515072,550500,4059591
(74,69:3220930,6055481:655360,0,0
k74,69:3876290,6055481:655360
)
[74,81:3876290,6055481:14876672,550500,4059591
(74,73:3876290,6055481:14876672,550500,235932
h74,73:3876290,6055481:0,0,0
(74,73:3876290,6055481:0,0,0
(74,73:3876290,5269049:0,0,0
)
)
r74,112:3876290,6055481:0,786432,235932
(74,73:3876290,6055481:0,316078,0
(74,73:3876290,6055481:0,316078,0
(74,73:3876290,6055481:0,316078,0
k74,73:3319234,6055481:-557056
x74,73:3548610,6055481
)
)
)
$74,73:3876290,6055481
x74,73:4344690,6055481
(74,73:4344690,6153784:1871517,318577,0
x74,73:6183439,6153784
)
x74,73:6398252,6055481
g74,73:6507476,6055481
x74,73:6975876,6055481
(74,73:6975876,6153784:1282509,197518,0
x74,73:8225617,6153784
)
g74,73:8440425,6055481
x74,73:9095786,6055481
$74,73:9095786,6055481
g74,73:9325166,6055481
x74,73:10745317,6055481
x74,73:11066444,6055481
x74,73:15381937,6055481
$74,73:15381937,6055481
x74,73:15677608,6055481
x74,73:16849065,6055481
$74,73:16849065,6055481
x74,73:17012905,6055481
k74,73:18752962,6055481:1740057
)
(74,73:4203970,6841913:14548992,550500,235932
x74,73:6172327,6841913
x74,73:6490376,6841913
$74,73:6490376,6841913
x74,73:6654216,6841913
g74,73:6883596,6841913
$74,73:6883596,6841913
x74,73:7525683,6841913
x74,73:8588827,6841913
$74,73:8588827,6841913
x74,73:8989242,6841913
k74,73:18752962,6841913:9763720
r74,112:18752962,6841913:0,786432,235932
g74,73:18752962,6841913
g74,73:18752962,6841913
)
(74,74:3876290,7628345:14876672,550500,235932
h74,74:3876290,7628345:0,0,0
(74,74:3876290,7628345:0,0,0
(74,74:3876290,6841913:0,0,0
)
)
r74,112:3876290,7628345:0,786432,235932
(74,74:3876290,7628345:0,316078,0
(74,74:3876290,7628345:0,316078,0
(74,74:3876290,7628345:0,316078,0
k74,74:3319234,7628345:-557056
x74,74:3548610,7628345
)
)
)
$74,74:3876290,7628345
x74,74:4344690,7628345
(74,74:4344690,7726648:866081,318577,0
x74,74:5178003,7726648
)
g74,74:5392811,7628345
x74,74:6048172,7628345
$74,74:6048172,7628345
g74,74:6277552,7628345
x74,74:11446319,7628345
$74,74:11446319,7628345
x74,74:11914719,7628345
(74,74:11914719,7726648:1871517,318577,0
x74,74:13753468,7726648
)
$74,74:13786236,7628345
x74,74:13950076,7628345
g74,74:14179456,7628345
$74,74:14179456,7628345
x74,74:14647856,7628345
(74,74:14647856,7726648:1282509,197518,0
x74,74:15897597,7726648
)
$74,74:15930365,7628345
x74,74:16094205,7628345
g74,74:16323585,7628345
$74,74:16323585,7628345
x74,74:16850148,7628345
(74,74:16850148,7726648:851972,318577,0
x74,74:17669352,7726648
)
$74,74:17702120,7628345
x74,74:18102535,7628345
k74,74:18752962,7628345:650427
r74,112:18752962,7628345:0,786432,235932
g74,74:18752962,7628345
g74,74:18752962,7628345
)
(74,75:3876290,8414777:14876672,550500,235932
h74,75:3876290,8414777:0,0,0
(74,75:3876290,8414777:0,0,0
(74,75:3876290,7628345:0,0,0
)
)
r74,112:3876290,8414777:0,786432,235932
(74,75:3876290,8414777:0,316078,6420
(74,75:3876290,8414777:0,316078,6420
(74,75:3876290,8414777:0,316078,6420
k74,75:3319234,8414777:-557056
x74,75:3548610,8414777
)
)
)
$74,75:3876290,8414777
x74,75:4171961,8414777
x74,75:6946628,8414777
x74,75:7570965,8414777
x74,75:8505537,8414777
$74,75:8505537,8414777
x74,75:10962473,8414777
g74,75:11191853,8414777
x74,75:14030188,8414777
x74,75:14939810,8414777
x74,75:15475898,8414777
$74,75:15475898,8414777
x74,75:15944298,8414777
(74,75:15944298,8513080:866081,318577,0
x74,75:16777611,8513080
)
$74,75:16810379,8414777
x74,75:17028611,8414777
g74,75:17257991,8414777
x74,75:17658406,8414777
k74,75:18752962,8414777:1094556
r74,112:18752962,8414777:0,786432,235932
g74,75:18752962,8414777
g74,75:18752962,8414777
)
(74,76:3876290,9201209:14876672,550500,235932
h74,76:3876290,9201209:0,0,0
(74,76:3876290,9201209:0,0,0
(74,76:3876290,8414777:0,0,0
)
)
r74,112:3876290,9201209:0,786432,235932
(74,76:3876290,9201209:0,316078,0
(74,76:3876290,9201209:0,316078,0
(74,76:3876290,9201209:0,316078,0
k74,76:3319234,9201209:-557056
x74,76:3548610,9201209
)
)
)
$74,76:3876290,9201209
x74,76:4171961,9201209
x74,76:7587805,9201209
x74,76:7916471,9201209
$74,76:7916471,9201209
x74,76:10373407,9201209
g74,76:10602787,9201209
x74,76:15298384,9201209
$74,76:15298384,9201209
x74,76:15766784,9201209
(74,76:15766784,9299512:866081,318577,0
x74,76:16600097,9299512
)
$74,76:16632865,9201209
x74,76:16851097,9201209
g74,76:17080477,9201209
x74,76:17480892,9201209
k74,76:18752962,9201209:1272070
r74,112:18752962,9201209:0,786432,235932
g74,76:18752962,9201209
g74,76:18752962,9201209
)
(74,77:3876290,9987641:14876672,455111,127431
h74,77:3876290,9987641:0,0,0
[74,77:3876290,9987641:2210512,440723,9171
(74,77:3876290,9987641:2210512,440723,9171
h74,77:3876290,9987641:0,0,0
x74,77:5514018,9987641
x74,77:5868570,9987641
g74,77:5868570,9987641
x74,77:6086802,9987641
g74,77:6086802,9987641
g74,77:6086802,9987641
)
]
g74,77:6316182,9987641
$74,77:6316182,9987641
x74,77:6611853,9987641
x74,77:8886807,9987641
$74,77:8886807,9987641
k74,77:13819885,9987641:4933078
k74,77:18752962,9987641:4933077
)
]
k74,81:19736002,6055481:983040
)
]
)
]
]
]
(74,60:3220930,12406815:16515072,448587,135328
g74,60:3220930,12406815
x74,60:3785194,12406815
g74,60:4112874,12406815
x74,60:5569057,12406815
x74,60:7802484,12406815
g74,60:8031864,12406815
x74,60:8541727,12406815
g74,60:8771107,12406815
x74,60:9571946,12406815
g74,60:9801326,12406815
x74,60:10056254,12406815
x74,60:11191988,12406815
g74,60:11421368,12406815
x74,60:14589332,12406815
k74,60:19736002,12406815:5146670
g74,60:19736002,12406815
)
(74,62:3220930,13390891:16515072,446948,141880
h74,61:3220930,13390891:655360,0,0
x74,61:5077553,13390891
k74,61:5300260,13390891:222707
x74,61:5627940,13390891
k74,61:5850648,13390891:222708
x74,61:6396560,13390891
k74,61:6619267,13390891:222707
x74,61:7766138,13390891
k74,61:7988846,13390891:222708
x74,61:8316526,13390891
k74,61:8539233,13390891:222707
x74,61:9594353,13390891
x74,61:12106319,13390891
k74,61:12329027,13390891:222708
x74,61:12620003,13390891
k74,61:12842710,13390891:222707
x74,61:13570797,13390891
k74,61:13793505,13390891:222708
x74,61:14339417,13390891
k74,61:14562124,13390891:222707
x74,61:15290219,13390891
x74,61:15908875,13390891
x74,61:16382034,13390891
x74,61:17401760,13390891
k74,61:17624468,13390891:222708
x74,61:18680235,13390891
x74,61:19736002,13390891
k74,61:19736002,13390891:0
)
(74,62:3220930,14177323:16515072,491520,163840
x74,62:4494937,14177323
k74,61:4852857,14177323:357920
$74,61:4852857,14177323
(74,61:4852857,14177323:837544,446948,9168
(74,61:4852857,14177323:837544,446948,9168
x74,61:5690401,14177323
)
)
x74,61:6541233,14177323
$74,61:6541233,14177323
x74,61:6705073,14177323
k74,61:7062994,14177323:357921
x74,61:7608906,14177323
k74,61:7966826,14177323:357920
x74,61:8767665,14177323
k74,61:9125586,14177323:357921
x74,61:9926434,14177323
k74,61:10284225,14177323:357791
x74,61:11575921,14177323
k74,61:11933841,14177323:357920
x74,61:12771384,14177323
x74,61:14555254,14177323
k74,61:14913175,14177323:357921
x74,61:15677966,14177323
x74,61:16588244,14177323
x74,61:17703659,14177323
k74,61:18061579,14177323:357920
x74,61:18680235,14177323
x74,61:19736002,14177323
k74,61:19736002,14177323:0
)
(74,62:3220930,14963755:16515072,491520,163840
x74,62:4896007,14963755
k74,61:5123827,14963755:227820
x74,61:5924666,14963755
k74,61:6152486,14963755:227820
x74,61:6662349,14963755
x74,61:7135508,14963755
x74,61:7681420,14963755
x74,61:8138195,14963755
k74,61:8366014,14963755:227819
$74,61:8366014,14963755
x74,61:9431358,14963755
x74,61:9636916,14963755
k74,61:9746140,14963755:109224
x74,61:10119713,14963755
x74,61:10325271,14963755
$74,61:10325271,14963755
k74,61:10553091,14963755:227820
x74,61:11353275,14963755
k74,61:11581095,14963755:227820
x74,61:12709614,14963755
x74,61:14329653,14963755
k74,61:14557473,14963755:227820
x74,61:15103385,14963755
k74,61:15331204,14963755:227819
x74,61:16295892,14963755
k74,61:16523712,14963755:227820
x74,61:17324551,14963755
k74,61:17552371,14963755:227820
x74,61:18899114,14963755
x74,61:19517770,14963755
x74,61:19736002,14963755
k74,62:19736002,14963755:0
)
(74,62:3220930,15750187:16515072,446948,141880
x74,62:4240001,15750187
k74,61:4465879,15750187:225878
x74,61:5011791,15750187
x74,61:5484950,15750187
x74,61:6977835,15750187
k74,61:7203713,15750187:225878
x74,61:8296184,15750187
x74,61:9097023,15750187
x74,61:9825118,15750187
k74,61:10050996,15750187:225878
x74,61:11579948,15750187
k74,61:11805826,15750187:225878
x74,61:12351738,15750187
k74,61:12577616,15750187:225878
x74,61:13378455,15750187
k74,61:13604333,15750187:225878
x74,61:14441868,15750187
x74,61:15752570,15750187
k74,61:15978448,15750187:225878
x74,61:17253102,15750187
k74,61:17478980,15750187:225878
x74,61:18643548,15750187
x74,61:19517770,15750187
x74,61:19736002,15750187
k74,62:19736002,15750187:0
)
(74,62:3220930,16536619:16515072,446948,141880
x74,62:4058473,16536619
k74,61:4229082,16536619:170609
x74,61:4884442,16536619
k74,61:5055052,16536619:170610
x74,61:5528211,16536619
x74,61:5819187,16536619
x74,61:7603049,16536619
k74,61:7773658,16536619:170609
x74,61:8210769,16536619
k74,61:8381379,16536619:170610
x74,61:9746483,16536619
k74,61:9917092,16536619:170609
x74,61:11518779,16536619
k74,61:11689389,16536619:170610
x74,61:12199252,16536619
x74,61:12510548,16536619
x74,61:13046628,16536619
k74,61:13217237,16536619:170609
x74,61:13508213,16536619
k74,61:13678823,16536619:170610
x74,61:14043199,16536619
x74,61:15026221,16536619
k74,61:15196830,16536619:170609
x74,61:16143166,16536619
k74,61:16313776,16536619:170610
x74,61:16932432,16536619
x74,61:17405591,16536619
x74,61:18643549,16536619
x74,61:19080660,16536619
x74,61:19736002,16536619
k74,61:19736002,16536619:0
)
(74,62:3220930,17323051:16515072,491520,163840
x74,62:4276697,17323051
x74,62:5624103,17323051
k74,61:6031590,17323051:407487
x74,61:6577502,17323051
k74,61:6984989,17323051:407487
$74,61:6984989,17323051
(74,61:6984989,17323051:837544,446948,9168
(74,61:6984989,17323051:837544,446948,9168
x74,61:7822533,17323051
)
)
x74,61:8659940,17323051
$74,61:8659940,17323051
x74,61:8823780,17323051
k74,61:9231267,17323051:407487
x74,61:10250347,17323051
k74,61:10657835,17323051:407488
x74,61:12950914,17323051
k74,61:13358401,17323051:407487
x74,61:14123192,17323051
x74,61:15760911,17323051
k74,61:16168398,17323051:407487
x74,61:16787054,17323051
x74,61:18352037,17323051
k74,61:18759524,17323051:407487
x74,61:19414875,17323051
x74,61:19736002,17323051
k74,61:19736002,17323051:0
)
(74,62:3220930,18109483:16515072,446948,141880
x74,62:4677129,18109483
x74,62:5332489,18109483
x74,62:6388264,18109483
k74,61:6725038,18109483:336774
x74,61:7780805,18109483
x74,61:8836572,18109483
k74,61:9173347,18109483:336775
x74,61:9973531,18109483
k74,61:10310305,18109483:336774
x74,61:10783464,18109483
x74,61:12058118,18109483
k74,61:12394892,18109483:336774
x74,61:13232435,18109483
x74,61:15016305,18109483
k74,61:15353080,18109483:336775
x74,61:16117871,18109483
x74,61:17028149,18109483
x74,61:18143564,18109483
k74,61:18480338,18109483:336774
x74,61:18698570,18109483
x74,61:19353930,18109483
x74,61:19736002,18109483
k74,61:19736002,18109483:0
)
(74,62:3220930,18895915:16515072,446948,141880
x74,62:3949026,18895915
x74,62:4786569,18895915
k74,61:4994181,18895915:207612
x74,61:5941155,18895915
k74,61:6148767,18895915:207612
x74,61:6876854,18895915
k74,61:7084466,18895915:207612
x74,61:7630378,18895915
k74,61:7837990,18895915:207612
x74,61:8566085,18895915
x74,61:9184741,18895915
x74,61:9657900,18895915
x74,61:10677626,18895915
k74,61:10885238,18895915:207612
x74,61:11941005,18895915
x74,61:13160612,18895915
k74,61:13368224,18895915:207612
x74,61:14169063,18895915
k74,61:14376675,18895915:207612
x74,61:14922587,18895915
x74,61:15395746,18895915
x74,61:16888631,18895915
k74,61:17096243,18895915:207612
x74,61:17606106,18895915
x74,61:18317162,18895915
x74,61:19736002,18895915
k74,61:19736002,18895915:0
)
(74,62:3220930,19682347:16515072,446948,141880
x74,62:3839586,19682347
x74,62:5404569,19682347
k74,61:5704338,19682347:299769
x74,61:6359689,19682347
x74,61:6680816,19682347
k74,61:6980584,19682347:299768
x74,61:7599240,19682347
x74,61:8072399,19682347
x74,61:9164214,19682347
k74,61:9463983,19682347:299769
x74,61:10119335,19682347
x74,61:11575509,19682347
k74,61:11875278,19682347:299769
x74,61:12312389,19682347
k74,61:12612157,19682347:299768
x74,61:14541498,19682347
k74,61:14841267,19682347:299769
x74,61:15969786,19682347
x74,61:17425330,19682347
k74,61:17725098,19682347:299768
x74,61:18234961,19682347
k74,61:18534730,19682347:299769
x74,61:19736002,19682347
k74,62:19736002,19682347:0
)
(74,62:3220930,20468779:16515072,446948,141880
x74,62:5332480,20468779
k74,61:5531367,20468779:198887
x74,61:6587134,20468779
x74,61:7387973,20468779
k74,61:7586860,20468779:198887
x74,61:8733715,20468779
k74,61:8932602,20468779:198887
x74,61:10206609,20468779
k74,61:10405496,20468779:198887
x74,61:11388518,20468779
k74,61:11587404,20468779:198886
x74,61:12934155,20468779
k74,61:13133042,20468779:198887
x74,61:13678954,20468779
x74,61:14152113,20468779
x74,61:15426767,20468779
k74,61:15625654,20468779:198887
x74,61:16535286,20468779
k74,61:16734173,20468779:198887
x74,61:17352829,20468779
k74,61:17551716,20468779:198887
x74,61:18607483,20468779
x74,61:19736002,20468779
k74,61:19736002,20468779:0
)
(74,62:3220930,21255211:16515072,446948,141880
x74,62:3730793,21255211
k74,61:3919028,21255211:188235
x74,61:4865364,21255211
x74,61:6321546,21255211
k74,61:6509781,21255211:188235
x74,61:6800757,21255211
k74,61:6988993,21255211:188236
x74,61:8699465,21255211
k74,61:8887700,21255211:188235
x74,61:11180787,21255211
k74,61:11369022,21255211:188235
x74,61:12205910,21255211
k74,61:12394145,21255211:188235
x74,61:13194984,21255211
k74,61:13383219,21255211:188235
x74,61:14693267,21255211
x74,61:14912155,21255211
k74,61:15100391,21255211:188236
x74,61:16974702,21255211
k74,61:17162937,21255211:188235
x74,61:18127616,21255211
k74,61:18315851,21255211:188235
x74,61:18898459,21255211
x74,61:19736002,21255211
k74,61:19736002,21255211:0
)
(74,62:3220930,22041643:16515072,446948,141880
x74,62:4021769,22041643
g74,61:4251149,22041643
x74,61:5379651,22041643
x74,61:5670627,22041643
x74,61:6716570,22041643
g74,61:6945950,22041643
x74,61:7819542,22041643
x74,61:9348486,22041643
g74,61:9577866,22041643
x74,61:10087729,22041643
g74,61:10317109,22041643
x74,61:10535341,22041643
x74,61:11190701,22041643
x74,61:11572773,22041643
g74,61:11802153,22041643
x74,61:12020385,22041643
x74,61:12675745,22041643
x74,61:13057817,22041643
k74,62:19736002,22041643:6678185
g74,62:19736002,22041643
)
(74,66:3220930,23719606:16515072,448587,135328
g74,66:3220930,23719606
x74,66:3821890,23719606
g74,66:4149570,23719606
x74,66:7572471,23719606
g74,66:7801851,23719606
x74,66:8311714,23719606
g74,66:8541094,23719606
x74,66:9487430,23719606
g74,66:9716810,23719606
x74,66:10372162,23719606
x74,66:11573408,23719606
k74,66:19736002,23719606:8162594
g74,66:19736002,23719606
)
(74,68:3220930,24703683:16515072,446948,141880
h74,67:3220930,24703683:655360,0,0
x74,67:4895370,24703683
k74,67:5105598,24703683:210228
x74,67:7180435,24703683
k74,67:7390664,24703683:210229
x74,67:10010776,24703683
k74,67:10221004,24703683:210228
x74,67:10730867,24703683
k74,67:10941095,24703683:210228
x74,67:13343613,24703683
k74,67:13553842,24703683:210229
x74,67:14500178,24703683
k74,67:14710406,24703683:210228
x74,67:16276036,24703683
k74,67:16486265,24703683:210229
x74,67:17141617,24703683
x74,67:18342863,24703683
k74,67:18553091,24703683:210228
x74,67:19736002,24703683
k74,67:19736002,24703683:0
)
(74,68:3220930,25490115:16515072,446948,141880
x74,68:4422193,25490115
k74,67:4591238,25490115:169045
x74,67:4918918,25490115
k74,67:5087963,25490115:169045
x74,67:5633875,25490115
k74,67:5802920,25490115:169045
x74,67:6949791,25490115
k74,67:7118835,25490115:169044
x74,67:7446515,25490115
x74,67:7664747,25490115
k74,67:7833792,25490115:169045
x74,67:8270903,25490115
k74,67:8439948,25490115:169045
x74,67:10588193,25490115
k74,67:10757238,25490115:169045
x74,67:11267101,25490115
k74,67:11436146,25490115:169045
x74,67:12583017,25490115
k74,67:12752062,25490115:169045
x74,67:13079742,25490115
x74,67:13243582,25490115
k74,67:13412626,25490115:169044
x74,67:14031282,25490115
x74,67:15206982,25490115
k74,67:15376027,25490115:169045
x74,67:16576635,25490115
k74,67:16745680,25490115:169045
x74,67:17401032,25490115
x74,67:18766118,25490115
k74,67:18935163,25490115:169045
x74,67:19736002,25490115
k74,67:19736002,25490115:0
)
(74,68:3220930,26276547:16515072,446948,9168
x74,68:5113585,26276547
x74,68:6387592,26276547
k74,67:6623213,26276547:235621
x74,67:8043364,26276547
x74,67:8364491,26276547
x74,67:9586066,26276547
k74,67:9821687,26276547:235621
x74,67:10914158,26276547
k74,67:11149779,26276547:235621
x74,67:12096115,26276547
k74,67:12331737,26276547:235622
x74,67:12841600,26276547
x74,67:14971496,26276547
k74,67:15207117,26276547:235621
x74,67:15971261,26276547
k74,67:16206882,26276547:235621
x74,67:17007721,26276547
k74,67:17243342,26276547:235621
x74,67:18954469,26276547
k74,67:19190090,26276547:235621
x74,67:19736002,26276547
k74,67:19736002,26276547:0
)
(74,68:3220930,27062979:16515072,446948,141880
x74,68:4604385,27062979
k74,67:4775089,27062979:170704
x74,67:5575273,27062979
k74,67:5745978,27062979:170705
x74,67:8330696,27062979
k74,67:8501400,27062979:170704
x74,67:9666614,27062979
k74,67:9837318,27062979:170704
x74,67:10638157,27062979
k74,67:10808862,27062979:170705
x74,67:13211372,27062979
k74,67:13382076,27062979:170704
x74,67:14328412,27062979
k74,67:14499116,27062979:170704
x74,67:16081796,27062979
k74,67:16252501,27062979:170705
x74,67:17854188,27062979
k74,67:18024892,27062979:170704
x74,67:19736002,27062979
k74,67:19736002,27062979:0
)
(74,68:3220930,27849411:16515072,447828,141880
x74,68:3730793,27849411
k74,67:4017598,27849411:286805
$74,67:4017598,27849411
x74,67:4485998,27849411
(74,67:4485998,27947714:1871517,318577,0
x74,67:6324747,27947714
)
$74,67:6357515,27849411
k74,67:6644321,27849411:286806
x74,67:7590657,27849411
k74,67:7877462,27849411:286805
$74,67:7877462,27849411
x74,67:8345862,27849411
(74,67:8345862,27947714:1282509,197518,0
x74,67:9595603,27947714
)
$74,67:9628371,27849411
x74,67:9792211,27849411
k74,67:10079017,27849411:286806
x74,67:12117151,27849411
x74,67:12428447,27849411
x74,67:13219462,27849411
k74,67:13506268,27849411:286806
x74,67:14925763,27849411
k74,67:15212568,27849411:286805
x74,67:15540248,27849411
x74,67:15922320,27849411
k74,67:16209125,27849411:286805
x74,67:16973925,27849411
k74,67:17260731,27849411:286806
x74,67:19736002,27849411
k74,67:19736002,27849411:0
)
(74,68:3220930,28635843:16515072,446948,141880
x74,68:5186319,28635843
k74,67:5425961,28635843:239642
x74,67:6663911,28635843
k74,67:6903553,28635843:239642
x74,67:9779911,28635843
k74,67:10019553,28635843:239642
x74,67:10820392,28635843
k74,67:11060035,28635843:239643
x74,67:11715387,28635843
x74,67:12916633,28635843
k74,67:13156275,28635843:239642
x74,67:14321489,28635843
k74,67:14561131,28635843:239642
x74,67:14852107,28635843
k74,67:15091749,28635843:239642
x74,67:16874955,28635843
k74,67:17114597,28635843:239642
x74,67:19736002,28635843
k74,67:19736002,28635843:0
)
(74,68:3220930,29422275:16515072,447828,141880
x74,68:5841679,29422275
k74,67:6151844,29422275:310165
x74,67:6807204,29422275
k74,67:7117370,29422275:310166
$74,67:7117370,29422275
x74,67:7643933,29422275
(74,67:7643933,29520578:851972,318577,0
x74,67:8463137,29520578
)
$74,67:8495905,29422275
x74,67:8877977,29422275
k74,67:9188142,29422275:310165
x74,67:9988981,29422275
k74,67:10299147,29422275:310166
x74,67:11317563,29422275
k74,67:11627728,29422275:310165
x74,67:13521046,29422275
k74,67:13831212,29422275:310166
x74,67:14377124,29422275
k74,67:14687289,29422275:310165
x74,67:15488128,29422275
k74,67:15798294,29422275:310166
x74,67:16453646,29422275
x74,67:17654892,29422275
k74,67:17965057,29422275:310165
x74,67:18183289,29422275
$74,67:18183289,29422275
x74,67:18651689,29422275
(74,67:18651689,29520578:866081,318577,0
x74,67:19485002,29520578
)
$74,67:19517770,29422275
x74,67:19736002,29422275
k74,67:19736002,29422275:0
)
(74,68:3220930,30208707:16515072,446948,141880
x74,68:3658041,30208707
k74,67:3956510,30208707:298469
x74,67:6140140,30208707
k74,67:6438609,30208707:298469
x74,67:7384945,30208707
k74,67:7683414,30208707:298469
x74,67:10703933,30208707
k74,67:11002402,30208707:298469
x74,67:11548306,30208707
k74,67:11846775,30208707:298469
x74,67:12137751,30208707
k74,67:12436220,30208707:298469
x74,67:13164307,30208707
k74,67:13462776,30208707:298469
x74,67:14008688,30208707
k74,67:14307157,30208707:298469
x74,67:15290179,30208707
k74,67:15588648,30208707:298469
x74,67:16134552,30208707
x74,67:18018038,30208707
k74,67:18316507,30208707:298469
x74,67:19736002,30208707
k74,67:19736002,30208707:0
)
(74,68:3220930,30995139:16515072,446948,141880
x74,68:3548610,30995139
x74,68:3930682,30995139
k74,67:4202269,30995139:271587
x74,67:7642219,30995139
k74,67:7913806,30995139:271587
x74,67:8714645,30995139
k74,67:8986231,30995139:271586
x74,67:10806796,30995139
k74,67:11078383,30995139:271587
x74,67:12425789,30995139
k74,67:12697376,30995139:271587
x74,67:13243288,30995139
k74,67:13514875,30995139:271587
x74,67:14715483,30995139
k74,67:14987069,30995139:271586
x74,67:17462977,30995139
x74,67:18481393,30995139
k74,67:18752980,30995139:271587
x74,67:19736002,30995139
k74,67:19736002,30995139:0
)
(74,68:3220930,31781571:16515072,446948,141880
x74,68:3766834,31781571
x74,67:5395392,31781571
k74,67:5639060,31781571:243668
x74,67:6076171,31781571
k74,67:6319839,31781571:243668
x74,67:8867198,31781571
k74,67:9110866,31781571:243668
x74,67:9656770,31781571
k74,67:9900438,31781571:243668
x74,67:10701277,31781571
k74,67:10944945,31781571:243668
x74,67:13129231,31781571
k74,67:13372899,31781571:243668
x74,67:13700579,31781571
x74,67:15401209,31781571
k74,67:15644877,31781571:243668
x74,67:16154740,31781571
k74,67:16398408,31781571:243668
x74,67:17199247,31781571
k74,67:17442915,31781571:243668
x74,67:19736002,31781571
k74,67:19736002,31781571:0
)
(74,68:3220930,32568003:16515072,446948,141880
x74,68:4640425,32568003
k74,67:4899894,32568003:259469
x74,67:5227574,32568003
x74,67:5609646,32568003
k74,67:5869115,32568003:259469
x74,67:7379715,32568003
k74,67:7639184,32568003:259469
x74,67:8294535,32568003
x74,67:8615662,32568003
k74,67:8875131,32568003:259469
x74,67:9202811,32568003
x74,67:10903441,32568003
k74,67:11162911,32568003:259470
x74,67:11672774,32568003
k74,67:11932243,32568003:259469
x74,67:14115873,32568003
k74,67:14375342,32568003:259469
x74,67:16013070,32568003
k74,67:16272539,32568003:259469
x74,67:17510489,32568003
k74,67:17769958,32568003:259469
x74,67:19736002,32568003
k74,67:19736002,32568003:0
)
(74,68:3220930,33354435:16515072,446948,141880
x74,68:3730793,33354435
g74,67:3960173,33354435
x74,67:4578829,33354435
g74,67:4808209,33354435
x74,67:7465016,33354435
g74,67:7694396,33354435
x74,67:8349756,33354435
g74,67:8579136,33354435
x74,67:11055044,33354435
x74,67:12073460,33354435
g74,67:12302840,33354435
x74,67:13795080,33354435
g74,67:14024460,33354435
x74,67:15443955,33354435
g74,67:15673335,33354435
x74,67:16001015,33354435
x74,67:16383087,33354435
k74,68:19736002,33354435:3352915
g74,68:19736002,33354435
)
(74,86:3220930,34123284:16515072,448587,135328
k74,85:3876290,34123284:655360
x74,85:4422202,34123284
k74,85:4749882,34123284:327680
x74,85:6096633,34123284
x74,85:7582967,34123284
k74,85:7847687,34123284:264720
x74,85:8503047,34123284
x74,85:8794023,34123284
x74,85:9048951,34123284
x74,85:9366807,34123284
x74,85:10641461,34123284
k74,85:10906182,34123284:264721
x74,85:11670973,34123284
k74,85:11935693,34123284:264720
x74,85:12263373,34123284
k74,85:12528093,34123284:264720
x74,85:14093722,34123284
x74,85:15367738,34123284
k74,85:15632458,34123284:264720
x74,85:15887386,34123284
x74,85:17241352,34123284
k74,85:17506073,34123284:264721
k74,85:17506073,34123284:109250
h74,85:17615323,34123284:0,0,0
k74,85:17615323,34123284:0
x74,85:18270674,34123284
k74,85:18535394,34123284:264720
x74,85:19736002,34123284
k74,85:19736002,34123284:0
)
(74,86:3220930,34909716:16515072,446948,141880
x74,86:3876282,34909716
x74,86:5241368,34909716
k74,85:5482898,34909716:241530
x74,85:6283737,34909716
k74,85:6525267,34909716:241530
x74,85:8417922,34909716
x74,85:9691929,34909716
k74,85:9933459,34909716:241530
x74,85:11353610,34909716
x74,85:11674737,34909716
x74,85:12896312,34909716
k74,85:13137842,34909716:241530
x74,85:13793202,34909716
x74,85:14084178,34909716
x74,85:14593386,34909716
x74,85:15868040,34909716
k74,85:16109570,34909716:241530
x74,85:16909754,34909716
k74,85:17151284,34909716:241530
x74,85:18279803,34909716
x74,85:19736002,34909716
k74,85:19736002,34909716:0
)
(74,86:3220930,35696148:16515072,446948,141880
x74,86:3730793,35696148
k74,85:3919440,35696148:188647
x74,85:4865776,35696148
x74,85:5156752,35696148
x74,85:6139119,35696148
k74,85:6327767,35696148:188648
x74,85:6983119,35696148
x74,85:9385629,35696148
k74,85:9574276,35696148:188647
x74,85:10757187,35696148
k74,85:10945835,35696148:188648
x74,85:11455698,35696148
k74,85:11644345,35696148:188647
x74,85:12845608,35696148
k74,85:13034256,35696148:188648
x74,85:13361936,35696148
k74,85:13550583,35696148:188647
x74,85:14096495,35696148
k74,85:14285143,35696148:188648
x74,85:15432014,35696148
k74,85:15620661,35696148:188647
x74,85:15948341,35696148
x74,85:16330413,35696148
k74,85:16519061,35696148:188648
x74,85:17538141,35696148
k74,85:17726788,35696148:188647
x74,85:19110243,35696148
k74,85:19298891,35696148:188648
x74,85:19736002,35696148
k74,85:19736002,35696148:0
)
(74,86:3220930,36482580:16515072,447828,141880
x74,86:4167266,36482580
x74,86:6242104,36482580
k74,85:6412868,36482580:170764
x74,85:7068228,36482580
k74,85:7238992,36482580:170764
x74,85:7529968,36482580
k74,85:7700732,36482580:170764
x74,85:8065108,36482580
x74,85:9048130,36482580
k74,85:9218894,36482580:170764
x74,85:10711797,36482580
k74,85:10882560,36482580:170763
x74,85:11428472,36482580
k74,85:11599236,36482580:170764
$74,85:11599236,36482580
x74,85:12235027,36482580
$74,85:12306478,36482580
k74,85:12477242,36482580:170764
x74,85:14225063,36482580
k74,85:14395827,36482580:170764
x74,85:15342163,36482580
x74,85:17052634,36482580
k74,85:17223398,36482580:170764
x74,85:17696557,36482580
x74,85:18388603,36482580
x74,85:19736002,36482580
k74,85:19736002,36482580:0
)
(74,86:3220930,37269012:16515072,447828,141880
x74,86:3704713,37269012
(74,85:3704713,37367315:294003,295640,0
x74,85:3965948,37367315
)
x74,85:4180761,37269012
k74,85:4289985,37269012:109224
x74,85:4773768,37269012
(74,85:4773768,37367315:294003,295640,0
x74,85:5035003,37367315
)
x74,85:5249816,37269012
k74,85:5359040,37269012:109224
(74,85:5359040,37269012:764583,69176,0
x74,85:5541085,37269012
g74,85:5650309,37269012
x74,85:5832354,37269012
g74,85:5941578,37269012
x74,85:6123623,37269012
)
k74,85:6232847,37269012:109224
x74,85:6414892,37269012
k74,85:6524116,37269012:109224
x74,85:7007899,37269012
(74,85:7007899,37367315:581724,313481,0
x74,85:7507659,37367315
)
$74,85:7589623,37269012
x74,85:7753463,37269012
k74,85:7999982,37269012:246519
x74,85:8618638,37269012
x74,85:9284475,37269012
x74,85:10122018,37269012
k74,85:10368538,37269012:246520
x74,85:11388257,37269012
k74,85:11634776,37269012:246519
x74,85:12180688,37269012
k74,85:12427207,37269012:246519
x74,85:13373543,37269012
x74,85:13664519,37269012
x74,85:14355910,37269012
x74,85:15047956,37269012
x74,85:15169204,37269012
k74,85:15415723,37269012:246519
$74,85:15415723,37269012
x74,85:15899506,37269012
(74,85:15899506,37367315:294003,295640,0
x74,85:16160741,37367315
)
$74,85:16193509,37269012
k74,85:16440029,37269012:246520
x74,85:16877140,37269012
k74,85:17123659,37269012:246519
x74,85:18069995,37269012
x74,85:18943579,37269012
k74,85:19190098,37269012:246519
x74,85:19736002,37269012
k74,85:19736002,37269012:0
)
(74,86:3220930,38055444:16515072,446948,9168
x74,86:4021769,38055444
k74,85:4321780,38055444:300011
x74,85:5486340,38055444
k74,85:5786352,38055444:300012
x74,85:6332264,38055444
k74,85:6632275,38055444:300011
x74,85:7433114,38055444
k74,85:7733126,38055444:300012
x74,85:9280421,38055444
k74,85:9580432,38055444:300011
x74,85:10599512,38055444
k74,85:10899523,38055444:300011
x74,85:11590914,38055444
x74,85:11881890,38055444
x74,85:12246256,38055444
x74,85:12557552,38055444
x74,85:12838704,38055444
k74,85:13138716,38055444:300012
x74,85:14412715,38055444
x74,85:14958627,38055444
x74,85:15977698,38055444
x74,85:17252352,38055444
k74,85:17552363,38055444:300011
x74,85:18171019,38055444
x74,85:19736002,38055444
k74,85:19736002,38055444:0
)
(74,86:3220930,38841876:16515072,447828,141880
x74,86:4021769,38841876
k74,85:4309905,38841876:288136
x74,85:5474465,38841876
k74,85:5762601,38841876:288136
$74,85:5762601,38841876
x74,85:6246384,38841876
(74,85:6246384,38940179:294003,295640,0
x74,85:6507619,38940179
)
$74,85:6540387,38841876
k74,85:6828523,38841876:288136
x74,85:7774859,38841876
k74,85:8062996,38841876:288137
x74,85:9409747,38841876
k74,85:9697883,38841876:288136
x74,85:10171042,38841876
x74,85:10863088,38841876
x74,85:12428718,38841876
k74,85:12716854,38841876:288136
x74,85:13990853,38841876
k74,85:14278989,38841876:288136
$74,85:14278989,38841876
x74,85:14762772,38841876
(74,85:14762772,38940179:294003,295640,0
x74,85:15024007,38940179
)
x74,85:15238820,38841876
k74,85:15348044,38841876:109224
x74,85:15831827,38841876
(74,85:15831827,38940179:294003,295640,0
x74,85:16093062,38940179
)
x74,85:16307875,38841876
k74,85:16417099,38841876:109224
(74,85:16417099,38841876:764583,69176,0
x74,85:16599144,38841876
g74,85:16708368,38841876
x74,85:16890413,38841876
g74,85:16999637,38841876
x74,85:17181682,38841876
)
k74,85:17290906,38841876:109224
x74,85:17472951,38841876
k74,85:17582175,38841876:109224
x74,85:18065958,38841876
(74,85:18065958,38940179:581724,313481,0
x74,85:18565718,38940179
)
$74,85:18647682,38841876
k74,85:18935818,38841876:288136
x74,85:19736002,38841876
k74,85:19736002,38841876:0
)
(74,86:3220930,39628308:16515072,491520,163840
x74,86:3839586,39628308
x74,86:5150298,39628308
k74,85:5468893,39628308:318595
x74,85:6014797,39628308
k74,85:6333392,39628308:318595
$74,85:6333392,39628308
x74,85:6645978,39628308
(74,85:6645978,39726611:218188,303558,0
x74,85:6831398,39726611
)
k74,85:7211421,39628308:347255
x74,85:7721147,39628308
k74,85:8068403,39628308:347256
x74,85:8820874,39628308
(74,85:8820874,39726611:218188,303558,0
x74,85:9006294,39726611
)
x74,85:9221107,39628308
k74,85:9330331,39628308:109224
x74,85:9623421,39628308
(74,85:9623421,39726611:218188,303558,0
x74,85:9808841,39726611
)
x74,85:10096472,39628308
$74,85:10096472,39628308
k74,85:10415066,39628308:318594
x74,85:10633298,39628308
$74,85:10633298,39628308
x74,85:10859078,39628308
k74,85:11206334,39628308:347256
x74,85:11716060,39628308
k74,85:12063315,39628308:347255
x74,85:12573041,39628308
k74,85:12682265,39628308:109224
(74,85:12682265,39628308:764583,69176,0
x74,85:12864310,39628308
g74,85:12973534,39628308
x74,85:13155579,39628308
g74,85:13264803,39628308
x74,85:13446848,39628308
)
k74,85:13556072,39628308:109224
x74,85:13738117,39628308
k74,85:13847341,39628308:109224
x74,85:14483132,39628308
$74,85:14554583,39628308
x74,85:14936655,39628308
k74,85:15255250,39628308:318595
x74,85:15764458,39628308
x74,85:16929018,39628308
x74,85:17293384,39628308
x74,85:17604680,39628308
x74,85:18395695,39628308
x74,85:18516943,39628308
k74,85:18835538,39628308:318595
x74,85:19199914,39628308
x74,85:19736002,39628308
k74,85:19736002,39628308:0
)
(74,86:3220930,40414740:16515072,446948,141880
x74,86:3511906,40414740
k74,85:3826620,40414740:314714
x74,85:5428944,40414740
x74,85:6448670,40414740
k74,85:6763383,40414740:314713
x74,85:8219573,40414740
x74,85:9530293,40414740
k74,85:9845007,40414740:314714
x74,85:11392302,40414740
k74,85:11707015,40414740:314713
x74,85:13053758,40414740
k74,85:13368472,40414740:314714
x74,85:14059863,40414740
x74,85:14350839,40414740
x74,85:14715205,40414740
x74,85:15026501,40414740
x74,85:15307653,40414740
k74,85:15622366,40414740:314713
x74,85:16896365,40414740
x74,85:17442277,40414740
x74,85:18461348,40414740
x74,85:19736002,40414740
k74,85:19736002,40414740:0
)
(74,86:3220930,41201172:16515072,446948,141880
x74,86:4130562,41201172
k74,85:4360614,41201172:230052
x74,85:4979270,41201172
k74,85:5209321,41201172:230051
x74,85:6337840,41201172
x74,85:7794039,41201172
k74,85:8024091,41201172:230052
x74,85:8824930,41201172
k74,85:9054981,41201172:230051
x74,85:9600893,41201172
x74,85:10292293,41201172
x74,85:11122628,41201172
k74,85:11352680,41201172:230052
x74,85:12481199,41201172
x74,85:13464221,41201172
x74,85:14192308,41201172
k74,85:14422359,41201172:230051
x74,85:15587573,41201172
k74,85:15817625,41201172:230052
x74,85:16472967,41201172
k74,85:16703018,41201172:230051
x74,85:17503857,41201172
k74,85:17733909,41201172:230052
x74,85:18243772,41201172
x74,85:18716931,41201172
x74,85:19736002,41201172
k74,85:19736002,41201172:0
)
(74,86:3220930,41987604:16515072,446948,141880
x74,86:4677767,41987604
k74,85:4916844,41987604:239077
x74,85:5535500,41987604
x74,85:6373043,41987604
k74,85:6612120,41987604:239077
x74,85:7304176,41987604
x74,85:8076848,41987604
k74,85:8315926,41987604:239078
x74,85:8934582,41987604
x74,85:9600419,41987604
k74,85:9839496,41987604:239077
x74,85:10786470,41987604
k74,85:11025547,41987604:239077
x74,85:11644203,41987604
x74,85:12008579,41987604
x74,85:12518442,41987604
x74,85:13538168,41987604
k74,85:13777245,41987604:239077
x74,85:14723581,41987604
k74,85:14962659,41987604:239078
x74,85:15763498,41987604
k74,85:16002575,41987604:239077
x74,85:17203847,41987604
x74,85:18222918,41987604
k74,85:18461995,41987604:239077
x74,85:19736002,41987604
k74,85:19736002,41987604:0
)
(74,86:3220930,42774036:16515072,446948,141880
x74,86:4112874,42774036
k74,85:4376013,42774036:263139
(74,85:4376013,42774036:764144,446948,116320
x74,85:4594245,42774036
x74,85:4921925,42774036
x74,85:5140157,42774036
)
x74,85:5303997,42774036
k74,85:5567137,42774036:263140
x74,85:6367976,42774036
k74,85:6631115,42774036:263139
x74,85:8124018,42774036
k74,85:8387158,42774036:263140
x74,85:8933070,42774036
k74,85:9196209,42774036:263139
x74,85:9997048,42774036
k74,85:10260187,42774036:263139
x74,85:11680338,42774036
x74,85:12001465,42774036
x74,85:13223040,42774036
k74,85:13486180,42774036:263140
x74,85:14141540,42774036
x74,85:14432516,42774036
x74,85:14941724,42774036
x74,85:16216378,42774036
k74,85:16479517,42774036:263139
x74,85:17243661,42774036
k74,85:17506801,42774036:263140
x74,85:18162143,42774036
k74,85:18425282,42774036:263139
x74,85:19736002,42774036
k74,85:19736002,42774036:0
)
(74,86:3220930,43560468:16515072,446948,141880
x74,86:4494929,43560468
k74,85:4742600,43560468:247671
x74,85:5652232,43560468
k74,85:5899903,43560468:247671
x74,85:6518559,43560468
k74,85:6766231,43560468:247672
x74,85:7057207,43560468
x74,85:7375063,43560468
x74,85:9340463,43560468
k74,85:9588134,43560468:247671
x74,85:10279525,43560468
x74,85:10570501,43560468
x74,85:10934867,43560468
x74,85:11246163,43560468
x74,85:11527315,43560468
k74,85:11774986,43560468:247671
x74,85:12284849,43560468
k74,85:12532520,43560468:247671
x74,85:13478856,43560468
k74,85:13726528,43560468:247672
x74,85:14491319,43560468
x74,85:15292158,43560468
k74,85:15539829,43560468:247671
x74,85:16267269,43560468
x74,85:16558245,43560468
x74,85:17977085,43560468
k74,85:18224756,43560468:247671
x74,85:19736002,43560468
k74,85:19736002,43560468:0
)
(74,86:3220930,44346900:16515072,447828,141880
x74,86:4822617,44346900
k74,85:5106711,44346900:284094
x74,85:5870855,44346900
k74,85:6154948,44346900:284093
x74,85:7974868,44346900
k74,85:8258962,44346900:284094
x74,85:8804866,44346900
k74,85:9088960,44346900:284094
x74,85:9889799,44346900
k74,85:10173892,44346900:284093
x74,85:11083524,44346900
x74,85:11774915,44346900
k74,85:12059009,44346900:284094
x74,85:12604921,44346900
k74,85:12889014,44346900:284093
x74,85:13689853,44346900
k74,85:13973947,44346900:284094
x74,85:15138507,44346900
k74,85:15422601,44346900:284094
x74,85:15895760,44346900
x74,85:16587806,44346900
x74,85:17680277,44346900
k74,85:17964370,44346900:284093
$74,85:17964370,44346900
x74,85:18448153,44346900
(74,85:18448153,44445203:294003,295640,0
x74,85:18709388,44445203
)
$74,85:18742156,44346900
x74,85:18905996,44346900
k74,85:19190090,44346900:284094
x74,85:19736002,44346900
k74,85:19736002,44346900:0
)
(74,86:3220930,45133332:16515072,447828,141880
x74,86:3839586,45133332
x74,86:4713160,45133332
x74,86:5040840,45133332
x74,86:5732231,45133332
x74,86:5869862,45133332
k74,85:6200092,45133332:330230
x74,85:6964236,45133332
k74,85:7294467,45133332:330231
x74,85:8495075,45133332
k74,85:8825305,45133332:330230
x74,85:9298464,45133332
x74,85:9990510,45133332
x74,85:11556140,45133332
k74,85:11886371,45133332:330231
x74,85:13197091,45133332
k74,85:13527321,45133332:330230
$74,85:13527321,45133332
x74,85:14011104,45133332
(74,85:14011104,45231635:218188,303558,0
x74,85:14196524,45231635
)
$74,85:14229292,45133332
x74,85:14393132,45133332
k74,85:14723362,45133332:330230
x74,85:15014338,45133332
k74,85:15344569,45133332:330231
x74,85:15999929,45133332
x74,85:16437040,45133332
x74,85:17929925,45133332
k74,85:18260155,45133332:330230
x74,85:18587835,45133332
x74,85:19007915,45133332
x74,85:19736002,45133332
k74,85:19736002,45133332:0
)
(74,86:3220930,45919764:16515072,446948,141880
x74,86:3514020,45919764
(74,85:3514020,46018067:218188,303558,0
x74,85:3699440,46018067
)
$74,85:3732208,45919764
k74,85:3984600,45919764:252392
x74,85:4421711,45919764
k74,85:4674102,45919764:252391
x74,85:6239094,45919764
k74,85:6491486,45919764:252392
x74,85:7001349,45919764
k74,85:7253740,45919764:252391
x74,85:8145684,45919764
k74,85:8398076,45919764:252392
(74,85:8398076,45919764:764144,446948,116320
x74,85:8616308,45919764
x74,85:8943988,45919764
x74,85:9162220,45919764
)
x74,85:9326060,45919764
k74,85:9578451,45919764:252391
x74,85:9942827,45919764
x74,85:10478915,45919764
k74,85:10731307,45919764:252392
x74,85:11859171,45919764
x74,85:12223537,45919764
x74,85:12987672,45919764
k74,85:13240063,45919764:252391
x74,85:14368582,45919764
x74,85:15023942,45919764
x74,85:15497101,45919764
x74,85:16989986,45919764
k74,85:17242378,45919764:252392
x74,85:17897738,45919764
x74,85:19736002,45919764
k74,85:19736002,45919764:0
)
(74,86:3220930,46706196:16515072,446948,141880
x74,86:4421538,46706196
k74,85:4696063,46706196:274525
x74,85:6116214,46706196
x74,85:6437341,46706196
x74,85:7658916,46706196
k74,85:7933440,46706196:274524
x74,85:9025911,46706196
k74,85:9300436,46706196:274525
x74,85:10246772,46706196
k74,85:10521297,46706196:274525
x74,85:11031160,46706196
x74,85:11742216,46706196
x74,85:13161056,46706196
k74,85:13435581,46706196:274525
x74,85:15073981,46706196
x74,85:15910869,46706196
k74,85:16185393,46706196:274524
x74,85:16622504,46706196
k74,85:16897029,46706196:274525
x74,85:17661820,46706196
x74,85:19736002,46706196
k74,85:19736002,46706196:0
)
(74,86:3220930,47492628:16515072,446948,141880
x74,86:3766834,47492628
k74,85:4143361,47492628:376527
x74,85:4434337,47492628
k74,85:4810863,47492628:376526
x74,85:5429519,47492628
x74,85:5757199,47492628
x74,85:6058670,47492628
x74,85:6339822,47492628
x74,85:6657678,47492628
k74,85:7034205,47492628:376527
x74,85:8199428,47492628
x74,85:9182468,47492628
k74,85:9558995,47492628:376527
x74,85:10068858,47492628
k74,85:10445385,47492628:376527
x74,85:11246233,47492628
k74,85:11622611,47492628:376378
x74,85:12568947,47492628
k74,85:12945474,47492628:376527
x74,85:14110697,47492628
x74,85:14729353,47492628
x74,85:15748424,47492628
k74,85:16124951,47492628:376527
x74,85:17508398,47492628
k74,85:17884924,47492628:376526
x74,85:18394787,47492628
k74,85:18771314,47492628:376527
x74,85:19736002,47492628
k74,85:19736002,47492628:0
)
(74,86:3220930,48279060:16515072,446948,141880
x74,86:4240010,48279060
k74,85:4594987,48279060:354977
x74,85:4922667,48279060
x74,85:5203819,48279060
x74,85:6623297,48279060
k74,85:6978274,48279060:354977
x74,85:7524186,48279060
k74,85:7879163,48279060:354977
x74,85:8680002,48279060
k74,85:9034979,48279060:354977
x74,85:9799770,48279060
x74,85:11073113,48279060
k74,85:11428089,48279060:354976
x74,85:13066489,48279060
x74,85:13903377,48279060
k74,85:14258354,48279060:354977
x74,85:15058538,48279060
k74,85:15413515,48279060:354977
x74,85:16359851,48279060
x74,85:16650827,48279060
x74,85:17960874,48279060
k74,85:18315851,48279060:354977
x74,85:18898459,48279060
x74,85:19736002,48279060
k74,85:19736002,48279060:0
)
(74,86:3220930,49065492:16515072,446948,141880
x74,86:4021769,49065492
k74,85:4355920,49065492:334151
x74,85:5483784,49065492
x74,85:6466806,49065492
x74,85:7158197,49065492
k74,85:7492348,49065492:334151
x74,85:7783324,49065492
x74,85:8101180,49065492
x74,85:9192996,49065492
x74,85:10285467,49065492
k74,85:10619619,49065492:334152
x74,85:11165531,49065492
k74,85:11499682,49065492:334151
x74,85:12919833,49065492
x74,85:13240960,49065492
x74,85:14462535,49065492
k74,85:14796686,49065492:334151
x74,85:15452046,49065492
x74,85:15743022,49065492
x74,85:16252230,49065492
x74,85:17690724,49065492
k74,85:18024875,49065492:334151
x74,85:18899114,49065492
x74,85:19736002,49065492
k74,85:19736002,49065492:0
)
]
g74,112:19736002,49065492
)
k74,112:20129218,49065492:393216
r74,112:20129218,49065492:0,45613056,0
k74,112:20522434,49065492:393216
(74,112:20522434,49065492:16515072,45613056,0
[74,112:20522434,49065492:16515072,45613056,0
[74,99:20522434,25770100:16515072,22317664,0
[74,99:20522434,25770100:16515072,22317664,0
(74,97:20522434,11976722:16515072,8288354,1441792
k74,97:23139711,11976722:2617277
h74,92:23139711,11976722:0,0,0
[74,92:23139711,11976722:11280519,8288354,1441792
[74,92:23139711,11976722:11280519,8288354,0
(74,92:23139711,11976722:11280519,8288354,0
g74,92:23369091,11976722
g74,92:23369091,11976722
g74,92:23369091,11976722
(74,92:23369091,11976722:11051139,8288354,0
(74,92:23369091,11976722:11051139,8288354,0
(74,92:23369091,11976722:11051166,8288375,0
(74,92:23369091,11976722:11051166,8288375,0
(74,92:23369091,11976722:0,8288375,0
(74,92:23369091,11976722:0,20721254,0
(74,92:23369091,11976722:27628339,20721254,0
)
k74,92:23369090,11976722:-27628340
)
)
g74,92:34420257,11976722
)
)
)
)
)
]
[74,92:23139711,13241565:11280519,1002699,176949
(74,92:23139711,13241565:11280519,1002699,176949
g74,92:23139711,13241565
[74,92:23139711,13241565:11280519,1002699,176949
(74,92:23139711,13241565:11280519,1002699,176949
h74,92:23139711,13241565:0,0,0
g74,92:23139711,13241565
[74,92:23139711,13241565:11280519,1002699,176949
(74,92:23139711,12651741:11280519,412875,93056
h74,92:23139711,12651741:0,0,0
x74,92:23721664,12651741
k74,92:23921274,12651741:199610
r74,112:23921274,12651741:0,505931,93056
k74,92:23921274,12651741:0
x74,92:24445556,12651741
x74,92:26163624,12651741
k74,92:26363234,12651741:199610
x74,92:26799958,12651741
k74,92:26999568,12651741:199610
x74,92:27640240,12651741
k74,92:27839849,12651741:199609
x74,92:28975971,12651741
x74,92:29232873,12651741
x74,92:30210134,12651741
k74,92:30409744,12651741:199610
x74,92:31283722,12651741
k74,92:31483332,12651741:199610
x74,92:33783890,12651741
k74,92:33983500,12651741:199610
x74,92:34420230,12651741
k74,92:34420230,12651741:0
)
(74,92:23139711,13241565:11280519,357558,176949
x74,92:23955493,13241565
x74,92:25253093,13241565
g74,92:25436597,13241565
x74,92:27621269,13241565
g74,92:27804773,13241565
x74,92:29173676,13241565
g74,92:29357180,13241565
x74,92:30114249,13241565
g74,92:30297753,13241565
x74,92:31258758,13241565
g74,92:31442262,13241565
x74,92:32767657,13241565
r74,112:32767657,13241565:0,176949,176949
k74,92:34420230,13241565:1652573
g74,92:34420230,13241565
)
]
g74,92:34420230,13241565
g74,92:34420230,13241565
)
]
g74,92:34420230,13241565
)
]
]
k74,93:37037506,11976722:2617276
)
(74,97:20522434,22362228:16515072,8943714,1441792
k74,97:23139711,22362228:2617277
(74,94:23139711,22362228:0,0,0
(74,94:23139711,21575796:0,0,0
)
)
[74,96:23139711,22362228:11280519,8943714,1441792
[74,96:23139711,22362228:11280519,8943714,0
(74,96:23139711,22362228:11280519,8288354,0
g74,96:23369091,22362228
g74,96:23369091,22362228
g74,96:23369091,22362228
(74,96:23369091,22362228:11051139,8288354,0
(74,96:23369091,22362228:11051139,8288354,0
(74,96:23369091,22362228:11051166,8288375,0
(74,96:23369091,22362228:11051166,8288375,0
(74,96:23369091,22362228:0,8288375,0
(74,96:23369091,22362228:0,20721254,0
(74,96:23369091,22362228:27628339,20721254,0
)
k74,96:23369090,22362228:-27628340
)
)
g74,96:34420257,22362228
)
)
)
)
)
]
[74,96:23139711,23627071:11280519,1002699,176949
(74,96:23139711,23627071:11280519,1002699,176949
g74,96:23139711,23627071
[74,96:23139711,23627071:11280519,1002699,176949
(74,96:23139711,23627071:11280519,1002699,176949
h74,96:23139711,23627071:0,0,0
g74,96:23139711,23627071
[74,96:23139711,23627071:11280519,1002699,176949
(74,96:23139711,23037247:11280519,412875,113504
h74,96:23139711,23037247:0,0,0
x74,96:23751027,23037247
k74,96:23952689,23037247:201662
r74,112:23952689,23037247:0,526379,113504
k74,96:23952689,23037247:0
x74,96:25875748,23037247
k74,96:26077409,23037247:201661
x74,96:26892143,23037247
k74,96:27093805,23037247:201662
x74,96:27618087,23037247
x74,96:28782517,23037247
k74,96:28984179,23037247:201662
x74,96:29420903,23037247
k74,96:29622564,23037247:201661
x74,96:30117489,23037247
k74,96:30319151,23037247:201662
x74,96:32765443,23037247
k74,96:32967104,23037247:201661
x74,96:33403834,23037247
k74,96:33605496,23037247:201662
x74,96:34420230,23037247
k74,96:34420230,23037247:0
)
(74,96:23139711,23627071:11280519,357558,176949
x74,96:24304141,23627071
g74,96:24487645,23627071
x74,96:25098961,23627071
g74,96:25282465,23627071
x74,96:26098247,23627071
x74,96:27395847,23627071
g74,96:27579351,23627071
x74,96:28686116,23627071
g74,96:28869620,23627071
x74,96:30019893,23627071
r74,112:30019893,23627071:0,176949,176949
k74,96:34420230,23627071:4400337
g74,96:34420230,23627071
)
]
g74,96:34420230,23627071
g74,96:34420230,23627071
)
]
g74,96:34420230,23627071
)
]
]
g74,97:34420230,22362228
k74,97:37037506,22362228:2617276
)
(74,97:20522434,25534168:16515072,1336932,235932
h74,97:20522434,25534168:0,0,0
g74,97:20522434,25534168
[74,97:20522434,25534168:16515072,1336932,235932
(74,97:20522434,24747736:16515072,550500,141880
h74,97:20522434,24747736:0,0,0
x74,97:21560513,24747736
k74,97:21770101,24747736:209588
x74,97:22279964,24747736
k74,97:22489552,24747736:209588
r74,112:22489552,24747736:0,692380,141880
k74,97:22489552,24747736:0
x74,97:23508632,24747736
k74,97:23718220,24747736:209588
x74,97:27903288,24747736
k74,97:28112876,24747736:209588
x74,97:28658788,24747736
k74,97:28868376,24747736:209588
x74,97:29669215,24747736
k74,97:29878803,24747736:209588
x74,97:31298954,24747736
x74,97:31620081,24747736
x74,97:32841656,24747736
k74,97:33051244,24747736:209588
x74,97:34143715,24747736
k74,97:34353303,24747736:209588
x74,97:36536942,24747736
k74,97:36746530,24747736:209588
x74,97:37037506,24747736
k74,97:37037506,24747736:0
)
(74,97:20522434,25534168:16515072,446948,235932
x74,97:21468770,25534168
x74,97:21770241,25534168
x74,97:22051393,25534168
x74,97:22369249,25534168
g74,97:22598629,25534168
x74,97:25983532,25534168
g74,97:26212912,25534168
x74,97:27159248,25534168
g74,97:27388628,25534168
x74,97:27679604,25534168
g74,97:27908984,25534168
x74,97:29401887,25534168
g74,97:29631267,25534168
x74,97:30177179,25534168
g74,97:30406559,25534168
x74,97:33083003,25534168
r74,112:33083003,25534168:0,235932,235932
k74,97:37037506,25534168:3954503
g74,97:37037506,25534168
)
]
g74,97:37037506,25534168
g74,97:37037506,25534168
)
]
]
(74,86:20522434,28018882:16515072,446948,141880
x74,86:20850114,28018882
k74,85:21205792,28018882:355678
x74,85:22116080,28018882
x74,85:22827792,28018882
k74,85:23183470,28018882:355678
x74,85:23984309,28018882
k74,85:24339987,28018882:355678
x74,85:25760138,28018882
x74,85:26081265,28018882
x74,85:27302840,28018882
k74,85:27658518,28018882:355678
x74,85:29005917,28018882
k74,85:29361595,28018882:355678
x74,85:29907507,28018882
k74,85:30263184,28018882:355677
x74,85:30554160,28018882
k74,85:30909838,28018882:355678
x74,85:32512162,28018882
x74,85:33822882,28018882
k74,85:34178560,28018882:355678
x74,85:35562015,28018882
k74,85:35917693,28018882:355678
x74,85:36390852,28018882
k74,85:36746530,28018882:355678
x74,85:37037506,28018882
k74,85:37037506,28018882:0
)
(74,86:20522434,28805314:16515072,446948,141880
x74,86:21214490,28805314
x74,85:21823322,28805314
k74,85:22125709,28805314:302387
x74,85:22853804,28805314
x74,85:23472460,28805314
x74,85:23945619,28805314
x74,85:24965345,28805314
k74,85:25267733,28805314:302388
x74,85:26524044,28805314
k74,85:26826431,28805314:302387
x74,85:27445087,28805314
x74,85:27663319,28805314
k74,85:27965707,28805314:302388
x74,85:28912043,28805314
k74,85:29214430,28805314:302387
x74,85:30015269,28805314
k74,85:30317656,28805314:302387
x74,85:32793564,28805314
x74,85:33811980,28805314
k74,85:34114368,28805314:302388
x74,85:34769720,28805314
x74,85:36225256,28805314
k74,85:36527643,28805314:302387
x74,85:37037506,28805314
k74,85:37037506,28805314:0
)
(74,86:20522434,29591746:16515072,446948,141880
x74,86:21323273,29591746
g74,85:21552653,29591746
x74,85:22171309,29591746
x74,85:22898749,29591746
x74,85:24464397,29591746
x74,85:25301940,29591746
g74,85:25531320,29591746
x74,85:26186672,29591746
x74,85:27387918,29591746
g74,85:27617298,29591746
x74,85:28873609,29591746
g74,85:29102989,29591746
x74,85:29758349,29591746
x74,85:30140421,29591746
k74,86:37037506,29591746:6897085
g74,86:37037506,29591746
)
(74,104:20522434,30515079:16515072,448587,135328
k74,103:21177794,30515079:655360
x74,103:21723706,30515079
k74,103:22051386,30515079:327680
x74,103:22451810,30515079
k74,103:22665283,30515079:213473
x74,103:24485195,30515079
x74,103:25468217,30515079
k74,103:25681706,30515079:213489
x74,103:26264314,30515079
x74,103:26562505,30515079
x74,103:27654313,30515079
k74,103:27867802,30515079:213489
x74,103:28377665,30515079
k74,103:28591154,30515079:213489
x74,103:28882130,30515079
x74,103:29527666,30515079
x74,103:29782594,30515079
x74,103:30391426,30515079
x74,103:30864585,30515079
x74,103:31847600,30515079
k74,103:32061088,30515079:213488
x74,103:32498199,30515079
x74,103:33055902,30515079
k74,103:33269391,30515079:213489
x74,103:33524319,30515079
x74,103:33791046,30515079
x74,103:35184988,30515079
k74,103:35398477,30515079:213489
x74,103:37037506,30515079
k74,103:37037506,30515079:0
)
(74,104:20522434,31301511:16515072,448587,141880
x74,104:21468770,31301511
k74,103:21795267,31301511:326497
x74,103:22450619,31301511
x74,103:23870097,31301511
k74,103:24196593,31301511:326496
k74,103:24196593,31301511:109250
h74,103:24305843,31301511:0,0,0
k74,103:24305843,31301511:0
x74,103:25324923,31301511
k74,103:25651420,31301511:326497
x74,103:26597756,31301511
x74,103:27580123,31301511
k74,103:27906620,31301511:326497
x74,103:28998435,31301511
k74,103:29324931,31301511:326496
x74,103:29870843,31301511
k74,103:30197340,31301511:326497
x74,103:30998179,31301511
k74,103:31324675,31301511:326496
x74,103:33471611,31301511
x74,103:34454633,31301511
x74,103:34745609,31301511
k74,103:35072106,31301511:326497
x74,103:35945698,31301511
x74,103:37037506,31301511
k74,103:37037506,31301511:0
)
(74,104:20522434,32087943:16515072,446948,141880
x74,104:21705345,32087943
k74,103:21922886,32087943:217541
x74,103:23124149,32087943
k74,103:23341690,32087943:217541
x74,103:23669370,32087943
k74,103:23886911,32087943:217541
x74,103:24432823,32087943
k74,103:24650364,32087943:217541
x74,103:25797235,32087943
k74,103:26014776,32087943:217541
x74,103:26342456,32087943
x74,103:26560688,32087943
k74,103:26778229,32087943:217541
x74,103:27215340,32087943
k74,103:27432881,32087943:217541
x74,103:28524696,32087943
x74,103:28852376,32087943
x74,103:30090344,32087943
k74,103:30307885,32087943:217541
x74,103:30817748,32087943
k74,103:31035289,32087943:217541
x74,103:32490816,32087943
k74,103:32708357,32087943:217541
x74,103:33872917,32087943
x74,103:35038140,32087943
k74,103:35255681,32087943:217541
x74,103:35583361,32087943
k74,103:35800902,32087943:217541
x74,103:36091878,32087943
k74,103:36309419,32087943:217541
x74,103:37037506,32087943
k74,103:37037506,32087943:0
)
(74,104:20522434,32874375:16515072,446948,141880
x74,104:21068346,32874375
k74,103:21300098,32874375:231752
x74,103:21918754,32874375
x74,103:22610145,32874375
x74,103:23265487,32874375
k74,103:23497238,32874375:231751
x74,103:24735188,32874375
k74,103:24966940,32874375:231752
x74,103:25404051,32874375
k74,103:25635802,32874375:231751
x74,103:26254458,32874375
x74,103:27565170,32874375
k74,103:27796922,32874375:231752
x74,103:28306785,32874375
k74,103:28538536,32874375:231751
x74,103:30176264,32874375
k74,103:30408016,32874375:231752
x74,103:32446831,32874375
x74,103:33284374,32874375
k74,103:33516125,32874375:231751
x74,103:34316964,32874375
k74,103:34548716,32874375:231752
x74,103:36150403,32874375
k74,103:36382154,32874375:231751
x74,103:37037506,32874375
k74,104:37037506,32874375:0
)
(74,104:20522434,33660807:16515072,446948,141880
x74,104:21887520,33660807
k74,103:22146329,33660807:258809
x74,103:23165409,33660807
x74,103:23493089,33660807
x74,103:24184480,33660807
x74,103:24366663,33660807
x74,103:25640661,33660807
x74,103:25761909,33660807
k74,103:26020717,33660807:258808
x74,103:27367460,33660807
k74,103:27626269,33660807:258809
x74,103:28244925,33660807
x74,103:28936316,33660807
x74,103:29591658,33660807
k74,103:29850466,33660807:258808
x74,103:31088416,33660807
k74,103:31347225,33660807:258809
x74,103:32256857,33660807
k74,103:32515666,33660807:258809
x74,103:33134322,33660807
k74,103:33393130,33660807:258808
x74,103:34011786,33660807
x74,103:35322498,33660807
k74,103:35581307,33660807:258809
x74,103:37037506,33660807
k74,103:37037506,33660807:0
)
(74,104:20522434,34447239:16515072,446948,141880
x74,104:21141090,34447239
x74,103:21458946,34447239
k74,103:21645255,34447239:186309
x74,103:22155118,34447239
x74,103:22955302,34447239
x74,103:24138868,34447239
k74,103:24325176,34447239:186308
x74,103:25272159,34447239
k74,103:25458468,34447239:186309
x74,103:26222612,34447239
k74,103:26408921,34447239:186309
x74,103:27355895,34447239
x74,103:28338917,34447239
x74,103:29030963,34447239
k74,103:29217272,34447239:186309
x74,103:29763184,34447239
k74,103:29949492,34447239:186308
x74,103:30786380,34447239
x74,103:31295588,34447239
x74,103:32169172,34447239
x74,103:32642331,34447239
x74,103:33662057,34447239
k74,103:33848366,34447239:186309
x74,103:34794702,34447239
k74,103:34981011,34447239:186309
x74,103:35745802,34447239
x74,103:37037506,34447239
k74,103:37037506,34447239:0
)
(74,104:20522434,35233671:16515072,446948,141880
x74,104:22561249,35233671
x74,104:23398792,35233671
k74,103:23735230,35233671:336438
x74,103:24682204,35233671
k74,103:25018642,35233671:336438
x74,103:25309618,35233671
x74,103:25892216,35233671
x74,103:26820191,35233671
k74,103:27156629,35233671:336438
x74,103:27957468,35233671
k74,103:28293906,35233671:336438
x74,103:29531856,35233671
k74,103:29868294,35233671:336438
x74,103:30668478,35233671
k74,103:31004916,35233671:336438
x74,103:31623572,35233671
x74,103:32934284,35233671
k74,103:33270722,35233671:336438
x74,103:33780585,35233671
k74,103:34117023,35233671:336438
x74,103:34735679,35233671
k74,103:35072117,35233671:336438
x74,103:35690773,35233671
x74,103:36382164,35233671
x74,103:37037506,35233671
k74,103:37037506,35233671:0
)
(74,104:20522434,36020103:16515072,446948,141880
x74,104:21032297,36020103
k74,103:21323952,36020103:291655
x74,103:22124791,36020103
k74,103:22416445,36020103:291654
x74,103:23035101,36020103
x74,103:23727140,36020103
k74,103:24018795,36020103:291655
x74,103:24637451,36020103
x74,103:25173531,36020103
k74,103:25465186,36020103:291655
x74,103:26011098,36020103
k74,103:26302752,36020103:291654
x74,103:27103591,36020103
k74,103:27395246,36020103:291655
x74,103:28013902,36020103
x74,103:28341582,36020103
x74,103:29069677,36020103
x74,103:30161492,36020103
k74,103:30453147,36020103:291655
x74,103:31290683,36020103
x74,103:32437545,36020103
k74,103:32729199,36020103:291654
x74,103:34185390,36020103
x74,103:34549766,36020103
x74,103:35823764,36020103
x74,103:35945012,36020103
k74,103:36236667,36020103:291655
x74,103:37037506,36020103
k74,103:37037506,36020103:0
)
(74,104:20522434,36806535:16515072,446948,141880
x74,104:22160162,36806535
k74,103:22419192,36806535:259030
x74,103:23657142,36806535
k74,103:23916173,36806535:259031
x74,103:24716357,36806535
k74,103:24975387,36806535:259030
x74,103:25594043,36806535
x74,103:26285434,36806535
x74,103:26940776,36806535
k74,103:27199806,36806535:259030
x74,103:27709669,36806535
k74,103:27968699,36806535:259030
$74,103:27968699,36806535
x74,103:28343255,36806535
$74,103:28343255,36806535
x74,103:28561487,36806535
x74,103:29617254,36806535
k74,103:29876285,36806535:259031
x74,103:30822621,36806535
k74,103:31081651,36806535:259030
$74,103:31081651,36806535
x74,103:31386426,36806535
$74,103:31415249,36806535
x74,103:31633481,36806535
x74,103:32689248,36806535
k74,103:32948278,36806535:259030
x74,103:33712422,36806535
k74,103:33971452,36806535:259030
x74,103:34772291,36806535
k74,103:35031322,36806535:259031
x74,103:35832170,36806535
k74,103:36091170,36806535:259000
x74,103:37037506,36806535
k74,103:37037506,36806535:0
)
(74,104:20522434,37592967:16515072,446948,141880
x74,104:21323282,37592967
k74,103:21616649,37592967:293367
x74,103:22908345,37592967
k74,103:23201776,37592967:293431
x74,103:23710984,37592967
x74,103:24875544,37592967
x74,103:25239910,37592967
x74,103:25551206,37592967
x74,103:26342221,37592967
x74,103:26463469,37592967
k74,103:26756901,37592967:293432
x74,103:28030908,37592967
k74,103:28324339,37592967:293431
x74,103:29471201,37592967
k74,103:29764633,37592967:293432
x74,103:30274496,37592967
k74,103:30567927,37592967:293431
x74,103:31368766,37592967
k74,103:31662197,37592967:293431
x74,103:32463045,37592967
k74,103:32756412,37592967:293367
x74,103:34048108,37592967
k74,103:34341540,37592967:293432
x74,103:35287876,37592967
k74,103:35581307,37592967:293431
x74,103:37037506,37592967
k74,103:37037506,37592967:0
)
(74,104:20522434,38379399:16515072,446948,141880
x74,104:21869840,38379399
k74,103:22151589,38379399:281749
x74,103:22952428,38379399
k74,103:23234178,38379399:281750
x74,103:24107770,38379399
x74,103:25199578,38379399
k74,103:25481327,38379399:281749
x74,103:26027231,38379399
k74,103:26308981,38379399:281750
x74,103:27838563,38379399
k74,103:28120312,38379399:281749
x74,103:29758040,38379399
x74,103:30595583,38379399
k74,103:30877333,38379399:281750
x74,103:32551756,38379399
k74,103:32833505,38379399:281749
x74,103:34872320,38379399
k74,103:35154070,38379399:281750
x74,103:35954909,38379399
k74,103:36236658,38379399:281749
x74,103:37037506,38379399
k74,103:37037506,38379399:0
)
(74,104:20522434,39165831:16515072,446948,141880
x74,104:21796433,39165831
x74,104:22269592,39165831
x74,104:23762477,39165831
k74,103:23938466,39165831:175989
x74,103:25557842,39165831
k74,103:25733830,39165831:175988
x74,103:26862349,39165831
k74,103:27038338,39165831:175989
x74,103:28676066,39165831
x74,103:29513609,39165831
k74,103:29689598,39165831:175989
x74,103:30927548,39165831
k74,103:31103537,39165831:175989
x74,103:32778614,39165831
k74,103:32954602,39165831:175988
x74,103:34155210,39165831
k74,103:34331199,39165831:175989
x74,103:35914534,39165831
k74,103:36090523,39165831:175989
x74,103:37037506,39165831
k74,103:37037506,39165831:0
)
(74,104:20522434,39952263:16515072,446948,141880
x74,104:21032297,39952263
k74,103:21215094,39952263:182797
x74,103:22342958,39952263
x74,103:23453116,39952263
k74,103:23635914,39952263:182798
x74,103:24945961,39952263
k74,103:25128758,39952263:182797
x74,103:25565869,39952263
k74,103:25748666,39952263:182797
x74,103:26404026,39952263
k74,103:26586824,39952263:182798
x74,103:27824136,39952263
k74,103:28006933,39952263:182797
x74,103:28516796,39952263
k74,103:28699593,39952263:182797
x74,103:29828112,39952263
x74,103:30956631,39952263
k74,103:31139428,39952263:182797
x74,103:32340036,39952263
k74,103:32522834,39952263:182798
x74,103:33942329,39952263
k74,103:34125126,39952263:182797
x74,103:35253645,39952263
x74,103:37037506,39952263
k74,103:37037506,39952263:0
)
(74,104:20522434,40738695:16515072,446948,92400
x74,104:21505456,40738695
k74,103:21709463,40738695:204007
x74,103:22219326,40738695
x74,103:23893749,40738695
k74,103:24097756,40738695:204007
x74,103:24898595,40738695
k74,103:25102602,40738695:204007
x74,103:25721896,40738695
x74,103:26704936,40738695
x74,103:27906182,40738695
k74,103:28110188,40738695:204006
x74,103:28656100,40738695
k74,103:28860107,40738695:204007
x74,103:29515459,40738695
x74,103:32081809,40738695
k74,103:32285816,40738695:204007
x74,103:32831728,40738695
x74,103:34342311,40738695
k74,103:34546318,40738695:204007
x74,103:35493292,40738695
k74,103:35697299,40738695:204007
x74,103:36170467,40738695
x74,103:37037506,40738695
k74,103:37037506,40738695:0
)
(74,104:20522434,41525127:16515072,446948,141880
x74,104:21141090,41525127
x74,104:22342362,41525127
x74,104:22524545,41525127
x74,104:24053471,41525127
k74,103:24219423,41525127:165952
x74,103:25420031,41525127
k74,103:25585983,41525127:165952
x74,103:27005478,41525127
k74,103:27171430,41525127:165952
x74,103:27826790,41525127
k74,103:27992742,41525127:165952
x74,103:28283718,41525127
k74,103:28449670,41525127:165952
x74,103:28777350,41525127
x74,103:29419606,41525127
x74,103:30220445,41525127
k74,103:30386397,41525127:165952
x74,103:30932309,41525127
k74,103:31098261,41525127:165952
x74,103:32735989,41525127
k74,103:32901941,41525127:165952
x74,103:34303731,41525127
k74,103:34469683,41525127:165952
x74,103:36071370,41525127
k74,103:36237322,41525127:165952
x74,103:37037506,41525127
k74,103:37037506,41525127:0
)
(74,104:20522434,42311559:16515072,446948,141880
x74,104:21650953,42311559
k74,103:21878305,42311559:227352
x74,103:23079569,42311559
k74,103:23306920,42311559:227351
x74,103:23816783,42311559
x74,103:25309013,42311559
k74,103:25536365,42311559:227352
x74,103:26046228,42311559
k74,103:26273580,42311559:227352
x74,103:27402099,42311559
x74,103:28530618,42311559
k74,103:28757970,42311559:227352
x74,103:29776386,42311559
k74,103:30003737,42311559:227351
x74,103:30549641,42311559
x74,103:30867497,42311559
x74,103:32433127,42311559
k74,103:32660479,42311559:227352
x74,103:33461318,42311559
k74,103:33688670,42311559:227352
x74,103:34889924,42311559
x74,103:37037506,42311559
k74,103:37037506,42311559:0
)
(74,104:20522434,43097991:16515072,446948,7531
x74,104:21032297,43097991
x74,104:21505456,43097991
x74,104:22560568,43097991
x74,104:23999062,43097991
k74,104:37037506,43097991:13038444
g74,104:37037506,43097991
)
(74,108:20522434,43975689:16515072,446948,141880
h74,107:20522434,43975689:655360,0,0
x74,107:21578218,43975689
x74,107:21853473,43975689
k74,107:22065289,43975689:211816
x74,107:24284968,43975689
k74,107:24496785,43975689:211817
x74,107:26972693,43975689
x74,107:27991109,43975689
k74,107:28202925,43975689:211816
x74,107:29149261,43975689
x74,107:32116699,43975689
k74,107:32328515,43975689:211816
x74,107:32874419,43975689
x74,107:34757905,43975689
k74,107:34969722,43975689:211817
x74,107:35625082,43975689
k74,107:35836898,43975689:211816
x74,107:37037506,43975689
k74,107:37037506,43975689:0
)
(74,108:20522434,44762121:16515072,446948,141880
x74,108:22160162,44762121
k74,107:22370392,44762121:210230
x74,107:23353414,44762121
k74,107:23563645,44762121:210231
x74,107:25238722,44762121
k74,107:25448952,44762121:210230
x74,107:26104294,44762121
k74,107:26314524,44762121:210230
x74,107:26969876,44762121
x74,107:29372386,44762121
k74,107:29582617,44762121:210231
x74,107:30528953,44762121
k74,107:30739183,44762121:210230
x74,107:31394535,44762121
x74,107:33068303,44762121
k74,107:33278534,44762121:210231
x74,107:34078718,44762121
k74,107:34288948,44762121:210230
x74,107:37037506,44762121
k74,107:37037506,44762121:0
)
(74,108:20522434,45548553:16515072,447828,141880
x74,108:22597289,45548553
k74,107:22843534,45548553:246245
x74,107:23389438,45548553
k74,107:23635683,45548553:246245
$74,107:23635683,45548553
x74,107:24081693,45548553
(74,107:24081693,45646856:435088,313481,0
x74,107:24484013,45646856
)
$74,107:24516781,45548553
k74,107:24763025,45548553:246244
x74,107:25709361,45548553
k74,107:25955606,45548553:246245
$74,107:25955606,45548553
x74,107:26401616,45548553
(74,107:26401616,45646856:419615,313481,0
x74,107:26788463,45646856
)
$74,107:26821231,45548553
x74,107:26985071,45548553
k74,107:27231316,45548553:246245
x74,107:29269450,45548553
x74,107:29580746,45548553
x74,107:30371761,45548553
x74,107:30493009,45548553
k74,107:30739254,45548553:246245
x74,107:32249854,45548553
k74,107:32496098,45548553:246244
x74,107:33296937,45548553
k74,107:33543182,45548553:246245
x74,107:36019090,45548553
x74,107:37037506,45548553
k74,107:37037506,45548553:0
)
(74,108:20522434,46334985:16515072,447828,141880
x74,108:21068338,46334985
x74,107:22951824,46334985
g74,107:23181204,46334985
$74,107:23181204,46334985
x74,107:23627214,46334985
(74,107:23627214,46433288:866081,318577,0
x74,107:24460527,46433288
)
$74,107:24493295,46334985
g74,107:24722675,46334985
x74,107:25632307,46334985
g74,107:25861687,46334985
x74,107:26480343,46334985
g74,107:26709723,46334985
x74,107:29294441,46334985
g74,107:29523821,46334985
x74,107:30069725,46334985
g74,107:30299105,46334985
x74,107:30517337,46334985
x74,107:30845017,46334985
x74,107:31227089,46334985
g74,107:31456469,46334985
x74,107:31674701,46334985
x74,107:32330061,46334985
x74,107:32548293,46334985
k74,108:37037506,46334985:4489213
g74,108:37037506,46334985
)
(74,110:24186119,48530735:12851387,1205868,927973
(74,110:24186119,48530735:9187702,1205868,927973
(74,108:24186119,48530735:0,0,0
$74,108:24186119,48530735
(74,108:24186119,47744303:0,0,0
)
$74,108:24186119,48530735
)
x74,108:24632129,48530735
(74,110:24632129,48629038:866081,318577,0
x74,110:25465442,48629038
)
g74,110:25680250,48530735
x74,110:26189976,48530735
g74,110:26372016,48530735
[74,110:26372016,48530735:1830603,1205868,838772
(74,110:26372016,47703884:1830603,313481,65901
x74,110:26871776,47703884
(74,110:26871776,47769785:372286,223915,0
x74,110:27211294,47769785
)
x74,110:28153423,47703884
)
(74,110:26372016,48530735:1830603,688132,360452
k74,110:26923228,48530735:551212
(74,110:26923228,47908139:728180,65536,983048
x74,110:27651408,47908139
)
k74,110:28202619,48530735:551211
)
(74,110:26372016,49303971:1830603,303558,0
k74,110:26862830,49303971:490814
x74,110:27711805,49303971
k74,110:28202619,49303971:490814
)
]
g74,109:28311843,48530735
g74,110:28421067,48530735
x74,110:28867077,48530735
(74,110:28867077,48629038:584367,313481,65536
x74,110:29253924,48629038
(74,110:29253924,48694574:164752,222744,0
x74,110:29385908,48694574
)
)
g74,110:29597076,48530735
x74,110:30106802,48530735
g74,110:30252434,48530735
[74,110:30252434,48530735:1845712,1205868,927973
(74,110:30252434,47703884:1845712,313481,65901
x74,110:30752194,47703884
(74,110:30752194,47769785:387395,223915,0
x74,110:31095443,47769785
)
x74,110:32048950,47703884
)
(74,110:30252434,48530735:1845712,688132,360452
k74,110:30811200,48530735:558766
(74,110:30811200,47908139:728180,65536,983048
x74,110:31539380,47908139
)
k74,110:32098146,48530735:558766
)
(74,110:30252434,49303971:1845712,303558,89201
k74,110:30721827,49303971:469393
x74,110:30938690,49303971
x74,110:31628754,49303971
k74,110:32098146,49303971:469392
)
]
g74,109:32207370,48530735
g74,110:32316594,48530735
x74,110:32762604,48530735
(74,110:32762604,48629038:611217,313481,129251
x74,110:33164924,48629038
(74,110:33164924,48694574:176129,222744,63715
x74,110:33308285,48694574
)
)
)
(74,110:35945682,48530735:1091824,446948,116320
(74,110:35945682,48530735:1091824,446948,116320
x74,110:36819274,48530735
x74,110:37037506,48530735
)
)
)
]
g74,112:37037506,49065492
)
)
]
(74,112:3220930,50756828:33816576,0,0
h74,112:3220930,50756828:33816576,0,0
)
]
]
]
!69989
}6
!10
{7
[74,157:4736286,50756828:32301220,46020542,0
[74,157:4736286,4736286:0,0,0
(74,157:4736286,1201554:0,0,0
k74,157:4736286,1201554:1581137
)
]
[74,157:4736286,50756828:32301220,46020542,0
[74,157:3220930,50756828:33816576,49489493,0
[74,157:3220930,2053767:33816576,786432,0
(74,157:3220930,2053767:33816576,306446,3438
(74,157:3220930,2053767:33816576,306446,3438
h74,157:3220930,2053767:0,0,0
k74,157:36808130,2053767:33587200
x74,157:37037506,2053767
)
)
]
[74,157:3220930,49065492:33816576,45613056,0
(74,157:3220930,49065492:33816576,45613056,0
(74,157:3220930,49065492:16515072,45613056,0
[74,153:3220930,49065492:16515072,45613056,0
[74,120:3220930,13202830:16515072,9750394,0
[74,120:3220930,13202830:16515072,9750394,0
(74,118:3220930,11236750:16515072,7548382,0
k74,118:6446211,11236750:3225281
h74,117:6446211,11236750:0,0,0
(74,117:6446211,11236750:10064510,7548382,0
(74,117:6446211,11236750:10064510,7548382,0
(74,117:6446211,11236750:10064510,7548382,0
(74,117:6446211,11236750:10064510,7548382,0
(74,117:6446211,11236750:0,7548382,0
(74,117:6446211,11236750:0,16774297,0
(74,117:6446211,11236750:22365731,16774297,0
f493:6446211,11236750
)
k74,117:6446210,11236750:-22365732
)
)
g74,117:16510721,11236750
)
)
)
)
g74,118:16510721,11236750
k74,118:19736002,11236750:3225281
)
(74,118:3220930,12966898:16515072,1336932,235932
h74,118:3220930,12966898:0,0,0
g74,118:3220930,12966898
[74,118:3220930,12966898:16515072,1336932,235932
(74,118:3220930,12180466:16515072,550500,141880
h74,118:3220930,12180466:0,0,0
x74,118:4259009,12180466
k74,118:4536504,12180466:277495
x74,118:5046367,12180466
k74,118:5323862,12180466:277495
r74,157:5323862,12180466:0,692380,141880
k74,118:5323862,12180466:0
x74,118:6342942,12180466
k74,118:6620437,12180466:277495
x74,118:8258165,12180466
k74,118:8535660,12180466:277495
x74,118:9518682,12180466
k74,118:9796178,12180466:277496
x74,118:11761578,12180466
k74,118:12039073,12180466:277495
x74,118:12803217,12180466
k74,118:13080712,12180466:277495
x74,118:15483229,12180466
k74,118:15760724,12180466:277495
x74,118:16779140,12180466
k74,118:17056635,12180466:277495
x74,118:18512171,12180466
k74,118:18789666,12180466:277495
x74,118:19736002,12180466
k74,118:19736002,12180466:0
)
(74,118:3220930,12966898:16515072,446948,235932
x74,118:5623448,12966898
g74,118:5852828,12966898
x74,118:6981348,12966898
x74,118:8473596,12966898
g74,118:8702976,12966898
x74,118:9212839,12966898
g74,118:9442219,12966898
x74,118:10388555,12966898
g74,118:10617935,12966898
x74,118:11273287,12966898
x74,118:12638373,12966898
r74,157:12638373,12966898:0,235932,235932
k74,118:19736002,12966898:7097629
g74,118:19736002,12966898
)
]
g74,118:19736002,12966898
g74,118:19736002,12966898
)
]
]
(74,112:3220930,15266474:16515072,447828,98303
x74,112:4821962,15266474
k74,111:5177293,15266474:355331
$74,111:5177293,15266474
x74,111:5813084,15266474
(74,111:5813084,15364777:426896,313481,0
x74,111:6207212,15364777
)
$74,111:6239980,15266474
k74,111:6595311,15266474:355331
x74,111:7541647,15266474
k74,111:7896978,15266474:355331
$74,111:7896978,15266474
x74,111:8532769,15266474
(74,111:8532769,15364777:445498,313481,0
x74,111:8931391,15364777
)
$74,111:8978267,15266474
k74,111:9333598,15266474:355331
x74,111:10133782,15266474
k74,111:10489113,15266474:355331
x74,111:11654336,15266474
x74,111:12746152,15266474
k74,111:13101483,15266474:355331
x74,111:13647395,15266474
k74,111:14002726,15266474:355331
x74,111:14802910,15266474
x74,111:15676494,15266474
k74,111:16031825,15266474:355331
x74,111:16978161,15266474
k74,111:17333492,15266474:355331
x74,111:17988852,15266474
x74,111:18716939,15266474
x74,111:19736002,15266474
k74,111:19736002,15266474:0
)
(74,112:3220930,16052906:16515072,447828,141880
x74,112:3730138,16052906
x74,112:4894698,16052906
x74,112:5259064,16052906
x74,112:5570360,16052906
x74,112:6361375,16052906
x74,112:6482623,16052906
k74,111:6728790,16052906:246167
x74,111:7566324,16052906
k74,111:7812491,16052906:246167
$74,111:7812491,16052906
x74,111:8258501,16052906
(74,111:8258501,16151209:866081,318577,0
x74,111:9091814,16151209
)
$74,111:9124582,16052906
k74,111:9370749,16052906:246167
x74,111:10170933,16052906
k74,111:10417100,16052906:246167
x74,111:12018779,16052906
k74,111:12264946,16052906:246167
x74,111:12774809,16052906
k74,111:13020976,16052906:246167
$74,111:13020976,16052906
x74,111:13489376,16052906
(74,111:13489376,16151209:866081,318577,0
x74,111:14322689,16151209
)
$74,111:14355457,16052906
k74,111:14601624,16052906:246167
x74,111:16021119,16052906
k74,111:16267286,16052906:246167
x74,111:16594966,16052906
k74,111:16841133,16052906:246167
x74,111:17387045,16052906
k74,111:17633212,16052906:246167
x74,111:18780083,16052906
k74,111:19026250,16052906:246167
x74,111:19353930,16052906
x74,111:19736002,16052906
k74,111:19736002,16052906:0
)
(74,112:3220930,16839338:16515072,446948,141880
x74,112:4731530,16839338
k74,111:4933978,16839338:202448
x74,111:7409886,16839338
x74,111:8428302,16839338
k74,111:8630749,16839338:202447
x74,111:8958429,16839338
x74,111:9239581,16839338
x74,111:10659059,16839338
k74,111:10861507,16839338:202448
x74,111:11661691,16839338
k74,111:11864138,16839338:202447
x74,111:12810474,16839338
x74,111:13101450,16839338
x74,111:14411497,16839338
k74,111:14613945,16839338:202448
x74,111:15159849,16839338
k74,111:15362297,16839338:202448
x74,111:16163136,16839338
k74,111:16365583,16839338:202447
x74,111:17385309,16839338
x74,111:18186148,16839338
k74,111:18388596,16839338:202448
x74,111:19736002,16839338
k74,111:19736002,16839338:0
)
(74,112:3220930,17625770:16515072,447828,141880
x74,112:3766842,17625770
k74,111:4049505,17625770:282663
x74,111:5250113,17625770
k74,111:5532776,17625770:282663
$74,111:5532776,17625770
x74,111:5978786,17625770
(74,111:5978786,17724073:866081,318577,0
x74,111:6812099,17724073
)
$74,111:6844867,17625770
k74,111:7127529,17625770:282662
x74,111:8547024,17625770
k74,111:8829687,17625770:282663
x74,111:9157367,17625770
k74,111:9440030,17625770:282663
x74,111:9985942,17625770
k74,111:10268605,17625770:282663
x74,111:11415476,17625770
k74,111:11698139,17625770:282663
x74,111:12025819,17625770
x74,111:12407891,17625770
k74,111:12690553,17625770:282662
x74,111:13381953,17625770
x74,111:13855112,17625770
x74,111:14546512,17625770
x74,111:15795615,17625770
k74,111:16078278,17625770:282663
x74,111:17425029,17625770
k74,111:17707692,17625770:282663
x74,111:18035372,17625770
x74,111:18316524,17625770
x74,111:19736002,17625770
k74,111:19736002,17625770:0
)
(74,112:3220930,18412202:16515072,446948,141880
x74,112:4130562,18412202
k74,111:4302477,18412202:171915
x74,111:4921133,18412202
k74,111:5093048,18412202:171915
x74,111:6039384,18412202
x74,111:6330360,18412202
x74,111:7640407,18412202
k74,111:7812323,18412202:171916
x74,111:8358227,18412202
k74,111:8530142,18412202:171915
x74,111:9148798,18412202
k74,111:9320713,18412202:171915
x74,111:9939369,18412202
x74,111:11467657,18412202
x74,111:12778359,18412202
k74,111:12950274,18412202:171915
x74,111:14169881,18412202
k74,111:14341796,18412202:171915
x74,111:15142644,18412202
k74,111:15314560,18412202:171916
x74,111:15605536,18412202
x74,111:15923392,18412202
x74,111:16724231,18412202
x74,111:17525070,18412202
k74,111:17696985,18412202:171915
x74,111:18134096,18412202
k74,111:18306011,18412202:171915
x74,111:18815874,18412202
x74,111:19127170,18412202
x74,111:19736002,18412202
k74,111:19736002,18412202:0
)
(74,112:3220930,19198634:16515072,556402,187504
x74,112:4167266,19198634
k74,111:4340124,19198634:172858
x74,111:4958780,19198634
x74,111:6269482,19198634
k74,111:6442340,19198634:172858
x74,111:8481155,19198634
x74,111:9318698,19198634
k74,111:9491556,19198634:172858
x74,111:10438530,19198634
k74,111:10611388,19198634:172858
x74,111:10902364,19198634
x74,111:11484962,19198634
x74,111:12412937,19198634
k74,111:12585794,19198634:172857
x74,111:13349938,19198634
x74,111:14478457,19198634
k74,111:14651315,19198634:172858
$74,111:14651315,19198634
x74,111:15097325,19198634
(74,111:15097325,19296937:693251,318577,89201
x74,111:15314188,19296937
x74,111:15746734,19296937
)
$74,111:15790576,19198634
k74,111:15963434,19198634:172858
x74,111:16509338,19198634
k74,111:16682196,19198634:172858
x74,111:17483035,19198634
k74,111:17655893,19198634:172858
$74,111:17655893,19198634
x74,111:17997076,19198634
(74,111:18017707,18960809:527021,318577,0
x74,111:18511960,18960809
)
$74,111:18544728,19198634
k74,111:18717586,19198634:172858
x74,111:19736002,19198634
k74,111:19736002,19198634:0
)
(74,112:3220930,19985066:16515072,556402,187504
x74,112:3766834,19985066
x74,112:4084690,19985066
x74,112:5395392,19985066
k74,111:5629853,19985066:234461
x74,111:6175765,19985066
k74,111:6410227,19985066:234462
$74,111:6410227,19985066
x74,111:6680108,19985066
(74,111:6717623,19747241:527021,318577,0
x74,111:7211876,19747241
)
$74,111:7244644,19985066
k74,111:7479105,19985066:234461
x74,111:9116833,19985066
k74,111:9351295,19985066:234462
x74,111:10498157,19985066
k74,111:10732618,19985066:234461
x74,111:11897832,19985066
k74,111:12132294,19985066:234462
$74,111:12132294,19985066
x74,111:12514587,19985066
(74,111:12514587,20083369:693251,318577,89201
x74,111:12731450,20083369
x74,111:13163996,20083369
)
$74,111:13207838,19985066
k74,111:13442299,19985066:234461
x74,111:14060955,19985066
x74,111:14898498,19985066
k74,111:15132960,19985066:234462
x74,111:15752254,19985066
k74,111:15986715,19985066:234461
x74,111:16605371,19985066
x74,111:17332811,19985066
x74,111:18898459,19985066
x74,111:19736002,19985066
k74,111:19736002,19985066:0
)
(74,112:3220930,20771498:16515072,447828,187504
x74,112:4240656,20771498
x74,112:5041495,20771498
k74,111:5313551,20771498:272056
x74,111:6824797,20771498
k74,111:7096854,20771498:272057
x74,111:8808619,20771498
x74,111:8929867,20771498
k74,111:9201923,20771498:272056
$74,111:9201923,20771498
x74,111:9647933,20771498
(74,111:9647933,20869801:1629725,318577,89201
x74,111:9864796,20869801
x74,111:10989114,20869801
(74,111:10989114,20935337:255776,211171,0
x74,111:11212122,20935337
)
)
$74,111:11277658,20771498
k74,111:11549714,20771498:272056
x74,111:11986825,20771498
k74,111:12258882,20771498:272057
x74,111:13132474,20771498
x74,111:14697448,20771498
k74,111:14969504,20771498:272056
x74,111:16134727,20771498
k74,111:16406783,20771498:272056
$74,111:16406783,20771498
x74,111:16852793,20771498
(74,111:16852793,20869801:937953,318577,89201
x74,111:17069656,20869801
x74,111:17502202,20869801
(74,111:17502202,20935337:255776,211171,0
x74,111:17725210,20935337
)
)
$74,111:17790746,20771498
x74,111:17954586,20771498
k74,111:18226643,20771498:272057
x74,111:18663107,20771498
k74,111:18935163,20771498:272056
x74,111:19736002,20771498
k74,111:19736002,20771498:0
)
(74,112:3220930,21557930:16515072,447828,187504
x74,112:4094522,21557930
x74,112:4858657,21557930
x74,112:5878383,21557930
k74,111:6235327,21557930:356944
x74,111:6563007,21557930
x74,111:6880863,21557930
x74,111:7162015,21557930
x74,111:8436014,21557930
k74,111:8792959,21557930:356945
x74,111:9958173,21557930
k74,111:10315117,21557930:356944
$74,111:10315117,21557930
x74,111:10761127,21557930
(74,111:10761127,21656233:937953,318577,89201
x74,111:10977990,21656233
x74,111:11410536,21656233
(74,111:11410536,21721769:255776,211171,0
x74,111:11633544,21721769
)
)
$74,111:11699080,21557930
k74,111:12056025,21557930:356945
x74,111:12383705,21557930
x74,111:12880464,21557930
k74,111:13237408,21557930:356944
$74,111:13237408,21557930
x74,111:13619701,21557930
(74,111:13619701,21656233:937953,318577,89201
x74,111:13836564,21656233
x74,111:14269110,21656233
(74,111:14269110,21721769:255776,211171,0
x74,111:14492118,21721769
)
)
$74,111:14557654,21557930
k74,111:14914599,21557930:356945
x74,111:15351710,21557930
k74,111:15708654,21557930:356944
x74,111:16546197,21557930
k74,111:16903142,21557930:356945
x74,111:18578219,21557930
k74,111:18935163,21557930:356944
x74,111:19736002,21557930
k74,111:19736002,21557930:0
)
(74,112:3220930,22344362:16515072,446948,141880
x74,112:3548610,22344362
x74,112:3866466,22344362
x74,112:4147618,22344362
x74,112:5166689,22344362
x74,112:6331912,22344362
k74,111:6688254,22344362:356342
x74,111:7234158,22344362
x74,111:7552014,22344362
x74,111:9026556,22344362
k74,111:9382898,22344362:356342
x74,111:9673874,22344362
k74,111:10030216,22344362:356342
x74,111:10648872,22344362
x74,111:11105656,22344362
k74,111:11461999,22344362:356343
x74,111:11789679,22344362
x74,111:12070831,22344362
x74,111:12762222,22344362
x74,111:13080078,22344362
k74,111:13436420,22344362:356342
x74,111:15111497,22344362
k74,111:15467839,22344362:356342
x74,111:16268678,22344362
k74,111:16625020,22344362:356342
x74,111:16952700,22344362
x74,111:17270556,22344362
x74,111:17551708,22344362
x74,111:18570779,22344362
x74,111:19736002,22344362
k74,111:19736002,22344362:0
)
(74,112:3220930,23130794:16515072,447828,187504
x74,112:3766834,23130794
x74,112:4084690,23130794
x74,112:5395392,23130794
k74,111:5588653,23130794:193261
x74,111:6571675,23130794
k74,111:6764937,23130794:193262
x74,111:7202048,23130794
k74,111:7395309,23130794:193261
x74,111:8304941,23130794
x74,111:9251260,23130794
k74,111:9444521,23130794:193261
x74,111:9954384,23130794
k74,111:10147646,23130794:193262
$74,111:10147646,23130794
x74,111:10529939,23130794
(74,111:10529939,23229097:937953,318577,89201
x74,111:10746802,23229097
x74,111:11179348,23229097
(74,111:11179348,23294633:255776,211171,0
x74,111:11402356,23294633
)
)
$74,111:11467892,23130794
k74,111:11661153,23130794:193261
x74,111:12098264,23130794
k74,111:12291525,23130794:193261
x74,111:13856517,23130794
k74,111:14049779,23130794:193262
x74,111:14559642,23130794
k74,111:14752903,23130794:193261
x74,111:15553742,23130794
k74,111:15747003,23130794:193261
x74,111:16074683,23130794
x74,111:16355835,23130794
x74,111:17047226,23130794
x74,111:17365082,23130794
k74,111:17558344,23130794:193262
x74,111:18523661,23130794
k74,111:18716922,23130794:193261
x74,111:19736002,23130794
k74,111:19736002,23130794:0
)
(74,112:3220930,23917226:16515072,447828,187504
x74,112:3730138,23917226
x74,112:4677112,23917226
x74,112:5514655,23917226
k74,111:5673485,23917226:158830
x74,111:6292141,23917226
x74,111:6748925,23917226
k74,111:6907756,23917226:158831
x74,111:7235436,23917226
x74,111:7516588,23917226
x74,111:8207979,23917226
x74,111:8525835,23917226
k74,111:8684665,23917226:158830
x74,111:9121776,23917226
k74,111:9280607,23917226:158831
x74,111:10845582,23917226
k74,111:11004412,23917226:158830
x74,111:11514275,23917226
k74,111:11673106,23917226:158831
$74,111:11673106,23917226
x74,111:12055399,23917226
(74,111:12055399,24015529:1629725,318577,89201
x74,111:12272262,24015529
x74,111:13396580,24015529
(74,111:13396580,24081065:255776,211171,0
x74,111:13619588,24081065
)
)
$74,111:13685124,23917226
k74,111:13843954,23917226:158830
x74,111:14972473,23917226
k74,111:15131304,23917226:158831
$74,111:15131304,23917226
x74,111:15513597,23917226
(74,111:15513597,24015529:937953,318577,89201
x74,111:15730460,24015529
x74,111:16163006,24015529
(74,111:16163006,24081065:255776,211171,0
x74,111:16386014,24081065
)
)
$74,111:16451550,23917226
k74,111:16610380,23917226:158830
x74,111:17975484,23917226
k74,111:18134315,23917226:158831
x74,111:19736002,23917226
k74,111:19736002,23917226:0
)
(74,112:3220930,24703658:16515072,446948,141880
x74,112:3730793,24703658
x74,111:4042089,24703658
x74,111:4578169,24703658
k74,111:4847213,24703658:269044
x74,111:6521644,24703658
k74,111:6790688,24703658:269044
x74,111:8609952,24703658
k74,111:8878996,24703658:269044
x74,111:9388859,24703658
k74,111:9657904,24703658:269045
x74,111:10786423,24703658
x74,111:11070846,24703658
k74,111:11339890,24703658:269044
x74,111:12140729,24703658
k74,111:12409773,24703658:269044
x74,111:12955685,24703658
x74,111:14192988,24703658
k74,111:14462032,24703658:269044
x74,111:15408368,24703658
x74,111:16318000,24703658
x74,111:17337726,24703658
k74,111:17606770,24703658:269044
x74,111:18480354,24703658
x74,111:19736002,24703658
k74,111:19736002,24703658:0
)
(74,112:3220930,25490090:16515072,446948,141880
x74,112:3766834,25490090
x74,112:4385490,25490090
x74,112:5841671,25490090
g74,111:6071051,25490090
x74,111:6580914,25490090
g74,111:6810294,25490090
x74,111:7428950,25490090
x74,111:8193094,25490090
x74,111:8649878,25490090
g74,111:8879258,25490090
x74,111:9097490,25490090
x74,111:9388466,25490090
x74,111:10962633,25490090
k74,112:19736002,25490090:8773369
g74,112:19736002,25490090
)
(74,114:3220930,26298362:16515072,446948,141880
h74,113:3220930,26298362:655360,0,0
x74,113:5259090,26298362
k74,113:5508875,26298362:249785
x74,113:5799851,26298362
k74,113:6049637,26298362:249786
x74,113:6851114,26298362
k74,113:7100899,26298362:249785
x74,113:7646811,26298362
k74,113:7896597,26298362:249786
x74,113:10372505,26298362
x74,113:11390921,26298362
k74,113:11640706,26298362:249785
x74,113:11968386,26298362
x74,113:12249538,26298362
x74,113:13669016,26298362
k74,113:13918802,26298362:249786
x74,113:14355913,26298362
k74,113:14605698,26298362:249785
x74,113:15552034,26298362
x74,113:15843010,26298362
x74,113:17316897,26298362
k74,113:17566683,26298362:249786
x74,113:18367522,26298362
k74,113:18617307,26298362:249785
x74,113:19235963,26298362
x74,113:19736002,26298362
k74,113:19736002,26298362:0
)
(74,114:3220930,27084794:16515072,446948,141880
x74,114:4276697,27084794
k74,113:4496052,27084794:219355
x74,113:4933163,27084794
k74,113:5152518,27084794:219355
x74,113:5662381,27084794
k74,113:5881735,27084794:219354
x74,113:6828071,27084794
x74,113:7919886,27084794
k74,113:8139241,27084794:219355
x74,113:9449943,27084794
k74,113:9669298,27084794:219355
x74,113:11088793,27084794
k74,113:11308148,27084794:219355
x74,113:11635828,27084794
k74,113:11855182,27084794:219354
x74,113:12401094,27084794
k74,113:12620449,27084794:219355
x74,113:13767320,27084794
k74,113:13986675,27084794:219355
x74,113:14314355,27084794
x74,113:14696427,27084794
k74,113:14915782,27084794:219355
x74,113:15461694,27084794
k74,113:15681048,27084794:219354
x74,113:16628022,27084794
k74,113:16847377,27084794:219355
x74,113:17320545,27084794
x74,113:18351424,27084794
k74,113:18570779,27084794:219355
x74,113:19736002,27084794
k74,113:19736002,27084794:0
)
(74,114:3220930,27871226:16515072,446948,141880
x74,114:3876281,27871226
x74,113:4197408,27871226
k74,113:4440713,27871226:243305
x74,113:4768393,27871226
x74,113:5049545,27871226
x74,113:6469023,27871226
k74,113:6712328,27871226:243305
x74,113:7222191,27871226
k74,113:7465495,27871226:243304
x74,113:8084151,27871226
x74,113:8557310,27871226
x74,113:9649125,27871226
k74,113:9892430,27871226:243305
x74,113:11530158,27871226
k74,113:11773463,27871226:243305
x74,113:13011413,27871226
k74,113:13254718,27871226:243305
x74,113:13727877,27871226
x74,113:15220762,27871226
k74,113:15464066,27871226:243304
x74,113:15973929,27871226
k74,113:16217234,27871226:243305
x74,113:16835890,27871226
k74,113:17079195,27871226:243305
x74,113:18025531,27871226
x74,113:19736002,27871226
k74,113:19736002,27871226:0
)
(74,114:3220930,28657658:16515072,446948,141880
x74,114:4386144,28657658
k74,113:4557797,28657658:171653
x74,113:4848773,28657658
k74,113:5020426,28657658:171653
x74,113:6986471,28657658
k74,113:7158125,28657658:171654
x74,113:8141147,28657658
k74,113:8312800,28657658:171653
x74,113:8858704,28657658
x74,113:9176560,28657658
x74,113:10651102,28657658
k74,113:10822755,28657658:171653
x74,113:11550851,28657658
x74,113:12934298,28657658
k74,113:13105951,28657658:171653
x74,113:13396927,28657658
k74,113:13568581,28657658:171654
x74,113:14478213,28657658
x74,113:14988076,28657658
x74,113:16079891,28657658
k74,113:16251544,28657658:171653
x74,113:17197880,28657658
x74,113:18107512,28657658
x74,113:19127238,28657658
k74,113:19298891,28657658:171653
x74,113:19736002,28657658
k74,113:19736002,28657658:0
)
(74,114:3220930,29444090:16515072,447828,187504
x74,114:3694089,29444090
x74,114:5805630,29444090
k74,113:6008938,29444090:203308
x74,113:6627594,29444090
x74,113:8192577,29444090
k74,113:8395885,29444090:203308
$74,113:8395885,29444090
x74,113:8778178,29444090
(74,113:8778178,29542393:937953,318577,89201
x74,113:8995041,29542393
x74,113:9427587,29542393
(74,113:9427587,29607929:255776,211171,0
x74,113:9650595,29607929
)
)
$74,113:9716131,29444090
k74,113:9919439,29444090:203308
x74,113:10865775,29444090
k74,113:11069082,29444090:203307
$74,113:11069082,29444090
x74,113:11451375,29444090
(74,113:11451375,29542393:1629725,318577,89201
x74,113:11668238,29542393
x74,113:12792556,29542393
(74,113:12792556,29607929:255776,211171,0
x74,113:13015564,29607929
)
)
$74,113:13081100,29444090
x74,113:13244940,29444090
k74,113:13448248,29444090:203308
x74,113:14467328,29444090
k74,113:14670636,29444090:203308
x74,113:15616972,29444090
x74,113:16526604,29444090
x74,113:17546330,29444090
k74,113:17749638,29444090:203308
x74,113:18077318,29444090
x74,113:18351910,29444090
x74,113:19043956,29444090
x74,113:19736002,29444090
k74,113:19736002,29444090:0
)
(74,114:3220930,30230522:16515072,446948,141880
x74,114:3658041,30230522
k74,113:3957726,30230522:299685
x74,113:5486014,30230522
x74,113:6098117,30230522
k74,113:6397802,30230522:299685
x74,113:7053162,30230522
k74,113:7352846,30230522:299684
x74,113:8481365,30230522
x74,113:9318908,30230522
x74,113:10156451,30230522
k74,113:10456136,30230522:299685
x74,113:11256975,30230522
k74,113:11556660,30230522:299685
x74,113:12066523,30230522
x74,113:12539682,30230522
x74,113:13594794,30230522
x74,113:14869448,30230522
k74,113:15169133,30230522:299685
x74,113:15787789,30230522
x74,113:17352772,30230522
k74,113:17652456,30230522:299684
x74,113:18453295,30230522
k74,113:18752980,30230522:299685
x74,113:19736002,30230522
k74,113:19736002,30230522:0
)
(74,114:3220930,31016954:16515072,578893,187504
x74,114:3766834,31016954
x74,114:4084690,31016954
x74,114:5395392,31016954
k74,113:5628338,31016954:232946
$74,113:5628338,31016954
[74,113:5628338,31016954:3332264,578893,187504
(74,113:5628338,31016954:3332264,447828,187504
x74,113:6010631,31016954
(74,113:6010631,31115257:937953,318577,89201
x74,113:6227494,31115257
x74,113:6660040,31115257
(74,113:6660040,31180793:255776,211171,0
x74,113:6883048,31180793
)
)
x74,113:7330877,31016954
(74,113:7330877,31115257:1629725,318577,89201
x74,113:7547740,31115257
x74,113:8672058,31115257
(74,113:8672058,31180793:255776,211171,0
x74,113:8895066,31180793
)
)
)
]
$74,113:8960602,31016954
k74,113:9193548,31016954:232946
x74,113:10139884,31016954
k74,113:10372830,31016954:232946
x74,113:11028172,31016954
k74,113:11261118,31016954:232946
x74,113:13263221,31016954
k74,113:13496167,31016954:232946
x74,113:14151519,31016954
x74,113:16717869,31016954
k74,113:16950815,31016954:232946
x74,113:17387279,31016954
k74,113:17620225,31016954:232946
x74,113:18421064,31016954
k74,113:18654010,31016954:232946
x74,113:19199914,31016954
x74,113:19517770,31016954
x74,113:19736002,31016954
k74,114:19736002,31016954:0
)
(74,114:3220930,31803386:16515072,446948,141880
x74,114:4531632,31803386
k74,113:4758845,31803386:227213
x74,113:5195956,31803386
k74,113:5423169,31803386:227213
x74,113:6260712,31803386
x74,113:7316479,31803386
k74,113:7543692,31803386:227213
x74,113:8199034,31803386
k74,113:8426247,31803386:227213
x74,113:9081599,31803386
x74,113:11647949,31803386
k74,113:11875162,31803386:227213
x74,113:12676001,31803386
k74,113:12903214,31803386:227213
x74,113:14504901,31803386
k74,113:14732114,31803386:227213
x74,113:15969426,31803386
k74,113:16196639,31803386:227213
x74,113:16633750,31803386
k74,113:16860963,31803386:227213
x74,113:17807299,31803386
x74,113:18644187,31803386
x74,113:19736002,31803386
k74,113:19736002,31803386:0
)
(74,114:3220930,32589818:16515072,446948,141880
x74,114:3730793,32589818
k74,113:3965760,32589818:234967
x74,113:4584416,32589818
k74,113:4819383,32589818:234967
x74,113:7295291,32589818
x74,113:8477547,32589818
k74,113:8712514,32589818:234967
x74,113:9586753,32589818
x74,113:10423641,32589818
k74,113:10658608,32589818:234967
x74,113:10986288,32589818
k74,113:11221255,32589818:234967
x74,113:12131543,32589818
x74,113:12843255,32589818
k74,113:13078222,32589818:234967
x74,113:13879061,32589818
k74,113:14114028,32589818:234967
x74,113:14732684,32589818
x74,113:15861203,32589818
x74,113:17390147,32589818
k74,113:17625114,32589818:234967
x74,113:18280466,32589818
x74,113:19736002,32589818
k74,113:19736002,32589818:0
)
(74,114:3220930,33376250:16515072,446948,141880
x74,114:3730793,33376250
k74,113:4102924,33376250:372131
x74,113:5049260,33376250
k74,113:5421390,33376250:372130
x74,113:6622636,33376250
k74,113:6994767,33376250:372131
x74,113:7540679,33376250
k74,113:7912809,33376250:372130
x74,113:8203785,33376250
k74,113:8575916,33376250:372131
x74,113:9376755,33376250
x74,113:10213643,33376250
k74,113:10585774,33376250:372131
x74,113:11877470,33376250
k74,113:12249600,33376250:372130
x74,113:13268680,33376250
k74,113:13640811,33376250:372131
x74,113:14296171,33376250
x74,113:14696586,33376250
x74,113:15642922,33376250
x74,113:16298264,33376250
k74,113:16670394,33376250:372130
x74,113:18125921,33376250
k74,113:18498052,33376250:372131
x74,113:19736002,33376250
k74,113:19736002,33376250:0
)
(74,114:3220930,34162682:16515072,446948,141880
x74,114:3730793,34162682
x74,114:4240656,34162682
x74,114:5295767,34162682
k74,113:5465814,34162682:170047
x74,113:6266653,34162682
k74,113:6436700,34162682:170047
x74,113:8912608,34162682
x74,113:9931024,34162682
k74,113:10101071,34162682:170047
x74,113:11084093,34162682
k74,113:11254139,34162682:170046
x74,113:11800043,34162682
x74,113:12117899,34162682
x74,113:13847369,34162682
k74,113:14017416,34162682:170047
x74,113:15182631,34162682
k74,113:15352678,34162682:170047
x74,113:17318740,34162682
k74,113:17488787,34162682:170047
x74,113:18034699,34162682
x74,113:18362379,34162682
x74,113:19736002,34162682
k74,113:19736002,34162682:0
)
(74,114:3220930,34949114:16515072,446948,141880
x74,114:3511906,34949114
k74,113:3757830,34949114:245924
x74,113:4704166,34949114
x74,113:5396212,34949114
x74,113:5723892,34949114
x74,113:6634180,34949114
k74,113:6880104,34949114:245924
x74,113:7353272,34949114
x74,113:7965375,34949114
k74,113:8211299,34949114:245924
x74,113:8757211,34949114
k74,113:9003135,34949114:245924
x74,113:9330815,34949114
x74,113:9787590,34949114
x74,113:9969773,34949114
x74,113:10770612,34949114
x74,113:11608155,34949114
k74,113:11854080,34949114:245925
x74,113:13346320,34949114
k74,113:13592244,34949114:245924
x74,113:15267321,34949114
k74,113:15513245,34949114:245924
x74,113:16713853,34949114
k74,113:16959777,34949114:245924
x74,113:17615129,34949114
x74,113:18980215,34949114
k74,113:19226139,34949114:245924
x74,113:19736002,34949114
k74,113:19736002,34949114:0
)
(74,114:3220930,35735546:16515072,446948,141880
x74,114:4021769,35735546
k74,113:4197134,35735546:175365
x74,113:5616622,35735546
k74,113:5791987,35735546:175365
x74,113:6775009,35735546
k74,113:6950375,35735546:175366
x74,113:7751214,35735546
k74,113:7926579,35735546:175365
x74,113:9528266,35735546
k74,113:9703631,35735546:175365
x74,113:10940943,35735546
k74,113:11116308,35735546:175365
x74,113:11553419,35735546
k74,113:11728785,35735546:175366
x74,113:13257073,35735546
x74,113:13869176,35735546
k74,113:14044541,35735546:175365
x74,113:15209755,35735546
x74,113:16047298,35735546
k74,113:16222663,35735546:175365
x74,113:16732526,35735546
x74,113:17205685,35735546
x74,113:18079277,35735546
x74,113:18552436,35735546
x74,113:19736002,35735546
k74,114:19736002,35735546:0
k74,114:19736002,35735546:0
)
(74,123:3220930,37739807:16515072,448587,135328
g74,123:3220930,37739807
x74,123:3857938,37739807
g74,123:4185618,37739807
x74,123:4586042,37739807
x74,123:5532360,37739807
x74,123:5810232,37739807
g74,123:6039612,37739807
x74,123:9170234,37739807
g74,123:9399614,37739807
x74,123:11547205,37739807
g74,123:11776585,37739807
x74,123:14033623,37739807
g74,123:14263003,37739807
x74,123:14918355,37739807
x74,123:16374529,37739807
k74,123:19736002,37739807:3361473
g74,123:19736002,37739807
)
(74,125:3220930,38809116:16515072,446948,141880
h74,124:3220930,38809116:655360,0,0
x74,124:5332481,38809116
k74,124:5631428,38809116:298947
x74,124:6832036,38809116
k74,124:7130984,38809116:298948
x74,124:7786336,38809116
x74,124:8987582,38809116
k74,124:9286529,38809116:298947
x74,124:10451752,38809116
k74,124:10750699,38809116:298947
x74,124:11587587,38809116
x74,124:12096795,38809116
x74,124:13407490,38809116
k74,124:13706437,38809116:298947
x74,124:14652773,38809116
k74,124:14951721,38809116:298948
x74,124:15679816,38809116
x74,124:16298472,38809116
x74,124:16771631,38809116
x74,124:17791357,38809116
k74,124:18090304,38809116:298947
x74,124:18636216,38809116
k74,124:18935163,38809116:298947
x74,124:19736002,38809116
k74,124:19736002,38809116:0
)
(74,125:3220930,39595548:16515072,446948,141880
x74,125:4768225,39595548
k74,124:5070836,39595548:302611
x74,124:5616748,39595548
x74,124:6089907,39595548
x74,124:7582792,39595548
k74,124:7885403,39595548:302611
x74,124:8722946,39595548
x74,124:9997600,39595548
k74,124:10300211,39595548:302611
x74,124:11100395,39595548
k74,124:11403005,39595548:302610
x74,124:11912213,39595548
x74,124:13586644,39595548
k74,124:13889255,39595548:302611
x74,124:15308759,39595548
k74,124:15611370,39595548:302611
x74,124:16557706,39595548
x74,124:17649521,39595548
x74,124:18487064,39595548
k74,124:18789675,39595548:302611
x74,124:19299538,39595548
x74,124:19736002,39595548
k74,125:19736002,39595548:0
)
(74,125:3220930,40381980:16515072,446948,141880
x74,125:3730138,40381980
x74,125:4749209,40381980
k74,124:4984587,40381980:235378
x74,124:5639939,40381980
x74,124:7259953,40381980
k74,124:7495331,40381980:235378
x74,124:7968499,40381980
k74,124:8203871,40381980:235372
x74,124:8859231,40381980
x74,124:9177087,40381980
x74,124:9640422,40381980
k74,124:9875800,40381980:235378
x74,124:11841207,40381980
k74,124:12076585,40381980:235378
x74,124:12731937,40381980
x74,124:13933183,40381980
x74,124:14224159,40381980
k74,124:14459537,40381980:235378
x74,124:16425599,40381980
k74,124:16660977,40381980:235378
x74,124:17098088,40381980
k74,124:17333466,40381980:235378
x74,124:18207058,40381980
x74,124:19736002,40381980
k74,124:19736002,40381980:0
)
(74,125:3220930,41168412:16515072,446948,141880
x74,125:4403841,41168412
k74,124:4713183,41168412:309342
x74,124:5223046,41168412
k74,124:5532389,41168412:309343
x74,124:6733652,41168412
k74,124:7042994,41168412:309342
x74,124:7370674,41168412
k74,124:7680016,41168412:309342
x74,124:8225928,41168412
k74,124:8535271,41168412:309343
x74,124:9682142,41168412
k74,124:9991484,41168412:309342
x74,124:10319164,41168412
x74,124:10537396,41168412
k74,124:10846738,41168412:309342
x74,124:11356601,41168412
k74,124:11665944,41168412:309343
x74,124:12612280,41168412
x74,124:13449168,41168412
x74,124:14213303,41168412
k74,124:14522645,41168412:309342
x74,124:15505667,41168412
k74,124:15815009,41168412:309342
x74,124:16615848,41168412
k74,124:16925191,41168412:309343
x74,124:17252871,41168412
x74,124:17534023,41168412
x74,124:18953501,41168412
k74,124:19262843,41168412:309342
x74,124:19736002,41168412
k74,124:19736002,41168412:0
)
(74,125:3220930,41954844:16515072,446948,141880
x74,125:3730793,41954844
x74,125:4441849,41954844
x74,125:5460920,41954844
k74,124:5669819,41954844:208899
x74,124:6325171,41954844
x74,124:7781345,41954844
k74,124:7990243,41954844:208898
x74,124:8899875,41954844
k74,124:9108774,41954844:208899
x74,124:9727430,41954844
k74,124:9936329,41954844:208899
x74,124:11501304,41954844
k74,124:11710203,41954844:208899
x74,124:12656539,41954844
x74,124:14367010,41954844
k74,124:14575908,41954844:208898
x74,124:15741122,41954844
x74,124:16578665,41954844
k74,124:16787564,41954844:208899
x74,124:17406220,41954844
x74,124:18898459,41954844
x74,124:19736002,41954844
k74,124:19736002,41954844:0
)
(74,125:3220930,42741276:16515072,446948,141880
x74,125:3511906,42741276
x74,125:3829762,42741276
x74,125:5177150,42741276
k74,124:5340198,42741276:163048
x74,124:6141037,42741276
x74,124:6505403,42741276
x74,124:7597874,42741276
k74,124:7760921,42741276:163047
x74,124:8379577,42741276
x74,124:9143712,42741276
x74,124:10327278,42741276
k74,124:10490326,42741276:163048
x74,124:11145677,42741276
x74,124:11801037,42741276
x74,124:13221178,42741276
k74,124:13384226,42741276:163048
x74,124:13711906,42741276
k74,124:13874954,42741276:163048
x74,124:14712497,42741276
x74,124:15950447,42741276
k74,124:16113494,42741276:163047
x74,124:17060468,42741276
k74,124:17223516,42741276:163048
x74,124:17842172,42741276
x74,124:18298956,42741276
k74,124:18462004,42741276:163048
x74,124:18971867,42741276
x74,124:19736002,42741276
k74,124:19736002,42741276:0
)
(74,125:3220930,43527708:16515072,446948,141880
x74,125:4349449,43527708
x74,125:5186337,43527708
x74,125:5314137,43527708
k74,124:5545889,43527708:231752
x74,124:6564969,43527708
k74,124:6796721,43527708:231752
x74,124:7743057,43527708
x74,124:8725424,43527708
k74,124:8957176,43527708:231752
x74,124:10048991,43527708
k74,124:10280743,43527708:231752
x74,124:10717854,43527708
k74,124:10949607,43527708:231753
x74,124:11459470,43527708
k74,124:11691222,43527708:231752
x74,124:12637558,43527708
x74,124:14093740,43527708
k74,124:14325492,43527708:231752
x74,124:14616468,43527708
k74,124:14848220,43527708:231752
x74,124:15466876,43527708
x74,124:15923660,43527708
k74,124:16155412,43527708:231752
x74,124:16810764,43527708
x74,124:18012010,43527708
k74,124:18243762,43527708:231752
x74,124:19736002,43527708
k74,124:19736002,43527708:0
)
(74,125:3220930,44314140:16515072,446948,141880
x74,125:3876290,44314140
k74,124:4103913,44314140:227623
x74,124:4722569,44314140
k74,124:4950192,44314140:227623
x74,124:5568848,44314140
x74,124:6260239,44314140
x74,124:7194783,44314140
k74,124:7422406,44314140:227623
x74,124:7895565,44314140
x74,124:8587611,44314140
x74,124:10153241,44314140
k74,124:10380864,44314140:227623
x74,124:10708544,44314140
x74,124:11532983,44314140
k74,124:11760606,44314140:227623
x74,124:12743628,44314140
k74,124:12971252,44314140:227624
x74,124:13589908,44314140
x74,124:15191579,44314140
k74,124:15419202,44314140:227623
x74,124:16220041,44314140
k74,124:16447664,44314140:227623
x74,124:17831119,44314140
k74,124:18058742,44314140:227623
x74,124:18531901,44314140
k74,124:18759524,44314140:227623
x74,124:19414875,44314140
x74,124:19736002,44314140
k74,124:19736002,44314140:0
)
(74,125:3220930,45100572:16515072,446948,141880
x74,125:4167266,45100572
x74,125:4859322,45100572
x74,125:5187002,45100572
x74,125:5696210,45100572
x74,125:6970864,45100572
k74,124:7179012,45100572:208148
x74,124:8125348,45100572
k74,124:8333496,45100572:208148
x74,124:9462015,45100572
x74,124:10590534,45100572
k74,124:10798682,45100572:208148
x74,124:11089658,45100572
k74,124:11297807,45100572:208149
x74,124:12571806,45100572
x74,124:13044965,45100572
x74,124:14537850,45100572
k74,124:14745998,45100572:208148
x74,124:16383726,45100572
k74,124:16591874,45100572:208148
x74,124:16919554,45100572
x74,124:17416313,45100572
x74,124:18544832,45100572
k74,124:18752980,45100572:208148
x74,124:19736002,45100572
k74,124:19736002,45100572:0
)
(74,125:3220930,45887004:16515072,446948,9168
x74,125:5114258,45887004
g74,124:5343638,45887004
x74,124:6144477,45887004
g74,124:6373857,45887004
x74,124:7975544,45887004
g74,124:8204924,45887004
x74,124:9223995,45887004
x74,124:9661106,45887004
x74,124:10844672,45887004
k74,125:19736002,45887004:8891330
g74,125:19736002,45887004
)
(74,153:3220930,46706196:16515072,448587,135328
k74,152:3876290,46706196:655360
x74,152:4422202,46706196
k74,152:4749882,46706196:327680
x74,152:5841706,46706196
x74,152:6387610,46706196
x74,152:6887649,46706196
k74,152:7161060,46706196:273411
x74,152:8544507,46706196
k74,152:8817918,46706196:273411
x74,152:9327781,46706196
k74,152:9601192,46706196:273411
x74,152:10402031,46706196
k74,152:10675443,46706196:273412
x74,152:12459970,46706196
x74,152:12744393,46706196
k74,152:13017804,46706196:273411
x74,152:13673156,46706196
x74,152:14874402,46706196
x74,152:15238778,46706196
k74,152:15512189,46706196:273411
x74,152:16022052,46706196
x74,152:16822891,46706196
k74,152:17096302,46706196:273411
x74,152:18261525,46706196
x74,152:19353341,46706196
k74,152:19626752,46706196:273411
k74,152:19626752,46706196:109250
h74,152:19736002,46706196:0,0,0
k74,152:19736002,46706196:0
)
(74,153:3220930,47492628:16515072,446948,141880
x74,153:4530986,47492628
k74,152:4920865,47492628:389879
x74,152:5576217,47492628
x74,152:6777463,47492628
k74,152:7167341,47492628:389878
x74,152:8332564,47492628
k74,152:8722443,47492628:389879
x74,152:9195602,47492628
x74,152:10943415,47492628
k74,152:11333294,47492628:389879
x74,152:11843157,47492628
k74,152:12233035,47492628:389878
x74,152:13179371,47492628
x74,152:14271186,47492628
k74,152:14661065,47492628:389879
x74,152:15826279,47492628
k74,152:16216157,47492628:389878
x74,152:17162493,47492628
k74,152:17552372,47492628:389879
x74,152:18171028,47492628
x74,152:18644187,47492628
x74,152:19736002,47492628
k74,152:19736002,47492628:0
)
(74,153:3220930,48279060:16515072,446948,141880
x74,153:3876282,48279060
x74,153:5241368,48279060
k74,152:5610678,48279060:369310
x74,152:7212365,48279060
k74,152:7581675,48279060:369310
x74,152:8018786,48279060
k74,152:8388095,48279060:369309
x74,152:10680519,48279060
k74,152:11049829,48279060:369310
x74,152:11522988,48279060
k74,152:11892298,48279060:369310
x74,152:12693137,48279060
k74,152:13062447,48279060:369310
x74,152:13390127,48279060
x74,152:13681103,48279060
x74,152:14508822,48279060
x74,152:15674045,48279060
k74,152:16043355,48279060:369310
x74,152:16553218,48279060
k74,152:16922527,48279060:369309
x74,152:18123790,48279060
k74,152:18493100,48279060:369310
x74,152:18820780,48279060
k74,152:19190090,48279060:369310
x74,152:19736002,48279060
k74,152:19736002,48279060:0
)
(74,153:3220930,49065492:16515072,446948,141880
x74,153:4367801,49065492
k74,152:4636711,49065492:268910
x74,152:4964391,49065492
x74,152:5128231,49065492
k74,152:5397141,49065492:268910
x74,152:6525669,49065492
k74,152:6794579,49065492:268910
x74,152:7595418,49065492
k74,152:7864328,49065492:268910
x74,152:8847350,49065492
x74,152:9538741,49065492
k74,152:9807651,49065492:268910
x74,152:10790673,49065492
k74,152:11059582,49065492:268909
x74,152:11350558,49065492
x74,152:11661854,49065492
x74,152:12118629,49065492
x74,152:12446309,49065492
x74,152:13465372,49065492
k74,152:13734282,49065492:268910
x74,152:14352938,49065492
x74,152:14826097,49065492
x74,152:16026705,49065492
x74,152:16344561,49065492
k74,152:16613471,49065492:268910
x74,152:17050582,49065492
k74,152:17319492,49065492:268910
x74,152:18811732,49065492
k74,152:19080642,49065492:268910
x74,152:19736002,49065492
k74,152:19736002,49065492:0
)
]
g74,157:19736002,49065492
)
k74,157:20129218,49065492:393216
r74,157:20129218,49065492:0,45613056,0
k74,157:20522434,49065492:393216
(74,157:20522434,49065492:16515072,45613056,0
[74,157:20522434,49065492:16515072,45613056,0
[74,149:20522434,18430685:16515072,14978249,0
[74,149:20522434,18430685:16515072,14978249,0
[74,149:20522434,3701473:16515072,52429,14532604
(74,147:20522434,4287656:14876672,455111,973936
g74,147:20850114,4287656
[74,147:20850114,4287656:14548992,455111,973936
(74,147:20850114,4287656:14548992,455111,141880
h74,147:20850114,4287656:0,0,0
x74,147:23762504,4287656
k74,147:24397662,4287656:635158
x74,147:24725342,4287656
x74,147:24943574,4287656
k74,147:25506704,4287656:563130
x74,147:31585747,4287656
$74,147:31585747,4287656
x74,147:31811527,4287656
$74,147:31811527,4287656
x74,147:31975367,4287656
k74,147:32538497,4287656:563130
$74,147:32538497,4287656
x74,147:32834168,4287656
x74,147:34005625,4287656
$74,147:34005625,4287656
x74,147:34169465,4287656
k74,147:34732595,4287656:563130
$74,147:34732595,4287656
x74,147:35230203,4287656
$74,147:35235266,4287656
x74,147:35399106,4287656
k74,147:35399106,4287656:0
)
(74,147:20850114,5074088:14548992,447828,187504
x74,147:21376677,5074088
(74,147:21376677,5172391:1226074,308566,89201
x74,147:21666129,5172391
x74,147:22379291,5172391
x74,147:22569983,5172391
)
$74,147:22602751,5074088
x74,147:22820983,5074088
k74,147:35399106,5074088:12578123
g74,147:35399106,5074088
)
]
)
(74,149:20522434,6126665:16515072,550500,11923911
[74,149:20522434,6126665:16515072,550500,11923911
(74,149:20522434,6126665:16515072,550500,11923911
(74,128:20522434,6126665:655360,0,0
k74,128:21177794,6126665:655360
)
[74,149:21177794,6126665:14876672,550500,11923911
(74,132:21177794,6126665:14876672,550500,235932
h74,132:21177794,6126665:0,0,0
(74,132:21177794,6126665:0,0,0
(74,132:21177794,5340233:0,0,0
)
)
r74,157:21177794,6126665:0,786432,235932
(74,132:21177794,6126665:0,316078,0
(74,132:21177794,6126665:0,316078,0
(74,132:21177794,6126665:0,316078,0
k74,132:20620738,6126665:-557056
x74,132:20850114,6126665
)
)
)
$74,132:21177794,6126665
x74,132:21675402,6126665
(74,132:21675402,6224968:1021274,197518,0
x74,132:22663908,6224968
)
g74,132:22878716,6126665
x74,132:23534077,6126665
$74,132:23534077,6126665
g74,132:23763457,6126665
x74,132:28604532,6126665
$74,132:28604532,6126665
x74,132:28830312,6126665
$74,132:28830312,6126665
x74,132:28994152,6126665
g74,132:29223532,6126665
$74,132:29223532,6126665
x74,132:29721140,6126665
$74,132:29726203,6126665
x74,132:30126618,6126665
k74,132:36054466,6126665:5927848
r74,157:36054466,6126665:0,786432,235932
g74,132:36054466,6126665
g74,132:36054466,6126665
)
(74,133:21177794,6913097:14876672,550500,235932
h74,133:21177794,6913097:0,0,0
(74,133:21177794,6913097:0,0,0
(74,133:21177794,6126665:0,0,0
)
)
r74,157:21177794,6913097:0,786432,235932
(74,133:21177794,6913097:0,316078,0
(74,133:21177794,6913097:0,316078,0
(74,133:21177794,6913097:0,316078,0
k74,133:20620738,6913097:-557056
x74,133:20850114,6913097
)
)
)
x74,133:22343018,6913097
g74,133:22572398,6913097
$74,133:22572398,6913097
x74,133:23227759,6913097
$74,133:23227759,6913097
g74,133:23457139,6913097
x74,133:26260745,6913097
x74,133:32137262,6913097
$74,133:32137262,6913097
x74,133:32432933,6913097
x74,133:33604390,6913097
$74,133:33604390,6913097
x74,133:33768230,6913097
g74,133:33997610,6913097
$74,133:33997610,6913097
x74,133:34495218,6913097
(74,133:34495218,7011400:218188,303558,0
x74,133:34680638,7011400
)
$74,133:34713406,6913097
x74,133:34877246,6913097
k74,133:36054466,6913097:1177220
)
(74,133:21505474,7699529:14548992,550500,235932
x74,133:22003082,7699529
(74,133:22003082,7797832:1021274,197518,0
x74,133:22991588,7797832
)
$74,133:23024356,7699529
x74,133:23188196,7699529
g74,133:23417576,7699529
$74,133:23417576,7699529
x74,133:23944139,7699529
(74,133:23944139,7797832:1226074,308566,89201
x74,133:24233591,7797832
x74,133:24946753,7797832
x74,133:25137445,7797832
)
$74,133:25170213,7699529
x74,133:25388445,7699529
g74,133:25617825,7699529
x74,133:25800008,7699529
k74,133:36054466,7699529:10254458
r74,157:36054466,7699529:0,786432,235932
g74,133:36054466,7699529
g74,133:36054466,7699529
)
(74,134:21177794,8485961:14876672,550500,235932
h74,134:21177794,8485961:0,0,0
(74,134:21177794,8485961:0,0,0
(74,134:21177794,7699529:0,0,0
)
)
r74,157:21177794,8485961:0,786432,235932
(74,134:21177794,8485961:0,316078,6420
(74,134:21177794,8485961:0,316078,6420
(74,134:21177794,8485961:0,316078,6420
k74,134:20620738,8485961:-557056
x74,134:20850114,8485961
)
)
)
$74,134:21177794,8485961
x74,134:21646194,8485961
(74,134:21646194,8584264:1871517,318577,0
x74,134:23484943,8584264
)
x74,134:23699756,8485961
g74,134:23808980,8485961
x74,134:24277380,8485961
(74,134:24277380,8584264:1282509,197518,0
x74,134:25527121,8584264
)
g74,134:25741929,8485961
x74,134:26397290,8485961
$74,134:26397290,8485961
g74,134:26626670,8485961
x74,134:28046821,8485961
x74,134:28367948,8485961
x74,134:34012505,8485961
k74,134:36054466,8485961:2041961
)
(74,134:21505474,9272393:14548992,550500,235932
x74,134:23473831,9272393
x74,134:23791880,9272393
$74,134:23791880,9272393
x74,134:23955720,9272393
g74,134:24185100,9272393
$74,134:24185100,9272393
x74,134:24827187,9272393
x74,134:25890331,9272393
$74,134:25890331,9272393
x74,134:26290746,9272393
k74,134:36054466,9272393:9763720
r74,157:36054466,9272393:0,786432,235932
g74,134:36054466,9272393
g74,134:36054466,9272393
)
(74,145:21177794,10058825:14876672,550500,235932
h74,145:21177794,10058825:0,0,0
(74,145:21177794,10058825:0,0,0
(74,145:21177794,9272393:0,0,0
)
)
r74,157:21177794,10058825:0,786432,235932
(74,145:21177794,10058825:0,316078,0
(74,145:21177794,10058825:0,316078,0
(74,145:21177794,10058825:0,316078,0
k74,145:20620738,10058825:-557056
x74,145:20850114,10058825
)
)
)
x74,145:21396026,10058825
x74,145:21998298,10058825
x74,145:23260514,10058825
g74,145:23489894,10058825
x74,145:23817574,10058825
x74,145:24790117,10058825
x74,145:25107973,10058825
g74,145:25337353,10058825
$74,145:25337353,10058825
x74,145:25719646,10058825
(74,145:25719646,10157128:294003,295640,0
x74,145:25980881,10157128
)
$74,145:26013649,10058825
g74,145:26243029,10058825
x74,145:26752892,10058825
g74,145:26982272,10058825
x74,145:28838231,10058825
g74,145:29067611,10058825
x74,145:29722963,10058825
x74,145:30924209,10058825
g74,145:31153589,10058825
x74,145:31845645,10058825
r74,157:31845645,10058825:0,786432,235932
r74,157:31845645,10058825:0,786432,235932
k74,145:33950056,10058825:2104411
k74,145:36054466,10058825:2104410
)
(74,145:21505474,10845257:14548992,550500,5740956
r74,157:21531688,10845257:26214,6291456,5740956
[74,145:21531688,10845257:14522778,550500,5740956
[74,145:22187048,10845257:13867418,550500,5740956
(74,145:22187048,10845257:13867418,550500,235932
h74,145:22187048,10845257:0,0,0
(74,145:22187048,10845257:0,0,0
(74,145:22187048,10058825:0,0,0
)
)
r74,157:22187048,10845257:0,786432,235932
(74,145:22187048,10845257:0,308506,2979
(74,145:22187048,10845257:0,308506,2979
(74,145:22187048,10845257:0,308506,2979
k74,145:20646952,10845257:-1540096
x74,145:20876328,10845257
)
)
)
$74,145:22187048,10845257
x74,145:22897022,10845257
(74,145:22897022,10943560:1438157,295640,89201
x74,145:24302411,10943560
)
x74,145:24662860,10845257
g74,145:24844900,10845257
x74,145:25500261,10845257
$74,145:25500261,10845257
g74,145:25729641,10845257
x74,145:28678088,10845257
x74,145:34756457,10845257
k74,145:36054466,10845257:1298009
)
(74,145:22514728,11631689:13539738,550500,235932
x74,145:22810399,11631689
x74,145:25585066,11631689
x74,145:26209403,11631689
x74,145:27143975,11631689
$74,145:27143975,11631689
g74,145:27373355,11631689
x74,145:27591587,11631689
g74,145:27820967,11631689
x74,145:28003150,11631689
k74,145:36054466,11631689:8051316
r74,157:36054466,11631689:0,786432,235932
g74,145:36054466,11631689
g74,145:36054466,11631689
)
(74,145:22187048,12418121:13867418,550500,235932
h74,145:22187048,12418121:0,0,0
(74,145:22187048,12418121:0,0,0
(74,145:22187048,11631689:0,0,0
)
)
r74,157:22187048,12418121:0,786432,235932
(74,145:22187048,12418121:0,316078,6420
(74,145:22187048,12418121:0,316078,6420
(74,145:22187048,12418121:0,316078,6420
k74,145:20646952,12418121:-1540096
x74,145:20876328,12418121
)
)
)
x74,145:22405280,12418121
x74,145:23007552,12418121
x74,145:24269768,12418121
g74,145:24499148,12418121
$74,145:24499148,12418121
x74,145:24881441,12418121
(74,145:24881441,12516424:294003,295640,0
x74,145:25142676,12516424
)
g74,145:25357484,12418121
x74,145:25794392,12418121
g74,145:25976432,12418121
x74,145:26686406,12418121
(74,145:26686406,12516424:1438157,295640,89201
x74,145:28091795,12516424
)
x74,145:28452244,12418121
$74,145:28452244,12418121
g74,145:28681624,12418121
x74,145:29373680,12418121
r74,157:29373680,12418121:0,786432,235932
r74,157:29373680,12418121:0,786432,235932
k74,145:32714073,12418121:3340393
k74,145:36054466,12418121:3340393
)
(74,145:22514728,13204553:13539738,550500,2595228
r74,157:22540942,13204553:26214,3145728,2595228
[74,145:22540942,13204553:13513524,550500,2595228
[74,145:23196302,13204553:12858164,550500,2595228
(74,145:23196302,13204553:12858164,550500,235932
h74,145:23196302,13204553:0,0,0
(74,145:23196302,13204553:0,0,0
(74,145:23196302,12418121:0,0,0
)
)
r74,157:23196302,13204553:0,786432,235932
(74,145:23196302,13204553:0,308506,0
(74,145:23196302,13204553:0,308506,0
(74,145:23196302,13204553:0,308506,0
k74,145:20673166,13204553:-2523136
x74,145:20902542,13204553
)
)
)
$74,145:23196302,13204553
x74,145:23906276,13204553
(74,145:23906276,13302856:967662,282169,89201
x74,145:24841170,13302856
)
x74,145:25201619,13204553
g74,145:25383659,13204553
x74,145:26039020,13204553
$74,145:26039020,13204553
g74,145:26268400,13204553
x74,145:26632776,13204553
x74,145:29207006,13204553
$74,145:29207006,13204553
x74,145:29589299,13204553
(74,145:29589299,13302856:294003,295640,0
x74,145:29850534,13302856
)
$74,145:29883302,13204553
x74,145:30047142,13204553
g74,145:30276522,13204553
$74,145:30276522,13204553
x74,145:30658815,13204553
(74,145:30658815,13302856:294003,295640,0
x74,145:30920050,13302856
)
$74,145:30952818,13204553
x74,145:31116658,13204553
g74,145:31346038,13204553
$74,145:31346038,13204553
x74,145:31872601,13204553
(74,145:31872601,13302856:1226074,308566,89201
x74,145:32162053,13302856
x74,145:32875215,13302856
x74,145:33065907,13302856
)
$74,145:33098675,13204553
x74,145:33316907,13204553
g74,145:33546287,13204553
x74,145:33728470,13204553
k74,145:36054466,13204553:2325996
r74,157:36054466,13204553:0,786432,235932
g74,145:36054466,13204553
g74,145:36054466,13204553
)
(74,145:23196302,13990985:12858164,550500,235932
h74,145:23196302,13990985:0,0,0
(74,145:23196302,13990985:0,0,0
(74,145:23196302,13204553:0,0,0
)
)
r74,157:23196302,13990985:0,786432,235932
(74,145:23196302,13990985:0,316078,6420
(74,145:23196302,13990985:0,316078,6420
(74,145:23196302,13990985:0,316078,6420
k74,145:20673166,13990985:-2523136
x74,145:20902542,13990985
)
)
)
x74,145:23596717,13990985
g74,145:23826097,13990985
g74,145:24055477,13990985
x74,145:24893013,13990985
x74,145:26157196,13990985
x74,145:27285705,13990985
$74,145:27285705,13990985
x74,145:27906476,13990985
(74,145:27906476,14089288:967662,282169,89201
x74,145:28841370,14089288
)
x74,145:29201819,13990985
$74,145:29201819,13990985
x74,145:29365659,13990985
g74,145:29595039,13990985
$74,145:29595039,13990985
x74,145:30063439,13990985
(74,145:30063439,14089288:1871517,318577,0
x74,145:31902188,14089288
)
$74,145:31934956,13990985
x74,145:32098796,13990985
g74,145:32328176,13990985
$74,145:32328176,13990985
x74,145:32796576,13990985
(74,145:32796576,14089288:1282509,197518,0
x74,145:34046317,14089288
)
$74,145:34079085,13990985
x74,145:34297317,13990985
g74,145:34526697,13990985
g74,145:34756077,13990985
x74,145:35994037,13990985
r74,157:35994037,13990985:0,786432,235932
r74,157:35994037,13990985:0,786432,235932
k74,145:36024252,13990985:30215
k74,145:36054466,13990985:30214
)
(74,145:23523982,14777417:12530484,550500,235932
r74,157:23550196,14777417:26214,786432,235932
[74,145:23550196,14777417:12504270,550500,235932
[74,145:24205556,14777417:11848910,550500,235932
(74,145:24205556,14777417:11848910,550500,235932
h74,145:24205556,14777417:0,0,0
(74,145:24205556,14777417:0,0,0
(74,145:24205556,13990985:0,0,0
)
)
r74,157:24205556,14777417:0,786432,235932
(74,145:24205556,14777417:0,316078,6420
(74,145:24205556,14777417:0,316078,6420
(74,145:24205556,14777417:0,316078,6420
k74,145:20699380,14777417:-3506176
x74,145:20928756,14777417
)
)
)
$74,145:24205556,14777417
x74,145:24501227,14777417
x74,145:27917071,14777417
x74,145:28245737,14777417
$74,145:28245737,14777417
x74,145:30702673,14777417
$74,145:30702673,14777417
x74,145:31412647,14777417
(74,145:31412647,14875720:294003,295640,0
x74,145:31673882,14875720
)
x74,145:31888695,14777417
g74,145:31997919,14777417
x74,145:32380212,14777417
(74,145:32380212,14875720:294003,295640,0
x74,145:32641447,14875720
)
x74,145:33001896,14777417
$74,145:33001896,14777417
x74,145:33220128,14777417
g74,145:33449508,14777417
x74,145:33631691,14777417
k74,145:36054466,14777417:2422775
r74,157:36054466,14777417:0,786432,235932
g74,145:36054466,14777417
g74,145:36054466,14777417
)
]
]
)
(74,145:23196302,15563849:12858164,550500,235932
h74,145:23196302,15563849:0,0,0
(74,145:23196302,15563849:0,0,0
(74,145:23196302,14777417:0,0,0
)
)
r74,157:23196302,15563849:0,786432,235932
(74,145:23196302,15563849:0,316078,6420
(74,145:23196302,15563849:0,316078,6420
(74,145:23196302,15563849:0,316078,6420
k74,145:20443790,15563849:-2752512
x74,145:20902542,15563849
)
)
)
x74,145:24216030,15563849
g74,145:24445410,15563849
r74,157:24445410,15563849:0,786432,235932
k74,145:30249938,15563849:5804528
k74,145:36054466,15563849:5804528
)
]
]
)
(74,145:22187048,16350281:13867418,550500,235932
h74,145:22187048,16350281:0,0,0
(74,145:22187048,16350281:0,0,0
(74,145:22187048,15563849:0,0,0
)
)
r74,157:22187048,16350281:0,786432,235932
(74,145:22187048,16350281:0,316078,0
(74,145:22187048,16350281:0,316078,0
(74,145:22187048,16350281:0,316078,0
k74,145:20417576,16350281:-1769472
x74,145:20876328,16350281
)
)
)
x74,145:23206776,16350281
g74,145:23436156,16350281
r74,157:23436156,16350281:0,786432,235932
k74,145:29745311,16350281:6309155
k74,145:36054466,16350281:6309155
)
]
]
)
(74,145:21177794,17136713:14876672,550500,235932
h74,145:21177794,17136713:0,0,0
(74,145:21177794,17136713:0,0,0
(74,145:21177794,16350281:0,0,0
)
)
r74,157:21177794,17136713:0,786432,235932
(74,145:21177794,17136713:0,316078,0
(74,145:21177794,17136713:0,316078,0
(74,145:21177794,17136713:0,316078,0
k74,145:20391362,17136713:-786432
x74,145:20850114,17136713
)
)
)
x74,145:22197522,17136713
g74,145:22426902,17136713
r74,157:22426902,17136713:0,786432,235932
k74,145:29240684,17136713:6813782
k74,145:36054466,17136713:6813782
)
(74,145:21177794,17923145:14876672,455111,127431
h74,145:21177794,17923145:0,0,0
[74,145:21177794,17923145:2210512,440723,9171
(74,145:21177794,17923145:2210512,440723,9171
h74,145:21177794,17923145:0,0,0
x74,145:22815522,17923145
x74,145:23170074,17923145
g74,145:23170074,17923145
x74,145:23388306,17923145
g74,145:23388306,17923145
g74,145:23388306,17923145
)
]
g74,145:23617686,17923145
$74,145:23617686,17923145
x74,145:23913357,17923145
x74,145:26188311,17923145
$74,145:26188311,17923145
k74,145:31121389,17923145:4933078
k74,145:36054466,17923145:4933077
)
]
k74,149:37037506,6126665:983040
)
]
)
]
]
]
(74,153:20522434,20617719:16515072,446948,141880
x74,153:21323273,20617719
k74,152:21649671,20617719:326398
x74,152:22414462,20617719
x74,152:23797253,20617719
k74,152:24123651,20617719:326398
x74,152:24669563,20617719
k74,152:24995961,20617719:326398
x74,152:25796800,20617719
k74,152:26123197,20617719:326397
x74,152:26669109,20617719
x74,152:27142268,20617719
x74,152:28635153,20617719
k74,152:28961551,20617719:326398
x74,152:30090070,20617719
x74,152:30745430,20617719
x74,152:32292717,20617719
k74,152:32619115,20617719:326398
x74,152:33165027,20617719
k74,152:33491425,20617719:326398
x74,152:34292264,20617719
k74,152:34618662,20617719:326398
x74,152:35419510,20617719
k74,152:35745810,20617719:326300
x74,152:37037506,20617719
k74,152:37037506,20617719:0
)
(74,153:20522434,21404151:16515072,446948,141880
x74,153:21286578,21404151
k74,152:21584135,21404151:297557
x74,152:22093998,21404151
x74,152:23895557,21404151
k74,152:24193114,21404151:297557
x74,152:24993953,21404151
k74,152:25291510,21404151:297557
x74,152:26019614,21404151
x74,152:27912268,21404151
k74,152:28209825,21404151:297557
x74,152:28974616,21404151
x74,152:30357407,21404151
k74,152:30654964,21404151:297557
x74,152:31273620,21404151
x74,152:32838603,21404151
k74,152:33136160,21404151:297557
x74,152:33936999,21404151
k74,152:34234556,21404151:297557
x74,152:35654051,21404151
x74,152:37037506,21404151
k74,152:37037506,21404151:0
)
(74,153:20522434,22190583:16515072,446948,141880
x74,153:21141090,22190583
x74,153:22160161,22190583
x74,153:22451137,22190583
x74,153:22924296,22190583
x74,153:23324711,22190583
x74,153:23906663,22190583
x74,153:24926389,22190583
k74,152:25157093,22190583:230704
x74,152:25703005,22190583
k74,152:25933710,22190583:230705
x74,152:26734549,22190583
k74,152:26965253,22190583:230704
x74,152:27620604,22190583
x74,152:27941731,22190583
k74,152:28172436,22190583:230705
x74,152:29155476,22190583
x74,152:29883563,22190583
k74,152:30114267,22190583:230704
x74,152:30551378,22190583
k74,152:30782082,22190583:230704
x74,152:32147186,22190583
k74,152:32377891,22190583:230705
x74,152:33396971,22190583
k74,152:33627675,22190583:230704
x74,152:34755539,22190583
k74,152:34986244,22190583:230705
x74,152:36296939,22190583
k74,152:36527643,22190583:230704
x74,152:37037506,22190583
k74,152:37037506,22190583:0
)
(74,153:20522434,22977015:16515072,446948,141880
x74,153:21669305,22977015
k74,152:21907946,22977015:238641
x74,152:22235626,22977015
k74,152:22474268,22977015:238642
x74,152:23274452,22977015
k74,152:23513093,22977015:238641
x74,152:24714356,22977015
k74,152:24952997,22977015:238641
x74,152:25280677,22977015
x74,152:25444517,22977015
k74,152:25683159,22977015:238642
x74,152:27284846,22977015
k74,152:27523487,22977015:238641
x74,152:28469823,22977015
x74,152:30180933,22977015
k74,152:30419574,22977015:238641
x74,152:31038230,22977015
k74,152:31276872,22977015:238642
x74,152:31895528,22977015
x74,152:32586919,22977015
x74,152:33521463,22977015
k74,152:33760104,22977015:238641
x74,152:35690108,22977015
x74,152:37037506,22977015
k74,152:37037506,22977015:0
)
(74,153:20522434,23763447:16515072,446948,141880
x74,153:20995593,23763447
x74,153:21687639,23763447
x74,153:22780110,23763447
k74,152:22937157,23763447:157047
x74,152:24538845,23763447
k74,152:24695821,23763447:156976
x74,152:25459965,23763447
k74,152:25617013,23763447:157048
x74,152:26817621,23763447
k74,152:26974668,23763447:157047
x74,152:28358123,23763447
k74,152:28515171,23763447:157048
x74,152:29698082,23763447
k74,152:29855129,23763447:157047
x74,152:30801465,23763447
k74,152:30958513,23763447:157048
x74,152:32159776,23763447
k74,152:32316823,23763447:157047
x74,152:32644503,23763447
x74,152:32808343,23763447
k74,152:32965390,23763447:157047
x74,152:34567077,23763447
k74,152:34724125,23763447:157048
x74,152:35051805,23763447
x74,152:35508580,23763447
x74,152:35690763,23763447
x74,152:37037506,23763447
k74,152:37037506,23763447:0
)
(74,153:20522434,24549879:16515072,446948,141880
x74,153:21323273,24549879
g74,152:21552653,24549879
x74,152:23154340,24549879
g74,152:23383720,24549879
x74,152:24621032,24549879
g74,152:24850412,24549879
x74,152:25796748,24549879
x74,152:26888563,24549879
x74,152:27726106,24549879
g74,152:27955486,24549879
x74,152:28756325,24549879
g74,152:28985705,24549879
x74,152:29641056,24549879
x74,152:29962183,24549879
g74,152:30191563,24549879
x74,152:30519243,24549879
x74,152:30800395,24549879
x74,152:32383713,24549879
k74,153:37037506,24549879:4653793
g74,153:37037506,24549879
)
(74,155:20522434,25404421:16515072,491520,163840
h74,154:20522434,25404421:655360,0,0
x74,154:23398794,25404421
k74,154:23576226,25404421:177432
x74,154:24559248,25404421
k74,154:24736680,25404421:177432
x74,154:25537519,25404421
k74,154:25714951,25404421:177432
x74,154:27098406,25404421
k74,154:27275838,25404421:177432
x74,154:27712949,25404421
k74,154:27890381,25404421:177432
x74,154:28727924,25404421
x74,154:29045780,25404421
x74,154:29883323,25404421
k74,154:30060755,25404421:177432
x74,154:31334762,25404421
k74,154:31512194,25404421:177432
x74,154:31839874,25404421
x74,154:32121026,25404421
x74,154:32812417,25404421
x74,154:33130273,25404421
k74,154:33307705,25404421:177432
$74,154:33307705,25404421
x74,154:33689998,25404421
(74,154:33689998,25502724:294003,295640,0
x74,154:33951233,25502724
)
k74,154:34166041,25404421:182040
x74,154:34675767,25404421
k74,154:34857807,25404421:182040
x74,154:35610278,25404421
(74,154:35610278,25502724:294003,295640,0
x74,154:35871513,25502724
)
x74,154:36086326,25404421
k74,154:36195550,25404421:109224
x74,154:36488640,25404421
(74,154:36488640,25502724:294003,295640,0
x74,154:36749875,25502724
)
x74,154:37037506,25404421
$74,154:37037506,25404421
k74,155:37037506,25404421:0
)
(74,155:20522434,26190853:16515072,491520,163840
x74,155:21032297,26190853
k74,154:21303924,26190853:271627
$74,154:21303924,26190853
x74,154:21686217,26190853
(74,154:21686217,26289156:294003,295640,0
x74,154:21947452,26289156
)
k74,154:22240495,26190853:260275
x74,154:22750221,26190853
k74,154:23010497,26190853:260276
x74,154:23762968,26190853
(74,154:23762968,26289156:294003,295640,0
x74,154:24024203,26289156
)
x74,154:24239016,26190853
k74,154:24348240,26190853:109224
x74,154:24641330,26190853
(74,154:24641330,26289156:294003,295640,0
x74,154:24902565,26289156
)
x74,154:25190196,26190853
$74,154:25190196,26190853
x74,154:25354036,26190853
k74,154:25625663,26190853:271627
x74,154:27226695,26190853
k74,154:27498321,26190853:271626
$74,154:27498321,26190853
x74,154:27995929,26190853
(74,154:27995929,26289156:218188,303558,0
x74,154:28181349,26289156
)
$74,154:28214117,26190853
k74,154:28485744,26190853:271627
x74,154:29432080,26190853
k74,154:29703706,26190853:271626
$74,154:29703706,26190853
x74,154:29996796,26190853
(74,154:29996796,26289156:218188,303558,0
x74,154:30182216,26289156
)
k74,154:30324208,26190853:109224
x74,154:30804851,26190853
k74,154:31065127,26190853:260276
x74,154:31574853,26190853
k74,154:31835129,26190853:260276
x74,154:32344855,26190853
k74,154:32454079,26190853:109224
x74,154:33036623,26190853
$74,154:33036623,26190853
k74,154:33308249,26190853:271626
x74,154:34145137,26190853
x74,154:34654345,26190853
x74,154:35965040,26190853
k74,154:36236667,26190853:271627
x74,154:37037506,26190853
k74,154:37037506,26190853:0
)
(74,155:20522434,26977285:16515072,447828,141880
x74,155:21068346,26977285
x74,155:21541505,26977285
x74,155:22561231,26977285
k74,154:22721574,26977285:160343
x74,154:23667910,26977285
k74,154:23828252,26977285:160342
x74,154:25102251,26977285
x74,154:25575410,26977285
x74,154:26595136,26977285
k74,154:26755479,26977285:160343
x74,154:27774550,26977285
k74,154:27934893,26977285:160343
x74,154:28480805,26977285
k74,154:28641147,26977285:160342
x74,154:28968827,26977285
x74,154:29249979,26977285
x74,154:29941370,26977285
x74,154:30259226,26977285
k74,154:30419569,26977285:160343
$74,154:30419569,26977285
x74,154:30801862,26977285
(74,154:30801862,27075588:218188,303558,0
x74,154:30987282,27075588
)
$74,154:31020050,26977285
x74,154:31183890,26977285
k74,154:31344233,26977285:160343
x74,154:31853441,26977285
x74,154:33018001,26977285
x74,154:33382367,26977285
x74,154:33693663,26977285
x74,154:34484678,26977285
x74,154:34605926,26977285
k74,154:34766268,26977285:160342
x74,154:35785348,26977285
k74,154:35945691,26977285:160343
x74,154:37037506,26977285
k74,154:37037506,26977285:0
)
(74,155:20522434,27763717:16515072,446948,141880
x74,155:21650298,27763717
k74,154:21897445,27763717:247147
x74,154:22334556,27763717
k74,154:22581704,27763717:247148
x74,154:23091567,27763717
k74,154:23338714,27763717:247147
x74,154:23957370,27763717
x74,154:25304113,27763717
k74,154:25551261,27763717:247148
x74,154:26352100,27763717
k74,154:26599247,27763717:247147
x74,154:27436790,27763717
x74,154:28711444,27763717
k74,154:28958592,27763717:247148
x74,154:29504504,27763717
k74,154:29751651,27763717:247147
x74,154:30952259,27763717
k74,154:31199407,27763717:247148
x74,154:31672566,27763717
x74,154:32364612,27763717
x74,154:33930242,27763717
k74,154:34177389,27763717:247147
x74,154:35196460,27763717
k74,154:35443608,27763717:247148
x74,154:35989520,27763717
k74,154:36236667,27763717:247147
x74,154:37037506,27763717
k74,154:37037506,27763717:0
)
(74,155:20522434,28550149:16515072,447828,141880
x74,155:22069729,28550149
k74,154:22365732,28550149:296003
x74,154:23330411,28550149
k74,154:23626414,28550149:296003
$74,154:23626414,28550149
x74,154:24110197,28550149
(74,154:24110197,28648452:322448,318577,0
x74,154:24388803,28648452
)
$74,154:24432645,28550149
x74,154:24596485,28550149
k74,154:24892489,28550149:296004
x74,154:25511145,28550149
x74,154:27076128,28550149
k74,154:27372131,28550149:296003
x74,154:28172970,28550149
k74,154:28468973,28550149:296003
x74,154:29124324,28550149
x74,154:29445451,28550149
k74,154:29741454,28550149:296003
x74,154:30687790,28550149
x74,154:31379846,28550149
x74,154:31707526,28550149
x74,154:32216734,28550149
x74,154:33491388,28550149
k74,154:33787392,28550149:296004
x74,154:34442752,28550149
k74,154:34738755,28550149:296003
x74,154:35029731,28550149
k74,154:35325734,28550149:296003
x74,154:37037506,28550149
k74,154:37037506,28550149:0
)
(74,155:20522434,29336581:16515072,446948,141880
x74,155:21068993,29336581
x74,155:21869832,29336581
k74,154:22231693,29336581:361861
x74,154:23869421,29336581
k74,154:24231281,29336581:361860
x74,154:24558961,29336581
x74,154:25055720,29336581
x74,154:26348079,29336581
k74,154:26709940,29336581:361861
x74,154:28311627,29336581
k74,154:28673487,29336581:361860
x74,154:29110598,29336581
k74,154:29472459,29336581:361861
x74,154:30418795,29336581
x74,154:31255683,29336581
x74,154:32347498,29336581
k74,154:32709358,29336581:361860
x74,154:33219221,29336581
k74,154:33581082,29336581:361861
x74,154:34199738,29336581
k74,154:34561598,29336581:361860
x74,154:37037506,29336581
k74,155:37037506,29336581:0
)
(74,155:20522434,30123013:16515072,447828,141880
x74,155:21704690,30123013
k74,154:21941629,30123013:236939
x74,154:22960709,30123013
k74,154:23197648,30123013:236939
x74,154:23707511,30123013
x74,154:24180670,30123013
x74,154:25199741,30123013
x74,154:25709604,30123013
x74,154:26473739,30123013
k74,154:26710678,30123013:236939
x74,154:27657014,30123013
x74,154:28349070,30123013
x74,154:28676750,30123013
x74,154:29185958,30123013
x74,154:30460612,30123013
k74,154:30697551,30123013:236939
x74,154:31316207,30123013
x74,154:32881190,30123013
k74,154:33118129,30123013:236939
$74,154:33118129,30123013
x74,154:33500422,30123013
(74,154:33500422,30221316:294003,295640,0
x74,154:33761657,30221316
)
$74,154:33794425,30123013
k74,154:34031364,30123013:236939
x74,154:34977700,30123013
k74,154:35214639,30123013:236939
$74,154:35214639,30123013
x74,154:35596932,30123013
(74,154:35596932,30221316:294003,295640,0
x74,154:35858167,30221316
)
$74,154:35890935,30123013
k74,154:36127874,30123013:236939
x74,154:37037506,30123013
k74,154:37037506,30123013:0
)
(74,155:20522434,30909445:16515072,446948,141880
x74,155:21141090,30909445
k74,154:21419827,30909445:278737
x74,154:22548346,30909445
x74,154:24004545,30909445
k74,154:24283282,30909445:278737
x74,154:24865890,30909445
x74,154:25703433,30909445
k74,154:25982170,30909445:278737
x74,154:26492033,30909445
x74,154:26965192,30909445
x74,154:27838784,30909445
x74,154:28311943,30909445
x74,154:29331669,30909445
k74,154:29610405,30909445:278736
x74,154:30702220,30909445
x74,154:32322259,30909445
k74,154:32600996,30909445:278737
x74,154:33001420,30909445
x74,154:33276675,30909445
k74,154:33555412,30909445:278737
x74,154:34501748,30909445
x74,154:35957930,30909445
k74,154:36236667,30909445:278737
x74,154:37037506,30909445
k74,154:37037506,30909445:0
)
(74,155:20522434,31695877:16515072,446948,141880
x74,155:22160162,31695877
k74,154:22422898,31695877:262736
x74,154:22750578,31695877
x74,154:23247337,31695877
x74,154:24539696,31695877
k74,154:24802432,31695877:262736
x74,154:25093408,31695877
k74,154:25356144,31695877:262736
x74,154:27286148,31695877
x74,154:28633546,31695877
k74,154:28896282,31695877:262736
x74,154:29842618,31695877
x74,154:30752250,31695877
x74,154:31625824,31695877
k74,154:31888560,31695877:262736
x74,154:32361719,31695877
x74,154:33053765,31695877
x74,154:34146236,31695877
k74,154:34408972,31695877:262736
x74,154:36010660,31695877
k74,154:36273362,31695877:262702
x74,154:37037506,31695877
k74,154:37037506,31695877:0
)
(74,155:20522434,32482309:16515072,447828,141880
x74,155:21723042,32482309
k74,154:22004198,32482309:281156
$74,154:22004198,32482309
x74,154:22487981,32482309
(74,154:22487981,32580612:322448,318577,0
x74,154:22766587,32580612
)
$74,154:22810429,32482309
k74,154:23091585,32482309:281156
x74,154:23564744,32482309
k74,154:23845899,32482309:281155
x74,154:24501241,32482309
k74,154:24782397,32482309:281156
x74,154:25510492,32482309
x74,154:26129148,32482309
x74,154:26602307,32482309
x74,154:27876961,32482309
k74,154:28158117,32482309:281156
x74,154:29432124,32482309
k74,154:29713280,32482309:281156
x74,154:30514119,32482309
k74,154:30795274,32482309:281155
x74,154:31305137,32482309
x74,154:31778296,32482309
x74,154:32651888,32482309
x74,154:33925886,32482309
k74,154:34207042,32482309:281156
x74,154:35044585,32482309
x74,154:36319239,32482309
k74,154:36600395,32482309:281156
x74,154:37037506,32482309
k74,154:37037506,32482309:0
)
(74,155:20522434,33268741:16515072,446948,141880
x74,155:21650953,33268741
x74,155:23270992,33268741
k74,154:23428659,33268741:157667
x74,154:25030346,33268741
k74,154:25188013,33268741:157667
x74,154:26207730,33268741
k74,154:26365398,33268741:157668
x74,154:26984054,33268741
k74,154:27141721,33268741:157667
x74,154:27760377,33268741
x74,154:29216558,33268741
k74,154:29374225,33268741:157667
x74,154:29884088,33268741
k74,154:30041755,33268741:157667
x74,154:31151923,33268741
k74,154:31309591,33268741:157668
(74,154:31309591,33268741:1317263,437780,7531
x74,154:32000991,33268741
x74,154:32626854,33268741
)
x74,154:32954534,33268741
x74,154:33118374,33268741
k74,154:33276041,33268741:157667
x74,154:34295121,33268741
k74,154:34452788,33268741:157667
x74,154:35581307,33268741
x74,154:37037506,33268741
k74,154:37037506,33268741:0
)
(74,155:20522434,34055173:16515072,446948,141880
x74,155:21687658,34055173
k74,154:21992108,34055173:304450
x74,154:22429219,34055173
k74,154:22733745,34055173:304526
x74,154:23534584,34055173
k74,154:23839110,34055173:304526
x74,154:24166790,34055173
x74,154:24991229,34055173
k74,154:25295754,34055173:304525
x74,154:26278776,34055173
k74,154:26583302,34055173:304526
x74,154:28330478,34055173
k74,154:28635004,34055173:304526
x74,154:29435843,34055173
k74,154:29740369,34055173:304526
x74,154:30795481,34055173
k74,154:31100007,34055173:304526
x74,154:31937550,34055173
x74,154:33212204,34055173
k74,154:33516729,34055173:304525
x74,154:34062641,34055173
k74,154:34367167,34055173:304526
x74,154:35168006,34055173
k74,154:35472532,34055173:304526
x74,154:36054484,34055173
x74,154:37037506,34055173
k74,154:37037506,34055173:0
)
(74,155:20522434,34841605:16515072,446948,141880
x74,155:20995593,34841605
x74,155:21687639,34841605
x74,155:23253269,34841605
k74,154:23441467,34841605:188198
x74,154:24624378,34841605
k74,154:24812575,34841605:188197
x74,154:26323175,34841605
k74,154:26511373,34841605:188198
x74,154:27312212,34841605
k74,154:27500409,34841605:188197
x74,154:28628928,34841605
x74,154:30085127,34841605
k74,154:30273325,34841605:188198
x74,154:31438549,34841605
k74,154:31626705,34841605:188156
x74,154:32900704,34841605
x74,154:34101950,34841605
k74,154:34290148,34841605:188198
x74,154:35564155,34841605
k74,154:35752352,34841605:188197
$74,154:35752352,34841605
x74,154:36045442,34841605
(74,154:36045442,34939908:294003,295640,0
x74,154:36306677,34939908
)
$74,154:36339445,34841605
k74,154:36527643,34841605:188198
x74,154:37037506,34841605
k74,154:37037506,34841605:0
)
(74,155:20522434,35628037:16515072,491520,187504
x74,155:20815524,35628037
(74,154:20815524,35726340:294003,295640,0
x74,154:21076759,35726340
)
$74,154:21109527,35628037
k74,154:21276236,35628037:166709
x74,154:22004331,35628037
x74,154:22514194,35628037
x74,154:22970978,35628037
x74,154:23808521,35628037
k74,154:23975230,35628037:166709
x74,154:24776069,35628037
k74,154:24942778,35628037:166709
x74,154:25452641,35628037
x74,154:25925800,35628037
x74,154:26799392,35628037
x74,154:28073390,35628037
k74,154:28240099,35628037:166709
x74,154:29368618,35628037
k74,154:29535327,35628037:166709
x74,154:30718238,35628037
k74,154:30884947,35628037:166709
$74,154:30884947,35628037
x74,154:31505718,35628037
(74,154:31505718,35726340:967662,282169,89201
x74,154:32440612,35726340
)
x74,154:32801061,35628037
$74,154:32801061,35628037
x74,154:33019293,35628037
k74,154:33186002,35628037:166709
x74,154:33731914,35628037
k74,154:33898623,35628037:166709
$74,154:33898623,35628037
x74,154:34382406,35628037
(74,154:34382406,35726340:322448,318577,0
x74,154:34661012,35726340
)
$74,154:34704854,35628037
x74,154:34923086,35628037
x74,154:35141974,35628037
k74,154:35308683,35628037:166709
x74,154:36218315,35628037
x74,154:36909706,35628037
x74,154:37037506,35628037
k74,154:37037506,35628037:0
)
(74,155:20522434,36414469:16515072,447828,141880
x74,155:21541514,36414469
k74,154:21706811,36414469:165297
x74,154:22216019,36414469
x74,154:23162993,36414469
x74,154:24000536,36414469
k74,154:24165834,36414469:165298
x74,154:25803562,36414469
k74,154:25968859,36414469:165297
x74,154:26296539,36414469
x74,154:26793298,36414469
x74,154:27921817,36414469
k74,154:28087114,36414469:165297
x74,154:29980442,36414469
k74,154:30145740,36414469:165298
x74,154:30946579,36414469
k74,154:31111876,36414469:165297
x74,154:32713563,36414469
k74,154:32878860,36414469:165297
x74,154:33897931,36414469
x74,154:34335042,36414469
x74,154:35354768,36414469
k74,154:35520066,36414469:165298
x74,154:36065978,36414469
k74,154:36231275,36414469:165297
$74,154:36231275,36414469
x74,154:36715058,36414469
(74,154:36715058,36512772:322448,318577,0
x74,154:36993664,36512772
)
$74,154:37037506,36414469
k74,155:37037506,36414469:0
)
(74,155:20522434,37200901:16515072,446948,141880
x74,155:21141090,37200901
x74,155:22706073,37200901
k74,154:22891803,37200901:185730
x74,154:23692642,37200901
k74,154:23878373,37200901:185731
x74,154:24533724,37200901
x74,154:24854851,37200901
k74,154:25040581,37200901:185730
x74,154:25986917,37200901
x74,154:26678973,37200901
x74,154:27006653,37200901
x74,154:27515861,37200901
x74,154:28954355,37200901
k74,154:29140085,37200901:185730
x74,154:29540509,37200901
x74,154:29815764,37200901
k74,154:30001495,37200901:185731
x74,154:30620151,37200901
x74,154:31711967,37200901
k74,154:31897697,37200901:185730
x74,154:32880719,37200901
k74,154:33066450,37200901:185731
x74,154:34267058,37200901
k74,154:34452788,37200901:185730
x74,154:35581307,37200901
x74,154:37037506,37200901
k74,154:37037506,37200901:0
)
(74,155:20522434,37987333:16515072,446948,141880
x74,155:21687658,37987333
k74,154:22020592,37987333:332934
x74,154:23331287,37987333
k74,154:23664325,37987333:333038
x74,154:24174188,37987333
x74,154:25229955,37987333
k74,154:25562993,37987333:333038
x74,154:26363832,37987333
k74,154:26696870,37987333:333038
x74,154:29172778,37987333
x74,154:30191194,37987333
k74,154:30524232,37987333:333038
x74,154:32143608,37987333
k74,154:32476647,37987333:333039
x74,154:33422983,37987333
k74,154:33756021,37987333:333038
x74,154:35212220,37987333
k74,154:35545258,37987333:333038
x74,154:37037506,37987333
k74,154:37037506,37987333:0
)
(74,155:20522434,38773765:16515072,446948,7531
x74,155:21323273,38773765
k74,154:21680289,38773765:357016
x74,154:23464151,38773765
x74,154:25357461,38773765
k74,154:25714478,38773765:357017
x74,154:26442565,38773765
x74,154:27207356,38773765
k74,154:27564372,38773765:357016
x74,154:28110284,38773765
k74,154:28467301,38773765:357017
x74,154:29122643,38773765
k74,154:29479659,38773765:357016
x74,154:30280498,38773765
k74,154:30637515,38773765:357017
x74,154:31147378,38773765
x74,154:31620537,38773765
x74,154:32639608,38773765
x74,154:33149471,38773765
x74,154:33913606,38773765
k74,154:34270622,38773765:357016
x74,154:35544621,38773765
x74,154:36017780,38773765
x74,154:37037506,38773765
k74,154:37037506,38773765:0
)
(74,155:20522434,39560197:16515072,491520,187504
x74,155:21796433,39560197
k74,154:22095968,39560197:299535
$74,154:22095968,39560197
x74,154:22716739,39560197
(74,154:22716739,39658500:967662,282169,89201
x74,154:23651633,39658500
)
x74,154:24012082,39560197
$74,154:24012082,39560197
k74,154:24311617,39560197:299535
x74,154:25476831,39560197
k74,154:25776366,39560197:299535
x74,154:26431708,39560197
k74,154:26731243,39560197:299535
x74,154:27386595,39560197
x74,154:29789105,39560197
k74,154:30088641,39560197:299536
x74,154:31034977,39560197
k74,154:31334512,39560197:299535
x74,154:31989864,39560197
x74,154:33572544,39560197
k74,154:33872079,39560197:299535
x74,154:35382679,39560197
k74,154:35682214,39560197:299535
x74,154:36082629,39560197
k74,154:36382164,39560197:299535
x74,154:37037506,39560197
k74,154:37037506,39560197:0
)
(74,155:20522434,40346629:16515072,491520,187504
x74,155:21323273,40346629
k74,154:21664385,40346629:341112
x74,154:22319745,40346629
x74,154:22756856,40346629
x74,154:24031510,40346629
k74,154:24372622,40346629:341112
x74,154:25646629,40346629
k74,154:25987741,40346629:341112
$74,154:25987741,40346629
x74,154:26608512,40346629
(74,154:26608512,40444932:967662,282169,89201
x74,154:27543406,40444932
)
x74,154:27903855,40346629
$74,154:27903855,40346629
k74,154:28244967,40346629:341112
x74,154:29045151,40346629
k74,154:29386264,40346629:341113
x74,154:29713944,40346629
x74,154:30844422,40346629
k74,154:31185534,40346629:341112
x74,154:31986373,40346629
k74,154:32327485,40346629:341112
x74,154:33965213,40346629
k74,154:34306325,40346629:341112
x74,154:34634005,40346629
x74,154:35130764,40346629
x74,154:36259283,40346629
k74,154:36600395,40346629:341112
x74,154:37037506,40346629
k74,154:37037506,40346629:0
)
(74,155:20522434,41133061:16515072,446948,141880
x74,155:21468770,41133061
x74,155:22305658,41133061
x74,155:23397473,41133061
k74,154:23631017,41133061:233544
x74,154:24140880,41133061
k74,154:24374424,41133061:233544
x74,154:24993080,41133061
k74,154:25226624,41133061:233544
x74,154:26445576,41133061
k74,154:26679120,41133061:233544
x74,154:28207408,41133061
x74,154:29426368,41133061
k74,154:29659913,41133061:233545
x74,154:30460752,41133061
k74,154:30694296,41133061:233544
x74,154:32295983,41133061
k74,154:32529527,41133061:233544
x74,154:33548598,41133061
x74,154:33985709,41133061
x74,154:35005435,41133061
k74,154:35238979,41133061:233544
x74,154:36003123,41133061
k74,154:36236667,41133061:233544
x74,154:37037506,41133061
k74,154:37037506,41133061:0
)
(74,155:20522434,41919493:16515072,447828,141880
x74,155:20995593,41919493
x74,155:21687639,41919493
x74,155:23253269,41919493
g74,154:23482649,41919493
x74,154:24501720,41919493
g74,154:24731100,41919493
$74,154:24731100,41919493
x74,154:25214883,41919493
(74,154:25214883,42017796:322448,318577,0
x74,154:25493489,42017796
)
$74,154:25537331,41919493
g74,154:25766711,41919493
x74,154:26203822,41919493
g74,154:26433202,41919493
x74,154:28909110,41919493
x74,154:30091366,41919493
k74,155:37037506,41919493:6946140
g74,155:37037506,41919493
)
(74,157:20522434,42774036:16515072,446948,141880
h74,156:20522434,42774036:655360,0,0
x74,156:22888921,42774036
k74,156:23171726,42774036:282805
x74,156:23790382,42774036
k74,156:24073187,42774036:282805
x74,156:24983475,42774036
x74,156:25695187,42774036
k74,156:25977991,42774036:282804
x74,156:26778830,42774036
k74,156:27061635,42774036:282805
x74,156:29681747,42774036
k74,156:29964552,42774036:282805
x74,156:30510464,42774036
k74,156:30793269,42774036:282805
x74,156:34033330,42774036
k74,156:34316134,42774036:282804
x74,156:35116973,42774036
k74,156:35399778,42774036:282805
x74,156:37037506,42774036
k74,156:37037506,42774036:0
)
(74,157:20522434,43560468:16515072,446948,141880
x74,157:20850114,43560468
x74,156:22475392,43560468
k74,156:22772432,43560468:297040
x74,156:23536576,43560468
k74,156:23833615,43560468:297039
x74,156:24452271,43560468
k74,156:24749311,43560468:297040
x74,156:25769037,43560468
x74,156:27391035,43560468
k74,156:27688075,43560468:297040
x74,156:28998795,43560468
k74,156:29295834,43560468:297039
x74,156:30478745,43560468
k74,156:30775785,43560468:297040
x74,156:31904313,43560468
k74,156:32201353,43560468:297040
x74,156:33239432,43560468
k74,156:33536471,43560468:297039
x74,156:34191831,43560468
k74,156:34488871,43560468:297040
x74,156:37037506,43560468
k74,156:37037506,43560468:0
)
(74,157:20522434,44346900:16515072,446948,141880
x74,157:21323273,44346900
k74,156:21614562,44346900:291289
x74,156:23107465,44346900
k74,156:23398755,44346900:291290
x74,156:23944667,44346900
k74,156:24235956,44346900:291289
x74,156:25873684,44346900
k74,156:26164974,44346900:291290
x74,156:26492654,44346900
x74,156:28372860,44346900
k74,156:28664149,44346900:291289
x74,156:29647171,44346900
k74,156:29938461,44346900:291290
x74,156:32158788,44346900
k74,156:32450077,44346900:291289
x74,156:33250916,44346900
k74,156:33542206,44346900:291290
x74,156:35143893,44346900
k74,156:35435182,44346900:291289
x74,156:37037506,44346900
k74,157:37037506,44346900:0
)
(74,157:20522434,45133332:16515072,446948,141880
x74,157:21833154,45133332
k74,156:22103352,45133332:270198
x74,156:23486807,45133332
k74,156:23757006,45133332:270199
x74,156:24266869,45133332
k74,156:24537067,45133332:270198
x74,156:25337906,45133332
k74,156:25608105,45133332:270199
x74,156:27245832,45133332
k74,156:27516030,45133332:270198
x74,156:28807726,45133332
k74,156:29077925,45133332:270199
x74,156:30097005,45133332
k74,156:30367203,45133332:270198
x74,156:31750658,45133332
k74,156:32020857,45133332:270199
x74,156:33185417,45133332
k74,156:33455615,45133332:270198
x74,156:34693573,45133332
x74,156:35405285,45133332
k74,156:35675484,45133332:270199
x74,156:35966460,45133332
k74,156:36236658,45133332:270198
x74,156:37037506,45133332
k74,156:37037506,45133332:0
)
(74,157:20522434,45919764:16515072,446948,141880
x74,157:22488479,45919764
k74,156:22786176,45919764:297697
x74,156:23769198,45919764
k74,156:24066896,45919764:297698
x74,156:25232110,45919764
k74,156:25529807,45919764:297697
x74,156:27987372,45919764
k74,156:28285070,45919764:297698
x74,156:29231406,45919764
k74,156:29529103,45919764:297697
x74,156:30329942,45919764
k74,156:30627640,45919764:297698
x74,156:32047792,45919764
k74,156:32345489,45919764:297697
x74,156:32891401,45919764
k74,156:33189099,45919764:297698
x74,156:33698962,45919764
x74,156:35429089,45919764
k74,156:35726786,45919764:297697
x74,156:37037506,45919764
k74,156:37037506,45919764:0
)
(74,157:20522434,46706196:16515072,446948,141880
x74,157:21796433,46706196
k74,156:22021436,46706196:225003
x74,156:23259394,46706196
x74,156:23716178,46706196
k74,156:23941180,46706196:225002
x74,156:24451043,46706196
x74,156:26181170,46706196
k74,156:26406173,46706196:225003
x74,156:27789620,46706196
k74,156:28014623,46706196:225003
x74,156:28778759,46706196
k74,156:29003761,46706196:225002
x74,156:29914049,46706196
x74,156:30370833,46706196
k74,156:30595836,46706196:225003
x74,156:31105699,46706196
k74,156:31330702,46706196:225003
x74,156:32786892,46706196
k74,156:33011895,46706196:225003
x74,156:34176463,46706196
x74,156:35094615,46706196
k74,156:35319617,46706196:225002
x74,156:35865529,46706196
k74,156:36090532,46706196:225003
x74,156:37037506,46706196
k74,156:37037506,46706196:0
)
(74,157:20522434,47492628:16515072,446948,141880
x74,157:22651674,47492628
k74,156:22863571,47492628:211897
x74,156:23664410,47492628
k74,156:23876307,47492628:211897
x74,156:25041531,47492628
k74,156:25253411,47492628:211880
x74,156:26017555,47492628
k74,156:26229452,47492628:211897
x74,156:27430060,47492628
k74,156:27641957,47492628:211897
x74,156:28952677,47492628
k74,156:29164574,47492628:211897
x74,156:30183645,47492628
k74,156:30395542,47492628:211897
x74,156:32870787,47492628
k74,156:33082684,47492628:211897
x74,156:34247898,47492628
k74,156:34459795,47492628:211897
x74,156:36315746,47492628
k74,156:36527643,47492628:211897
x74,156:37037506,47492628
k74,156:37037506,47492628:0
)
(74,157:20522434,48279060:16515072,446948,141880
x74,157:21141728,48279060
k74,156:21422408,48279060:280680
x74,156:21750088,48279060
x74,156:22534552,48279060
k74,156:22815232,48279060:280680
x74,156:24416255,48279060
k74,156:24696934,48279060:280679
x74,156:25716660,48279060
x74,156:27848521,48279060
x74,156:27969769,48279060
k74,156:28250449,48279060:280680
x74,156:29415664,48279060
k74,156:29696344,48279060:280680
x74,156:30206207,48279060
x74,156:31390423,48279060
k74,156:31671103,48279060:280680
x74,156:32945110,48279060
k74,156:33225789,48279060:280679
x74,156:34026628,48279060
k74,156:34307308,48279060:280680
x74,156:37037506,48279060
k74,156:37037506,48279060:0
)
(74,157:20522434,49065492:16515072,446948,141880
x74,157:22197511,49065492
k74,156:22414456,49065492:216945
x74,156:23360792,49065492
k74,156:23577738,49065492:216946
x74,156:24233090,49065492
x74,156:25598176,49065492
k74,156:25815121,49065492:216945
x74,156:27416808,49065492
k74,156:27633753,49065492:216945
x74,156:29744640,49065492
k74,156:29961586,49065492:216946
x74,156:30580242,49065492
k74,156:30797187,49065492:216945
x74,156:31124867,49065492
x74,156:32273034,49065492
k74,156:32489979,49065492:216945
x74,156:32999842,49065492
k74,156:33216788,49065492:216946
x74,156:34017627,49065492
k74,156:34234572,49065492:216945
x74,156:34889924,49065492
x74,156:37037506,49065492
k74,156:37037506,49065492:0
)
]
g74,157:37037506,49065492
)
)
]
(74,157:3220930,50756828:33816576,0,0
h74,157:3220930,50756828:33816576,0,0
)
]
]
]
g74,117:-3289088,18747749
!85083
!7
}7
!6
{8
[74,209:4736286,50756828:32301220,46020542,0
[74,209:4736286,4736286:0,0,0
(74,209:4736286,1201554:0,0,0
k74,209:4736286,1201554:1581137
)
]
[74,209:4736286,50756828:32301220,46020542,0
[74,209:3220930,50756828:33816576,49489493,0
[74,209:3220930,2053767:33816576,786432,0
(74,209:3220930,2053767:33816576,312863,6418
(74,209:3220930,2053767:33816576,312863,6418
h74,209:3220930,2053767:0,0,0
k74,209:36808130,2053767:33587200
x74,209:37037506,2053767
)
)
]
[74,209:3220930,49065492:33816576,45613056,0
(74,209:3220930,49065492:33816576,45613056,0
(74,209:3220930,49065492:16515072,45613056,0
[74,200:3220930,49065492:16515072,45613056,0
[74,171:3220930,24590452:16515072,21138016,0
[74,171:3220930,24590452:16515072,21138016,0
(74,169:3220930,11976722:16515072,8288354,851968
k74,169:5838207,11976722:2617277
h74,163:5838207,11976722:0,0,0
[74,163:5838207,11976722:11280519,8288354,851968
[74,163:5838207,11976722:11280519,8288354,0
(74,163:5838207,11976722:11280519,8288354,0
g74,163:6067587,11976722
g74,163:6067587,11976722
g74,163:6067587,11976722
(74,163:6067587,11976722:11051139,8288354,0
(74,163:6067587,11976722:11051139,8288354,0
(74,163:6067587,11976722:11051166,8288375,0
(74,163:6067587,11976722:11051166,8288375,0
(74,163:6067587,11976722:0,8288375,0
(74,163:6067587,11976722:0,20721254,0
(74,163:6067587,11976722:27628339,20721254,0
)
k74,163:6067586,11976722:-27628340
)
)
g74,163:17118753,11976722
)
)
)
)
)
]
[74,163:5838207,12651741:11280519,412875,176949
(74,163:5838207,12651741:11280519,412875,176949
g74,163:5838207,12651741
[74,163:5838207,12651741:11280519,412875,176949
(74,163:5838207,12651741:11280519,412875,176949
h74,163:5838207,12651741:0,0,0
g74,163:5838207,12651741
[74,163:5838207,12651741:11280519,412875,176949
(74,163:5838207,12651741:11280519,412875,176949
k74,163:6403925,12651741:565718
h74,163:6403925,12651741:0,0,0
x74,163:6985878,12651741
g74,163:7169382,12651741
r74,209:7169382,12651741:0,589824,176949
g74,163:7169382,12651741
x74,163:8567123,12651741
g74,163:8750627,12651741
x74,163:9012771,12651741
x74,163:10312995,12651741
g74,163:10496499,12651741
x74,163:11107815,12651741
g74,163:11291319,12651741
x74,163:12107101,12651741
x74,163:13404701,12651741
g74,163:13588205,12651741
x74,163:15423174,12651741
g74,163:15606678,12651741
x74,163:16553008,12651741
r74,209:16553008,12651741:0,176949,176949
g74,163:16553008,12651741
k74,163:17118726,12651741:565718
)
]
g74,163:17118726,12651741
g74,163:17118726,12651741
)
]
g74,163:17118726,12651741
)
]
]
k74,164:19736002,11976722:2617276
)
(74,169:3220930,21772404:16515072,8943714,851968
k74,169:5838207,21772404:2617277
(74,165:5838207,21772404:0,0,0
(74,165:5838207,20985972:0,0,0
)
)
[74,168:5838207,21772404:11280519,8943714,851968
[74,168:5838207,21772404:11280519,8943714,0
(74,168:5838207,21772404:11280519,8288354,0
g74,168:6067587,21772404
g74,168:6067587,21772404
g74,168:6067587,21772404
(74,168:6067587,21772404:11051139,8288354,0
(74,168:6067587,21772404:11051139,8288354,0
(74,168:6067587,21772404:11051166,8288375,0
(74,168:6067587,21772404:11051166,8288375,0
(74,168:6067587,21772404:0,8288375,0
(74,168:6067587,21772404:0,20721254,0
(74,168:6067587,21772404:27628339,20721254,0
)
k74,168:6067586,21772404:-27628340
)
)
g74,168:17118753,21772404
)
)
)
)
)
]
[74,168:5838207,22447423:11280519,412875,176949
(74,168:5838207,22447423:11280519,412875,176949
g74,168:5838207,22447423
[74,168:5838207,22447423:11280519,412875,176949
(74,168:5838207,22447423:11280519,412875,176949
h74,168:5838207,22447423:0,0,0
g74,168:5838207,22447423
[74,168:5838207,22447423:11280519,412875,176949
(74,168:5838207,22447423:11280519,412875,176949
k74,168:5999684,22447423:161477
h74,168:5999684,22447423:0,0,0
x74,168:6611000,22447423
g74,168:6794504,22447423
r74,209:6794504,22447423:0,589824,176949
g74,168:6794504,22447423
x74,168:8192245,22447423
g74,168:8375749,22447423
x74,168:8637893,22447423
x74,168:9938117,22447423
g74,168:10121621,22447423
x74,168:10732937,22447423
g74,168:10916441,22447423
x74,168:11557113,22447423
g74,168:11740617,22447423
x74,168:13021967,22447423
g74,168:13205471,22447423
x74,168:14487333,22447423
x74,168:15535909,22447423
g74,168:15719413,22447423
x74,168:16957250,22447423
r74,209:16957250,22447423:0,176949,176949
g74,168:16957250,22447423
k74,168:17118726,22447423:161476
)
]
g74,168:17118726,22447423
g74,168:17118726,22447423
)
]
g74,168:17118726,22447423
)
]
]
g74,169:17118726,21772404
k74,169:19736002,21772404:2617276
)
(74,169:3220930,24354520:16515072,1336932,235932
h74,169:3220930,24354520:0,0,0
g74,169:3220930,24354520
[74,169:3220930,24354520:16515072,1336932,235932
(74,169:3220930,23568088:16515072,550500,141880
h74,169:3220930,23568088:0,0,0
x74,169:4259009,23568088
k74,169:4496779,23568088:237770
x74,169:5006642,23568088
k74,169:5244411,23568088:237769
r74,209:5244411,23568088:0,692380,141880
k74,169:5244411,23568088:0
x74,169:6045259,23568088
k74,169:6283020,23568088:237761
x74,169:6573996,23568088
x74,169:8493530,23568088
k74,169:8731300,23568088:237770
x74,169:11571574,23568088
k74,169:11809344,23568088:237770
x74,169:12610183,23568088
k74,169:12847952,23568088:237769
x74,169:14485680,23568088
k74,169:14723450,23568088:237770
x74,169:15051130,23568088
x74,169:16676408,23568088
k74,169:16914177,23568088:237769
x74,169:18005992,23568088
k74,169:18243762,23568088:237770
x74,169:19736002,23568088
k74,169:19736002,23568088:0
)
(74,169:3220930,24354520:16515072,446948,235932
x74,169:3876290,24354520
g74,169:4105670,24354520
x74,169:4906509,24354520
g74,169:5135889,24354520
x74,169:6920406,24354520
g74,169:7149786,24354520
x74,169:7695698,24354520
g74,169:7925078,24354520
x74,169:9855082,24354520
x74,169:11202480,24354520
g74,169:11431860,24354520
x74,169:14108304,24354520
r74,209:14108304,24354520:0,235932,235932
k74,169:19736002,24354520:5627698
g74,169:19736002,24354520
)
]
g74,169:19736002,24354520
g74,169:19736002,24354520
)
]
]
(74,157:3220930,26807403:16515072,446948,9168
x74,157:4167266,26807403
k74,156:4365495,26807403:198229
x74,156:5020847,26807403
x74,156:6439687,26807403
k74,156:6637916,26807403:198229
x74,156:9513611,26807403
k74,156:9711840,26807403:198229
x74,156:10221703,26807403
k74,156:10419932,26807403:198229
x74,156:11802732,26807403
k74,156:12000961,26807403:198229
x74,156:12510824,26807403
k74,156:12709054,26807403:198230
x74,156:13837573,26807403
x74,156:14121996,26807403
k74,156:14320225,26807403:198229
x74,156:15121064,26807403
k74,156:15319293,26807403:198229
x74,156:16702748,26807403
k74,156:16900977,26807403:198229
x74,156:17446881,26807403
k74,156:17645110,26807403:198229
x74,156:17936086,26807403
k74,156:18134315,26807403:198229
x74,156:19736002,26807403
k74,156:19736002,26807403:0
)
(74,157:3220930,27593835:16515072,446948,141880
x74,157:4458888,27593835
k74,156:4650756,27593835:191868
x74,156:5961476,27593835
x74,156:6082724,27593835
k74,156:6274592,27593835:191868
x74,156:7293672,27593835
k74,156:7485540,27593835:191868
x74,156:9196012,27593835
k74,156:9387881,27593835:191869
x74,156:9824992,27593835
k74,156:10016860,27593835:191868
x74,156:11163722,27593835
k74,156:11355590,27593835:191868
x74,156:11901494,27593835
k74,156:12093362,27593835:191868
x74,156:13131441,27593835
k74,156:13323309,27593835:191868
x74,156:13978669,27593835
k74,156:14170537,27593835:191868
x74,156:15080825,27593835
x74,156:15956377,27593835
k74,156:16148246,27593835:191869
x74,156:16949085,27593835
k74,156:17140953,27593835:191868
x74,156:18998222,27593835
k74,156:19190090,27593835:191868
x74,156:19736002,27593835
k74,156:19736002,27593835:0
)
(74,157:3220930,28380267:16515072,446948,141880
x74,157:4421538,28380267
k74,156:4642606,28380267:221068
x74,156:6026061,28380267
k74,156:6247129,28380267:221068
x74,156:7266200,28380267
k74,156:7487268,28380267:221068
x74,156:7924379,28380267
k74,156:8145447,28380267:221068
x74,156:8800807,28380267
k74,156:9021875,28380267:221068
x74,156:10696306,28380267
k74,156:10917375,28380267:221069
x74,156:11208351,28380267
k74,156:11429419,28380267:221068
x74,156:12593987,28380267
k74,156:12815055,28380267:221068
x74,156:15745779,28380267
k74,156:15966847,28380267:221068
x74,156:18714095,28380267
k74,156:18935163,28380267:221068
x74,156:19736002,28380267
k74,156:19736002,28380267:0
)
(74,157:3220930,29166699:16515072,446948,141880
x74,157:5658186,29166699
k74,156:5932710,29166699:274524
x74,156:7535044,29166699
k74,156:7809567,29166699:274523
x74,156:8355479,29166699
k74,156:8630003,29166699:274524
x74,156:10050154,29166699
x74,156:10371281,29166699
x74,156:11592856,29166699
k74,156:11867379,29166699:274523
x74,156:14597577,29166699
k74,156:14872101,29166699:274524
x74,156:15636245,29166699
k74,156:15910768,29166699:274523
x74,156:16420631,29166699
x74,156:18150758,29166699
k74,156:18425282,29166699:274524
x74,156:19736002,29166699
k74,156:19736002,29166699:0
)
(74,157:3220930,29953131:16515072,446948,141880
x74,157:4494929,29953131
k74,156:4660392,29953131:165463
x74,156:5279048,29953131
x74,156:5593624,29953131
x74,156:5874776,29953131
k74,156:6040239,29953131:165463
x74,156:6550102,29953131
x74,156:8280229,29953131
k74,156:8445692,29953131:165463
x74,156:11357400,29953131
k74,156:11522863,29953131:165463
x74,156:12032726,29953131
k74,156:12198189,29953131:165463
x74,156:13436147,29953131
x74,156:13892931,29953131
x74,156:14014179,29953131
k74,156:14179642,29953131:165463
x74,156:15198722,29953131
k74,156:15364185,29953131:165463
x74,156:17840093,29953131
k74,156:18005556,29953131:165463
x74,156:18769700,29953131
k74,156:18935163,29953131:165463
x74,156:19736002,29953131
k74,156:19736002,29953131:0
)
(74,157:3220930,30739563:16515072,446948,141880
x74,157:4822617,30739563
k74,156:5070072,30739563:247455
x74,156:6453527,30739563
k74,156:6700981,30739563:247454
x74,156:7138092,30739563
k74,156:7385547,30739563:247455
x74,156:10260586,30739563
k74,156:10508041,30739563:247455
x74,156:11563153,30739563
k74,156:11810607,30739563:247454
x74,156:12211022,30739563
k74,156:12458477,30739563:247455
x74,156:13113819,30739563
k74,156:13361274,30739563:247455
x74,156:14162113,30739563
k74,156:14409567,30739563:247454
x74,156:15429293,30739563
x74,156:17051291,30739563
k74,156:17298746,30739563:247455
x74,156:19736002,30739563
k74,156:19736002,30739563:0
)
(74,157:3220930,31525995:16515072,446948,141880
x74,157:4823264,31525995
g74,156:5052644,31525995
x74,156:5852828,31525995
g74,156:6082208,31525995
x74,156:7757285,31525995
g74,156:7986665,31525995
x74,156:9187919,31525995
g74,156:9417299,31525995
x74,156:9744979,31525995
x74,156:10529443,31525995
g74,156:10758823,31525995
x74,156:11777239,31525995
g74,156:12006619,31525995
x74,156:13625995,31525995
k74,157:19736002,31525995:6110007
g74,157:19736002,31525995
)
(74,176:3220930,32431424:16515072,448587,135328
k74,175:3876290,32431424:655360
x74,175:4422202,32431424
k74,175:4749882,32431424:327680
x74,175:5987850,32431424
x74,175:6643210,32431424
x74,175:7153073,32431424
x74,175:8682662,32431424
k74,175:9236644,32431424:553982
x74,175:9819252,32431424
x74,175:10117443,32431424
x74,175:10699395,32431424
x74,175:11609683,32431424
x74,175:11876410,32431424
k74,175:12430393,32431424:553983
x74,175:13195184,32431424
k74,175:13749166,32431424:553982
x74,175:14477918,32431424
x74,175:16152995,32431424
x74,175:16553419,32431424
x74,175:17689135,32431424
k74,175:18243117,32431424:553982
x74,175:18825724,32431424
x74,175:19517770,32431424
x74,175:19736002,32431424
k74,176:19736002,32431424:0
)
(74,176:3220930,33217856:16515072,448587,141880
x74,176:4568329,33217856
x74,176:5150937,33217856
k74,175:5321784,33217856:170847
k74,175:5321784,33217856:109250
h74,175:5431034,33217856:0,0,0
k74,175:5431034,33217856:0
x74,175:6632297,33217856
k74,175:6803145,33217856:170848
x74,175:7130825,33217856
k74,175:7301672,33217856:170847
x74,175:7847584,33217856
k74,175:8018431,33217856:170847
x74,175:9165302,33217856
k74,175:9336150,33217856:170848
x74,175:9663830,33217856
k74,175:9834677,33217856:170847
x74,175:10781013,33217856
x74,175:11071989,33217856
x74,175:12309284,33217856
k74,175:12480132,33217856:170848
x74,175:13280971,33217856
k74,175:13451818,33217856:170847
x74,175:14617042,33217856
k74,175:14787831,33217856:170789
x74,175:15551975,33217856
k74,175:15722823,33217856:170848
x74,175:16923431,33217856
k74,175:17094278,33217856:170847
x74,175:17604141,33217856
x74,175:17931821,33217856
x74,175:18114004,33217856
x74,175:18935163,33217856
x74,175:19736002,33217856
k74,175:19736002,33217856:0
)
(74,176:3220930,34004288:16515072,446948,141880
x74,176:4240001,34004288
k74,175:4577612,34004288:337611
x74,175:5123524,34004288
k74,175:5461136,34004288:337612
x74,175:6261975,34004288
k74,175:6599586,34004288:337611
x74,175:8146881,34004288
k74,175:8484493,34004288:337612
x74,175:9503573,34004288
k74,175:9841185,34004288:337612
x74,175:10459841,34004288
x74,175:11916022,34004288
k74,175:12253633,34004288:337611
x74,175:13382152,34004288
x74,175:14037512,34004288
x74,175:14510671,34004288
x74,175:16003556,34004288
k74,175:16341167,34004288:337611
x74,175:17214759,34004288
x74,175:17796711,34004288
x74,175:18961279,34004288
k74,175:19298891,34004288:337612
x74,175:19736002,34004288
k74,175:19736002,34004288:0
)
(74,176:3220930,34790720:16515072,446948,141880
x74,176:4131218,34790720
x74,175:4915682,34790720
k74,175:5114929,34790720:199247
x74,175:5624792,34790720
k74,175:5824039,34790720:199247
x74,175:6970910,34790720
k74,175:7170158,34790720:199248
x74,175:7497838,34790720
x74,175:7661678,34790720
k74,175:7860925,34790720:199247
x74,175:9572690,34790720
x74,175:9693938,34790720
k74,175:9893185,34790720:199247
x74,175:10511841,34790720
k74,175:10711088,34790720:199247
x74,175:11220951,34790720
x74,175:11694110,34790720
x74,175:12567702,34790720
x74,175:13040861,34790720
x74,175:14060587,34790720
k74,175:14259834,34790720:199247
x74,175:14805746,34790720
k74,175:15004994,34790720:199248
x74,175:15805833,34790720
k74,175:16005080,34790720:199247
x74,175:16733175,34790720
x74,175:17351831,34790720
x74,175:17824990,34790720
x74,175:19099644,34790720
k74,175:19298891,34790720:199247
x74,175:19736002,34790720
k74,175:19736002,34790720:0
)
(74,176:3220930,35577152:16515072,446948,141880
x74,176:4349449,35577152
x74,176:5805648,35577152
k74,175:5983928,35577152:178280
x74,175:7403423,35577152
k74,175:7581702,35577152:178279
x74,175:7909382,35577152
x74,175:8291454,35577152
k74,175:8469734,35577152:178280
x74,175:9488814,35577152
k74,175:9667094,35577152:178280
x74,175:10832317,35577152
x74,175:11669205,35577152
k74,175:11847485,35577152:178280
x74,175:12393397,35577152
k74,175:12571676,35577152:178279
x74,175:13081539,35577152
x74,175:13554698,35577152
x74,175:14573769,35577152
x74,175:15083632,35577152
x74,175:15847767,35577152
k74,175:16026047,35577152:178280
x74,175:16754142,35577152
x74,175:17372798,35577152
x74,175:17845957,35577152
x74,175:19120611,35577152
k74,175:19298891,35577152:178280
x74,175:19736002,35577152
k74,175:19736002,35577152:0
)
(74,176:3220930,36363584:16515072,447828,187504
x74,176:4276050,36363584
x74,176:4894706,36363584
x74,176:6205418,36363584
k74,175:6446363,36363584:240945
x74,175:7101723,36363584
k74,175:7342668,36363584:240945
x74,175:8689412,36363584
k74,175:8930356,36363584:240944
x74,175:9476260,36363584
k74,175:9717205,36363584:240945
x74,175:10518044,36363584
k74,175:10758989,36363584:240945
x74,175:11377645,36363584
x74,175:12396716,36363584
x74,175:12687692,36363584
x74,175:13379083,36363584
k74,175:13620028,36363584:240945
$74,175:13620028,36363584
x74,175:14146591,36363584
(74,175:14146591,36461887:1226074,308566,89201
x74,175:14436043,36461887
x74,175:15149205,36461887
x74,175:15339897,36461887
)
$74,175:15372665,36363584
x74,175:15536505,36363584
k74,175:15777449,36363584:240944
x74,175:17288049,36363584
k74,175:17528994,36363584:240945
x74,175:18329833,36363584
k74,175:18570778,36363584:240945
x74,175:19736002,36363584
k74,175:19736002,36363584:0
)
(74,176:3220930,37150016:16515072,446948,141880
x74,176:4112857,37150016
k74,175:4281741,37150016:168884
x74,175:5118629,37150016
x74,175:5627837,37150016
x74,175:7302260,37150016
k74,175:7471144,37150016:168884
x74,175:8017048,37150016
k74,175:8185932,37150016:168884
x74,175:8476908,37150016
k74,175:8645792,37150016:168884
x74,175:9373879,37150016
k74,175:9542763,37150016:168884
x74,175:10088675,37150016
k74,175:10257559,37150016:168884
x74,175:10730718,37150016
x74,175:11422764,37150016
x74,175:12934003,37150016
k74,175:13102887,37150016:168884
x74,175:13539998,37150016
k74,175:13708882,37150016:168884
x74,175:14400928,37150016
x74,175:14765294,37150016
x74,175:15857109,37150016
k74,175:16025993,37150016:168884
x74,175:16571897,37150016
k74,175:16740781,37150016:168884
x74,175:17541620,37150016
k74,175:17710504,37150016:168884
x74,175:19093959,37150016
k74,175:19262843,37150016:168884
x74,175:19736002,37150016
k74,175:19736002,37150016:0
)
(74,176:3220930,37936448:16515072,550688,141880
x74,176:3446710,37936448
(74,175:3446710,37698623:389672,312863,5272
x74,175:3803614,37698623
)
$74,175:3836382,37936448
k74,175:4071229,37936448:234847
x74,175:4799324,37936448
x74,175:5417980,37936448
x74,175:5891139,37936448
x74,175:6910865,37936448
k74,175:7145712,37936448:234847
x74,175:8565207,37936448
k74,175:8800054,37936448:234847
x74,175:9127734,37936448
x74,175:9509806,37936448
k74,175:9744653,37936448:234847
x74,175:10109029,37936448
x74,175:10645117,37936448
k74,175:10879965,37936448:234848
x74,175:12080573,37936448
k74,175:12315420,37936448:234847
x74,175:12825283,37936448
x74,175:13298442,37936448
x74,175:14172034,37936448
x74,175:15446032,37936448
k74,175:15680879,37936448:234847
x74,175:16900486,37936448
k74,175:17135333,37936448:234847
x74,175:17936172,37936448
k74,175:18171019,37936448:234847
x74,175:18899114,37936448
x74,175:19517770,37936448
x74,175:19736002,37936448
k74,176:19736002,37936448:0
)
(74,176:3220930,38722880:16515072,446948,141880
x74,176:3694089,38722880
x74,176:4968743,38722880
k74,175:5180023,38722880:211280
x74,175:5725935,38722880
k74,175:5937215,38722880:211280
x74,175:6592557,38722880
k74,175:6803836,38722880:211279
x74,175:7604675,38722880
k74,175:7815955,38722880:211280
x74,175:9199410,38722880
k74,175:9410690,38722880:211280
x74,175:10684689,38722880
k74,175:10895969,38722880:211280
x74,175:11696153,38722880
k74,175:11907433,38722880:211280
x74,175:12562793,38722880
x74,175:13982288,38722880
k74,175:14193568,38722880:211280
x74,175:15613063,38722880
k74,175:15824342,38722880:211279
x74,175:16152022,38722880
x74,175:16534094,38722880
k74,175:16745374,38722880:211280
x74,175:17291933,38722880
x74,175:18602635,38722880
x74,175:18723883,38722880
k74,175:18935163,38722880:211280
x74,175:19736002,38722880
k74,175:19736002,38722880:0
)
(74,176:3220930,39509312:16515072,446948,141880
x74,176:3876290,39509312
x74,176:5295785,39509312
k74,175:5462135,39509312:166350
x74,175:6627359,39509312
k74,175:6793647,39509312:166288
x74,175:7557791,39509312
k74,175:7724142,39509312:166351
x74,175:8924750,39509312
k74,175:9091100,39509312:166350
x74,175:10474555,39509312
k74,175:10640905,39509312:166350
x74,175:11659976,39509312
k74,175:11826327,39509312:166351
x74,175:12263438,39509312
k74,175:12429788,39509312:166350
x74,175:13376124,39509312
x74,175:13667100,39509312
x74,175:14977147,39509312
k74,175:15143497,39509312:166350
x74,175:15798857,39509312
k74,175:15965208,39509312:166351
x74,175:17093727,39509312
x74,175:17931270,39509312
x74,175:18768813,39509312
k74,175:18935163,39509312:166350
x74,175:19736002,39509312
k74,175:19736002,39509312:0
)
(74,176:3220930,40295744:16515072,446948,141880
x74,176:4240656,40295744
x74,176:4422839,40295744
x74,176:5770245,40295744
k74,175:5964376,40295744:194131
x74,175:6292056,40295744
x74,175:6788815,40295744
x74,175:7917334,40295744
k74,175:8111465,40295744:194131
x74,175:9057801,40295744
x74,175:9967433,40295744
x74,175:10841007,40295744
k74,175:11035138,40295744:194131
x74,175:11508297,40295744
x74,175:12200343,40295744
x74,175:13292814,40295744
k74,175:13486946,40295744:194132
x74,175:15816730,40295744
k74,175:16010826,40295744:194096
x74,175:16738921,40295744
x74,175:17467016,40295744
x74,175:19032008,40295744
k74,175:19226139,40295744:194131
x74,175:19736002,40295744
k74,175:19736002,40295744:0
)
(74,176:3220930,41082176:16515072,446948,141880
x74,176:4331098,41082176
k74,175:4641369,41082176:310271
(74,175:4641369,41082176:1346096,437780,0
x74,175:5987465,41082176
)
x74,175:6205697,41082176
k74,175:6515969,41082176:310272
x74,175:7061881,41082176
k74,175:7372152,41082176:310271
x74,175:8172991,41082176
k74,175:8483263,41082176:310272
x74,175:9101919,41082176
x74,175:10339222,41082176
k74,175:10649493,41082176:310271
x74,175:11814717,41082176
k74,175:12124907,41082176:310190
x74,175:13071243,41082176
k74,175:13381515,41082176:310272
x74,175:14582123,41082176
k74,175:14892394,41082176:310271
x74,175:15365553,41082176
x74,175:16057599,41082176
x74,175:17623229,41082176
k74,175:17933501,41082176:310272
x74,175:18952572,41082176
k74,175:19262843,41082176:310271
x74,175:19736002,41082176
k74,175:19736002,41082176:0
)
(74,176:3220930,41868608:16515072,447828,187504
x74,176:4021769,41868608
k74,175:4274401,41868608:252632
x74,175:4893057,41868608
x74,175:5349841,41868608
k74,175:5602474,41868608:252633
x74,175:6330569,41868608
x74,175:6949225,41868608
x74,175:7422384,41868608
x74,175:8442110,41868608
k74,175:8694742,41868608:252632
x74,175:10114237,41868608
k74,175:10366870,41868608:252633
x74,175:10694550,41868608
x74,175:11076622,41868608
k74,175:11329254,41868608:252632
x74,175:12494469,41868608
k74,175:12747101,41868608:252632
x74,175:13620693,41868608
x74,175:14202645,41868608
x74,175:15367213,41868608
k74,175:15619846,41868608:252633
x74,175:16129054,41868608
x74,175:17730733,41868608
k74,175:17983365,41868608:252632
$74,175:17983365,41868608
x74,175:18509928,41868608
(74,175:18509928,41966911:1226074,308566,89201
x74,175:18799380,41966911
x74,175:19512542,41966911
x74,175:19703234,41966911
)
$74,175:19736002,41868608
k74,176:19736002,41868608:0
)
(74,176:3220930,42655040:16515072,446948,141880
x74,176:3585296,42655040
x74,176:3876272,42655040
x74,176:4385480,42655040
x74,176:5660134,42655040
k74,175:5868729,42655040:208595
x74,175:6451337,42655040
k74,175:6659933,42655040:208596
x74,175:7642955,42655040
k74,175:7851550,42655040:208595
x74,175:8506892,42655040
k74,175:8715488,42655040:208596
x74,175:9516327,42655040
k74,175:9724922,42655040:208595
x74,175:10234785,42655040
x74,175:10707944,42655040
x74,175:11581536,42655040
x74,175:12855534,42655040
k74,175:13064130,42655040:208596
x74,175:13792225,42655040
x74,175:14410881,42655040
x74,175:14884040,42655040
x74,175:16158694,42655040
k74,175:16367289,42655040:208595
x74,175:16985945,42655040
x74,175:18550928,42655040
k74,175:18759524,42655040:208596
x74,175:19414875,42655040
x74,175:19736002,42655040
k74,175:19736002,42655040:0
)
(74,176:3220930,43441472:16515072,446948,141880
x74,176:3876282,43441472
x74,176:5332456,43441472
g74,175:5561836,43441472
x74,175:6471468,43441472
g74,175:6700848,43441472
x74,175:7319504,43441472
g74,175:7548884,43441472
x74,175:8786842,43441472
g74,175:9016222,43441472
x74,175:9634878,43441472
x74,175:10544510,43441472
x74,175:11127118,43441472
x74,175:12564956,43441472
k74,176:19736002,43441472:7171046
g74,176:19736002,43441472
)
(74,198:3220930,44346900:16515072,448587,135328
k74,197:3876290,44346900:655360
x74,197:4422202,44346900
k74,197:4749882,44346900:327680
x74,197:5150306,44346900
x74,197:5368537,44346900
x74,197:6096624,44346900
x74,197:6374496,44346900
k74,197:6551690,44346900:177194
x74,197:7498026,44346900
x74,197:8407658,44346900
x74,197:9682312,44346900
k74,197:9859506,44346900:177194
x74,197:11388450,44346900
k74,197:11565644,44346900:177194
x74,197:12221004,44346900
k74,197:12398198,44346900:177194
x74,197:13818349,44346900
x74,197:14102772,44346900
k74,197:14279966,44346900:177194
x74,197:14935318,44346900
x74,197:16136564,44346900
k74,197:16313758,44346900:177194
x74,197:17114597,44346900
x74,197:17733253,44346900
x74,197:18243116,44346900
x74,197:19736002,44346900
k74,197:19736002,44346900:0
)
(74,198:3220930,45133332:16515072,446948,141880
h74,197:3220930,45133332:0,0,0
k74,197:3220930,45133332:0
x74,197:3694098,45133332
k74,197:3914131,45133332:220033
x74,197:5879538,45133332
k74,197:6099580,45133332:220042
x74,197:6754932,45133332
x74,197:7956178,45133332
x74,197:8247154,45133332
k74,197:8467195,45133332:220041
x74,197:8904306,45133332
k74,197:9124348,45133332:220042
x74,197:10070684,45133332
x74,197:12145522,45133332
k74,197:12365564,45133332:220042
x74,197:13166403,45133332
k74,197:13386445,45133332:220042
x74,197:15279100,45133332
x74,197:16553107,45133332
k74,197:16773149,45133332:220042
x74,197:18193300,45133332
x74,197:18514427,45133332
x74,197:19736002,45133332
k74,197:19736002,45133332:0
)
(74,198:3220930,45919764:16515072,446948,141880
x74,198:3876290,45919764
x74,198:4167266,45919764
x74,198:4676474,45919764
x74,198:5951128,45919764
k74,197:6301246,45919764:350118
x74,197:6919902,45919764
x74,197:8484885,45919764
k74,197:8835003,45919764:350118
x74,197:9635842,45919764
k74,197:9985959,45919764:350117
x74,197:11114478,45919764
x74,197:12570677,45919764
k74,197:12920795,45919764:350118
x74,197:14086019,45919764
k74,197:14436015,45919764:349996
x74,197:15382351,45919764
k74,197:15732469,45919764:350118
x74,197:16387829,45919764
x74,197:17115916,45919764
x74,197:19736002,45919764
k74,197:19736002,45919764:0
)
(74,198:3220930,46706196:16515072,446948,141880
x74,198:4640425,46706196
k74,197:4914053,46706196:273628
x74,197:5241733,46706196
k74,197:5515360,46706196:273627
x74,197:6061272,46706196
k74,197:6334900,46706196:273628
x74,197:7481771,46706196
k74,197:7755399,46706196:273628
x74,197:8083079,46706196
x74,197:8465151,46706196
k74,197:8738779,46706196:273628
x74,197:10249379,46706196
k74,197:10523006,46706196:273627
x74,197:11323845,46706196
k74,197:11597473,46706196:273628
x74,197:12070632,46706196
x74,197:12725992,46706196
x74,197:14146133,46706196
k74,197:14419761,46706196:273628
x74,197:14892920,46706196
x74,197:16640733,46706196
k74,197:16914360,46706196:273627
x74,197:17424223,46706196
k74,197:17697851,46706196:273628
x74,197:18644187,46706196
x74,197:19736002,46706196
k74,197:19736002,46706196:0
)
(74,198:3220930,47492628:16515072,446948,141880
x74,198:3876272,47492628
k74,197:4135962,47492628:259690
x74,197:4936801,47492628
k74,197:5196491,47492628:259690
x74,197:5487467,47492628
x74,197:5805323,47492628
x74,197:6424617,47492628
x74,197:7262160,47492628
k74,197:7521850,47492628:259690
x74,197:7849530,47492628
x74,197:8130682,47492628
x74,197:9550160,47492628
k74,197:9809850,47492628:259690
x74,197:10319713,47492628
k74,197:10579402,47492628:259689
x74,197:11780656,47492628
k74,197:12040346,47492628:259690
x74,197:12949978,47492628
x74,197:13896297,47492628
k74,197:14155987,47492628:259690
x74,197:15612186,47492628
x74,197:16740706,47492628
k74,197:17000396,47492628:259690
x74,197:18675473,47492628
k74,197:18935163,47492628:259690
x74,197:19736002,47492628
k74,197:19736002,47492628:0
)
(74,198:3220930,48279060:16515072,446948,141880
x74,198:3839586,48279060
x74,198:4312745,48279060
x74,198:5404560,48279060
k74,197:5589753,48279060:185193
x74,197:6245105,48279060
x74,197:7610191,48279060
k74,197:7795384,48279060:185193
x74,197:8814464,48279060
k74,197:8999656,48279060:185192
x74,197:9909288,48279060
x74,197:10855607,48279060
k74,197:11040800,48279060:185193
x74,197:12496999,48279060
x74,197:13625519,48279060
k74,197:13810712,48279060:185193
x74,197:14356624,48279060
k74,197:14541817,48279060:185193
x74,197:14832793,48279060
k74,197:15017985,48279060:185192
x74,197:15345665,48279060
x74,197:15626817,48279060
x74,197:16318208,48279060
x74,197:16636064,48279060
k74,197:16821257,48279060:185193
x74,197:17621441,48279060
k74,197:17806634,48279060:185193
x74,197:18425290,48279060
x74,197:19736002,48279060
k74,197:19736002,48279060:0
)
(74,198:3220930,49065492:16515072,446948,141880
x74,198:3766834,49065492
g74,197:3996214,49065492
x74,197:4506077,49065492
x74,197:5888868,49065492
g74,197:6118248,49065492
x74,197:7793325,49065492
g74,197:8022705,49065492
x74,197:8823544,49065492
g74,197:9052924,49065492
x74,197:10399667,49065492
g74,197:10629047,49065492
x74,197:12266775,49065492
g74,197:12496155,49065492
x74,197:13479177,49065492
g74,197:13708557,49065492
x74,197:15128052,49065492
g74,197:15357432,49065492
x74,197:15685112,49065492
g74,197:15914492,49065492
x74,197:16460404,49065492
g74,197:16689784,49065492
x74,197:17836655,49065492
g74,197:18066035,49065492
x74,197:18393715,49065492
x74,197:18775787,49065492
k74,198:19736002,49065492:960215
g74,198:19736002,49065492
)
]
g74,209:19736002,49065492
)
k74,209:20129218,49065492:393216
r74,209:20129218,49065492:0,45613056,0
k74,209:20522434,49065492:393216
(74,209:20522434,49065492:16515072,45613056,0
[74,209:20522434,49065492:16515072,45613056,0
[74,193:20522434,12940110:16515072,9487674,0
[74,193:20522434,12940110:16515072,9487674,0
[74,193:20522434,3701473:16515072,52429,9042029
(74,191:20522434,4287656:14876672,455111,973936
g74,191:20850114,4287656
[74,191:20850114,4287656:14548992,455111,973936
(74,191:20850114,4287656:14548992,455111,141880
h74,191:20850114,4287656:0,0,0
x74,191:23762504,4287656
k74,191:24172208,4287656:409704
x74,191:24499888,4287656
x74,191:24718120,4287656
k74,191:25088015,4287656:369895
x74,191:27891621,4287656
x74,191:33768138,4287656
$74,191:33768138,4287656
x74,191:34063809,4287656
x74,191:35235266,4287656
$74,191:35235266,4287656
x74,191:35399106,4287656
k74,191:35399106,4287656:0
)
(74,191:20850114,5074088:14548992,447828,187504
x74,191:21347722,5074088
(74,191:21347722,5172391:218188,303558,0
x74,191:21533142,5172391
)
$74,191:21565910,5074088
x74,191:21729750,5074088
g74,191:21959130,5074088
$74,191:21959130,5074088
x74,191:22456738,5074088
(74,191:22456738,5172391:276140,303558,89201
x74,191:22673601,5172391
)
$74,191:22732878,5074088
x74,191:22896718,5074088
g74,191:23126098,5074088
$74,191:23126098,5074088
x74,191:23652661,5074088
(74,191:23652661,5172391:1226074,308566,89201
x74,191:23942113,5172391
x74,191:24655275,5172391
x74,191:24845967,5172391
)
$74,191:24878735,5074088
x74,191:25096967,5074088
k74,191:35399106,5074088:10302139
g74,191:35399106,5074088
)
]
)
(74,193:20522434,6126665:16515072,550500,6433336
[74,193:20522434,6126665:16515072,550500,6433336
(74,193:20522434,6126665:16515072,550500,6433336
(74,177:20522434,6126665:655360,0,0
k74,177:21177794,6126665:655360
)
[74,193:21177794,6126665:14876672,550500,6433336
(74,181:21177794,6126665:14876672,550500,235932
h74,181:21177794,6126665:0,0,0
(74,181:21177794,6126665:0,0,0
(74,181:21177794,5340233:0,0,0
)
)
r74,209:21177794,6126665:0,786432,235932
(74,181:21177794,6126665:0,316078,0
(74,181:21177794,6126665:0,316078,0
(74,181:21177794,6126665:0,316078,0
k74,181:20620738,6126665:-557056
x74,181:20850114,6126665
)
)
)
$74,181:21177794,6126665
x74,181:22003083,6126665
(74,181:22003083,6224968:967662,282169,89201
x74,181:22937977,6224968
)
x74,181:23298426,6126665
g74,181:23480466,6126665
x74,181:24135827,6126665
$74,181:24135827,6126665
g74,181:24365207,6126665
x74,181:30226672,6126665
$74,181:30226672,6126665
x74,181:30724280,6126665
(74,181:30724280,6224968:218188,303558,0
x74,181:30909700,6224968
)
$74,181:30942468,6126665
x74,181:31106308,6126665
g74,181:31335688,6126665
$74,181:31335688,6126665
x74,181:31833296,6126665
(74,181:31833296,6224968:276140,303558,89201
x74,181:32050159,6224968
)
$74,181:32109436,6126665
x74,181:32273276,6126665
g74,181:32502656,6126665
$74,181:32502656,6126665
x74,181:33029219,6126665
(74,181:33029219,6224968:1226074,308566,89201
x74,181:33318671,6224968
x74,181:34031833,6224968
x74,181:34222525,6224968
)
$74,181:34255293,6126665
x74,181:34473525,6126665
g74,181:34702905,6126665
x74,181:34885088,6126665
k74,181:36054466,6126665:1169378
r74,209:36054466,6126665:0,786432,235932
g74,181:36054466,6126665
g74,181:36054466,6126665
)
(74,182:21177794,6913097:14876672,550500,235932
h74,182:21177794,6913097:0,0,0
(74,182:21177794,6913097:0,0,0
(74,182:21177794,6126665:0,0,0
)
)
r74,209:21177794,6913097:0,786432,235932
(74,182:21177794,6913097:0,316078,0
(74,182:21177794,6913097:0,316078,0
(74,182:21177794,6913097:0,316078,0
k74,182:20620738,6913097:-557056
x74,182:20850114,6913097
)
)
)
x74,182:22343018,6913097
g74,182:22572398,6913097
$74,182:22572398,6913097
x74,182:23227759,6913097
$74,182:23227759,6913097
g74,182:23457139,6913097
$74,182:23457139,6913097
x74,182:23752810,6913097
x74,182:24924267,6913097
$74,182:24924267,6913097
x74,182:25452483,6913097
x74,182:26461739,6913097
x74,182:30495422,6913097
$74,182:30495422,6913097
x74,182:30993030,6913097
(74,182:30993030,7011400:218188,303558,0
x74,182:31178450,7011400
)
$74,182:31211218,6913097
x74,182:31429450,6913097
g74,182:31658830,6913097
x74,182:31841013,6913097
k74,182:36054466,6913097:4213453
r74,209:36054466,6913097:0,786432,235932
g74,182:36054466,6913097
g74,182:36054466,6913097
)
(74,189:21177794,7699529:14876672,550500,235932
h74,189:21177794,7699529:0,0,0
(74,189:21177794,7699529:0,0,0
(74,189:21177794,6913097:0,0,0
)
)
r74,209:21177794,7699529:0,786432,235932
(74,189:21177794,7699529:0,316078,6420
(74,189:21177794,7699529:0,316078,6420
(74,189:21177794,7699529:0,316078,6420
k74,189:20620738,7699529:-557056
x74,189:20850114,7699529
)
)
)
x74,189:21396026,7699529
x74,189:21998298,7699529
x74,189:23260514,7699529
g74,189:23489894,7699529
$74,189:23489894,7699529
x74,189:23987502,7699529
(74,189:23987502,7797832:967662,282169,89201
x74,189:24922396,7797832
)
$74,189:24955164,7699529
g74,189:25184544,7699529
x74,189:25876600,7699529
r74,209:25876600,7699529:0,786432,235932
r74,209:25876600,7699529:0,786432,235932
k74,189:30965533,7699529:5088933
k74,189:36054466,7699529:5088933
)
(74,189:21505474,8485961:14548992,550500,2595228
r74,209:21531688,8485961:26214,3145728,2595228
[74,189:21531688,8485961:14522778,550500,2595228
[74,189:22187048,8485961:13867418,550500,2595228
(74,189:22187048,8485961:13867418,550500,235932
h74,189:22187048,8485961:0,0,0
(74,189:22187048,8485961:0,0,0
(74,189:22187048,7699529:0,0,0
)
)
r74,209:22187048,8485961:0,786432,235932
(74,189:22187048,8485961:0,316078,0
(74,189:22187048,8485961:0,316078,0
(74,189:22187048,8485961:0,316078,0
k74,189:20646952,8485961:-1540096
x74,189:20876328,8485961
)
)
)
$74,189:22187048,8485961
x74,189:22482719,8485961
x74,189:23836221,8485961
$74,189:23836221,8485961
x74,189:24200597,8485961
x74,189:25209853,8485961
x74,189:29243536,8485961
$74,189:29243536,8485961
x74,189:29741144,8485961
(74,189:29741144,8584264:967662,282169,89201
x74,189:30676038,8584264
)
$74,189:30708806,8485961
x74,189:30927038,8485961
g74,189:31156418,8485961
x74,189:31338601,8485961
k74,189:36054466,8485961:4715865
r74,209:36054466,8485961:0,786432,235932
g74,189:36054466,8485961
g74,189:36054466,8485961
)
(74,189:22187048,9272393:13867418,550500,235932
h74,189:22187048,9272393:0,0,0
(74,189:22187048,9272393:0,0,0
(74,189:22187048,8485961:0,0,0
)
)
r74,209:22187048,9272393:0,786432,235932
(74,189:22187048,9272393:0,308506,2979
(74,189:22187048,9272393:0,308506,2979
(74,189:22187048,9272393:0,308506,2979
k74,189:20646952,9272393:-1540096
x74,189:20876328,9272393
)
)
)
x74,189:22405280,9272393
x74,189:23007552,9272393
x74,189:24269768,9272393
g74,189:24499148,9272393
$74,189:24499148,9272393
x74,189:24794819,9272393
x74,189:25966276,9272393
$74,189:25966276,9272393
g74,189:26195656,9272393
x74,189:27214727,9272393
g74,189:27444107,9272393
$74,189:27444107,9272393
x74,189:27927890,9272393
(74,189:27927890,9370696:322448,318577,0
x74,189:28206496,9370696
)
$74,189:28250338,9272393
g74,189:28479718,9272393
x74,189:29171774,9272393
r74,209:29171774,9272393:0,786432,235932
r74,209:29171774,9272393:0,786432,235932
k74,189:32613120,9272393:3441346
k74,189:36054466,9272393:3441346
)
(74,189:22514728,10058825:13539738,550500,235932
r74,209:22540942,10058825:26214,786432,235932
[74,189:22540942,10058825:13513524,550500,235932
[74,189:23196302,10058825:12858164,550500,235932
(74,189:23196302,10058825:12858164,550500,235932
h74,189:23196302,10058825:0,0,0
(74,189:23196302,10058825:0,0,0
(74,189:23196302,9272393:0,0,0
)
)
r74,209:23196302,10058825:0,786432,235932
(74,189:23196302,10058825:0,316078,6420
(74,189:23196302,10058825:0,316078,6420
(74,189:23196302,10058825:0,316078,6420
k74,189:20673166,10058825:-2523136
x74,189:20902542,10058825
)
)
)
$74,189:23196302,10058825
(74,189:23196302,10058825:1165224,437780,0
(74,189:23196302,10058825:1165224,437780,0
x74,189:24361526,10058825
)
)
x74,189:24884754,10058825
x74,189:25087430,10058825
$74,189:25087430,10058825
g74,189:25316810,10058825
$74,189:25316810,10058825
x74,189:25972171,10058825
$74,189:25972171,10058825
g74,189:26201551,10058825
x74,189:28313103,10058825
$74,189:28313103,10058825
(74,189:28313103,10058825:1165224,437780,0
(74,189:28313103,10058825:1165224,437780,0
x74,189:29478327,10058825
)
)
x74,189:30001555,10058825
x74,189:30204231,10058825
$74,189:30204231,10058825
x74,189:30368071,10058825
g74,189:30597451,10058825
$74,189:30597451,10058825
x74,189:31081234,10058825
(74,189:31081234,10157128:322448,318577,0
x74,189:31359840,10157128
)
$74,189:31403682,10058825
x74,189:31621914,10058825
g74,189:31851294,10058825
x74,189:32033477,10058825
k74,189:36054466,10058825:4020989
r74,209:36054466,10058825:0,786432,235932
g74,189:36054466,10058825
g74,189:36054466,10058825
)
]
]
)
(74,189:22187048,10845257:13867418,550500,235932
h74,189:22187048,10845257:0,0,0
(74,189:22187048,10845257:0,0,0
(74,189:22187048,10058825:0,0,0
)
)
r74,209:22187048,10845257:0,786432,235932
(74,189:22187048,10845257:0,308506,0
(74,189:22187048,10845257:0,308506,0
(74,189:22187048,10845257:0,308506,0
k74,189:20646952,10845257:-1540096
x74,189:20876328,10845257
)
)
)
x74,189:23206776,10845257
g74,189:23436156,10845257
r74,209:23436156,10845257:0,786432,235932
k74,189:29745311,10845257:6309155
k74,189:36054466,10845257:6309155
)
]
]
)
(74,189:21177794,11631689:14876672,550500,235932
h74,189:21177794,11631689:0,0,0
(74,189:21177794,11631689:0,0,0
(74,189:21177794,10845257:0,0,0
)
)
r74,209:21177794,11631689:0,786432,235932
(74,189:21177794,11631689:0,316078,6420
(74,189:21177794,11631689:0,316078,6420
(74,189:21177794,11631689:0,316078,6420
k74,189:20620738,11631689:-557056
x74,189:20850114,11631689
)
)
)
x74,189:22197522,11631689
g74,189:22426902,11631689
r74,209:22426902,11631689:0,786432,235932
k74,189:29240684,11631689:6813782
k74,189:36054466,11631689:6813782
)
(74,189:21177794,12418121:14876672,446948,141880
h74,189:21177794,12418121:0,0,0
[74,189:21177794,12418121:2210512,440723,9171
(74,189:21177794,12418121:2210512,440723,9171
h74,189:21177794,12418121:0,0,0
x74,189:22815522,12418121
x74,189:23170074,12418121
g74,189:23170074,12418121
x74,189:23388306,12418121
g74,189:23388306,12418121
g74,189:23388306,12418121
)
]
g74,189:23617686,12418121
x74,189:24782910,12418121
g74,189:25012290,12418121
x74,189:25521498,12418121
g74,189:25750878,12418121
x74,189:26478965,12418121
g74,189:26708345,12418121
x74,189:27254257,12418121
g74,189:27483637,12418121
x74,189:28903789,12418121
g74,189:29133169,12418121
x74,189:29897313,12418121
g74,189:30126693,12418121
x74,189:30636556,12418121
x74,189:32366683,12418121
g74,189:32596063,12418121
x74,189:33979518,12418121
g74,189:34208898,12418121
x74,189:35701129,12418121
k74,189:35877798,12418121:176669
k74,189:36054466,12418121:176668
)
]
k74,193:37037506,6126665:983040
)
]
)
]
]
]
(74,200:20522434,14892017:16515072,446948,92400
h74,199:20522434,14892017:655360,0,0
x74,199:21542170,14892017
x74,199:22078258,14892017
k74,199:22423934,14892017:345676
x74,199:23624542,14892017
k74,199:23970217,14892017:345675
x74,199:24879849,14892017
x74,199:25389712,14892017
x74,199:26481527,14892017
k74,199:26827203,14892017:345676
x74,199:27773539,14892017
x74,199:28683171,14892017
x74,199:29866737,14892017
k74,199:30212412,14892017:345675
x74,199:31013251,14892017
k74,199:31358927,14892017:345676
x74,199:32742382,14892017
k74,199:33088057,14892017:345675
x74,199:33525168,14892017
k74,199:33870844,14892017:345676
x74,199:35144843,14892017
x74,199:37037506,14892017
k74,199:37037506,14892017:0
)
(74,200:20522434,15678449:16515072,446948,141880
x74,200:21104386,15678449
x74,200:22268954,15678449
x74,200:23106497,15678449
k74,199:23327562,15678449:221065
x74,199:23837425,15678449
k74,199:24058489,15678449:221064
x74,199:24859328,15678449
k74,199:25080393,15678449:221065
x74,199:25590256,15678449
x74,199:26063415,15678449
x74,199:26937007,15678449
x74,199:28211005,15678449
k74,199:28432069,15678449:221064
x74,199:29378405,15678449
x74,199:30070461,15678449
x74,199:30398141,15678449
x74,199:30907349,15678449
x74,199:32182003,15678449
k74,199:32403068,15678449:221065
x74,199:33021724,15678449
x74,199:34586707,15678449
k74,199:34807771,15678449:221064
x74,199:35463122,15678449
x74,199:35784249,15678449
k74,199:36005314,15678449:221065
x74,199:36332994,15678449
x74,199:36614146,15678449
x74,199:36832378,15678449
x74,199:37037506,15678449
k74,200:37037506,15678449:0
)
(74,200:20522434,16464881:16515072,446948,141880
x74,200:21723680,16464881
k74,199:21998835,16464881:275155
x74,199:23418330,16464881
k74,199:23693485,16464881:275155
x74,199:24021165,16464881
k74,199:24296320,16464881:275155
x74,199:24842232,16464881
k74,199:25117387,16464881:275155
x74,199:26264258,16464881
k74,199:26539413,16464881:275155
x74,199:26867093,16464881
x74,199:27249165,16464881
k74,199:27524320,16464881:275155
x74,199:28798327,16464881
k74,199:29073482,16464881:275155
x74,199:30056504,16464881
k74,199:30331659,16464881:275155
x74,199:31132498,16464881
k74,199:31407653,16464881:275155
x74,199:31953565,16464881
x74,199:32426724,16464881
x74,199:33446450,16464881
k74,199:33721605,16464881:275155
x74,199:34740676,16464881
k74,199:35015831,16464881:275155
x74,199:35561743,16464881
k74,199:35836898,16464881:275155
x74,199:37037506,16464881
k74,199:37037506,16464881:0
)
(74,200:20522434,17251313:16515072,446948,141880
x74,200:21032297,17251313
x74,200:21505456,17251313
x74,200:22379048,17251313
x74,200:23653046,17251313
k74,199:23984025,17251313:330979
x74,199:24821568,17251313
x74,199:25841294,17251313
k74,199:26172273,17251313:330979
x74,199:27664513,17251313
k74,199:27995492,17251313:330979
x74,199:28505355,17251313
k74,199:28836335,17251313:330980
x74,199:30438013,17251313
k74,199:30768992,17251313:330979
x74,199:32152439,17251313
k74,199:32483418,17251313:330979
x74,199:33902922,17251313
k74,199:34233901,17251313:330979
x74,199:35362420,17251313
x74,199:36199963,17251313
x74,199:37037506,17251313
k74,199:37037506,17251313:0
)
(74,200:20522434,18037745:16515072,446948,141880
x74,200:21942586,18037745
k74,199:22266835,18037745:324249
x74,199:23449746,18037745
k74,199:23773996,18037745:324250
x74,199:24975259,18037745
k74,199:25299508,18037745:324249
x74,199:25627188,18037745
k74,199:25951437,18037745:324249
x74,199:26497349,18037745
k74,199:26821599,18037745:324250
x74,199:27968470,18037745
k74,199:28292719,18037745:324249
x74,199:28620399,18037745
x74,199:29002471,18037745
k74,199:29326720,18037745:324249
x74,199:30491935,18037745
k74,199:30816185,18037745:324250
x74,199:31253296,18037745
k74,199:31577545,18037745:324249
x74,199:32415088,18037745
k74,199:32739337,18037745:324249
x74,199:33903905,18037745
k74,199:34228155,18037745:324250
x74,199:34738018,18037745
k74,199:35062267,18037745:324249
x74,199:36445058,18037745
x74,199:36756354,18037745
x74,199:37037506,18037745
k74,199:37037506,18037745:0
)
(74,200:20522434,18824177:16515072,446948,141880
x74,200:21286578,18824177
k74,199:21549969,18824177:263391
x74,199:21840945,18824177
k74,199:22104335,18824177:263390
x74,199:22941878,18824177
x74,199:23124061,18824177
x74,199:23888196,18824177
k74,199:24151587,18824177:263391
x74,199:24661450,18824177
x74,199:25134609,18824177
x74,199:26008201,18824177
x74,199:26481360,18824177
x74,199:27501086,18824177
k74,199:27764477,18824177:263391
x74,199:28310389,18824177
k74,199:28573779,18824177:263390
x74,199:30029969,18824177
x74,199:31340689,18824177
k74,199:31604080,18824177:263391
x74,199:32441623,18824177
x74,199:33880117,18824177
k74,199:34143507,18824177:263390
x74,199:34434483,18824177
x74,199:34745779,18824177
x74,199:35354611,18824177
k74,199:35618002,18824177:263391
x74,199:37037506,18824177
k74,199:37037506,18824177:0
)
(74,200:20522434,19610609:16515072,446948,7531
x74,200:20813410,19610609
k74,199:21195229,19610609:381819
x74,199:21632340,19610609
x74,199:22652066,19610609
x74,199:23125225,19610609
x74,199:23743881,19610609
x74,199:24654169,19610609
k74,199:25035988,19610609:381819
x74,199:25581900,19610609
x74,199:26055059,19610609
x74,199:27074785,19610609
k74,199:27456604,19610609:381819
x74,199:28402940,19610609
k74,199:28784759,19610609:381819
x74,199:30058758,19610609
x74,199:30531917,19610609
x74,199:31551643,19610609
k74,199:31933462,19610609:381819
x74,199:32370573,19610609
k74,199:32752392,19610609:381819
x74,199:33698728,19610609
x74,199:34463519,19610609
x74,199:35755223,19610609
k74,199:36137042,19610609:381819
x74,199:36501418,19610609
x74,199:37037506,19610609
k74,199:37037506,19610609:0
)
(74,200:20522434,20397041:16515072,491520,163840
x74,200:20813410,20397041
x74,200:21131266,20397041
x74,200:21932105,20397041
x74,200:22896784,20397041
k74,199:23129036,20397041:232252
x74,199:24076010,20397041
k74,199:24308263,20397041:232253
x74,199:24599239,20397041
x74,199:25181837,20397041
x74,199:25945972,20397041
k74,199:26178224,20397041:232252
x74,199:27306736,20397041
k74,199:27538989,20397041:232253
x74,199:28048852,20397041
x74,199:28522011,20397041
x74,199:29395603,20397041
x74,199:29868762,20397041
x74,199:31143416,20397041
k74,199:31375668,20397041:232252
x74,199:31885531,20397041
k74,199:32117784,20397041:232253
$74,199:32117784,20397041
(74,199:32117784,20397041:764800,446948,9168
(74,199:32117784,20397041:764800,446948,9168
x74,199:32882584,20397041
)
)
x74,199:33719991,20397041
$74,199:33719991,20397041
k74,199:33952243,20397041:232252
x74,199:34498155,20397041
k74,199:34730408,20397041:232253
x74,199:35531247,20397041
k74,199:35763499,20397041:232252
x74,199:37037506,20397041
k74,199:37037506,20397041:0
)
(74,200:20522434,21183473:16515072,575988,187504
x74,200:20835020,21183473
(74,199:20835020,21281776:967662,282169,89201
x74,199:21769914,21281776
)
k74,199:22008506,21183473:205824
x74,199:22518232,21183473
k74,199:22724055,21183473:205823
x74,199:23036641,21183473
(74,199:23036641,21281776:294003,295640,0
x74,199:23297876,21281776
)
k74,199:23439868,21183473:109224
(74,199:23439868,21183473:1001247,282168,127431
x74,199:24441115,21183473
)
x74,199:24909653,21183473
k74,199:25093060,21183473:109224
(74,199:25093060,21183473:846508,455111,127431
x74,199:25930467,21183473
)
x74,199:26507017,21183473
[74,199:26507017,21358231:727117,750746,0
(74,199:26530530,20903125:703604,295640,54614
x74,199:27201366,20903125
)
(74,199:26507017,21358231:294003,295640,0
x74,199:26768252,21358231
)
]
k74,199:27343358,21183473:109224
x74,199:27655944,21183473
(74,199:27655944,21281776:294003,295640,0
x74,199:27917179,21281776
)
x74,199:28386855,21183473
$74,199:28386855,21183473
x74,199:28550695,21183473
k74,199:28792918,21183473:242223
x74,199:30393950,21183473
k74,199:30636174,21183473:242224
$74,199:30636174,21183473
x74,199:30922667,21183473
k74,199:31202673,21183473:205823
x74,199:31639581,21183473
k74,199:31845405,21183473:205824
x74,199:32537176,21183473
k74,199:32646400,21183473:109224
x74,199:33156126,21183473
$74,199:33156126,21183473
k74,199:33398349,21183473:242223
x74,199:34017005,21183473
x74,199:35036076,21183473
x74,199:35327052,21183473
x74,199:35800211,21183473
x74,199:37037506,21183473
k74,199:37037506,21183473:0
)
(74,200:20522434,21969905:16515072,491520,163840
x74,200:21323273,21969905
k74,199:21593608,21969905:270335
x74,199:22612679,21969905
x74,199:23049790,21969905
x74,199:24233356,21969905
k74,199:24503690,21969905:270334
$74,199:24503690,21969905
x74,199:24816276,21969905
(74,199:24816276,22068208:294003,295640,0
x74,199:25077511,22068208
)
k74,199:25219503,21969905:109224
x74,199:25401548,21969905
k74,199:25510772,21969905:109224
x74,199:25823358,21969905
(74,199:25823358,22068208:294003,295640,0
x74,199:26084593,22068208
)
k74,199:26375244,21969905:257883
x74,199:26812152,21969905
k74,199:27070035,21969905:257883
(74,199:27070035,21969905:764800,446948,9168
(74,199:27070035,21969905:764800,446948,9168
x74,199:27834835,21969905
)
)
x74,199:28672242,21969905
$74,199:28672242,21969905
k74,199:28942577,21969905:270335
x74,199:29742761,21969905
k74,199:30013095,21969905:270334
x74,199:30813934,21969905
k74,199:31084269,21969905:270335
x74,199:31739620,21969905
x74,199:32060747,21969905
k74,199:32331081,21969905:270334
x74,199:33277417,21969905
k74,199:33547752,21969905:270335
x74,199:35150086,21969905
k74,199:35420420,21969905:270334
x74,199:35966332,21969905
k74,199:36236667,21969905:270335
x74,199:37037506,21969905
k74,199:37037506,21969905:0
)
(74,200:20522434,22756337:16515072,491520,163840
x74,200:21032297,22756337
x74,200:21505456,22756337
x74,200:22379048,22756337
x74,200:22852207,22756337
x74,200:24035773,22756337
k74,199:24387780,22756337:352007
$74,199:24387780,22756337
(74,199:24387780,22756337:1001247,282168,127431
x74,199:25389027,22756337
)
x74,199:25935162,22756337
$74,199:25935162,22756337
k74,199:26287168,22756337:352006
x74,199:27233504,22756337
k74,199:27585511,22756337:352007
$74,199:27585511,22756337
(74,199:27585511,22756337:846508,455111,127431
x74,199:28422918,22756337
)
x74,199:29123790,22756337
$74,199:29123790,22756337
k74,199:29475796,22756337:352006
x74,199:30275980,22756337
k74,199:30627987,22756337:352007
x74,199:31428826,22756337
x74,199:32339104,22756337
k74,199:32691110,22756337:352006
x74,199:32982086,22756337
x74,199:33299942,22756337
x74,199:33955302,22756337
x74,199:34901638,22756337
x74,199:35739163,22756337
k74,199:36091170,22756337:352007
x74,199:37037506,22756337
k74,199:37037506,22756337:0
)
(74,200:20522434,23542769:16515072,446948,141880
x74,200:21032297,23542769
x74,200:21359977,23542769
x74,200:21647680,23542769
x74,200:23067821,23542769
k74,199:23355688,23542769:287867
x74,199:23864896,23542769
x74,199:25029456,23542769
x74,199:25393822,23542769
x74,199:25705118,23542769
x74,199:26496133,23542769
x74,199:26617381,23542769
k74,199:26905249,23542769:287868
x74,199:27924329,23542769
k74,199:28212196,23542769:287867
x74,199:28758108,23542769
x74,199:29231267,23542769
x74,199:30250993,23542769
k74,199:30538861,23542769:287868
x74,199:31557932,23542769
k74,199:31845799,23542769:287867
x74,199:32391711,23542769
k74,199:32679579,23542769:287868
x74,199:33880187,23542769
k74,199:34168054,23542769:287867
x74,199:35223821,23542769
k74,199:35511689,23542769:287868
x74,199:35948800,23542769
k74,199:36236667,23542769:287867
x74,199:37037506,23542769
k74,199:37037506,23542769:0
)
(74,200:20522434,24329201:16515072,491520,163840
x74,200:21869177,24329201
k74,199:22108749,24329201:239572
x74,199:23273963,24329201
k74,199:23513534,24329201:239571
x74,199:24023397,24329201
x74,199:24496556,24329201
x74,199:25370148,24329201
x74,199:25843307,24329201
x74,199:27117961,24329201
k74,199:27357533,24329201:239572
x74,199:28012893,24329201
k74,199:28252465,24329201:239572
$74,199:28252465,24329201
(74,199:28252465,24329201:837544,446948,9168
(74,199:28252465,24329201:837544,446948,9168
x74,199:29090009,24329201
)
)
x74,199:29927416,24329201
$74,199:29927416,24329201
k74,199:30166987,24329201:239571
x74,199:31513730,24329201
k74,199:31753302,24329201:239572
x74,199:32554141,24329201
k74,199:32793712,24329201:239571
x74,199:34322664,24329201
k74,199:34562236,24329201:239572
x74,199:35217596,24329201
x74,199:35508572,24329201
x74,199:36017780,24329201
x74,199:37037506,24329201
k74,199:37037506,24329201:0
)
(74,200:20522434,25115633:16515072,446948,141880
x74,200:21286578,25115633
g74,199:21515958,25115633
x74,199:22316797,25115633
g74,199:22546177,25115633
x74,199:23092089,25115633
x74,199:23565248,25115633
x74,199:24584974,25115633
g74,199:24814354,25115633
x74,199:25833425,25115633
g74,199:26062805,25115633
x74,199:26499916,25115633
g74,199:26729296,25115633
x74,199:27566839,25115633
g74,199:27796219,25115633
x74,199:28087195,25115633
x74,199:29890066,25115633
g74,199:30119446,25115633
x74,199:30774806,25115633
g74,199:31004186,25115633
x74,199:31805025,25115633
g74,199:32034405,25115633
x74,199:33308404,25115633
x74,199:33781563,25115633
x74,199:34801289,25115633
g74,199:35030669,25115633
x74,199:36213580,25115633
k74,200:37037506,25115633:823926
g74,200:37037506,25115633
)
(74,202:20522434,25897050:16515072,446948,141880
h74,201:20522434,25897050:655360,0,0
x74,201:21796450,25897050
x74,201:22462287,25897050
k74,201:22755414,25897050:293127
x74,201:23556253,25897050
k74,201:23849380,25897050:293127
x74,201:24504732,25897050
x74,201:26652314,25897050
k74,201:26945442,25897050:293128
x74,201:27891778,25897050
k74,201:28184905,25897050:293127
x74,201:28840257,25897050
x74,201:30259097,25897050
k74,201:30552224,25897050:293127
x74,201:31170880,25897050
x74,201:32008423,25897050
k74,201:32301551,25897050:293128
x74,201:33430070,25897050
x74,201:34886269,25897050
k74,201:35179396,25897050:293127
x74,201:35943540,25897050
k74,201:36236667,25897050:293127
x74,201:37037506,25897050
k74,201:37037506,25897050:0
)
(74,202:20522434,26683482:16515072,446948,141880
x74,202:21687658,26683482
k74,201:21955321,26683482:267663
x74,201:22501233,26683482
k74,201:22768934,26683482:267701
x74,201:23969542,26683482
k74,201:24237243,26683482:267701
x74,201:24747106,26683482
x74,201:25074786,26683482
x74,201:25256969,26683482
x74,201:26078128,26683482
x74,201:26878967,26683482
k74,201:27146668,26683482:267701
x74,201:28530123,26683482
k74,201:28797825,26683482:267702
x74,201:29980736,26683482
k74,201:30248437,26683482:267701
x74,201:31049276,26683482
k74,201:31316977,26683482:267701
x74,201:31935633,26683482
x74,201:32435672,26683482
k74,201:32703373,26683482:267701
x74,201:33759140,26683482
k74,201:34026842,26683482:267702
x74,201:34463953,26683482
k74,201:34731654,26683482:267701
x74,201:35241517,26683482
k74,201:35509218,26683482:267701
x74,201:37037506,26683482
k74,201:37037506,26683482:0
)
(74,202:20522434,27469914:16515072,446948,141880
x74,202:21323273,27469914
k74,201:21607590,27469914:284317
x74,201:21935270,27469914
x74,201:22209862,27469914
x74,201:22901908,27469914
x74,201:23593954,27469914
k74,201:23878272,27469914:284318
x74,201:24424184,27469914
k74,201:24708501,27469914:284317
x74,201:25509340,27469914
k74,201:25793657,27469914:284317
x74,201:27067656,27469914
x74,201:27540815,27469914
x74,201:28560541,27469914
k74,201:28844859,27469914:284318
x74,201:29682402,27469914
x74,201:30957056,27469914
k74,201:31241373,27469914:284317
x74,201:31787285,27469914
k74,201:32071602,27469914:284317
x74,201:33272210,27469914
k74,201:33556528,27469914:284318
x74,201:34721752,27469914
k74,201:35006014,27469914:284262
x74,201:36425509,27469914
k74,201:36709826,27469914:284317
x74,201:37037506,27469914
k74,201:37037506,27469914:0
)
(74,202:20522434,28256346:16515072,446948,141880
x74,202:21068346,28256346
k74,201:21394602,28256346:326256
x74,201:22541473,28256346
k74,201:22867729,28256346:326256
x74,201:23195409,28256346
x74,201:23577481,28256346
k74,201:23903737,28256346:326256
x74,201:24922817,28256346
k74,201:25249073,28256346:326256
x74,201:27032935,28256346
x74,201:28926245,28256346
k74,201:29252501,28256346:326256
x74,201:29980588,28256346
x74,201:30745379,28256346
k74,201:31071634,28256346:326255
x74,201:31617546,28256346
k74,201:31943802,28256346:326256
x74,201:32890776,28256346
k74,201:33217032,28256346:326256
x74,201:34564438,28256346
k74,201:34890694,28256346:326256
x74,201:36055908,28256346
k74,201:36382164,28256346:326256
x74,201:37037506,28256346
k74,201:37037506,28256346:0
)
(74,202:20522434,29042778:16515072,446948,141880
x74,202:21323273,29042778
k74,201:21685440,29042778:362167
x74,201:22340792,29042778
x74,201:24743302,29042778
k74,201:25105470,29042778:362168
x74,201:25905654,29042778
k74,201:26267821,29042778:362167
x74,201:28397068,29042778
k74,201:28759235,29042778:362167
x74,201:29195699,29042778
k74,201:29557867,29042778:362168
x74,201:30176523,29042778
x74,201:30494379,29042778
k74,201:30856546,29042778:362167
x74,201:31402458,29042778
k74,201:31764625,29042778:362167
x74,201:32565464,29042778
k74,201:32927631,29042778:362167
x74,201:33837263,29042778
x74,201:34528654,29042778
k74,201:34890822,29042778:362168
x74,201:36238228,29042778
k74,201:36600395,29042778:362167
x74,201:37037506,29042778
k74,201:37037506,29042778:0
)
(74,202:20522434,29829210:16515072,446948,141880
x74,202:21032297,29829210
x74,202:22088064,29829210
k74,201:22274129,29829210:186065
x74,201:22892785,29829210
x74,201:23210641,29829210
k74,201:23396705,29829210:186064
x74,201:24052057,29829210
x74,201:26363479,29829210
k74,201:26549544,29829210:186065
x74,201:27350383,29829210
k74,201:27536448,29829210:186065
x74,201:27864128,29829210
x74,201:28320903,29829210
x74,201:28503086,29829210
x74,201:29303925,29829210
x74,201:30141468,29829210
k74,201:30327533,29829210:186065
x74,201:31201125,29829210
x74,201:32292933,29829210
k74,201:32478997,29829210:186064
x74,201:32916108,29829210
k74,201:33102173,29829210:186065
x74,201:33575332,29829210
x74,201:34485610,29829210
x74,201:35905105,29829210
k74,201:36091170,29829210:186065
x74,201:37037506,29829210
k74,201:37037506,29829210:0
)
(74,202:20522434,30615642:16515072,446948,141880
x74,202:21323273,30615642
k74,201:21546013,30615642:222740
x74,201:22164669,30615642
x74,201:22892109,30615642
x74,201:24457757,30615642
x74,201:25295300,30615642
k74,201:25518040,30615642:222740
x74,201:26464376,30615642
x74,201:27374008,30615642
x74,201:28393734,30615642
k74,201:28616474,30615642:222740
x74,201:29053585,30615642
k74,201:29276326,30615642:222741
x74,201:30041117,30615642
x74,201:31951477,30615642
k74,201:32174217,30615642:222740
x74,201:33157248,30615642
x74,201:33448224,30615642
x74,201:35031551,30615642
k74,201:35254291,30615642:222740
x74,201:35800203,30615642
x74,201:37037506,30615642
k74,201:37037506,30615642:0
)
(74,202:20522434,31402074:16515072,446948,141880
x74,202:22305650,31402074
k74,201:22579466,31402074:273816
x74,201:23343610,31402074
k74,201:23617426,31402074:273816
x74,201:24964177,31402074
k74,201:25237992,31402074:273815
x74,201:25711151,31402074
x74,201:26403197,31402074
x74,201:27968827,31402074
k74,201:28242643,31402074:273816
x74,201:29516642,31402074
k74,201:29790458,31402074:273816
x74,201:30590642,31402074
k74,201:30864458,31402074:273816
x74,201:31810794,31402074
x74,201:33557969,31402074
k74,201:33831784,31402074:273815
x74,201:34487144,31402074
x74,201:35033693,31402074
k74,201:35307509,31402074:273816
x74,201:35962851,31402074
k74,201:36236667,31402074:273816
x74,201:37037506,31402074
k74,201:37037506,31402074:0
)
(74,202:20522434,32188506:16515072,446948,141880
x74,202:21796433,32188506
g74,201:22025813,32188506
x74,201:22825997,32188506
g74,201:23055377,32188506
x74,201:24583665,32188506
x74,201:25359608,32188506
k74,202:37037506,32188506:11677898
g74,202:37037506,32188506
)
(74,204:20522434,32969922:16515072,446948,141880
h74,203:20522434,32969922:655360,0,0
x74,203:22196874,32969922
k74,203:22369579,32969922:172705
x74,203:24007307,32969922
k74,203:24180012,32969922:172705
x74,203:24507692,32969922
x74,203:26132970,32969922
k74,203:26305675,32969922:172705
x74,203:26815538,32969922
x74,203:27126834,32969922
x74,203:27662914,32969922
k74,203:27835619,32969922:172705
x74,203:28126595,32969922
k74,203:28299301,32969922:172706
x74,203:30337453,32969922
x74,203:30976411,32969922
x74,203:31287707,32969922
x74,203:31568859,32969922
k74,203:31741564,32969922:172705
x74,203:35345345,32969922
k74,203:35518050,32969922:172705
x74,203:36063962,32969922
k74,203:36236667,32969922:172705
x74,203:37037506,32969922
k74,203:37037506,32969922:0
)
(74,204:20522434,33756354:16515072,446948,9168
x74,204:21905889,33756354
k74,203:22163469,33756354:257580
x74,203:24894305,33756354
k74,203:25151885,33756354:257580
x74,203:27335524,33756354
k74,203:27593104,33756354:257580
x74,203:28248455,33756354
x74,203:28569582,33756354
k74,203:28827162,33756354:257580
x74,203:29154842,33756354
x74,203:31019312,33756354
k74,203:31276893,33756354:257581
x74,203:32223876,33756354
k74,203:32481456,33756354:257580
x74,203:32881871,33756354
k74,203:33139451,33756354:257580
x74,203:33940290,33756354
k74,203:34197870,33756354:257580
x74,203:37037506,33756354
k74,203:37037506,33756354:0
)
(74,204:20522434,34542786:16515072,446948,141880
x74,204:23180535,34542786
k74,203:23476559,34542786:296024
x74,203:24276743,34542786
k74,203:24572767,34542786:296024
x74,203:27666675,34542786
k74,203:27962698,34542786:296023
x74,203:28909034,34542786
k74,203:29205058,34542786:296024
x74,203:31480448,34542786
k74,203:31776472,34542786:296024
x74,203:33086519,34542786
k74,203:33382543,34542786:296024
x74,203:34402260,34542786
k74,203:34698283,34542786:296023
x74,203:35535826,34542786
k74,203:35831850,34542786:296024
x74,203:36450506,34542786
k74,203:36746530,34542786:296024
x74,203:37037506,34542786
k74,203:37037506,34542786:0
)
(74,204:20522434,35329218:16515072,446948,141880
x74,204:21213825,35329218
x74,203:21820689,35329218
k74,203:22145342,35329218:324653
x74,203:24657298,35329218
k74,203:24981950,35329218:324652
x74,203:25491813,35329218
x74,203:27621709,35329218
k74,203:27946362,35329218:324653
x74,203:30130001,35329218
k74,203:30454653,35329218:324652
x74,203:32638283,35329218
k74,203:32962936,35329218:324653
x74,203:33618288,35329218
x74,203:35238302,35329218
k74,203:35562954,35329218:324652
x74,203:37037506,35329218
k74,203:37037506,35329218:0
)
(74,204:20522434,36115650:16515072,446948,141880
x74,204:21323273,36115650
g74,203:21552653,36115650
x74,203:21843629,36115650
x74,203:22852876,36115650
g74,203:23082256,36115650
x74,203:24100672,36115650
g74,203:24330052,36115650
x74,203:25785588,36115650
g74,203:26014968,36115650
x74,203:27580598,36115650
g74,203:27809978,36115650
x74,203:28610817,36115650
g74,203:28840197,36115650
x74,203:30477925,36115650
g74,203:30707305,36115650
x74,203:31034985,36115650
x74,203:32660263,36115650
g74,203:32889643,36115650
x74,203:33909360,36115650
g74,203:34138740,36115650
x74,203:34757396,36115650
g74,203:34986776,36115650
x74,203:36570749,36115650
k74,204:37037506,36115650:466757
g74,204:37037506,36115650
)
(74,206:20522434,37854024:16515072,448587,135328
g74,206:20522434,37854024
x74,206:21086698,37854024
g74,206:21414378,37854024
x74,206:22105778,37854024
x74,206:24326121,37854024
g74,206:24555501,37854024
x74,206:25065364,37854024
g74,206:25294744,37854024
x74,206:26095583,37854024
g74,206:26324963,37854024
x74,206:26615939,37854024
x74,206:28350648,37854024
g74,206:28580028,37854024
x74,206:28834956,37854024
x74,206:30917035,37854024
k74,206:37037506,37854024:6120471
g74,206:37037506,37854024
)
(74,209:20522434,38841876:16515072,446948,141880
h74,208:20522434,38841876:655360,0,0
x74,208:22379057,38841876
k74,208:22655154,38841876:276097
x74,208:23310514,38841876
k74,208:23586611,38841876:276097
x74,208:24132523,38841876
k74,208:24408620,38841876:276097
x74,208:25555491,38841876
k74,208:25831588,38841876:276097
x74,208:26159268,38841876
k74,208:26435365,38841876:276097
x74,208:27563867,38841876
k74,208:27839963,38841876:276096
x74,208:28349826,38841876
k74,208:28625923,38841876:276097
x74,208:29135131,38841876
x74,208:30118163,38841876
k74,208:30394260,38841876:276097
x74,208:31195099,38841876
k74,208:31471196,38841876:276097
x74,208:31762172,38841876
x74,208:32080028,38841876
x74,208:32699322,38841876
x74,208:33536865,38841876
k74,208:33812962,38841876:276097
x74,208:36106049,38841876
k74,208:36382146,38841876:276097
x74,208:37037506,38841876
k74,208:37037506,38841876:0
)
(74,209:20522434,39628308:16515072,446948,141880
x74,209:21032297,39628308
x74,209:22378385,39628308
x74,209:23215928,39628308
k74,208:23583823,39628308:367895
x74,208:24384662,39628308
k74,208:24752556,39628308:367894
x74,208:25698892,39628308
x74,208:26645866,39628308
k74,208:27013761,39628308:367895
x74,208:27559673,39628308
k74,208:27927567,39628308:367894
x74,208:29565295,39628308
k74,208:29933190,39628308:367895
x74,208:31171140,39628308
k74,208:31539034,39628308:367894
x74,208:32012193,39628308
k74,208:32380088,39628308:367895
x74,208:33580696,39628308
k74,208:33948591,39628308:367895
x74,208:34239567,39628308
x74,208:34557423,39628308
x74,208:35176717,39628308
x74,208:36014260,39628308
k74,208:36382154,39628308:367894
x74,208:37037506,39628308
k74,209:37037506,39628308:0
)
(74,209:20522434,40414740:16515072,446948,141880
x74,209:21887520,40414740
k74,208:22234147,40414740:346627
x74,208:23399362,40414740
k74,208:23745989,40414740:346627
x74,208:24619581,40414740
x74,208:25711389,40414740
k74,208:26058015,40414740:346626
x74,208:27077732,40414740
k74,208:27424359,40414740:346627
x74,208:28043015,40414740
k74,208:28389642,40414740:346627
x74,208:29299920,40414740
x74,208:30755464,40414740
k74,208:31102091,40414740:346627
x74,208:32521595,40414740
k74,208:32868221,40414740:346626
x74,208:33669060,40414740
k74,208:34015687,40414740:346627
x74,208:34488846,40414740
x74,208:35399124,40414740
x74,208:36017780,40414740
x74,208:37037506,40414740
k74,208:37037506,40414740:0
)
(74,209:20522434,41201172:16515072,446948,141880
x74,209:21468770,41201172
x74,209:21978633,41201172
x74,209:23253287,41201172
k74,208:23549204,41201172:295917
x74,208:24349388,41201172
k74,208:24645304,41201172:295916
x74,208:25482847,41201172
k74,208:25778764,41201172:295917
x74,208:26506851,41201172
x74,208:26943962,41201172
x74,208:27926994,41201172
k74,208:28222910,41201172:295916
x74,208:28732118,41201172
x74,208:29423509,41201172
k74,208:29719426,41201172:295917
x74,208:30047106,41201172
x74,208:31053728,41201172
x74,208:31891271,41201172
k74,208:32187187,41201172:295916
x74,208:33133523,41201172
k74,208:33429440,41201172:295917
x74,208:35103208,41201172
x74,208:35940751,41201172
k74,208:36236667,41201172:295916
x74,208:37037506,41201172
k74,208:37037506,41201172:0
)
(74,209:20522434,41987604:16515072,446948,141880
x74,209:22124121,41987604
k74,208:22465959,41987604:341838
x74,208:24922886,41987604
k74,208:25264723,41987604:341837
x74,208:26028867,41987604
x74,208:27485048,41987604
k74,208:27826886,41987604:341838
x74,208:28700478,41987604
x74,208:29282430,41987604
x74,208:30701926,41987604
k74,208:31043764,41987604:341838
x74,208:31843948,41987604
k74,208:32185786,41987604:341838
x74,208:33022674,41987604
x74,208:34697097,41987604
k74,208:35038934,41987604:341837
x74,208:35548797,41987604
k74,208:35890635,41987604:341838
x74,208:37037506,41987604
k74,208:37037506,41987604:0
)
(74,209:20522434,42774036:16515072,447828,141880
x74,209:20850114,42774036
x74,209:21013954,42774036
k74,208:21306882,42774036:292928
x74,208:23018647,42774036
x74,208:23139895,42774036
k74,208:23432823,42774036:292928
$74,208:23432823,42774036
x74,208:23959386,42774036
(74,208:23959386,42872339:851972,318577,0
x74,208:24778590,42872339
)
$74,208:24811358,42774036
k74,208:25104287,42774036:292929
x74,208:25541398,42774036
k74,208:25834326,42774036:292928
x74,208:26817366,42774036
x74,208:27945885,42774036
k74,208:28238813,42774036:292928
x74,208:29658308,42774036
k74,208:29951236,42774036:292928
x74,208:30278916,42774036
x74,208:30660988,42774036
k74,208:30953916,42774036:292928
x74,208:32464516,42774036
k74,208:32757445,42774036:292929
x74,208:33230604,42774036
k74,208:33523532,42774036:292928
x74,208:34724140,42774036
k74,208:35017068,42774036:292928
x74,208:35672420,42774036
x74,208:37037506,42774036
k74,208:37037506,42774036:0
)
(74,209:20522434,43560468:16515072,446948,141880
x74,209:21323273,43560468
k74,208:21619296,43560468:296023
x74,208:22966039,43560468
k74,208:23262063,43560468:296024
x74,208:24135655,43560468
x74,208:24717607,43560468
x74,208:25882175,43560468
k74,208:26178198,43560468:296023
x74,208:27343412,43560468
k74,208:27639436,43560468:296024
x74,208:28786307,43560468
k74,208:29082330,43560468:296023
x74,208:29410010,43560468
k74,208:29706034,43560468:296024
x74,208:30689056,43560468
k74,208:30985079,43560468:296023
x74,208:31931415,43560468
x74,208:33642525,43560468
k74,208:33938549,43560468:296024
x74,208:34884885,43560468
k74,208:35180908,43560468:296023
x74,208:35836260,43560468
x74,208:37037506,43560468
k74,208:37037506,43560468:0
)
(74,209:20522434,44346900:16515072,446948,141880
x74,209:21687648,44346900
k74,208:21880221,44346900:192573
x74,208:23226972,44346900
k74,208:23419544,44346900:192572
x74,208:25057272,44346900
k74,208:25249845,44346900:192573
x74,208:26487795,44346900
k74,208:26680368,44346900:192573
x74,208:27117479,44346900
k74,208:27310052,44346900:192573
x74,208:27928708,44346900
x74,208:30039603,44346900
k74,208:30232175,44346900:192572
x74,208:31651670,44346900
k74,208:31844243,44346900:192573
x74,208:32171923,44346900
x74,208:32553995,44346900
k74,208:32746568,44346900:192573
x74,208:34020575,44346900
k74,208:34213148,44346900:192573
x74,208:35196170,44346900
k74,208:35388742,44346900:192572
x74,208:36189581,44346900
k74,208:36382154,44346900:192573
x74,208:37037506,44346900
k74,209:37037506,44346900:0
)
(74,209:20522434,45133332:16515072,446948,141880
x74,209:22924944,45133332
k74,208:23125921,45133332:200977
x74,208:23926105,45133332
k74,208:24127082,45133332:200977
x74,208:25728761,45133332
k74,208:25929738,45133332:200977
x74,208:26585098,45133332
x74,208:27640873,45133332
k74,208:27841849,45133332:200976
x74,208:28642688,45133332
k74,208:28843665,45133332:200977
x74,208:29535711,45133332
x74,208:30373236,45133332
k74,208:30574213,45133332:200977
x74,208:31520549,45133332
x74,208:32794548,45133332
x74,208:33814274,45133332
k74,208:34015251,45133332:200977
x74,208:34561163,45133332
k74,208:34762140,45133332:200977
x74,208:35417492,45133332
x74,208:37037506,45133332
k74,208:37037506,45133332:0
)
(74,209:20522434,45919764:16515072,446948,141880
x74,209:21650953,45919764
k74,208:22041942,45919764:390989
x74,208:22842781,45919764
x74,208:23160637,45919764
k74,208:23551627,45919764:390990
x74,208:24461259,45919764
k74,208:24852248,45919764:390989
x74,208:25470904,45919764
k74,208:25861893,45919764:390989
x74,208:26371756,45919764
x74,208:27863986,45919764
k74,208:28254975,45919764:390989
x74,208:28764183,45919764
x74,208:29637757,45919764
x74,208:29949053,45919764
x74,208:30557885,45919764
k74,208:30948875,45919764:390990
x74,208:32114089,45919764
x74,208:32951632,45919764
k74,208:33342621,45919764:390989
x74,208:34070061,45919764
x74,208:37037506,45919764
k74,208:37037506,45919764:0
)
(74,209:20522434,46706196:16515072,446948,141880
x74,209:21213834,46706196
x74,209:21686993,46706196
x74,209:22378393,46706196
x74,209:23627496,46706196
k74,208:23822159,46706196:194663
x74,208:24622998,46706196
k74,208:24817660,46706196:194662
x74,208:25436316,46706196
x74,208:25893100,46706196
k74,208:26087763,46706196:194663
x74,208:27798235,46706196
k74,208:27992898,46706196:194663
x74,208:28720985,46706196
k74,208:28915647,46706196:194662
x74,208:29461559,46706196
k74,208:29656222,46706196:194663
x74,208:29983902,46706196
x74,208:30265054,46706196
x74,208:31684532,46706196
k74,208:31879195,46706196:194663
x74,208:32352354,46706196
x74,208:34100167,46706196
k74,208:34294829,46706196:194662
x74,208:34804692,46706196
k74,208:34999355,46706196:194663
x74,208:35945691,46706196
x74,208:37037506,46706196
k74,208:37037506,46706196:0
)
(74,209:20522434,47492628:16515072,446948,116320
x74,209:21687648,47492628
k74,208:21958593,47492628:270945
x74,208:22759432,47492628
k74,208:23030376,47492628:270944
x74,208:23867919,47492628
k74,208:24138864,47492628:270945
x74,208:24466544,47492628
x74,208:24747696,47492628
x74,208:26167174,47492628
k74,208:26438119,47492628:270945
x74,208:28113196,47492628
k74,208:28384141,47492628:270945
x74,208:29184980,47492628
k74,208:29455924,47492628:270944
x74,208:30802667,47492628
k74,208:31073612,47492628:270945
x74,208:31728964,47492628
x74,208:32930210,47492628
k74,208:33201155,47492628:270945
x74,208:34620650,47492628
k74,208:34891594,47492628:270944
x74,208:35219274,47492628
x74,208:35601346,47492628
k74,208:35872291,47492628:270945
x74,208:37037506,47492628
k74,208:37037506,47492628:0
)
(74,209:20522434,48279060:16515072,446948,141880
x74,209:21396026,48279060
x74,209:22487834,48279060
k74,208:22708640,48279060:220806
x74,208:24238222,48279060
k74,208:24459028,48279060:220806
x74,208:24968891,48279060
x74,208:26278930,48279060
k74,208:26499736,48279060:220806
x74,208:27300575,48279060
k74,208:27521381,48279060:220806
x74,208:27849061,48279060
x74,208:28130213,48279060
x74,208:29549691,48279060
k74,208:29770497,48279060:220806
x74,208:30753519,48279060
k74,208:30974325,48279060:220806
x74,208:31592981,48279060
x74,208:31907557,48279060
x74,208:32188709,48279060
k74,208:32409515,48279060:220806
x74,208:33210354,48279060
k74,208:33431160,48279060:220806
x74,208:34777903,48279060
k74,208:34998709,48279060:220806
x74,208:35544621,48279060
x74,208:36017780,48279060
x74,208:37037506,48279060
k74,208:37037506,48279060:0
)
(74,209:20522434,49065492:16515072,446948,141880
x74,209:21541505,49065492
k74,208:21694219,49065492:152714
x74,208:22204082,49065492
k74,208:22356796,49065492:152714
x74,208:23157635,49065492
k74,208:23310349,49065492:152714
x74,208:23601325,49065492
x74,208:23919181,49065492
x74,208:24538475,49065492
x74,208:25376018,49065492
k74,208:25528732,49065492:152714
x74,208:27985659,49065492
k74,208:28138373,49065492:152714
x74,208:29648973,49065492
k74,208:29801688,49065492:152715
x74,208:31002296,49065492
k74,208:31155010,49065492:152714
x74,208:31773666,49065492
x74,208:32230450,49065492
k74,208:32383164,49065492:152714
x74,208:32710844,49065492
x74,208:32991996,49065492
x74,208:33683387,49065492
x74,208:34001243,49065492
k74,208:34153957,49065492:152714
x74,208:34627116,49065492
x74,208:36374929,49065492
k74,208:36527643,49065492:152714
x74,208:37037506,49065492
k74,208:37037506,49065492:0
)
]
g74,209:37037506,49065492
)
)
]
(74,209:3220930,50756828:33816576,0,0
h74,209:3220930,50756828:33816576,0,0
)
]
]
]
!74221
}8
Input:75:E:\Downloads\hrm-planning-arxiv\sec-prob-hrm-planner-Final.tex
Input:76:E:\Downloads\hrm-planning-arxiv\sec-benchmark-Final.tex
!147
{9
[76,10:4736286,50756828:32301220,46020542,0
[76,10:4736286,4736286:0,0,0
(76,10:4736286,1201554:0,0,0
k76,10:4736286,1201554:1581137
)
]
[76,10:4736286,50756828:32301220,46020542,0
[76,10:3220930,50756828:33816576,49489493,0
[76,10:3220930,2053767:33816576,786432,0
(76,10:3220930,2053767:33816576,312863,10091
(76,10:3220930,2053767:33816576,312863,10091
h76,10:3220930,2053767:0,0,0
k76,10:36808130,2053767:33587200
x76,10:37037506,2053767
)
)
]
[76,10:3220930,49065492:33816576,45613056,0
(76,10:3220930,49065492:33816576,45613056,0
(76,10:3220930,49065492:16515072,45613056,0
[1,72:3220930,49065492:16515072,45613056,0
[74,229:3220930,15213773:16515072,11761337,0
[74,229:3220930,15213773:16515072,11761337,0
[74,229:3220930,3701473:16515072,52429,11315692
(74,227:3220930,4287656:14876672,455111,902752
g74,227:3548610,4287656
[74,227:3548610,4287656:14548992,455111,902752
(74,227:3548610,4287656:14548992,455111,141880
h74,227:3548610,4287656:0,0,0
x74,227:6461000,4287656
k74,227:6870153,4287656:409153
x74,227:7197833,4287656
x74,227:7416065,4287656
k74,227:7785487,4287656:369422
x74,227:8513583,4287656
x74,227:13646965,4287656
$74,227:13646965,4287656
x74,227:13942636,4287656
x74,227:15114093,4287656
$74,227:15114093,4287656
x74,227:15277933,4287656
k74,227:15647356,4287656:369423
$74,227:15647356,4287656
x74,227:17615713,4287656
x74,227:17933762,4287656
$74,227:17933762,4287656
x74,227:18097602,4287656
k74,227:18097602,4287656:0
)
(74,227:3548610,5074088:14548992,447828,116320
x74,227:4190697,5074088
x74,227:5253841,5074088
$74,227:5253841,5074088
x74,227:5417681,5074088
g74,227:5647061,5074088
$74,227:5647061,5074088
x74,227:6173624,5074088
(74,227:6173624,5172391:851972,318577,0
x74,227:6992828,5172391
)
$74,227:7025596,5074088
x74,227:7189436,5074088
g74,227:7418816,5074088
$74,227:7418816,5074088
x74,227:7916424,5074088
$74,227:7921487,5074088
x74,227:8139719,5074088
k74,227:18097602,5074088:9957883
g74,227:18097602,5074088
)
]
)
(74,229:3220930,6055481:16515072,550500,8778183
[74,229:3220930,6055481:16515072,550500,8778183
(74,229:3220930,6055481:16515072,550500,8778183
(74,210:3220930,6055481:655360,0,0
k74,210:3876290,6055481:655360
)
[74,229:3876290,6055481:14876672,550500,8778183
(74,214:3876290,6055481:14876672,550500,235932
h74,214:3876290,6055481:0,0,0
(74,214:3876290,6055481:0,0,0
(74,214:3876290,5269049:0,0,0
)
)
r76,10:3876290,6055481:0,786432,235932
(74,214:3876290,6055481:0,316078,0
(74,214:3876290,6055481:0,316078,0
(74,214:3876290,6055481:0,316078,0
k74,214:3319234,6055481:-557056
x74,214:3548610,6055481
)
)
)
$74,214:3876290,6055481
x74,214:4402853,6055481
(74,214:4402853,6153784:851972,318577,0
x74,214:5222057,6153784
)
g74,214:5436865,6055481
x74,214:5946591,6055481
g74,214:6128631,6055481
x74,214:6655194,6055481
(74,214:6655194,6153784:851972,318577,0
x74,214:7474398,6153784
)
g74,214:7652798,6055481
x74,214:7980479,6055481
g74,214:8126111,6055481
x74,214:8453792,6055481
$74,214:8453792,6055481
x74,214:8635975,6055481
k74,214:18752962,6055481:10116987
r76,10:18752962,6055481:0,786432,235932
g74,214:18752962,6055481
g74,214:18752962,6055481
)
(74,225:3876290,6841913:14876672,550500,235932
h74,225:3876290,6841913:0,0,0
(74,225:3876290,6841913:0,0,0
(74,225:3876290,6055481:0,0,0
)
)
r76,10:3876290,6841913:0,786432,235932
(74,225:3876290,6841913:0,316078,0
(74,225:3876290,6841913:0,316078,0
(74,225:3876290,6841913:0,316078,0
k74,225:3319234,6841913:-557056
x74,225:3548610,6841913
)
)
)
x74,225:4094522,6841913
x74,225:4696794,6841913
x74,225:5959010,6841913
g74,225:6188390,6841913
$74,225:6188390,6841913
x74,225:6685998,6841913
(74,225:6685998,6940216:218188,303558,0
x74,225:6871418,6940216
)
g74,225:7086226,6841913
x74,225:7523134,6841913
g74,225:7705174,6841913
x74,225:8202782,6841913
$74,225:8207845,6841913
g74,225:8437225,6841913
x74,225:9129281,6841913
r76,10:9129281,6841913:0,786432,235932
r76,10:9129281,6841913:0,786432,235932
k74,225:13941122,6841913:4811841
k74,225:18752962,6841913:4811840
)
(74,225:4203970,7628345:14548992,550500,5740956
r76,10:4230184,7628345:26214,6291456,5740956
[74,225:4230184,7628345:14522778,550500,5740956
[74,225:4885544,7628345:13867418,550500,5740956
(74,225:4885544,7628345:13867418,550500,235932
h74,225:4885544,7628345:0,0,0
(74,225:4885544,7628345:0,0,0
(74,225:4885544,6841913:0,0,0
)
)
r76,10:4885544,7628345:0,786432,235932
(74,225:4885544,7628345:0,316078,6420
(74,225:4885544,7628345:0,316078,6420
(74,225:4885544,7628345:0,316078,6420
k74,225:3345448,7628345:-1540096
x74,225:3574824,7628345
)
)
)
$74,225:4885544,7628345
x74,225:5181215,7628345
x74,225:6352672,7628345
$74,225:6352672,7628345
x74,225:6880888,7628345
x74,225:7890144,7628345
x74,225:11923827,7628345
$74,225:11923827,7628345
x74,225:12421435,7628345
(74,225:12421435,7726648:218188,303558,0
x74,225:12606855,7726648
)
$74,225:12639623,7628345
x74,225:13040038,7628345
k74,225:18752962,7628345:5712924
r76,10:18752962,7628345:0,786432,235932
g74,225:18752962,7628345
g74,225:18752962,7628345
)
(74,225:4885544,8414777:13867418,550500,235932
h74,225:4885544,8414777:0,0,0
(74,225:4885544,8414777:0,0,0
(74,225:4885544,7628345:0,0,0
)
)
r76,10:4885544,8414777:0,786432,235932
(74,225:4885544,8414777:0,316078,0
(74,225:4885544,8414777:0,316078,0
(74,225:4885544,8414777:0,316078,0
k74,225:3345448,8414777:-1540096
x74,225:3574824,8414777
)
)
)
$74,225:4885544,8414777
x74,225:5181215,8414777
x74,225:7456169,8414777
g74,225:7638209,8414777
x74,225:8293570,8414777
$74,225:8293570,8414777
g74,225:8522950,8414777
x74,225:13692362,8414777
$74,225:13692362,8414777
x74,225:13988033,8414777
x74,225:15159490,8414777
$74,225:15159490,8414777
x74,225:15323330,8414777
g74,225:15552710,8414777
$74,225:15552710,8414777
x74,225:17521067,8414777
x74,225:17839116,8414777
$74,225:17839116,8414777
x74,225:18002956,8414777
k74,225:18752962,8414777:750006
)
(74,225:5213224,9201209:13539738,550500,235932
x74,225:5855311,9201209
x74,225:6918455,9201209
$74,225:6918455,9201209
x74,225:7082295,9201209
g74,225:7311675,9201209
$74,225:7311675,9201209
x74,225:7838238,9201209
(74,225:7838238,9299512:851972,318577,0
x74,225:8657442,9299512
)
$74,225:8690210,9201209
x74,225:9090625,9201209
k74,225:18752962,9201209:9662337
r76,10:18752962,9201209:0,786432,235932
g74,225:18752962,9201209
g74,225:18752962,9201209
)
(74,225:4885544,9987641:13867418,550500,235932
h74,225:4885544,9987641:0,0,0
(74,225:4885544,9987641:0,0,0
(74,225:4885544,9201209:0,0,0
)
)
r76,10:4885544,9987641:0,786432,235932
(74,225:4885544,9987641:0,308506,2979
(74,225:4885544,9987641:0,308506,2979
(74,225:4885544,9987641:0,308506,2979
k74,225:3345448,9987641:-1540096
x74,225:3574824,9987641
)
)
)
$74,225:4885544,9987641
x74,225:5181215,9987641
x74,225:7456169,9987641
g74,225:7638209,9987641
x74,225:8293570,9987641
$74,225:8293570,9987641
g74,225:8522950,9987641
x74,225:13583569,9987641
$74,225:13583569,9987641
x74,225:13809349,9987641
$74,225:13809349,9987641
x74,225:13973189,9987641
g74,225:14202569,9987641
$74,225:14202569,9987641
x74,225:14700177,9987641
$74,225:14705240,9987641
x74,225:15105655,9987641
k74,225:18752962,9987641:3647307
r76,10:18752962,9987641:0,786432,235932
g74,225:18752962,9987641
g74,225:18752962,9987641
)
(74,225:4885544,10774073:13867418,550500,235932
h74,225:4885544,10774073:0,0,0
(74,225:4885544,10774073:0,0,0
(74,225:4885544,9987641:0,0,0
)
)
r76,10:4885544,10774073:0,786432,235932
(74,225:4885544,10774073:0,316078,6420
(74,225:4885544,10774073:0,316078,6420
(74,225:4885544,10774073:0,316078,6420
k74,225:3345448,10774073:-1540096
x74,225:3574824,10774073
)
)
)
$74,225:4885544,10774073
x74,225:6175937,10774073
$74,225:6175937,10774073
g74,225:6405317,10774073
$74,225:6405317,10774073
x74,225:7060678,10774073
$74,225:7060678,10774073
g74,225:7290058,10774073
x74,225:10929242,10774073
$74,225:10929242,10774073
x74,225:11224913,10774073
x74,225:13499867,10774073
$74,225:13499867,10774073
x74,225:13663707,10774073
g74,225:13893087,10774073
$74,225:13893087,10774073
x74,225:15806302,10774073
$74,225:15806302,10774073
x74,225:16206717,10774073
k74,225:18752962,10774073:2546245
r76,10:18752962,10774073:0,786432,235932
g74,225:18752962,10774073
g74,225:18752962,10774073
)
(74,225:4885544,11560505:13867418,550500,235932
h74,225:4885544,11560505:0,0,0
(74,225:4885544,11560505:0,0,0
(74,225:4885544,10774073:0,0,0
)
)
r76,10:4885544,11560505:0,786432,235932
(74,225:4885544,11560505:0,308506,0
(74,225:4885544,11560505:0,308506,0
(74,225:4885544,11560505:0,308506,0
k74,225:3345448,11560505:-1540096
x74,225:3574824,11560505
)
)
)
x74,225:5285959,11560505
g74,225:5515339,11560505
x74,225:5879715,11560505
x74,225:11317836,11560505
g74,225:11547216,11560505
x74,225:12785176,11560505
r76,10:12785176,11560505:0,786432,235932
r76,10:12785176,11560505:0,786432,235932
k74,225:15769069,11560505:2983893
k74,225:18752962,11560505:2983893
)
(74,225:5213224,12346937:13539738,550500,235932
r76,10:5239438,12346937:26214,786432,235932
[74,225:5239438,12346937:13513524,550500,235932
[74,225:5894798,12346937:12858164,550500,235932
(74,225:5894798,12346937:12858164,550500,235932
h74,225:5894798,12346937:0,0,0
(74,225:5894798,12346937:0,0,0
(74,225:5894798,11560505:0,0,0
)
)
r76,10:5894798,12346937:0,786432,235932
(74,225:5894798,12346937:0,316078,6420
(74,225:5894798,12346937:0,316078,6420
(74,225:5894798,12346937:0,316078,6420
k74,225:3371662,12346937:-2523136
x74,225:3601038,12346937
)
)
)
x74,225:7532525,12346937
k74,225:18752962,12346937:11220437
r76,10:18752962,12346937:0,786432,235932
g74,225:18752962,12346937
g74,225:18752962,12346937
)
]
]
)
(74,225:4885544,13133369:13867418,550500,235932
h74,225:4885544,13133369:0,0,0
(74,225:4885544,13133369:0,0,0
(74,225:4885544,12346937:0,0,0
)
)
r76,10:4885544,13133369:0,786432,235932
(74,225:4885544,13133369:0,316078,6420
(74,225:4885544,13133369:0,316078,6420
(74,225:4885544,13133369:0,316078,6420
k74,225:3345448,13133369:-1540096
x74,225:3574824,13133369
)
)
)
x74,225:5905272,13133369
g74,225:6134652,13133369
r76,10:6134652,13133369:0,786432,235932
k74,225:12443807,13133369:6309155
k74,225:18752962,13133369:6309155
)
]
]
)
(74,225:3876290,13919801:14876672,550500,235932
h74,225:3876290,13919801:0,0,0
(74,225:3876290,13919801:0,0,0
(74,225:3876290,13133369:0,0,0
)
)
r76,10:3876290,13919801:0,786432,235932
(74,225:3876290,13919801:0,316078,6420
(74,225:3876290,13919801:0,316078,6420
(74,225:3876290,13919801:0,316078,6420
k74,225:3089858,13919801:-786432
x74,225:3548610,13919801
)
)
)
x74,225:4896018,13919801
g74,225:5125398,13919801
r76,10:5125398,13919801:0,786432,235932
k74,225:11939180,13919801:6813782
k74,225:18752962,13919801:6813782
)
(74,225:3876290,14706233:14876672,455111,127431
h74,225:3876290,14706233:0,0,0
[74,225:3876290,14706233:2210512,440723,9171
(74,225:3876290,14706233:2210512,440723,9171
h74,225:3876290,14706233:0,0,0
x74,225:5514018,14706233
x74,225:5868570,14706233
g74,225:5868570,14706233
x74,225:6086802,14706233
g74,225:6086802,14706233
g74,225:6086802,14706233
)
]
g74,225:6316182,14706233
$74,225:6316182,14706233
x74,225:6611853,14706233
x74,225:8886807,14706233
$74,225:8886807,14706233
x74,225:9050647,14706233
g74,225:9280027,14706233
$74,225:9280027,14706233
x74,225:10570420,14706233
$74,225:10570420,14706233
k74,225:14661691,14706233:4091271
k74,225:18752962,14706233:4091271
)
]
k74,229:19736002,6055481:983040
)
]
)
]
]
]
(74,209:3220930,17231551:16515072,446948,141880
x74,209:4167266,17231551
x74,209:5259081,17231551
k74,208:5466192,17231551:207111
x74,208:6631406,17231551
k74,208:6838517,17231551:207111
x74,208:8621741,17231551
k74,208:8828853,17231551:207112
x74,208:9119829,17231551
x74,208:9437685,17231551
x74,208:10056979,17231551
x74,208:10894522,17231551
k74,208:11101633,17231551:207111
x74,208:11429313,17231551
x74,208:11710465,17231551
x74,208:12401856,17231551
x74,208:12719712,17231551
k74,208:12926823,17231551:207111
x74,208:13509431,17231551
x74,208:14346974,17231551
k74,208:14554085,17231551:207111
x74,208:15354924,17231551
k74,208:15562036,17231551:207112
x74,208:16908779,17231551
k74,208:17115890,17231551:207111
x74,208:17989482,17231551
x74,208:18571434,17231551
x74,208:19736002,17231551
k74,208:19736002,17231551:0
)
(74,209:3220930,18017983:16515072,446948,141880
x74,209:3730793,18017983
k74,208:4026012,18017983:295219
x74,208:5227275,18017983
k74,208:5522495,18017983:295220
x74,208:5850175,18017983
k74,208:6145394,18017983:295219
x74,208:6691306,18017983
k74,208:6986526,18017983:295220
x74,208:8133397,18017983
k74,208:8428616,18017983:295219
x74,208:8756296,18017983
x74,208:8920136,18017983
k74,208:9215356,18017983:295220
x74,208:10598156,18017983
k74,208:10893375,18017983:295219
x74,208:11839711,18017983
x74,208:12749343,18017983
x74,208:14023997,18017983
k74,208:14319217,18017983:295220
x74,208:15119401,18017983
k74,208:15414620,18017983:295219
x74,208:16852476,18017983
k74,208:17147696,18017983:295220
x74,208:17948535,18017983
k74,208:18243754,18017983:295219
x74,208:19736002,18017983
k74,208:19736002,18017983:0
)
(74,209:3220930,18804415:16515072,446948,141880
x74,209:4894698,18804415
g74,208:5124078,18804415
x74,208:5561189,18804415
g74,208:5790569,18804415
x74,208:6409225,18804415
x74,208:8520120,18804415
g74,208:8749500,18804415
x74,208:9368156,18804415
x74,208:10165722,18804415
g74,208:10395102,18804415
x74,208:11814597,18804415
g74,208:12043977,18804415
x74,208:12371657,18804415
x74,208:12753729,18804415
k74,209:19736002,18804415:6982273
g74,209:19736002,18804415
)
(1,69:3220930,20515022:16515072,435811,8188
k1,69:4018592,20515022:797662
g1,69:4018592,20515022
x1,69:4524528,20515022
x1,69:4636599,20515022
g1,69:4964279,20515022
x1,69:7263255,20515022
g1,69:7427095,20515022
x1,69:8206311,20515022
x1,69:8978318,20515022
x1,69:11785834,20515022
g1,69:11949674,20515022
x1,69:12455610,20515022
x1,69:13787281,20515022
x1,69:15110431,20515022
g1,69:15274271,20515022
x1,69:16008918,20515022
g1,69:16172758,20515022
x1,69:18235150,20515022
x1,69:18582485,20515022
x1,69:18938340,20515022
k1,69:19736002,20515022:797662
)
(1,69:3220930,21301454:16515072,444988,8188
k1,69:3729271,21301454:508341
x1,69:4199159,21301454
x1,69:4586470,21301454
x1,69:6740612,21301454
g1,69:6904452,21301454
x1,69:9621530,21301454
g1,69:9785370,21301454
x1,69:10902089,21301454
g1,69:11065929,21301454
x1,69:11953937,21301454
x1,69:14038598,21301454
x1,69:15096331,21301454
g1,69:15260171,21301454
x1,69:15730059,21301454
x1,69:16910346,21301454
x1,69:17565695,21301454
g1,69:17729535,21301454
x1,69:19227662,21301454
k1,69:19736002,21301454:508340
)
(1,69:3220930,22087886:16515072,444988,8188
k1,69:7531951,22087886:4311021
x1,69:10553763,22087886
x1,69:11296273,22087886
g1,69:11460113,22087886
x1,69:15424981,22087886
g1,69:15424981,22087886
k1,69:19736002,22087886:4311021
)
(75,2:3220930,23108596:16515072,446948,141880
h75,1:3220930,23108596:655360,0,0
x75,1:4895370,23108596
k75,1:5128955,23108596:233585
x75,1:6184730,23108596
x75,1:6366913,23108596
x75,1:7167752,23108596
k75,1:7401337,23108596:233585
x75,1:8894233,23108596
k75,1:9127813,23108596:233580
x75,1:10256332,23108596
x75,1:11093220,23108596
k75,1:11326805,23108596:233585
x75,1:11836668,23108596
k75,1:12070253,23108596:233585
x75,1:13180421,23108596
k75,1:13414006,23108596:233585
x75,1:14105406,23108596
k75,1:14338986,23108596:233580
x75,1:15504209,23108596
k75,1:15737794,23108596:233585
x75,1:16356450,23108596
x75,1:17703849,23108596
k75,1:17937434,23108596:233585
x75,1:18701578,23108596
k75,1:18935163,23108596:233585
x75,1:19736002,23108596
k75,1:19736002,23108596:0
)
(75,2:3220930,23895028:16515072,446948,141880
x75,2:4348786,23895028
k75,1:4524307,23895028:175521
x75,1:5943811,23895028
k75,1:6119332,23895028:175521
x75,1:7502787,23895028
k75,1:7678308,23895028:175521
x75,1:8952307,23895028
k75,1:9127828,23895028:175521
x75,1:9928012,23895028
k75,1:10103532,23895028:175520
x75,1:11851353,23895028
k75,1:12026874,23895028:175521
x75,1:12973210,23895028
x75,1:14683681,23895028
k75,1:14859202,23895028:175521
x75,1:15369065,23895028
k75,1:15544586,23895028:175521
x75,1:16745194,23895028
k75,1:16920715,23895028:175521
x75,1:18267466,23895028
x75,1:18395266,23895028
k75,1:18570787,23895028:175521
x75,1:19736002,23895028
k75,1:19736002,23895028:0
)
(75,2:3220930,24681460:16515072,446948,141880
x75,2:4095159,24681460
x75,2:4714453,24681460
k75,1:4914036,24681460:199583
x75,1:5533330,24681460
k75,1:5732912,24681460:199582
x75,1:6715934,24681460
x75,1:7407980,24681460
k75,1:7607563,24681460:199583
x75,1:8117426,24681460
k75,1:8317009,24681460:199583
x75,1:8607985,24681460
x75,1:8925841,24681460
x75,1:10054360,24681460
k75,1:10253942,24681460:199582
x75,1:10763805,24681460
k75,1:10963388,24681460:199583
x75,1:12637819,24681460
k75,1:12837401,24681460:199582
x75,1:13347264,24681460
x75,1:14475783,24681460
x75,1:16041413,24681460
k75,1:16240996,24681460:199583
x75,1:17187332,24681460
x75,1:17879388,24681460
x75,1:18207068,24681460
x75,1:18716276,24681460
x75,1:19736002,24681460
k75,1:19736002,24681460:0
)
(75,2:3220930,25467892:16515072,533465,163840
x75,2:4840306,25467892
k75,1:5043055,25467892:202749
x75,1:6007734,25467892
k75,1:6210484,25467892:202750
$75,1:6210484,25467892
(75,1:6210484,25467892:764800,446948,9168
(75,1:6210484,25467892:764800,446948,9168
x75,1:6975284,25467892
)
)
x75,1:7826116,25467892
k75,1:7922437,25467892:96321
x75,1:8432163,25467892
k75,1:8528484,25467892:96321
x75,1:9185210,25467892
(75,1:9222983,25230067:294003,295640,0
x75,1:9484218,25230067
)
x75,1:9771849,25467892
(75,1:9771849,25230067:356734,197518,0
x75,1:10095815,25230067
)
$75,1:10128583,25467892
x75,1:10292423,25467892
k75,1:10495173,25467892:202750
x75,1:10895597,25467892
x75,1:11170852,25467892
k75,1:11373601,25467892:202749
x75,1:11664577,25467892
x75,1:11979153,25467892
x75,1:12803592,25467892
k75,1:13006341,25467892:202749
x75,1:13807180,25467892
k75,1:14009930,25467892:202750
x75,1:14300906,25467892
x75,1:14618762,25467892
x75,1:15274122,25467892
x75,1:16220458,25467892
x75,1:17057983,25467892
k75,1:17260732,25467892:202749
x75,1:18389251,25467892
x75,1:19044611,25467892
x75,1:19517770,25467892
x75,1:19736002,25467892
k75,2:19736002,25467892:0
)
(75,2:3220930,26254324:16515072,446948,141880
x75,2:4713815,26254324
k75,1:4980142,26254324:266327
x75,1:6108661,26254324
x75,1:6909500,26254324
x75,1:7227356,26254324
x75,1:7919402,26254324
k75,1:8185729,26254324:266327
x75,1:8695592,26254324
k75,1:8961920,26254324:266328
x75,1:9908256,26254324
x75,1:10963367,26254324
x75,1:11764206,26254324
x75,1:12601749,26254324
k75,1:12868076,26254324:266327
x75,1:13523418,26254324
k75,1:13789745,26254324:266327
x75,1:14700033,26254324
x75,1:15137144,26254324
x75,1:15937983,26254324
k75,1:16204310,26254324:266327
x75,1:17332829,26254324
x75,1:17842692,26254324
x75,1:18461348,26254324
x75,1:19736002,26254324
k75,1:19736002,26254324:0
)
(75,2:3220930,27040756:16515072,446948,141880
x75,2:3766842,27040756
k75,1:4149980,27040756:383138
x75,1:4950819,27040756
k75,1:5333957,27040756:383138
x75,1:6498517,27040756
k75,1:6881655,27040756:383138
x75,1:8082919,27040756
k75,1:8466057,27040756:383138
x75,1:9412393,27040756
k75,1:9795531,27040756:383138
x75,1:10997440,27040756
k75,1:11380578,27040756:383138
x75,1:11999234,27040756
x75,1:13218841,27040756
k75,1:13601979,27040756:383138
x75,1:13892955,27040756
k75,1:14276093,27040756:383138
x75,1:14603773,27040756
x75,1:14928180,27040756
x75,1:15983955,27040756
k75,1:16367093,27040756:383138
x75,1:16840252,27040756
x75,1:17495612,27040756
x75,1:18915753,27040756
k75,1:19298891,27040756:383138
x75,1:19736002,27040756
k75,1:19736002,27040756:0
)
(75,2:3220930,27827188:16515072,446948,141880
x75,2:4094522,27827188
x75,2:5623466,27827188
k75,1:5822422,27827188:198956
x75,1:7114126,27827188
k75,1:7313082,27827188:198956
x75,1:8332162,27827188
k75,1:8531118,27827188:198956
x75,1:9477454,27827188
x75,1:10459821,27827188
k75,1:10658777,27827188:198956
x75,1:11750592,27827188
k75,1:11949547,27827188:198955
x75,1:12386658,27827188
k75,1:12585614,27827188:198956
x75,1:13095477,27827188
k75,1:13294433,27827188:198956
x75,1:14422952,27827188
x75,1:15551471,27827188
k75,1:15750427,27827188:198956
x75,1:16915641,27827188
k75,1:17114597,27827188:198956
x75,1:19736002,27827188
k75,2:19736002,27827188:0
)
(75,2:3220930,28613620:16515072,446948,141880
x75,2:4713170,28613620
k75,1:5119097,28613620:405927
x75,1:6247616,28613620
x75,1:7503272,28613620
k75,1:7909198,28613620:405926
x75,1:9510885,28613620
k75,1:9916812,28613620:405927
x75,1:10716996,28613620
k75,1:11122923,28613620:405927
x75,1:11996515,28613620
x75,1:12314371,28613620
x75,1:12923203,28613620
k75,1:13329129,28613620:405926
x75,1:13838992,28613620
k75,1:14244919,28613620:405927
x75,1:14863575,28613620
k75,1:15269501,28613620:405926
x75,1:15888157,28613620
x75,1:16215837,28613620
x75,1:16818109,28613620
x75,1:17291268,28613620
x75,1:18820212,28613620
k75,1:19226139,28613620:405927
x75,1:19736002,28613620
k75,1:19736002,28613620:0
)
(75,2:3220930,29400052:16515072,446948,141880
x75,2:4312745,29400052
x75,2:5150288,29400052
k75,1:5321360,29400052:171072
x75,1:6486574,29400052
k75,1:6657646,29400052:171072
x75,1:7458485,29400052
k75,1:7629557,29400052:171072
x75,1:9303325,29400052
k75,1:9474396,29400052:171071
x75,1:10020308,29400052
k75,1:10191380,29400052:171072
x75,1:10701243,29400052
x75,1:11829762,29400052
x75,1:12922233,29400052
x75,1:13395392,29400052
x75,1:14087438,29400052
x75,1:14542254,29400052
k75,1:14713326,29400052:171072
x75,1:15368677,29400052
x75,1:16024037,29400052
x75,1:17444178,29400052
k75,1:17615250,29400052:171072
x75,1:17942930,29400052
k75,1:18114002,29400052:171072
x75,1:19024290,29400052
x75,1:19736002,29400052
k75,1:19736002,29400052:0
)
(75,2:3220930,30186484:16515072,446948,141880
x75,2:4021769,30186484
k75,1:4387853,30186484:366084
x75,1:5334189,30186484
x75,1:6316556,30186484
k75,1:6682640,30186484:366084
x75,1:7155808,30186484
x75,1:8022847,30186484
x75,1:8714903,30186484
x75,1:9171687,30186484
k75,1:9537771,30186484:366084
x75,1:10083683,30186484
k75,1:10449766,30186484:366083
x75,1:11250605,30186484
k75,1:11616689,30186484:366084
x75,1:12490281,30186484
x75,1:14019225,30186484
k75,1:14385309,30186484:366084
x75,1:14712989,30186484
x75,1:15037396,30186484
x75,1:16093171,30186484
k75,1:16459255,30186484:366084
x75,1:17660527,30186484
x75,1:17951503,30186484
x75,1:19080660,30186484
x75,1:19736002,30186484
k75,1:19736002,30186484:0
)
(75,2:3220930,30972916:16515072,446948,141880
x75,2:4531641,30972916
x75,2:5004809,30972916
x75,2:5616912,30972916
k75,1:5874112,30972916:257200
x75,1:8458832,30972916
k75,1:8716031,30972916:257199
x75,1:10390463,30972916
x75,1:12101591,30972916
k75,1:12358763,30972916:257172
x75,1:13487282,30972916
x75,1:14324170,30972916
x75,1:14451970,30972916
k75,1:14709169,30972916:257199
x75,1:16165369,30972916
x75,1:17658265,30972916
k75,1:17915437,30972916:257172
x75,1:19736002,30972916
k75,1:19736002,30972916:0
)
(75,2:3220930,31759348:16515072,446948,141880
x75,2:3730793,31759348
x75,2:4915009,31759348
k75,1:5238936,31759348:323927
x75,1:6512943,31759348
k75,1:6836871,31759348:323928
x75,1:7637710,31759348
k75,1:7961637,31759348:323927
x75,1:9017412,31759348
x75,1:9199595,31759348
x75,1:10000434,31759348
k75,1:10324361,31759348:323927
x75,1:11817257,31759348
k75,1:12141090,31759348:323833
x75,1:12614249,31759348
x75,1:13269609,31759348
x75,1:14689750,31759348
k75,1:15013677,31759348:323927
x75,1:15523540,31759348
k75,1:15847467,31759348:323927
x75,1:16830489,31759348
k75,1:17154417,31759348:323928
x75,1:17518783,31759348
k75,1:17842710,31759348:323927
x75,1:18534756,31759348
x75,1:19736002,31759348
k75,1:19736002,31759348:0
)
(75,2:3220930,32545780:16515072,446948,141880
x75,2:4021769,32545780
k75,1:4230774,32545780:209005
x75,1:5322589,32545780
k75,1:5531594,32545780:209005
x75,1:6077506,32545780
k75,1:6286511,32545780:209005
x75,1:7123399,32545780
x75,1:8288622,32545780
k75,1:8497627,32545780:209005
x75,1:9553394,32545780
x75,1:10900800,32545780
k75,1:11109805,32545780:209005
x75,1:11873949,32545780
k75,1:12082954,32545780:209005
x75,1:12628866,32545780
x75,1:13102025,32545780
x75,1:14594910,32545780
k75,1:14803915,32545780:209005
x75,1:15932434,32545780
x75,1:16587794,32545780
x75,1:17971241,32545780
k75,1:18180246,32545780:209005
x75,1:18726158,32545780
k75,1:18935163,32545780:209005
x75,1:19736002,32545780
k75,1:19736002,32545780:0
)
(75,2:3220930,33332212:16515072,446948,141880
x75,2:4768225,33332212
k75,1:4967351,33332212:199126
x75,1:5932030,33332212
k75,1:6131157,33332212:199127
x75,1:6931996,33332212
k75,1:7131122,33332212:199126
x75,1:7859217,33332212
x75,1:8477873,33332212
x75,1:8951032,33332212
x75,1:9970758,33332212
k75,1:10169885,33332212:199127
x75,1:10715797,33332212
k75,1:10914923,33332212:199126
x75,1:11715762,33332212
k75,1:11914889,33332212:199127
x75,1:13079449,33332212
k75,1:13278575,33332212:199126
x75,1:14297646,33332212
k75,1:14496773,33332212:199127
x75,1:15443109,33332212
k75,1:15642235,33332212:199126
x75,1:16297577,33332212
k75,1:16496704,33332212:199127
x75,1:17698613,33332212
k75,1:17897739,33332212:199126
x75,1:18516395,33332212
x75,1:19736002,33332212
k75,2:19736002,33332212:0
k75,2:19736002,33332212:0
)
(1,72:3220930,34123284:16515072,446948,141880
h75,39:3220930,34123284:655360,0,0
x75,39:4895370,34123284
k75,39:5272712,34123284:377342
x75,39:6656167,34123284
k75,39:7033508,34123284:377341
x75,39:8198722,34123284
k75,39:8576064,34123284:377342
x75,39:9268120,34123284
x75,39:9876952,34123284
k75,39:10254293,34123284:377341
x75,39:10800205,34123284
x75,39:11273364,34123284
x75,39:12766249,34123284
k75,39:13143591,34123284:377342
x75,39:14272110,34123284
x75,39:14927470,34123284
x75,39:16310917,34123284
k75,39:16688258,34123284:377341
x75,39:17125369,34123284
k75,39:17502711,34123284:377342
x75,39:19067685,34123284
k75,39:19445026,34123284:377341
x75,39:19736002,34123284
k75,39:19736002,34123284:0
)
(1,72:3220930,34909716:16515072,446948,141880
x1,72:5004146,34909716
x1,72:5295122,34909716
k75,39:5510686,34909716:215564
x75,39:5728918,34909716
x75,39:6384278,34909716
x75,39:6766350,34909716
k75,39:6981914,34909716:215564
x75,39:7928250,34909716
k75,39:8143814,34909716:215564
x75,39:8434790,34909716
k75,39:8650354,34909716:215564
x75,39:9415145,34909716
x75,39:10215984,34909716
k75,39:10431548,34909716:215564
x75,39:11086900,34909716
x75,39:12288146,34909716
k75,39:12503710,34909716:215564
x75,39:12940821,34909716
k75,39:13156385,34909716:215564
x75,39:14284904,34909716
x75,39:15741103,34909716
k75,39:15956667,34909716:215564
x75,39:16720811,34909716
k75,39:16936375,34909716:215564
x75,39:18136983,34909716
k75,39:18352547,34909716:215564
x75,39:19736002,34909716
k75,39:19736002,34909716:0
)
(1,72:3220930,35696148:16515072,446948,141880
x1,72:4877010,35696148
k75,39:5060789,35696148:183779
x75,39:6516980,35696148
k75,39:6700760,35696148:183780
x75,39:7464904,35696148
k75,39:7648683,35696148:183779
x75,39:8849291,35696148
k75,39:9033070,35696148:183779
x75,39:10689150,35696148
k75,39:10872929,35696148:183779
x75,39:11673768,35696148
k75,39:11857548,35696148:183780
x75,39:12367411,35696148
x75,39:12840570,35696148
x75,39:13859641,35696148
k75,39:14043420,35696148:183779
x75,39:15245329,35696148
k75,39:15429108,35696148:183779
x75,39:16047764,35696148
x75,39:17103531,35696148
k75,39:17287311,35696148:183780
x75,39:18087495,35696148
k75,39:18271274,35696148:183779
x75,39:18963330,35696148
x75,39:19736002,35696148
k75,39:19736002,35696148:0
)
(1,72:3220930,36482580:16515072,446948,141880
x1,72:4349449,36482580
x1,72:5004809,36482580
x1,72:5477968,36482580
x1,72:6752622,36482580
k75,39:7001194,36482580:248572
x75,39:8676271,36482580
k75,39:8924843,36482580:248572
x75,39:9725682,36482580
k75,39:9974254,36482580:248572
x75,39:11320997,36482580
k75,39:11569570,36482580:248573
x75,39:12224922,36482580
x75,39:13426168,36482580
k75,39:13674740,36482580:248572
x75,39:14184603,36482580
k75,39:14433175,36482580:248572
x75,39:15889375,36482580
x75,39:17382271,36482580
k75,39:17630824,36482580:248553
x75,39:18686591,36482580
k75,39:18935163,36482580:248572
x75,39:19736002,36482580
k75,39:19736002,36482580:0
)
(1,72:3220930,37269012:16515072,446948,141880
x1,72:4567673,37269012
k75,39:4797767,37269012:230094
x75,39:5962981,37269012
k75,39:6193074,37269012:230093
x75,39:7576521,37269012
k75,39:7806615,37269012:230094
x75,39:8316478,37269012
k75,39:8546572,37269012:230094
x75,39:10203308,37269012
k75,39:10433401,37269012:230093
x75,39:11398080,37269012
k75,39:11628174,37269012:230094
x75,39:12829437,37269012
k75,39:13059531,37269012:230094
x75,39:13387211,37269012
k75,39:13617305,37269012:230094
x75,39:14163217,37269012
k75,39:14393310,37269012:230093
x75,39:15540181,37269012
k75,39:15770275,37269012:230094
x75,39:16097955,37269012
k75,39:16328049,37269012:230094
x75,39:17128233,37269012
k75,39:17358326,37269012:230093
x75,39:18159165,37269012
k75,39:18389259,37269012:230094
x75,39:19736002,37269012
k75,39:19736002,37269012:0
)
(1,72:3220930,38055444:16515072,446948,141880
x1,72:4386144,38055444
k75,39:4557457,38055444:171313
x75,39:5358296,38055444
k75,39:5529610,38055444:171314
x75,39:6148266,38055444
x75,39:6875706,38055444
x75,39:8441354,38055444
x75,39:9278897,38055444
k75,39:9450210,38055444:171313
x75,39:10360498,38055444
x75,39:11234090,38055444
x75,39:12217112,38055444
k75,39:12388425,38055444:171313
x75,39:12898288,38055444
k75,39:13069602,38055444:171314
x75,39:14216473,38055444
k75,39:14387786,38055444:171313
x75,39:14715466,38055444
x75,39:14879306,38055444
k75,39:15050620,38055444:171314
x75,39:16542859,38055444
k75,39:16714172,38055444:171313
x75,39:17624460,38055444
x75,39:18498052,38055444
x75,39:19736002,38055444
k75,39:19736002,38055444:0
)
(1,72:3220930,38841876:16515072,446948,141880
x1,72:4021114,38841876
k75,39:4304665,38841876:283551
x75,39:5360432,38841876
k75,39:5643983,38841876:283551
x75,39:6808543,38841876
k75,39:7092095,38841876:283552
x75,39:7601958,38841876
k75,39:7885509,38841876:283551
x75,39:8504165,38841876
k75,39:8787716,38841876:283551
x75,39:10462147,38841876
k75,39:10745698,38841876:283551
x75,39:12019705,38841876
k75,39:12303257,38841876:283552
x75,39:13104096,38841876
k75,39:13387647,38841876:283551
x75,39:14443422,38841876
x75,39:14625605,38841876
x75,39:15426444,38841876
k75,39:15709995,38841876:283551
x75,39:17202891,38841876
k75,39:17486388,38841876:283497
x75,39:17996251,38841876
k75,39:18279802,38841876:283551
x75,39:19736002,38841876
k1,72:19736002,38841876:0
)
(1,72:3220930,39628308:16515072,446948,141880
x1,72:4877666,39628308
k75,39:5070769,39628308:193103
x75,39:5616681,39628308
k75,39:5809784,39628308:193103
x75,39:6428440,39628308
x75,39:7302014,39628308
x75,39:7629694,39628308
x75,39:8321085,39628308
x75,39:8458716,39628308
k75,39:8651820,39628308:193104
x75,39:9452659,39628308
k75,39:9645762,39628308:193103
x75,39:10810985,39628308
k75,39:11004088,39628308:193103
x75,39:11513951,39628308
x75,39:12225007,39628308
x75,39:13643847,39628308
k75,39:13836950,39628308:193103
x75,39:14601094,39628308
k75,39:14794198,39628308:193104
x75,39:15121878,39628308
x75,39:15403030,39628308
x75,39:16094421,39628308
x75,39:16412277,39628308
k75,39:16605380,39628308:193103
x75,39:17551716,39628308
x75,39:18461348,39628308
x75,39:19736002,39628308
k75,39:19736002,39628308:0
)
(1,72:3220930,40414740:16515072,446948,141880
x1,72:5004809,40414740
k75,39:5294765,40414740:289956
x75,39:5913421,40414740
x75,39:6386580,40414740
x75,39:7478395,40414740
k75,39:7768352,40414740:289957
x75,39:8423704,40414740
x75,39:9879878,40414740
k75,39:10169834,40414740:289956
x75,39:11589329,40414740
k75,39:11879285,40414740:289956
x75,39:12206965,40414740
x75,39:12425197,40414740
k75,39:12715154,40414740:289957
x75,39:13880368,40414740
k75,39:14170324,40414740:289956
x75,39:15153346,40414740
k75,39:15443302,40414740:289956
x75,39:15953165,40414740
k75,39:16243121,40414740:289956
x75,39:17736017,40414740
k75,39:18025913,40414740:289896
x75,39:18463024,40414740
k75,39:18752980,40414740:289956
x75,39:19736002,40414740
k75,39:19736002,40414740:0
)
(1,72:3220930,41201172:16515072,446948,141880
x1,72:4021769,41201172
k75,39:4244347,41201172:222578
x75,39:5190683,41201172
x75,39:6100315,41201172
x75,39:7120041,41201172
k75,39:7342619,41201172:222578
x75,39:7815778,41201172
x75,39:9563591,41201172
k75,39:9786169,41201172:222578
x75,39:10586353,41201172
k75,39:10808931,41201172:222578
x75,39:12228426,41201172
k75,39:12451004,41201172:222578
x75,39:13616227,41201172
k75,39:13838806,41201172:222579
x75,39:14602950,41201172
k75,39:14825528,41201172:222578
x75,39:15626367,41201172
k75,39:15848945,41201172:222578
x75,39:16467601,41201172
x75,39:16924385,41201172
k75,39:17146963,41201172:222578
x75,39:17802315,41201172
x75,39:19003561,41201172
k75,39:19226139,41201172:222578
x75,39:19736002,41201172
k75,39:19736002,41201172:0
)
(1,72:3220930,41987604:16515072,446948,141880
x1,72:4021769,41987604
k75,39:4284583,41987604:262814
x75,39:4903239,41987604
x75,39:6140542,41987604
k75,39:6403357,41987604:262815
x75,39:7732420,41987604
k75,39:7995234,41987604:262814
x75,39:8541146,41987604
k75,39:8803961,41987604:262815
x75,39:10460697,41987604
k75,39:10723511,41987604:262814
x75,39:11269415,41987604
k75,39:11532229,41987604:262814
x75,39:11823205,41987604
k75,39:12086020,41987604:262815
x75,39:13214539,41987604
x75,39:13833195,41987604
x75,39:14233610,41987604
x75,39:15307738,41987604
k75,39:15570552,41987604:262814
x75,39:16371391,41987604
k75,39:16634206,41987604:262815
x75,39:17252862,41987604
x75,39:17726021,41987604
x75,39:18817836,41987604
k75,39:19080650,41987604:262814
x75,39:19736002,41987604
k1,72:19736002,41987604:0
)
(1,72:3220930,42774036:16515072,446948,141880
x1,72:4677104,42774036
k75,39:4863706,42774036:186602
x75,39:5663890,42774036
k75,39:5850492,42774036:186602
x75,39:6796828,42774036
x75,39:8507299,42774036
k75,39:8693901,42774036:186602
x75,39:9203764,42774036
k75,39:9390366,42774036:186602
x75,39:10191205,42774036
k75,39:10377806,42774036:186601
x75,39:11324142,42774036
k75,39:11510744,42774036:186602
x75,39:12019952,42774036
x75,39:12711343,42774036
k75,39:12897945,42774036:186602
x75,39:13553287,42774036
k75,39:13739889,42774036:186602
x75,39:14395241,42774036
x75,39:15851415,42774036
k75,39:16038017,42774036:186602
x75,39:16838201,42774036
k75,39:17024803,42774036:186602
x75,39:17971139,42774036
x75,39:18262115,42774036
x75,39:19736002,42774036
k75,39:19736002,42774036:0
)
(1,72:3220930,43560468:16515072,446948,141880
x1,72:4622729,43560468
k75,39:4898727,43560468:275998
x75,39:5699566,43560468
k75,39:5975564,43560468:275998
x75,39:7467812,43560468
k75,39:7743811,43560468:275999
x75,39:9417579,43560468
k75,39:9693577,43560468:275998
x75,39:10567169,43560468
x75,39:11658977,43560468
k75,39:11934975,43560468:275998
x75,39:12372086,43560468
k75,39:12648084,43560468:275998
x75,39:13594420,43560468
x75,39:15341595,43560468
k75,39:15617594,43560468:275999
x75,39:16818202,43560468
k75,39:17094200,43560468:275998
x75,39:18259405,43560468
k75,39:18535403,43560468:275998
x75,39:19044611,43560468
x75,39:19736002,43560468
k75,39:19736002,43560468:0
)
(1,72:3220930,44346900:16515072,446948,141880
x1,72:4021769,44346900
k75,39:4284636,44346900:262867
x75,39:4903292,44346900
x75,39:5360076,44346900
k75,39:5622943,44346900:262867
x75,39:6278295,44346900
x75,39:7479541,44346900
k75,39:7742407,44346900:262866
x75,39:8179518,44346900
k75,39:8442385,44346900:262867
x75,39:9388721,44346900
x75,39:11099192,44346900
k75,39:11362059,44346900:262867
x75,39:11871922,44346900
k75,39:12134789,44346900:262867
x75,39:12935628,44346900
k75,39:13198494,44346900:262866
x75,39:14690742,44346900
k75,39:14953609,44346900:262867
x75,39:15717745,44346900
k75,39:15980612,44346900:262867
x75,39:16490475,44346900
k75,39:16753342,44346900:262867
x75,39:17954605,44346900
k75,39:18217471,44346900:262866
x75,39:18545151,44346900
x75,39:18927223,44346900
k75,39:19190090,44346900:262867
x75,39:19736002,44346900
k75,39:19736002,44346900:0
)
(1,72:3220930,45133332:16515072,446948,141880
x1,72:4167266,45133332
x1,72:5459608,45133332
k75,39:5717400,45133332:257792
x75,39:6481544,45133332
k75,39:6739336,45133332:257792
x75,39:8396072,45133332
k75,39:8653863,45133332:257791
x75,39:9454702,45133332
k75,39:9712494,45133332:257792
x75,39:11204742,45133332
k75,39:11462534,45133332:257792
x75,39:13136302,45133332
k75,39:13394094,45133332:257792
x75,39:13831205,45133332
k75,39:14088996,45133332:257791
x75,39:15035332,45133332
x75,39:16782507,45133332
k75,39:17040299,45133332:257792
x75,39:18277611,45133332
k75,39:18535403,45133332:257792
x75,39:19044611,45133332
x75,39:19736002,45133332
k75,39:19736002,45133332:0
)
(1,72:3220930,45919764:16515072,446948,141880
x1,72:4021769,45919764
k75,39:4272350,45919764:250581
x75,39:5874037,45919764
k75,39:6124619,45919764:250582
x75,39:7616867,45919764
k75,39:7867448,45919764:250581
x75,39:8304559,45919764
k75,39:8555141,45919764:250582
x75,39:8882821,45919764
x75,39:9907786,45919764
k75,39:10158367,45919764:250581
x75,39:11177447,45919764
k75,39:11428029,45919764:250582
x75,39:12046685,45919764
x75,39:12503469,45919764
k75,39:12754050,45919764:250581
x75,39:13664338,45919764
x75,39:14537930,45919764
x75,39:15775880,45919764
k75,39:16026462,45919764:250582
x75,39:16536325,45919764
k75,39:16786906,45919764:250581
x75,39:18243106,45919764
x75,39:19736002,45919764
k75,39:19736002,45919764:0
)
(1,72:3220930,46706196:16515072,446948,141880
x1,72:4021114,46706196
k75,39:4333079,46706196:311965
x75,39:5133918,46706196
k75,39:5445883,46706196:311965
x75,39:6282771,46706196
x75,39:7447994,46706196
k75,39:7759958,46706196:311964
x75,39:8815725,46706196
x75,39:10163131,46706196
k75,39:10475096,46706196:311965
x75,39:11021008,46706196
k75,39:11332973,46706196:311965
x75,39:12716428,46706196
k75,39:13028393,46706196:311965
x75,39:14775561,46706196
k75,39:15087526,46706196:311965
x75,39:16507021,46706196
k75,39:16818985,46706196:311964
x75,39:17146665,46706196
x75,39:17364897,46706196
k75,39:17676862,46706196:311965
x75,39:18623198,46706196
k75,39:18935163,46706196:311965
x75,39:19736002,46706196
k75,39:19736002,46706196:0
)
(1,72:3220930,47492628:16515072,446948,141880
x1,72:4349449,47492628
x1,72:5004809,47492628
x1,72:5477968,47492628
x1,72:6752622,47492628
k75,39:6958130,47492628:205508
x75,39:7504042,47492628
k75,39:7709550,47492628:205508
x75,39:8255462,47492628
x75,39:8946862,47492628
x75,39:9777197,47492628
k75,39:9982705,47492628:205508
x75,39:11111224,47492628
x75,39:12094246,47492628
x75,39:12822333,47492628
k75,39:13027841,47492628:205508
x75,39:14447336,47492628
k75,39:14652845,47492628:205509
x75,39:14980525,47492628
x75,39:15198757,47492628
k75,39:15404265,47492628:205508
x75,39:15914128,47492628
k75,39:16119636,47492628:205508
x75,39:17320244,47492628
k75,39:17525752,47492628:205508
x75,39:18854815,47492628
k75,39:19060323,47492628:205508
x75,39:19460747,47492628
x75,39:19736002,47492628
k75,39:19736002,47492628:0
)
(1,72:3220930,48279060:16515072,446948,141880
x1,72:4276697,48279060
x1,72:5077536,48279060
k75,39:5289300,48279060:211764
x75,39:5580276,48279060
k75,39:5792041,48279060:211765
x75,39:7448121,48279060
k75,39:7659885,48279060:211764
x75,39:8460724,48279060
k75,39:8672489,48279060:211765
x75,39:9400584,48279060
x75,39:10019240,48279060
x75,39:10492399,48279060
x75,39:11512125,48279060
k75,39:11723889,48279060:211764
x75,39:12269801,48279060
k75,39:12481566,48279060:211765
x75,39:13282405,48279060
k75,39:13494169,48279060:211764
x75,39:14877624,48279060
k75,39:15089389,48279060:211765
x75,39:16253949,48279060
k75,39:16465713,48279060:211764
x75,39:16902824,48279060
k75,39:17114589,48279060:211765
x75,39:17952132,48279060
x75,39:19736002,48279060
k75,39:19736002,48279060:0
)
(1,72:3220930,49065492:16515072,446948,141880
x1,72:4167266,49065492
k75,39:4487662,49065492:320396
x75,39:5324550,49065492
x75,39:6999636,49065492
k75,39:7320031,49065492:320395
x75,39:8375798,49065492
x75,39:9504317,49065492
k75,39:9824713,49065492:320396
x75,39:10042945,49065492
x75,39:10698305,49065492
x75,39:11080377,49065492
k75,39:11400773,49065492:320396
x75,39:12128868,49065492
x75,39:12638731,49065492
x75,39:13714171,49065492
k75,39:14034567,49065492:320396
x75,39:14689927,49065492
k75,39:15010322,49065492:320395
x75,39:15847210,49065492
x75,39:17012433,49065492
k75,39:17332829,49065492:320396
x75,39:18388596,49065492
x75,39:19736002,49065492
k75,39:19736002,49065492:0
)
]
g76,10:19736002,49065492
)
k76,10:20129218,49065492:393216
r76,10:20129218,49065492:0,45613056,0
k76,10:20522434,49065492:393216
(76,10:20522434,49065492:16515072,45613056,0
[76,10:20522434,49065492:16515072,45613056,0
[75,35:20522434,25472490:16515072,22020054,0
[75,35:20522434,25472490:16515072,22020054,0
[75,35:20522434,3701473:16515072,52429,21574409
(75,33:20522434,4284085:14876672,451540,928312
g75,33:20850114,4284085
[75,33:20850114,4284085:14548992,451540,928312
(75,33:20850114,4284085:14548992,451540,141880
h75,33:20850114,4284085:0,0,0
x75,33:23762504,4284085
k75,33:23998714,4284085:236210
x75,33:24326394,4284085
x75,33:24544626,4284085
k75,33:24766102,4284085:221476
x75,33:28079545,4284085
k75,33:28301020,4284085:221475
x75,33:30084899,4284085
x75,33:30697002,4284085
k75,33:30918478,4284085:221476
x75,33:33503198,4284085
k75,33:33724674,4284085:221476
x75,33:35399106,4284085
k75,33:35399106,4284085:0
)
(75,33:20850114,5070517:14548992,446948,141880
x75,33:22561242,5070517
g75,33:22790622,5070517
x75,33:25521474,5070517
k75,33:35399106,5070517:9877632
g75,33:35399106,5070517
)
]
)
(75,35:20522434,5982081:16515072,455111,19110300
[75,35:20522434,5982081:16515072,455111,19110300
(75,35:20522434,5982081:16515072,455111,19110300
(75,3:20522434,5982081:655360,0,0
k75,3:21177794,5982081:655360
)
[75,35:21177794,5982081:14876672,455111,19110300
(75,12:21177794,5982081:14876672,455111,141880
h75,12:21177794,5982081:0,0,0
[75,12:21177794,5982081:3195511,440723,133360
(75,12:21177794,5982081:3195511,440723,133360
h75,12:21177794,5982081:0,0,0
x75,12:22999010,5982081
k75,12:24155073,5982081:1156063
x75,12:24373305,5982081
g75,12:24373305,5982081
g75,12:24373305,5982081
)
]
g75,12:24602685,5982081
$75,12:24602685,5982081
x75,12:24898356,5982081
x75,12:26069813,5982081
$75,12:26069813,5982081
x75,12:26251996,5982081
g75,12:26481376,5982081
x75,12:26772352,5982081
g75,12:27001732,5982081
x75,12:27803209,5982081
g75,12:28032589,5982081
x75,12:28578501,5982081
g75,12:28807881,5982081
x75,12:31538716,5982081
g75,12:31768096,5982081
x75,12:33624702,5982081
g75,12:33854082,5982081
x75,12:34800418,5982081
k75,12:36054466,5982081:1254048
)
(75,12:24602685,6768513:11451781,446948,92400
x75,12:25986140,6768513
g75,12:26215520,6768513
x75,12:28800220,6768513
g75,12:29029600,6768513
x75,12:32306355,6768513
k75,12:34180411,6768513:1874056
k75,12:36054466,6768513:1874055
)
(75,12:21177794,7554945:14876672,455111,141880
h75,12:21177794,7554945:3424891,0,0
$75,12:24602685,7554945
x75,12:26571042,7554945
x75,12:26889091,7554945
$75,12:26889091,7554945
x75,12:27071274,7554945
g75,12:27300654,7554945
x75,12:27591630,7554945
g75,12:27821010,7554945
x75,12:28549097,7554945
g75,12:28778477,7554945
x75,12:29324389,7554945
g75,12:29553769,7554945
x75,12:32938672,7554945
g75,12:33168052,7554945
x75,12:35206841,7554945
k75,12:35630654,7554945:423813
k75,12:36054466,7554945:423812
)
(75,12:21177794,8341377:14876672,446948,141880
h75,12:21177794,8341377:3424891,0,0
$75,12:24602685,8341377
x75,12:25244772,8341377
x75,12:26307916,8341377
$75,12:26307916,8341377
x75,12:26490099,8341377
g75,12:26719479,8341377
x75,12:27010455,8341377
g75,12:27239835,8341377
x75,12:27967922,8341377
g75,12:28197302,8341377
x75,12:28743214,8341377
g75,12:28972594,8341377
x75,12:32357497,8341377
g75,12:32586877,8341377
x75,12:34625666,8341377
k75,12:35340066,8341377:714400
k75,12:36054466,8341377:714400
)
(75,12:21177794,9127809:14876672,455111,141880
h75,12:21177794,9127809:3424891,0,0
$75,12:24602685,9127809
x75,12:26515900,9127809
$75,12:26515900,9127809
x75,12:26698083,9127809
g75,12:26927463,9127809
x75,12:28055965,9127809
g75,12:28285345,9127809
x75,12:29231681,9127809
g75,12:29461061,9127809
x75,12:30589580,9127809
g75,12:30818960,9127809
x75,12:31765296,9127809
x75,12:34751077,9127809
k75,12:35402772,9127809:651695
k75,12:36054466,9127809:651694
)
(75,14:21177794,9914241:14876672,447828,141880
h75,14:21177794,9914241:0,0,0
[75,14:21177794,9914241:3195511,440723,9171
(75,14:21177794,9914241:3195511,440723,9171
h75,14:21177794,9914241:0,0,0
x75,14:21578218,9914241
x75,14:24155073,9914241
g75,14:24155073,9914241
x75,14:24373305,9914241
g75,14:24373305,9914241
g75,14:24373305,9914241
)
]
g75,14:24602685,9914241
$75,14:24602685,9914241
x75,14:25129248,9914241
(75,14:25129248,10012544:851972,318577,0
x75,14:25948452,10012544
)
$75,14:25981220,9914241
x75,14:26163403,9914241
g75,14:26392783,9914241
x75,14:28394894,9914241
g75,14:28624274,9914241
x75,14:29170186,9914241
g75,14:29399566,9914241
x75,14:31037294,9914241
g75,14:31266674,9914241
x75,14:32686807,9914241
k75,14:34370637,9914241:1683830
k75,14:36054466,9914241:1683829
)
(75,14:21177794,10700673:14876672,447828,187504
h75,14:21177794,10700673:3424891,0,0
$75,14:24602685,10700673
x75,14:25129248,10700673
(75,14:25129248,10798976:1226074,308566,89201
x75,14:25418700,10798976
x75,14:26131862,10798976
x75,14:26322554,10798976
)
$75,14:26355322,10700673
x75,14:26537505,10700673
g75,14:26766885,10700673
x75,14:28768996,10700673
g75,14:28998376,10700673
x75,14:29544288,10700673
g75,14:29773668,10700673
x75,14:31376002,10700673
g75,14:31605382,10700673
x75,14:32369526,10700673
g75,14:32598906,10700673
x75,14:35948405,10700673
k75,14:36001436,10700673:53031
k75,14:36054466,10700673:53030
)
(75,16:21177794,11487105:14876672,455111,141880
h75,16:21177794,11487105:0,0,0
[75,16:21177794,11487105:3195511,451540,133360
(75,16:21177794,11487105:3195511,451540,133360
h75,16:21177794,11487105:0,0,0
x75,16:23472177,11487105
k75,16:24155073,11487105:682896
x75,16:24373305,11487105
g75,16:24373305,11487105
g75,16:24373305,11487105
)
]
g75,16:24602685,11487105
$75,16:24602685,11487105
x75,16:24898356,11487105
x75,16:27173310,11487105
$75,16:27173310,11487105
x75,16:27355493,11487105
g75,16:27584873,11487105
x75,16:27875849,11487105
g75,16:28105229,11487105
x75,16:29597477,11487105
g75,16:29826857,11487105
x75,16:32302110,11487105
k75,16:34178288,11487105:1876178
k75,16:36054466,11487105:1876178
)
(75,16:21177794,12273537:14876672,455111,141880
h75,16:21177794,12273537:3424891,0,0
$75,16:24602685,12273537
x75,16:25893078,12273537
$75,16:25893078,12273537
x75,16:26075261,12273537
g75,16:26304641,12273537
x75,16:26923297,12273537
g75,16:27152677,12273537
x75,16:29154133,12273537
g75,16:29383513,12273537
x75,16:30184990,12273537
g75,16:30414370,12273537
x75,16:30960282,12273537
g75,16:31189662,12273537
x75,16:32135998,12273537
x75,16:34939596,12273537
k75,16:35497031,12273537:557435
k75,16:36054466,12273537:557435
)
(75,18:21177794,13059969:14876672,550500,235932
h75,18:21177794,13059969:0,0,0
(75,18:21177794,13059969:0,0,0
(75,18:21177794,12273537:0,0,0
)
)
r76,10:21177794,13059969:0,786432,235932
(75,18:21177794,13059969:0,316078,0
(75,18:21177794,13059969:0,316078,0
(75,18:21177794,13059969:0,316078,0
k75,18:20620738,13059969:-557056
x75,18:20850114,13059969
)
)
)
$75,18:21177794,13059969
x75,18:21704357,13059969
(75,18:21704357,13158272:1003161,318577,0
x75,18:22674750,13158272
)
g75,18:22889558,13059969
x75,18:23399284,13059969
g75,18:23581324,13059969
x75,18:23909005,13059969
$75,18:23909005,13059969
g75,18:24138385,13059969
x75,18:24320568,13059969
k75,18:36054466,13059969:11733898
r76,10:36054466,13059969:0,786432,235932
g75,18:36054466,13059969
g75,18:36054466,13059969
)
(75,25:21177794,13846401:14876672,550500,235932
h75,25:21177794,13846401:0,0,0
(75,25:21177794,13846401:0,0,0
(75,25:21177794,13059969:0,0,0
)
)
r76,10:21177794,13846401:0,786432,235932
(75,25:21177794,13846401:0,316078,0
(75,25:21177794,13846401:0,316078,0
(75,25:21177794,13846401:0,316078,0
k75,25:20620738,13846401:-557056
x75,25:20850114,13846401
)
)
)
x75,25:22670680,13846401
g75,25:22900060,13846401
x75,25:23847043,13846401
g75,25:24076423,13846401
x75,25:24440799,13846401
x75,25:29878920,13846401
g75,25:30108300,13846401
x75,25:30800356,13846401
r76,10:30800356,13846401:0,786432,235932
r76,10:30800356,13846401:0,786432,235932
k75,25:33427411,13846401:2627055
k75,25:36054466,13846401:2627055
)
(75,25:21505474,14632833:14548992,550500,4168092
r76,10:21531688,14632833:26214,4718592,4168092
[75,25:21531688,14632833:14522778,550500,4168092
[75,25:22187048,14632833:13867418,550500,4168092
(75,25:22187048,14632833:13867418,550500,235932
h75,25:22187048,14632833:0,0,0
(75,25:22187048,14632833:0,0,0
(75,25:22187048,13846401:0,0,0
)
)
r76,10:22187048,14632833:0,786432,235932
(75,25:22187048,14632833:0,316078,6420
(75,25:22187048,14632833:0,316078,6420
(75,25:22187048,14632833:0,316078,6420
k75,25:20646952,14632833:-1540096
x75,25:20876328,14632833
)
)
)
$75,25:22187048,14632833
x75,25:22684656,14632833
(75,25:22684656,14731136:1678002,282169,0
x75,25:24139198,14731136
x75,25:24329890,14731136
)
g75,25:24544698,14632833
x75,25:25200059,14632833
$75,25:25200059,14632833
g75,25:25429439,14632833
x75,25:33439170,14632833
k75,25:36054466,14632833:2615296
r76,10:36054466,14632833:0,786432,235932
g75,25:36054466,14632833
g75,25:36054466,14632833
)
(75,25:22187048,15419265:13867418,550500,235932
h75,25:22187048,15419265:0,0,0
(75,25:22187048,15419265:0,0,0
(75,25:22187048,14632833:0,0,0
)
)
r76,10:22187048,15419265:0,786432,235932
(75,25:22187048,15419265:0,316078,0
(75,25:22187048,15419265:0,316078,0
(75,25:22187048,15419265:0,316078,0
k75,25:20646952,15419265:-1540096
x75,25:20876328,15419265
)
)
)
$75,25:22187048,15419265
x75,25:22482719,15419265
x75,25:23654176,15419265
$75,25:23654176,15419265
x75,25:24182392,15419265
x75,25:25191648,15419265
x75,25:29225331,15419265
$75,25:29225331,15419265
x75,25:29722939,15419265
(75,25:29722939,15517568:1678002,282169,0
x75,25:31177481,15517568
x75,25:31368173,15517568
)
$75,25:31400941,15419265
x75,25:31801356,15419265
k75,25:36054466,15419265:4253110
r76,10:36054466,15419265:0,786432,235932
g75,25:36054466,15419265
g75,25:36054466,15419265
)
(75,25:22187048,16205697:13867418,550500,235932
h75,25:22187048,16205697:0,0,0
(75,25:22187048,16205697:0,0,0
(75,25:22187048,15419265:0,0,0
)
)
r76,10:22187048,16205697:0,786432,235932
(75,25:22187048,16205697:0,308506,2979
(75,25:22187048,16205697:0,308506,2979
(75,25:22187048,16205697:0,308506,2979
k75,25:20646952,16205697:-1540096
x75,25:20876328,16205697
)
)
)
$75,25:22187048,16205697
x75,25:22482719,16205697
x75,25:24757673,16205697
g75,25:24939713,16205697
x75,25:25595074,16205697
$75,25:25595074,16205697
g75,25:25824454,16205697
x75,25:30993866,16205697
$75,25:30993866,16205697
x75,25:31289537,16205697
x75,25:32460994,16205697
$75,25:32460994,16205697
x75,25:32624834,16205697
g75,25:32854214,16205697
$75,25:32854214,16205697
x75,25:34822571,16205697
x75,25:35140620,16205697
$75,25:35140620,16205697
x75,25:35304460,16205697
k75,25:36054466,16205697:750006
)
(75,25:22514728,16992129:13539738,550500,235932
x75,25:23156815,16992129
x75,25:24219959,16992129
$75,25:24219959,16992129
x75,25:24383799,16992129
g75,25:24613179,16992129
$75,25:24613179,16992129
x75,25:25139742,16992129
(75,25:25139742,17090432:851972,318577,0
x75,25:25958946,17090432
)
$75,25:25991714,16992129
x75,25:26392129,16992129
k75,25:36054466,16992129:9662337
r76,10:36054466,16992129:0,786432,235932
g75,25:36054466,16992129
g75,25:36054466,16992129
)
(75,25:22187048,17778561:13867418,550500,235932
h75,25:22187048,17778561:0,0,0
(75,25:22187048,17778561:0,0,0
(75,25:22187048,16992129:0,0,0
)
)
r76,10:22187048,17778561:0,786432,235932
(75,25:22187048,17778561:0,316078,6420
(75,25:22187048,17778561:0,316078,6420
(75,25:22187048,17778561:0,316078,6420
k75,25:20646952,17778561:-1540096
x75,25:20876328,17778561
)
)
)
$75,25:22187048,17778561
x75,25:22482719,17778561
x75,25:24757673,17778561
g75,25:24939713,17778561
x75,25:25595074,17778561
$75,25:25595074,17778561
g75,25:25824454,17778561
x75,25:31903497,17778561
$75,25:31903497,17778561
x75,25:32199168,17778561
x75,25:33370625,17778561
$75,25:33370625,17778561
x75,25:33534465,17778561
k75,25:36054466,17778561:2520001
)
(75,25:22514728,18564993:13539738,550500,235932
x75,25:23012336,18564993
(75,25:23012336,18663296:1678002,282169,0
x75,25:24466878,18663296
x75,25:24657570,18663296
)
$75,25:24690338,18564993
x75,25:24854178,18564993
g75,25:25083558,18564993
$75,25:25083558,18564993
x75,25:25610121,18564993
(75,25:25610121,18663296:1226074,308566,89201
x75,25:25899573,18663296
x75,25:26612735,18663296
x75,25:26803427,18663296
)
$75,25:26836195,18564993
x75,25:27236610,18564993
k75,25:36054466,18564993:8817856
r76,10:36054466,18564993:0,786432,235932
g75,25:36054466,18564993
g75,25:36054466,18564993
)
]
]
)
(75,25:21177794,19351425:14876672,550500,235932
h75,25:21177794,19351425:0,0,0
(75,25:21177794,19351425:0,0,0
(75,25:21177794,18564993:0,0,0
)
)
r76,10:21177794,19351425:0,786432,235932
(75,25:21177794,19351425:0,308506,0
(75,25:21177794,19351425:0,308506,0
(75,25:21177794,19351425:0,308506,0
k75,25:20620738,19351425:-557056
x75,25:20850114,19351425
)
)
)
x75,25:22197522,19351425
g75,25:22426902,19351425
r76,10:22426902,19351425:0,786432,235932
k75,25:29240684,19351425:6813782
k75,25:36054466,19351425:6813782
)
(75,25:21177794,20137857:14876672,550500,235932
h75,25:21177794,20137857:0,0,0
(75,25:21177794,20137857:0,0,0
(75,25:21177794,19351425:0,0,0
)
)
r76,10:21177794,20137857:0,786432,235932
(75,25:21177794,20137857:0,316078,6420
(75,25:21177794,20137857:0,316078,6420
(75,25:21177794,20137857:0,316078,6420
k75,25:20620738,20137857:-557056
x75,25:20850114,20137857
)
)
)
$75,25:21177794,20137857
x75,25:22468187,20137857
$75,25:22468187,20137857
g75,25:22697567,20137857
$75,25:22697567,20137857
x75,25:23352928,20137857
$75,25:23352928,20137857
g75,25:23582308,20137857
x75,25:27221492,20137857
$75,25:27221492,20137857
x75,25:27517163,20137857
x75,25:29792117,20137857
$75,25:29792117,20137857
x75,25:29955957,20137857
g75,25:30185337,20137857
$75,25:30185337,20137857
x75,25:32098552,20137857
$75,25:32098552,20137857
x75,25:32498967,20137857
k75,25:36054466,20137857:3555499
r76,10:36054466,20137857:0,786432,235932
g75,25:36054466,20137857
g75,25:36054466,20137857
)
(75,27:21177794,20924289:14876672,550500,235932
h75,27:21177794,20924289:0,0,0
(75,27:21177794,20924289:0,0,0
(75,27:21177794,20137857:0,0,0
)
)
r76,10:21177794,20924289:0,786432,235932
(75,27:21177794,20924289:0,316078,6420
(75,27:21177794,20924289:0,316078,6420
(75,27:21177794,20924289:0,316078,6420
k75,27:20620738,20924289:-557056
x75,27:20850114,20924289
)
)
)
$75,27:21177794,20924289
x75,27:21675402,20924289
$75,27:21680465,20924289
x75,27:24137401,20924289
g75,27:24366781,20924289
$75,27:24366781,20924289
x75,27:24864389,20924289
(75,27:24864389,21022592:1678002,282169,0
x75,27:26318931,21022592
x75,27:26509623,21022592
)
$75,27:26542391,20924289
g75,27:26771771,20924289
x75,27:27172186,20924289
k75,27:36054466,20924289:8882280
r76,10:36054466,20924289:0,786432,235932
g75,27:36054466,20924289
g75,27:36054466,20924289
)
(75,28:21177794,21710721:14876672,550500,235932
h75,28:21177794,21710721:0,0,0
(75,28:21177794,21710721:0,0,0
(75,28:21177794,20924289:0,0,0
)
)
r76,10:21177794,21710721:0,786432,235932
(75,28:21177794,21710721:0,316078,6420
(75,28:21177794,21710721:0,316078,6420
(75,28:21177794,21710721:0,316078,6420
k75,28:20391362,21710721:-786432
x75,28:20850114,21710721
)
)
)
$75,28:21177794,21710721
x75,28:21704357,21710721
(75,28:21704357,21809024:1003161,318577,0
x75,28:22674750,21809024
)
g75,28:22889558,21710721
x75,28:23399284,21710721
g75,28:23581324,21710721
x75,28:24107887,21710721
(75,28:24107887,21809024:1003161,318577,0
x75,28:25078280,21809024
)
g75,28:25256680,21710721
x75,28:25766406,21710721
g75,28:25912038,21710721
x75,28:26239719,21710721
$75,28:26239719,21710721
g75,28:26469099,21710721
x75,28:26651282,21710721
k75,28:36054466,21710721:9403184
r76,10:36054466,21710721:0,786432,235932
g75,28:36054466,21710721
g75,28:36054466,21710721
)
(75,33:21177794,22497153:14876672,550500,235932
h75,33:21177794,22497153:0,0,0
(75,33:21177794,22497153:0,0,0
(75,33:21177794,21710721:0,0,0
)
)
r76,10:21177794,22497153:0,786432,235932
(75,33:21177794,22497153:0,316078,0
(75,33:21177794,22497153:0,316078,0
(75,33:21177794,22497153:0,316078,0
k75,33:20391362,22497153:-786432
x75,33:20850114,22497153
)
)
)
x75,33:21578209,22497153
g75,33:21807589,22497153
x75,33:22498989,22497153
x75,33:23445325,22497153
g75,33:23674705,22497153
x75,33:24803217,22497153
x75,33:25579807,22497153
g75,33:25809187,22497153
$75,33:25809187,22497153
x75,33:26104858,22497153
x75,33:28379812,22497153
$75,33:28379812,22497153
g75,33:28609192,22497153
x75,33:29847152,22497153
r76,10:29847152,22497153:0,786432,235932
r76,10:29847152,22497153:0,786432,235932
k75,33:32950809,22497153:3103657
k75,33:36054466,22497153:3103657
)
(75,33:21505474,23283585:14548992,550500,1022364
r76,10:21531688,23283585:26214,1572864,1022364
[75,33:21531688,23283585:14522778,550500,1022364
[75,33:22187048,23283585:13867418,550500,1022364
(75,33:22187048,23283585:13867418,550500,235932
h75,33:22187048,23283585:0,0,0
(75,33:22187048,23283585:0,0,0
(75,33:22187048,22497153:0,0,0
)
)
r76,10:22187048,23283585:0,786432,235932
(75,33:22187048,23283585:0,316078,0
(75,33:22187048,23283585:0,316078,0
(75,33:22187048,23283585:0,316078,0
k75,33:20417576,23283585:-1769472
x75,33:20876328,23283585
)
)
)
$75,33:22187048,23283585
x75,33:22482719,23283585
x75,33:24939718,23283585
g75,33:25048942,23283585
x75,33:26339335,23283585
g75,33:26521375,23283585
x75,33:27176736,23283585
$75,33:27176736,23283585
g75,33:27406116,23283585
x75,33:28134212,23283585
x75,33:33267594,23283585
$75,33:33267594,23283585
x75,33:33563265,23283585
x75,33:34734722,23283585
$75,33:34734722,23283585
x75,33:34898562,23283585
k75,33:36054466,23283585:1155904
)
(75,33:22514728,24070017:13539738,550500,235932
x75,33:24483085,24070017
x75,33:24801134,24070017
$75,33:24801134,24070017
x75,33:24964974,24070017
g75,33:25194354,24070017
$75,33:25194354,24070017
x75,33:25836441,24070017
x75,33:26899585,24070017
$75,33:26899585,24070017
x75,33:27063425,24070017
g75,33:27292805,24070017
$75,33:27292805,24070017
x75,33:27819368,24070017
(75,33:27819368,24168320:851972,318577,0
x75,33:28638572,24168320
)
$75,33:28671340,24070017
x75,33:28835180,24070017
g75,33:29064560,24070017
$75,33:29064560,24070017
x75,33:29562168,24070017
$75,33:29567231,24070017
x75,33:29967646,24070017
k75,33:36054466,24070017:6086820
r76,10:36054466,24070017:0,786432,235932
g75,33:36054466,24070017
g75,33:36054466,24070017
)
]
]
)
(75,33:21177794,24856449:14876672,550500,235932
h75,33:21177794,24856449:0,0,0
(75,33:21177794,24856449:0,0,0
(75,33:21177794,24070017:0,0,0
)
)
r76,10:21177794,24856449:0,786432,235932
(75,33:21177794,24856449:0,316078,6420
(75,33:21177794,24856449:0,316078,6420
(75,33:21177794,24856449:0,316078,6420
k75,33:20391362,24856449:-786432
x75,33:20850114,24856449
)
)
)
x75,33:22197522,24856449
g75,33:22426902,24856449
r76,10:22426902,24856449:0,786432,235932
k75,33:29240684,24856449:6813782
k75,33:36054466,24856449:6813782
)
]
k75,35:37037506,5982081:983040
)
]
)
]
]
]
(1,72:20522434,27381657:16515072,446948,141880
x1,72:21068346,27381657
k75,39:21395462,27381657:327116
x75,39:22597371,27381657
k75,39:22924487,27381657:327116
x75,39:23543143,27381657
x75,39:24598910,27381657
k75,39:24926027,27381657:327117
x75,39:26601104,27381657
k75,39:26928220,27381657:327116
x75,39:28129474,27381657
k75,39:28456590,27381657:327116
x75,39:30330902,27381657
k75,39:30658018,27381657:327116
x75,39:31349418,27381657
x75,39:32040809,27381657
k75,39:32367926,27381657:327117
x75,39:33514788,27381657
k75,39:33841904,27381657:327116
x75,39:34642743,27381657
k75,39:34969859,27381657:327116
x75,39:35515771,27381657
x75,39:36207171,27381657
x75,39:37037506,27381657
k75,39:37037506,27381657:0
)
(1,72:20522434,28168089:16515072,446948,141880
x1,72:21650953,28168089
x1,72:22633975,28168089
x1,72:23362062,28168089
k75,39:23579300,28168089:217238
x75,39:24016411,28168089
k75,39:24233648,28168089:217237
x75,39:25362167,28168089
x75,39:26818366,28168089
k75,39:27035604,28168089:217238
x75,39:27545467,28168089
k75,39:27762705,28168089:217238
x75,39:28563544,28168089
k75,39:28780781,28168089:217237
x75,39:29581620,28168089
k75,39:29798858,28168089:217238
x75,39:31255050,28168089
k75,39:31472287,28168089:217237
x75,39:32018199,28168089
k75,39:32235437,28168089:217238
x75,39:32890779,28168089
k75,39:33108017,28168089:217238
x75,39:33908856,28168089
k75,39:34126093,28168089:217237
x75,39:35509548,28168089
k75,39:35726786,28168089:217238
x75,39:37037506,28168089
k75,39:37037506,28168089:0
)
(1,72:20522434,28954521:16515072,447828,141880
x1,72:21796433,28954521
k75,39:22089237,28954521:292804
x75,39:23254451,28954521
k75,39:23547255,28954521:292804
x75,39:24056463,28954521
x75,39:25403206,28954521
k75,39:25696010,28954521:292804
x75,39:26205873,28954521
k75,39:26498677,28954521:292804
x75,39:27299516,28954521
k75,39:27592321,28954521:292805
x75,39:28065489,28954521
x75,39:29114711,28954521
k75,39:29407515,28954521:292804
x75,39:31099634,28954521
k75,39:31392438,28954521:292804
x75,39:32957430,28954521
k75,39:33250234,28954521:292804
$75,39:33250234,28954521
x75,39:33776797,28954521
(75,39:33776797,29052824:1003161,318577,0
x75,39:34747190,29052824
)
$75,39:34779958,28954521
k75,39:35072762,28954521:292804
x75,39:37037506,28954521
k75,39:37037506,28954521:0
)
(1,72:20522434,29740953:16515072,446948,7531
x1,72:20813410,29740953
k75,39:21084459,29740953:271049
x75,39:21666411,29740953
x75,39:22867665,29740953
k75,39:23138714,29740953:271049
x75,39:24303937,29740953
x75,39:25140825,29740953
k75,39:25411874,29740953:271049
x75,39:25739554,29740953
x75,39:26236313,29740953
k75,39:26507362,29740953:271049
x75,39:27308201,29740953
k75,39:27579251,29740953:271050
x75,39:28052410,29740953
x75,39:28962688,29740953
x75,39:29581344,29740953
x75,39:30601070,29740953
k75,39:30872119,29740953:271049
x75,39:31818455,29740953
x75,39:32328318,29740953
x75,39:33602972,29740953
k75,39:33874021,29740953:271049
x75,39:34674205,29740953
k75,39:34945254,29740953:271049
x75,39:35928914,29740953
k75,39:36199963,29740953:271049
x75,39:37037506,29740953
k75,39:37037506,29740953:0
)
(1,72:20522434,30527385:16515072,446948,141880
x1,72:21250521,30527385
x1,72:21687632,30527385
x1,72:22834504,30527385
k75,39:23054892,30527385:220388
x75,39:23855731,30527385
k75,39:24076120,30527385:220389
x75,39:24731472,30527385
x75,39:25932718,30527385
k75,39:26153106,30527385:220388
x75,39:26444082,30527385
x75,39:26761938,30527385
x75,39:27599481,30527385
x75,39:29128415,30527385
k75,39:29348804,30527385:220389
x75,39:29785915,30527385
k75,39:30006303,30527385:220388
x75,39:31826223,30527385
k75,39:32046612,30527385:220389
x75,39:32992948,30527385
k75,39:33213336,30527385:220388
x75,39:34014175,30527385
k75,39:34234564,30527385:220389
x75,39:34743772,30527385
x75,39:35726804,30527385
x75,39:37037506,30527385
k75,39:37037506,30527385:0
)
(1,72:20522434,31313817:16515072,446948,141880
x1,72:21068346,31313817
k75,39:21237085,31313817:168739
x75,39:22037924,31313817
k75,39:22206663,31313817:168739
x75,39:22825319,31313817
x75,39:24062622,31313817
k75,39:24231361,31313817:168739
x75,39:26524448,31313817
k75,39:26693187,31313817:168739
x75,39:27130298,31313817
k75,39:27299038,31313817:168740
x75,39:28209316,31313817
x75,39:29828700,31313817
k75,39:29997439,31313817:168739
x75,39:30543351,31313817
k75,39:30712090,31313817:168739
x75,39:31839954,31313817
x75,39:32950112,31313817
k75,39:33118851,31313817:168739
x75,39:34065825,31313817
k75,39:34234564,31313817:168739
x75,39:34743772,31313817
x75,39:35726804,31313817
x75,39:37037506,31313817
k75,39:37037506,31313817:0
)
(1,72:20522434,32100249:16515072,446948,141880
x1,72:21396026,32100249
x1,72:22487834,32100249
k75,39:22684825,32100249:196991
x75,39:23121936,32100249
k75,39:23318927,32100249:196991
x75,39:24229205,32100249
x75,39:25684749,32100249
k75,39:25881740,32100249:196991
x75,39:27301244,32100249
k75,39:27498235,32100249:196991
x75,39:28698843,32100249
k75,39:28895833,32100249:196990
x75,39:29551193,32100249
k75,39:29748184,32100249:196991
x75,39:30366840,32100249
x75,39:30823624,32100249
k75,39:31020615,32100249:196991
x75,39:31675967,32100249
x75,39:33132141,32100249
k75,39:33329132,32100249:196991
x75,39:34129316,32100249
k75,39:34326307,32100249:196991
x75,39:35272643,32100249
x75,39:35563619,32100249
x75,39:37037506,32100249
k75,39:37037506,32100249:0
)
(1,72:20522434,32886681:16515072,446948,141880
x1,72:21541514,32886681
k75,39:21822481,32886681:280967
x75,39:22331689,32886681
x75,39:23314721,32886681
x75,39:24625423,32886681
k75,39:24906391,32886681:280968
x75,39:25779983,32886681
x75,39:26361935,32886681
x75,39:27526503,32886681
k75,39:27807470,32886681:280967
x75,39:28317333,32886681
k75,39:28598301,32886681:280968
x75,39:29799564,32886681
k75,39:30080531,32886681:280967
x75,39:30735891,32886681
k75,39:31016858,32886681:280967
x75,39:31453969,32886681
k75,39:31734937,32886681:280968
x75,39:32535776,32886681
k75,39:32816743,32886681:280967
x75,39:34163486,32886681
k75,39:34444454,32886681:280968
x75,39:35609668,32886681
k75,39:35890635,32886681:280967
x75,39:37037506,32886681
k75,39:37037506,32886681:0
)
(1,72:20522434,33673113:16515072,446948,141880
x1,72:20850114,33673113
x1,72:21013954,33673113
k75,39:21271660,33673113:257706
x75,39:22654460,33673113
k75,39:22912166,33673113:257706
x75,39:23567508,33673113
k75,39:23825215,33673113:257707
x75,39:24116191,33673113
x75,39:24434047,33673113
x75,39:25053341,33673113
x75,39:25890884,33673113
k75,39:26148590,33673113:257706
x75,39:26803942,33673113
x75,39:28260116,33673113
k75,39:28517822,33673113:257706
x75,39:29318006,33673113
k75,39:29575712,33673113:257706
x75,39:30084920,33673113
x75,39:31395632,33673113
k75,39:31653338,33673113:257706
x75,39:31981018,33673113
x75,39:32477777,33673113
k75,39:32735484,33673113:257707
x75,39:33536323,33673113
k75,39:33794029,33673113:257706
x75,39:34267188,33673113
x75,39:34922548,33673113
x75,39:36342689,33673113
k75,39:36600395,33673113:257706
x75,39:37037506,33673113
k75,39:37037506,33673113:0
)
(1,72:20522434,34459545:16515072,446948,141880
x1,72:21506094,34459545
k75,39:21698878,34459545:192784
x75,39:22536421,34459545
k75,39:22729205,34459545:192784
x75,39:23202364,34459545
x75,39:24112642,34459545
x75,39:25695977,34459545
k75,39:25888762,34459545:192785
x75,39:26507418,34459545
x75,39:26964202,34459545
k75,39:27156986,34459545:192784
x75,39:27812338,34459545
x75,39:29268512,34459545
k75,39:29461296,34459545:192784
x75,39:29752272,34459545
x75,39:30070128,34459545
x75,39:30907671,34459545
x75,39:32436605,34459545
k75,39:32629389,34459545:192784
x75,39:33649106,34459545
k75,39:33841891,34459545:192785
x75,39:34460547,34459545
k75,39:34653331,34459545:192784
x75,39:35162539,34459545
x75,39:37037506,34459545
k75,39:37037506,34459545:0
)
(1,72:20522434,35245977:16515072,447828,141880
x1,72:21796441,35245977
k75,39:22002753,35245977:206312
x75,39:22985775,35245977
k75,39:23192088,35245977:206313
$75,39:23192088,35245977
x75,39:23718651,35245977
(75,39:23718651,35344280:1003161,318577,0
x75,39:24689044,35344280
)
$75,39:24721812,35245977
k75,39:24928124,35245977:206312
x75,39:25437987,35245977
k75,39:25644299,35245977:206312
x75,39:27137195,35245977
k75,39:27343485,35245977:206290
x75,39:27780596,35245977
k75,39:27986908,35245977:206312
x75,39:28642268,35245977
k75,39:28848580,35245977:206312
x75,39:30523011,35245977
k75,39:30729323,35245977:206312
x75,39:31020299,35245977
k75,39:31226612,35245977:206313
x75,39:32281732,35245977
x75,39:32900388,35245977
x75,39:34211100,35245977
k75,39:34417412,35245977:206312
x75,39:35036068,35245977
x75,39:36055139,35245977
x75,39:36346115,35245977
x75,39:37037506,35245977
k75,39:37037506,35245977:0
)
(1,72:20522434,36032409:16515072,446948,141880
x1,72:21068346,36032409
k75,39:21267333,36032409:198987
x75,39:22723533,36032409
x75,39:24216429,36032409
k75,39:24415385,36032409:198956
x75,39:25762128,36032409
k75,39:25961114,36032409:198986
x75,39:26761953,36032409
k75,39:26960940,36032409:198987
x75,39:27689035,36032409
x75,39:28307691,36032409
x75,39:28780850,36032409
x75,39:29800576,36032409
k75,39:29999562,36032409:198986
x75,39:30545474,36032409
k75,39:30744461,36032409:198987
x75,39:31545300,36032409
k75,39:31744286,36032409:198986
x75,39:33127741,36032409
k75,39:33326728,36032409:198987
x75,39:34491288,36032409
k75,39:34690274,36032409:198986
x75,39:35636610,36032409
k75,39:35835597,36032409:198987
x75,39:37037506,36032409
k75,39:37037506,36032409:0
)
(1,72:20522434,36818841:16515072,446948,141880
x1,72:21141090,36818841
x1,72:22196857,36818841
g75,39:22426237,36818841
x75,39:23226421,36818841
g75,39:23455801,36818841
x75,39:24111161,36818841
x75,39:25530656,36818841
g75,39:25760036,36818841
x75,39:26415396,36818841
x75,39:27562258,36818841
g75,39:27791638,36818841
k1,72:37037506,36818841:9245868
g1,72:37037506,36818841
)
(1,74:20522434,38345650:16515072,435811,8188
k1,74:20616589,38345650:94155
g1,74:20616589,38345650
x1,74:21570133,38345650
g1,74:21897813,38345650
x1,74:25950507,38345650
g1,74:26114347,38345650
x1,74:26936155,38345650
g1,74:27099995,38345650
x1,74:27497139,38345650
x1,74:27854306,38345650
x1,74:28559464,38345650
g1,74:28723304,38345650
x1,74:31734631,38345650
g1,74:31898471,38345650
x1,74:33015190,38345650
g1,74:33179030,38345650
x1,74:36200842,38345650
x1,74:36943352,38345650
k1,74:37037506,38345650:94154
)
(1,74:20522434,39132082:16515072,444988,92728
k1,74:22553152,39132082:2030718
x1,74:23023040,39132082
x1,74:24203327,39132082
x1,74:24858676,39132082
g1,74:25022516,39132082
x1,74:25640508,39132082
g1,74:25804348,39132082
x1,74:28081690,39132082
x1,74:28487354,39132082
x1,74:30259425,39132082
g1,74:30423265,39132082
x1,74:32267425,39132082
x1,74:35006789,39132082
g1,74:35006789,39132082
k1,74:37037506,39132082:2030717
)
(76,2:20522434,40115927:16515072,446948,141880
h76,1:20522434,40115927:655360,0,0
x76,1:22343009,40115927
k76,1:22695145,40115927:352136
x76,1:23532025,40115927
x76,1:24551751,40115927
k76,1:24903887,40115927:352136
x76,1:26032406,40115927
x76,1:27415198,40115927
k76,1:27767334,40115927:352136
x76,1:28568173,40115927
k76,1:28920308,40115927:352135
x76,1:29538964,40115927
x76,1:30303108,40115927
x76,1:32231811,40115927
k76,1:32583947,40115927:352136
x76,1:33129859,40115927
k76,1:33481995,40115927:352136
x76,1:34282834,40115927
k76,1:34634970,40115927:352136
x76,1:35508562,40115927
x76,1:37037506,40115927
k76,1:37037506,40115927:0
)
(76,2:20522434,40902359:16515072,446948,141880
x76,2:22015330,40902359
k76,1:22555705,40902359:540375
x76,1:23502041,40902359
k76,1:24042729,40902359:540688
x76,1:25498929,40902359
x76,1:26991825,40902359
k76,1:27532200,40902359:540375
x76,1:28660719,40902359
x76,1:29752535,40902359
k76,1:30293223,40902359:540688
x76,1:31458437,40902359
k76,1:31999125,40902359:540688
x76,1:33382572,40902359
k76,1:33923260,40902359:540688
x76,1:35270002,40902359
x76,1:36253042,40902359
x76,1:37037506,40902359
k76,1:37037506,40902359:0
)
(76,2:20522434,41688791:16515072,446948,141880
x76,2:23143839,41688791
x76,2:24636079,41688791
k76,1:24922387,41688791:286308
x76,1:25759930,41688791
x76,1:26779656,41688791
k76,1:27065964,41688791:286308
x76,1:28194483,41688791
x76,1:29450139,41688791
k76,1:29736447,41688791:286308
x76,1:30755527,41688791
k76,1:31041835,41688791:286308
x76,1:31915427,41688791
x76,1:33444371,41688791
k76,1:33730679,41688791:286308
x76,1:34859198,41688791
x76,1:35951014,41688791
k76,1:36237322,41688791:286308
x76,1:37037506,41688791
k76,1:37037506,41688791:0
)
(76,2:20522434,42475223:16515072,446948,141880
x76,2:21578200,42475223
x76,2:22379039,42475223
k76,1:22778740,42475223:399701
x76,1:23288603,42475223
k76,1:23688304,42475223:399701
x76,1:25028496,42475223
k76,1:25428197,42475223:399701
x76,1:26447277,42475223
k76,1:26846978,42475223:399701
x76,1:28011538,42475223
x76,1:28994560,42475223
k76,1:29394261,42475223:399701
x76,1:32015666,42475223
x76,1:33507906,42475223
k76,1:33907607,42475223:399701
x76,1:35036126,42475223
x76,1:36127942,42475223
k76,1:36527643,42475223:399701
x76,1:37037506,42475223
k76,1:37037506,42475223:0
)
(76,2:20522434,43261655:16515072,446948,141880
x76,2:21141090,43261655
k76,1:21444620,43261655:303530
x76,1:22573139,43261655
x76,1:24028683,43261655
k76,1:24332213,43261655:303530
x76,1:25132397,43261655
k76,1:25435927,43261655:303530
x76,1:27474079,43261655
k76,1:27777609,43261655:303530
x76,1:29051616,43261655
k76,1:29355145,43261655:303529
x76,1:30155984,43261655
k76,1:30459514,43261655:303530
x76,1:32169994,43261655
k76,1:32473524,43261655:303530
x76,1:33383812,43261655
x76,1:34403538,43261655
k76,1:34707068,43261655:303530
x76,1:35872283,43261655
x76,1:37037506,43261655
k76,1:37037506,43261655:0
)
(76,2:20522434,44048087:16515072,446948,141880
x76,2:21105041,44048087
x76,2:22487841,44048087
k76,1:22711827,44048087:223986
x76,1:24968867,44048087
x76,1:25259843,44048087
k76,1:25483824,44048087:223981
x76,1:25702056,44048087
x76,1:26357416,44048087
x76,1:26739488,44048087
k76,1:26963475,44048087:223987
x76,1:27801009,44048087
k76,1:28024995,44048087:223986
x76,1:28825834,44048087
k76,1:29049821,44048087:223987
x76,1:30614813,44048087
x76,1:32216492,44048087
k76,1:32440478,44048087:223986
x76,1:33240662,44048087
k76,1:33464649,44048087:223987
x76,1:34410985,44048087
x76,1:36158160,44048087
k76,1:36382146,44048087:223986
x76,1:37037506,44048087
k76,1:37037506,44048087:0
)
(76,2:20522434,44834519:16515072,446948,141880
x76,2:21323282,44834519
x76,1:22475401,44834519
g76,1:22704781,44834519
x76,1:24179341,44834519
g76,1:24408721,44834519
x76,1:24991329,44834519
x76,1:25828872,44834519
g76,1:26058252,44834519
x76,1:26676908,44834519
g76,1:26906288,44834519
x76,1:27452200,44834519
x76,1:28107542,44834519
g76,1:28336922,44834519
x76,1:29610930,44834519
g76,1:29840310,44834519
x76,1:30350173,44834519
g76,1:30579553,44834519
x76,1:31854217,44834519
g76,1:32083597,44834519
x76,1:32556756,44834519
g76,1:32786136,44834519
$76,1:32786136,44834519
x76,1:33951224,44834519
(76,1:33951224,44834519:1466692,446948,9168
(76,1:33951224,44834519:1466692,446948,9168
g76,1:34180604,44834519
x76,1:35417916,44834519
)
)
g76,1:35563548,44834519
x76,1:36073274,44834519
g76,1:36218906,44834519
x76,1:36546587,44834519
$76,1:36546587,44834519
x76,1:36710427,44834519
k76,2:37037506,44834519:327079
g76,2:37037506,44834519
)
(76,6:20522434,46508783:16515072,448587,135328
g76,6:20522434,46508783
x76,6:21086698,46508783
g76,6:21414378,46508783
x76,6:23817568,46508783
g76,6:24046948,46508783
x76,6:24665604,46508783
x76,6:25367482,46508783
x76,6:27267360,46508783
g76,6:27496740,46508783
x76,6:28479780,46508783
g76,6:28709160,46508783
x76,6:28964088,46508783
x76,6:30099822,46508783
g76,6:30329202,46508783
x76,6:31421017,46508783
g76,6:31650397,46508783
x76,6:33653138,46508783
k76,6:37037506,46508783:3384368
g76,6:37037506,46508783
)
(76,10:20522434,47492628:16515072,446948,141880
h76,7:20522434,47492628:655360,0,0
x76,7:22888921,47492628
k76,7:23153210,47492628:264289
x76,7:23480890,47492628
k76,7:23745180,47492628:264290
x76,7:24655468,47492628
x76,7:25367180,47492628
k76,7:25631469,47492628:264289
x76,7:26432308,47492628
k76,7:26696597,47492628:264289
x76,7:27825116,47492628
x76,7:28990339,47492628
k76,7:29254628,47492628:264289
x76,7:29545604,47492628
x76,7:29873284,47492628
x76,7:30356938,47492628
x76,7:31230530,47492628
x76,7:32796160,47492628
k76,7:33060450,47492628:264290
x76,7:34006786,47492628
k76,7:34271075,47492628:264289
x76,7:35071914,47492628
k76,7:35336203,47492628:264289
x76,7:36428674,47492628
x76,7:37037506,47492628
k76,7:37037506,47492628:0
)
(76,10:20522434,48279060:16515072,446948,141880
x76,10:21905881,48279060
k76,7:22161197,48279060:255316
x76,7:22925341,48279060
k76,7:23180658,48279060:255317
x76,7:23690521,48279060
x76,7:24401577,48279060
x76,7:25420648,48279060
k76,7:25675964,48279060:255316
x76,7:27314347,48279060
k76,7:27569663,48279060:255316
x76,7:28152271,48279060
x76,7:28989814,48279060
k76,7:29245131,48279060:255317
x76,7:30118723,48279060
k76,7:30374039,48279060:255316
x76,7:31247631,48279060
x76,7:32776575,48279060
k76,7:33031891,48279060:255316
x76,7:34524787,48279060
k76,7:34780078,48279060:255291
x76,7:35325990,48279060
k76,7:35581306,48279060:255316
x76,7:37037506,48279060
k76,10:37037506,48279060:0
)
(76,10:20522434,49065492:16515072,446948,141880
x76,10:22015330,49065492
k76,7:22364555,49065492:349225
x76,7:23493074,49065492
x76,7:24748730,49065492
k76,7:25098075,49065492:349345
x76,7:26372738,49065492
k76,7:26722083,49065492:349345
x76,7:28178273,49065492
x76,7:29488993,49065492
k76,7:29838339,49065492:349346
x76,7:30784675,49065492
k76,7:31134020,49065492:349345
x76,7:31424996,49065492
x76,7:32298570,49065492
x76,7:32626250,49065492
x76,7:33900248,49065492
k76,7:34249594,49065492:349346
x76,7:35887977,49065492
k76,7:36237322,49065492:349345
x76,7:37037506,49065492
k76,7:37037506,49065492:0
)
]
g76,10:37037506,49065492
)
)
]
(76,10:3220930,50756828:33816576,0,0
h76,10:3220930,50756828:33816576,0,0
)
]
]
]
!77304
}9
!10
{10
[76,135:4736286,50756828:32301220,46020542,0
[76,135:4736286,4736286:0,0,0
(76,135:4736286,1201554:0,0,0
k76,135:4736286,1201554:1581137
)
]
[76,135:4736286,50756828:32301220,46020542,0
[76,135:3220930,50756828:33816576,49489493,0
[76,135:3220930,2053767:33816576,786432,0
(76,135:3220930,2053767:33816576,312863,6418
(76,135:3220930,2053767:33816576,312863,6418
h76,135:3220930,2053767:0,0,0
k76,135:36578754,2053767:33357824
x76,135:37037506,2053767
)
)
]
[76,135:3220930,49065492:33816576,45613056,0
(76,135:3220930,49065492:33816576,45613056,0
(76,135:3220930,49065492:16515072,45613056,0
[76,94:3220930,49065492:16515072,45613056,0
(76,10:3220930,4238868:16515072,446948,7531
x76,10:4167266,4238868
x76,10:4932057,4238868
x76,10:6223761,4238868
k76,8:19736002,4238868:13512241
g76,10:19736002,4238868
)
(76,10:3220930,5025300:16515072,446948,141880
x76,10:4240010,5025300
g76,8:4469390,5025300
x76,8:5925580,5025300
x76,8:7236300,5025300
g76,8:7465680,5025300
x76,8:9104063,5025300
g76,8:9333443,5025300
x76,8:9843306,5025300
x76,8:11444984,5025300
k76,10:19736002,5025300:8291018
g76,10:19736002,5025300
)
(76,11:4538026,5965040:15197976,446948,141880
(76,10:4538026,5965040:0,213447,0
g76,10:4538026,5965040
g76,10:4269510,5965040
g76,10:3876290,5965040
(76,10:3876290,5965040:268516,213447,0
(76,10:3876290,5965040:268516,213447,0
g76,10:3876290,5965040
$76,10:3876290,5965040
x76,10:4144806,5965040
$76,10:4144806,5965040
)
)
g76,10:4538026,5965040
)
x76,10:5885414,5965040
k76,10:6069079,5965040:183665
x76,10:7598013,5965040
k76,10:7781677,5965040:183664
x76,10:9037988,5965040
k76,10:9221653,5965040:183665
x76,10:9840309,5965040
x76,10:10222381,5965040
k76,10:10406045,5965040:183664
x76,10:11571259,5965040
k76,10:11754924,5965040:183665
x76,10:12082604,5965040
k76,10:12266269,5965040:183665
x76,10:13576989,5965040
k76,10:13760653,5965040:183664
x76,10:15034652,5965040
k76,10:15218317,5965040:183665
x76,10:16674516,5965040
k76,10:16858180,5965040:183664
x76,10:18606001,5965040
k76,10:18789666,5965040:183665
x76,10:19736002,5965040
k76,10:19736002,5965040:0
)
(76,11:4538026,6751472:15197976,446948,141880
x76,11:6467367,6751472
g76,10:6696747,6751472
x76,10:9353554,6751472
g76,10:9582934,6751472
x76,10:9910614,6751472
x76,10:10407373,6751472
g76,10:10636753,6751472
x76,10:11474296,6751472
g76,10:11703676,6751472
x76,10:12540564,6751472
x76,10:14360474,6751472
g76,10:14589854,6751472
x76,10:15536190,6751472
k76,11:19736002,6751472:4199812
g76,11:19736002,6751472
)
(76,12:4538026,7537904:15197976,446948,141880
(76,11:4538026,7537904:0,213447,0
g76,11:4538026,7537904
g76,11:4269510,7537904
g76,11:3876290,7537904
(76,11:3876290,7537904:268516,213447,0
(76,11:3876290,7537904:268516,213447,0
g76,11:3876290,7537904
$76,11:3876290,7537904
x76,11:4144806,7537904
$76,11:4144806,7537904
)
)
g76,11:4538026,7537904
)
x76,11:5775984,7537904
k76,11:6062582,7537904:286598
x76,11:7664260,7537904
k76,11:7950857,7537904:286597
x76,11:9116071,7537904
k76,11:9402669,7537904:286598
x76,11:10058029,7537904
k76,11:10344627,7537904:286598
x76,11:11782466,7537904
k76,11:12069063,7537904:286597
x76,11:14981444,7537904
k76,11:15268042,7537904:286598
x76,11:15559018,7537904
k76,11:15845615,7537904:286597
x76,11:18139357,7537904
k76,11:18425955,7537904:286598
x76,11:19736002,7537904
k76,11:19736002,7537904:0
)
(76,12:4538026,8324336:15197976,446948,141880
x76,12:5794337,8324336
g76,11:6023717,8324336
x76,11:6679077,8324336
x76,11:7061149,8324336
k76,12:19736002,8324336:12674853
g76,12:19736002,8324336
)
(76,15:3220930,9264077:16515072,446948,7531
x76,15:4240010,9264077
g76,13:4469390,9264077
x76,13:7235618,9264077
g76,13:7464998,9264077
x76,13:9103381,9264077
g76,13:9332761,9264077
x76,13:11444302,9264077
k76,15:19736002,9264077:8291700
g76,15:19736002,9264077
)
(76,16:4538026,10203817:15197976,446948,141880
(76,15:4538026,10203817:0,213447,0
g76,15:4538026,10203817
g76,15:4269510,10203817
g76,15:3876290,10203817
(76,15:3876290,10203817:268516,213447,0
(76,15:3876290,10203817:268516,213447,0
g76,15:3876290,10203817
$76,15:3876290,10203817
x76,15:4144806,10203817
$76,15:4144806,10203817
)
)
g76,15:4538026,10203817
)
x76,15:5739290,10203817
x76,15:6241945,10203817
x76,15:6933991,10203817
x76,15:7218414,10203817
k76,15:7620435,10203817:402021
x76,15:9003890,10203817
k76,15:9405912,10203817:402022
x76,15:10917151,10203817
k76,15:11319172,10203817:402021
x76,15:11937828,10203817
k76,15:12339850,10203817:402022
x76,15:13286186,10203817
k76,15:13688207,10203817:402021
x76,15:14343567,10203817
x76,15:14561799,10203817
k76,15:14963820,10203817:402021
x76,15:16565507,10203817
k76,15:16967529,10203817:402022
x76,15:17404640,10203817
k76,15:17806661,10203817:402021
x76,15:18352565,10203817
x76,15:18752980,10203817
x76,15:19736002,10203817
k76,15:19736002,10203817:0
)
(76,16:4538026,10990249:15197976,446948,141880
x76,16:5484362,10990249
x76,16:6176418,10990249
x76,16:7340986,10990249
k76,15:7646749,10990249:305763
x76,15:8811963,10990249
k76,15:9117727,10990249:305764
x76,15:10064063,10990249
k76,15:10369826,10990249:305763
x76,15:11207369,10990249
x76,15:11525225,10990249
x76,15:12600656,10990249
k76,15:12906419,10990249:305763
x76,15:14070979,10990249
k76,15:14376742,10990249:305763
x76,15:15323078,10990249
k76,15:15628842,10990249:305764
x76,15:15956522,10990249
k76,15:16262285,10990249:305763
x76,15:17536939,10990249
k76,15:17842702,10990249:305763
x76,15:18570797,10990249
x76,15:19736002,10990249
k76,15:19736002,10990249:0
)
(76,16:4538026,11776681:15197976,446948,141880
x76,16:4865706,11776681
g76,15:5095086,11776681
x76,15:5422766,11776681
x76,15:5713742,11776681
x76,15:7086710,11776681
g76,15:7316090,11776681
x76,15:7862002,11776681
g76,15:8091382,11776681
x76,15:9109798,11776681
x76,15:10675436,11776681
g76,15:10904816,11776681
x76,15:11851152,11776681
k76,16:19736002,11776681:7884850
g76,16:19736002,11776681
)
(76,17:4538026,12563113:15197976,446948,141880
(76,16:4538026,12563113:0,213447,0
g76,16:4538026,12563113
g76,16:4269510,12563113
g76,16:3876290,12563113
(76,16:3876290,12563113:268516,213447,0
(76,16:3876290,12563113:268516,213447,0
g76,16:3876290,12563113
$76,16:3876290,12563113
x76,16:4144806,12563113
$76,16:4144806,12563113
)
)
g76,16:4538026,12563113
)
x76,16:5738625,12563113
x76,16:6430671,12563113
x76,16:6715094,12563113
k76,16:6881459,12563113:166365
x76,16:8264914,12563113
k76,16:8431280,12563113:166366
x76,16:9687591,12563113
k76,16:9853956,12563113:166365
x76,16:10472612,12563113
x76,16:10854684,12563113
k76,16:11021049,12563113:166365
x76,16:12622736,12563113
k76,16:12789101,12563113:166365
x76,16:13226212,12563113
k76,16:13392578,12563113:166366
x76,16:13683554,12563113
k76,16:13849919,12563113:166365
x76,16:14832286,12563113
k76,16:14998651,12563113:166365
x76,16:17291721,12563113
k76,16:17458087,12563113:166366
x76,16:18623301,12563113
k76,16:18789666,12563113:166365
x76,16:19736002,12563113
k76,16:19736002,12563113:0
)
(76,17:4538026,13349545:15197976,446948,141880
x76,17:5375569,13349545
x76,16:5693425,13349545
x76,16:6768856,13349545
k76,16:6939575,13349545:170719
x76,16:8104135,13349545
k76,16:8274854,13349545:170719
x76,16:8784717,13349545
k76,16:8955436,13349545:170719
x76,16:9756275,13349545
k76,16:9926994,13349545:170719
x76,16:11747559,13349545
k76,16:11918279,13349545:170720
x76,16:12864615,13349545
k76,16:13035334,13349545:170719
x76,16:13363014,13349545
k76,16:13533733,13349545:170719
x76,16:15862861,13349545
k76,16:16033580,13349545:170719
x76,16:16579492,13349545
k76,16:16750211,13349545:170719
x76,16:18279803,13349545
x76,16:19736002,13349545
k76,16:19736002,13349545:0
)
(76,17:4538026,14135977:15197976,446948,141880
x76,17:5957504,14135977
g76,16:6186884,14135977
x76,16:8371170,14135977
g76,16:8600550,14135977
x76,16:10493850,14135977
g76,16:10723230,14135977
x76,16:11378590,14135977
g76,16:11607970,14135977
x76,16:12226626,14135977
x76,16:13599594,14135977
g76,16:13828974,14135977
x76,16:14374886,14135977
g76,16:14604266,14135977
x76,16:17169977,14135977
k76,17:19736002,14135977:2566025
g76,17:19736002,14135977
)
(76,20:3220930,15075717:16515072,446948,141880
x76,20:4240010,15075717
g76,18:4469390,15075717
x76,18:6763132,15075717
g76,18:6992512,15075717
x76,18:7611168,15075717
x76,18:10534044,15075717
g76,18:10763424,15075717
x76,18:12219623,15075717
g76,18:12449003,15075717
x76,18:15287994,15075717
g76,18:15517374,15075717
x76,18:17628915,15075717
k76,20:19736002,15075717:2107087
g76,20:19736002,15075717
)
(76,21:4538026,16015458:15197976,446948,141880
(76,20:4538026,16015458:0,213447,0
g76,20:4538026,16015458
g76,20:4269510,16015458
g76,20:3876290,16015458
(76,20:3876290,16015458:268516,213447,0
(76,20:3876290,16015458:268516,213447,0
g76,20:3876290,16015458
$76,20:3876290,16015458
x76,20:4144806,16015458
$76,20:4144806,16015458
)
)
g76,20:4538026,16015458
)
x76,20:6249135,16015458
g76,20:6478515,16015458
x76,20:7861306,16015458
g76,20:8090686,16015458
x76,20:9219205,16015458
g76,20:9448585,16015458
x76,20:10704896,16015458
g76,20:10934276,16015458
x76,20:11552932,16015458
x76,20:11771164,16015458
g76,20:12000544,16015458
x76,20:13165758,16015458
g76,20:13395138,16015458
x76,20:14741889,16015458
g76,20:14971269,16015458
x76,20:16354069,16015458
x76,20:16810853,16015458
g76,20:17040233,16015458
x76,20:19588239,16015458
k76,21:19736002,16015458:147763
g76,21:19736002,16015458
)
(76,22:4538026,16801890:15197976,446948,141880
(76,21:4538026,16801890:0,213447,0
g76,21:4538026,16801890
g76,21:4269510,16801890
g76,21:3876290,16801890
(76,21:3876290,16801890:268516,213447,0
(76,21:3876290,16801890:268516,213447,0
g76,21:3876290,16801890
$76,21:3876290,16801890
x76,21:4144806,16801890
$76,21:4144806,16801890
)
)
g76,21:4538026,16801890
)
x76,21:5994225,16801890
k76,21:6183459,16801890:189234
x76,21:7311978,16801890
k76,21:7501213,16801890:189235
x76,21:8757524,16801890
k76,21:8946758,16801890:189234
x76,21:9602118,16801890
x76,21:9820350,16801890
k76,21:10009585,16801890:189235
x76,21:10992607,16801890
k76,21:11181841,16801890:189234
x76,21:11618952,16801890
k76,21:11808186,16801890:189234
x76,21:14829360,16801890
k76,21:15018595,16801890:189235
x76,21:15564499,16801890
k76,21:15753733,16801890:189234
x76,21:16044709,16801890
k76,21:16233944,16801890:189235
x76,21:16779856,16801890
x76,21:18017824,16801890
k76,21:18207058,16801890:189234
x76,21:19736002,16801890
k76,21:19736002,16801890:0
)
(76,22:4538026,17588322:15197976,446948,92400
x76,22:5703240,17588322
g76,21:5932620,17588322
x76,21:6405788,17588322
x76,21:7473345,17588322
g76,21:7702725,17588322
x76,21:10232388,17588322
g76,21:10461768,17588322
x76,21:11845198,17588322
g76,21:12074578,17588322
x76,21:13020914,17588322
g76,21:13250294,17588322
x76,21:14961403,17588322
k76,22:19736002,17588322:4774599
g76,22:19736002,17588322
)
(76,23:4538026,18374754:15197976,446948,141880
(76,22:4538026,18374754:0,213447,0
g76,22:4538026,18374754
g76,22:4269510,18374754
g76,22:3876290,18374754
(76,22:3876290,18374754:268516,213447,0
(76,22:3876290,18374754:268516,213447,0
g76,22:3876290,18374754
$76,22:3876290,18374754
x76,22:4144806,18374754
$76,22:4144806,18374754
)
)
g76,22:4538026,18374754
)
x76,22:6831095,18374754
k76,22:7044952,18374754:213857
x76,22:8173471,18374754
k76,22:8387327,18374754:213856
x76,22:9643638,18374754
k76,22:9857495,18374754:213857
x76,22:10476151,18374754
x76,22:10694383,18374754
k76,22:10908239,18374754:213856
x76,22:12073453,18374754
k76,22:12287310,18374754:213857
x76,22:14689820,18374754
k76,22:14903677,18374754:213857
x76,22:15413540,18374754
k76,22:15627396,18374754:213856
x76,22:17883770,18374754
k76,22:18097627,18374754:213857
x76,22:19736002,18374754
k76,23:19736002,18374754:0
k76,23:19736002,18374754:0
)
(76,24:4538026,19161186:15197976,446948,141880
(76,23:4538026,19161186:0,213447,0
g76,23:4538026,19161186
g76,23:4269510,19161186
g76,23:3876290,19161186
(76,23:3876290,19161186:268516,213447,0
(76,23:3876290,19161186:268516,213447,0
g76,23:3876290,19161186
$76,23:3876290,19161186
x76,23:4144806,19161186
$76,23:4144806,19161186
)
)
g76,23:4538026,19161186
)
x76,23:5920826,19161186
x76,23:6377610,19161186
k76,23:6555830,19161186:178220
x76,23:8194221,19161186
x76,23:8651005,19161186
k76,23:8829225,19161186:178220
x76,23:9957744,19161186
k76,23:10135964,19161186:178220
x76,23:11392275,19161186
k76,23:11570495,19161186:178220
x76,23:12225855,19161186
x76,23:12444087,19161186
k76,23:12622307,19161186:178220
x76,23:13605329,19161186
k76,23:13783549,19161186:178220
x76,23:15967835,19161186
k76,23:16146055,19161186:178220
x76,23:17092391,19161186
k76,23:17270611,19161186:178220
x76,23:17743779,19161186
x76,23:18392568,19161186
k76,23:18570788,19161186:178220
x76,23:19736002,19161186
k76,23:19736002,19161186:0
)
(76,24:4538026,19947618:15197976,446948,141880
x76,24:4829002,19947618
k76,23:5044504,19947618:215502
x76,23:6464637,19947618
k76,23:6680139,19947618:215502
x76,23:8318530,19947618
x76,23:8775314,19947618
k76,23:8990816,19947618:215502
x76,23:9281792,19947618
x76,23:9596368,19947618
x76,23:11327141,19947618
k76,23:11542643,19947618:215502
x76,23:12306787,19947618
k76,23:12522288,19947618:215501
x76,23:13323127,19947618
k76,23:13538629,19947618:215502
x76,23:14922084,19947618
k76,23:15137586,19947618:215502
x76,23:15647449,19947618
k76,23:15862951,19947618:215502
x76,23:16700494,19947618
x76,23:17018350,19947618
x76,23:17299502,19947618
k76,23:17515004,19947618:215502
x76,23:19736002,19947618
k76,24:19736002,19947618:0
k76,24:19736002,19947618:0
)
(76,25:4538026,20734050:15197976,446948,141880
(76,24:4538026,20734050:0,213447,0
g76,24:4538026,20734050
g76,24:4269510,20734050
g76,24:3876290,20734050
(76,24:3876290,20734050:268516,213447,0
(76,24:3876290,20734050:268516,213447,0
g76,24:3876290,20734050
$76,24:3876290,20734050
x76,24:4144806,20734050
$76,24:4144806,20734050
)
)
g76,24:4538026,20734050
)
x76,24:6175746,20734050
g76,24:6405126,20734050
x76,24:7533645,20734050
g76,24:7763025,20734050
x76,24:9019336,20734050
g76,24:9248716,20734050
x76,24:9867372,20734050
x76,24:10085604,20734050
g76,24:10314984,20734050
x76,24:11480198,20734050
g76,24:11709578,20734050
x76,24:12874801,20734050
g76,24:13104181,20734050
x76,24:13759532,20734050
x76,24:14080659,20734050
g76,24:14310039,20734050
x76,24:16876389,20734050
k76,25:19736002,20734050:2859613
g76,25:19736002,20734050
)
(76,58:3220930,22784976:16515072,448587,135328
g76,58:3220930,22784976
x76,58:3785194,22784976
g76,58:4112874,22784976
x76,58:4513298,22784976
x76,58:5043481,22784976
x76,58:6853568,22784976
g76,58:7082948,22784976
x76,58:9085689,22784976
g76,58:9315069,22784976
x76,58:10079860,22784976
g76,58:10309240,22784976
x76,58:12348047,22784976
x76,58:12596422,22784976
k76,58:19736002,22784976:7139580
g76,58:19736002,22784976
)
(76,60:3220930,23814709:16515072,446948,141880
h76,59:3220930,23814709:655360,0,0
x76,59:4895370,23814709
k76,59:5395570,23814709:500200
x76,59:6524089,23814709
x76,59:7979633,23814709
k76,59:8479833,23814709:500200
x76,59:9644393,23814709
x76,59:10627415,23814709
k76,59:11127615,23814709:500200
x76,59:13749020,23814709
x76,59:15241260,23814709
k76,59:15741460,23814709:500200
x76,59:16869979,23814709
x76,59:17961795,23814709
k76,59:18461995,23814709:500200
x76,59:19736002,23814709
k76,59:19736002,23814709:0
)
(76,60:3220930,24601141:16515072,446948,141880
x76,60:5041506,24601141
k76,59:5279213,24601141:237707
x76,59:6079397,24601141
k76,59:6317113,24601141:237716
x76,59:7701217,24601141
k76,59:7938924,24601141:237707
x76,59:8157156,24601141
x76,59:8484836,24601141
x76,59:8866908,24601141
k76,59:9104624,24601141:237716
x76,59:10414680,24601141
k76,59:10652396,24601141:237716
x76,59:12036500,24601141
k76,59:12274207,24601141:237707
x76,59:12492439,24601141
x76,59:12820119,24601141
x76,59:13202191,24601141
k76,59:13439907,24601141:237716
x76,59:14314147,24601141
x76,59:14675250,24601141
k76,59:14912957,24601141:237707
x76,59:15131189,24601141
x76,59:15458869,24601141
x76,59:15840941,24601141
k76,59:16078657,24601141:237716
x76,59:16952897,24601141
x76,59:17314000,24601141
k76,59:17551707,24601141:237707
x76,59:18644187,24601141
x76,59:19736002,24601141
k76,60:19736002,24601141:0
)
(76,60:3220930,25387573:16515072,446948,141880
x76,60:3439162,25387573
x76,60:3766842,25387573
x76,60:3985074,25387573
k76,59:4241747,25387573:256673
x76,59:5188083,25387573
k76,59:5444757,25387573:256674
x76,59:6609981,25387573
k76,59:6866627,25387573:256646
x76,59:7084859,25387573
x76,59:7740219,25387573
x76,59:8122291,25387573
k76,59:8378964,25387573:256673
x76,59:9798460,25387573
x76,59:10126140,25387573
x76,59:10443996,25387573
x76,59:10943380,25387573
x76,59:11081011,25387573
k76,59:11337685,25387573:256674
x76,59:11847548,25387573
x76,59:12558604,25387573
x76,59:13577675,25387573
k76,59:13834348,25387573:256673
x76,59:14890115,25387573
x76,59:16237521,25387573
k76,59:16494195,25387573:256674
x76,59:17804897,25387573
x76,59:18715185,25387573
k76,59:18971858,25387573:256673
x76,59:19736002,25387573
k76,59:19736002,25387573:0
)
(76,60:3220930,26174005:16515072,446948,141880
x76,60:4605034,26174005
k76,59:4787770,26174005:182736
x76,59:5587954,26174005
k76,59:5770736,26174005:182782
x76,59:6826503,26174005
k76,59:7009284,26174005:182781
x76,59:7955620,26174005
x76,59:8720411,26174005
x76,59:10012115,26174005
k76,59:10194897,26174005:182782
x76,59:10704760,26174005
x76,59:11833279,26174005
x76,59:12670822,26174005
k76,59:12853604,26174005:182782
x76,59:13691147,26174005
x76,59:14965154,26174005
k76,59:15147936,26174005:182782
x76,59:15984824,26174005
x76,59:17150047,26174005
k76,59:17332829,26174005:182782
x76,59:18388596,26174005
x76,59:19736002,26174005
k76,59:19736002,26174005:0
)
(76,60:3220930,26960437:16515072,446948,141880
x76,60:4422193,26960437
x76,60:6078272,26960437
k76,59:6264541,26960437:186269
x76,59:8630355,26960437
x76,59:10122595,26960437
k76,59:10308863,26960437:186268
x76,59:11364630,26960437
x76,59:12712036,26960437
k76,59:12898305,26960437:186269
x76,59:14245057,26960437
k76,59:14431283,26960437:186226
x76,59:14649515,26960437
x76,59:15304875,26960437
x76,59:15686947,26960437
k76,59:15873215,26960437:186268
x76,59:17219967,26960437
x76,59:18275734,26960437
k76,59:18462003,26960437:186269
x76,59:19517770,26960437
x76,59:19736002,26960437
k76,60:19736002,26960437:0
)
(76,60:3220930,27746869:16515072,446948,141880
x76,60:4568336,27746869
k76,59:4773976,27746869:205640
x76,59:6338960,27746869
x76,59:7612959,27746869
k76,59:7818600,27746869:205641
x76,59:8036832,27746869
x76,59:8692192,27746869
x76,59:9074264,27746869
k76,59:9279904,27746869:205640
x76,59:10954335,27746869
k76,59:11159975,27746869:205640
x76,59:12070245,27746869
k76,59:12275886,27746869:205641
x76,59:14496221,27746869
k76,59:14701861,27746869:205640
x76,59:14920093,27746869
x76,59:15247773,27746869
x76,59:15466005,27746869
k76,59:15671646,27746869:205641
x76,59:16617982,27746869
k76,59:16823622,27746869:205640
x76,59:17952141,27746869
x76,59:18134324,27746869
x76,59:19736002,27746869
k76,59:19736002,27746869:0
)
(76,60:3220930,28533301:16515072,446948,141880
x76,60:4276041,28533301
x76,60:5694881,28533301
k76,59:5943528,28533301:248647
x76,59:6999295,28533301
x76,59:8346701,28533301
k76,59:8595349,28533301:248648
x76,59:10215381,28533301
k76,59:10464028,28533301:248647
x76,59:11082684,28533301
x76,59:11321235,28533301
k76,59:11569883,28533301:248648
x76,59:12516219,28533301
x76,59:13644738,28533301
k76,59:13893385,28533301:248647
x76,59:14548745,28533301
k76,59:14797392,28533301:248647
x76,59:15925911,28533301
x76,59:17091134,28533301
k76,59:17339782,28533301:248648
x76,59:17922380,28533301
x76,59:18650467,28533301
k76,59:18899114,28533301:248647
x76,59:19736002,28533301
k76,59:19736002,28533301:0
)
(76,60:3220930,29319733:16515072,446948,141880
x76,60:4349449,29319733
x76,60:5186337,29319733
k76,59:5441670,29319733:255333
x76,59:6278558,29319733
k76,59:6533891,29319733:255333
x76,59:7826250,29319733
k76,59:8081584,29319733:255334
x76,59:8554752,29319733
k76,59:8810059,29319733:255307
x76,59:9975264,29319733
k76,59:10230597,29319733:255333
x76,59:11469192,29319733
k76,59:11724525,29319733:255333
x76,59:12270437,29319733
k76,59:12525770,29319733:255333
x76,59:13508810,29319733
k76,59:13764143,29319733:255333
x76,59:14601023,29319733
x76,59:15838991,29319733
k76,59:16094324,29319733:255333
x76,59:16531435,29319733
k76,59:16786769,29319733:255334
x76,59:17514856,29319733
k76,59:17770189,29319733:255333
x76,59:18534333,29319733
k76,59:18789666,29319733:255333
x76,59:19736002,29319733
k76,59:19736002,29319733:0
)
(76,60:3220930,30106165:16515072,446948,141880
x76,60:4349449,30106165
x76,60:5514672,30106165
k76,59:5766135,30106165:251463
x76,59:6821892,30106165
k76,59:7073355,30106165:251463
x76,59:7837499,30106165
k76,59:8088961,30106165:251462
x76,59:8744303,30106165
k76,59:8995766,30106165:251463
x76,59:10124285,30106165
x76,59:11379941,30106165
k76,59:11631404,30106165:251463
x76,59:12104572,30106165
k76,59:12356013,30106165:251441
x76,59:13484532,30106165
x76,59:14649755,30106165
k76,59:14901217,30106165:251462
x76,59:15956974,30106165
k76,59:16208437,30106165:251463
x76,59:16645548,30106165
k76,59:16897011,30106165:251463
x76,59:17843347,30106165
x76,59:18608138,30106165
x76,59:19736002,30106165
k76,59:19736002,30106165:0
)
(76,60:3220930,30892597:16515072,446948,7531
x76,60:3439162,30892597
x76,60:4087951,30892597
x76,60:4924839,30892597
g76,59:5154219,30892597
x76,59:5554634,30892597
g76,59:5784014,30892597
x76,59:6584853,30892597
g76,59:6814233,30892597
x76,59:7979438,30892597
g76,59:8208818,30892597
x76,59:8499794,30892597
x76,59:8817650,30892597
x76,59:10273186,30892597
g76,59:10502566,30892597
x76,59:11449540,30892597
g76,59:11678920,30892597
x76,59:13081355,30892597
k76,60:19736002,30892597:6654647
g76,60:19736002,30892597
)
(76,66:3220930,31694829:16515072,448587,135328
k76,65:3876290,31694829:655360
x76,65:4422202,31694829
k76,65:4749882,31694829:327680
x76,65:5150306,31694829
x76,65:5425561,31694829
x76,65:5680489,31694829
x76,65:6471513,31694829
x76,65:6762489,31694829
x76,65:7490576,31694829
x76,65:7738951,31694829
k76,65:8094099,31694829:355148
x76,65:8858890,31694829
k76,65:9214037,31694829:355147
x76,65:10124325,31694829
k76,65:10479473,31694829:355148
x76,65:11062081,31694829
x76,65:11360272,31694829
x76,65:12889216,31694829
k76,65:13244363,31694829:355147
x76,65:14882099,31694829
x76,65:16411043,31694829
k76,65:16766191,31694829:355148
x76,65:17931414,31694829
x76,65:18804998,31694829
x76,65:19271605,31694829
k76,65:19626752,31694829:355147
k76,65:19626752,31694829:109250
h76,65:19736002,31694829:0,0,0
k76,65:19736002,31694829:0
)
(76,66:3220930,32481261:16515072,446948,141880
x76,66:3621354,32481261
x76,66:3859905,32481261
x76,66:4660744,32481261
k76,65:5009348,32481261:348604
x76,65:5227580,32481261
k76,65:5576064,32481261:348484
x76,65:6486352,32481261
x76,65:7198064,32481261
k76,65:7546668,32481261:348604
x76,65:8347507,32481261
k76,65:8696110,32481261:348603
x76,65:9314766,32481261
x76,65:10333837,32481261
x76,65:10624813,32481261
x76,65:11571132,32481261
k76,65:11919736,32481261:348604
x76,65:12465648,32481261
k76,65:12814252,32481261:348604
x76,65:13615091,32481261
k76,65:13963695,32481261:348604
x76,65:15674823,32481261
x76,65:17167063,32481261
k76,65:17515667,32481261:348604
x76,65:18644186,32481261
x76,65:19736002,32481261
k76,65:19736002,32481261:0
)
(76,66:3220930,33267693:16515072,447828,141880
x76,66:3985074,33267693
k76,65:4235422,33267693:250348
x76,65:5436030,33267693
k76,65:5686379,33267693:250349
x76,65:6523259,33267693
x76,65:7141915,33267693
x76,65:8124938,33267693
k76,65:8375286,33267693:250348
x76,65:8885149,33267693
k76,65:9135498,33267693:250349
x76,65:10173577,33267693
k76,65:10423925,33267693:250348
x76,65:10751605,33267693
x76,65:10915445,33267693
k76,65:11165794,33267693:250349
$76,65:11165794,33267693
x76,65:11692357,33267693
(76,65:11692357,33365996:1003161,318577,0
x76,65:12662750,33365996
)
$76,65:12695518,33267693
k76,65:12945866,33267693:250348
x76,65:13382977,33267693
k76,65:13633326,33267693:250349
x76,65:14798549,33267693
k76,65:15048897,33267693:250348
x76,65:15667553,33267693
x76,65:16978265,33267693
k76,65:17228614,33267693:250349
x76,65:17992758,33267693
k76,65:18243106,33267693:250348
x76,65:19736002,33267693
k76,65:19736002,33267693:0
)
(76,66:3220930,34054125:16515072,446948,141880
x76,66:4349449,34054125
x76,66:5186337,34054125
x76,66:5323968,34054125
k76,65:5523215,34054125:199247
x76,65:6069119,34054125
k76,65:6268365,34054125:199246
x76,65:6559341,34054125
x76,65:6877197,34054125
x76,65:8806555,34054125
k76,65:9005802,34054125:199247
x76,65:9515665,34054125
k76,65:9714911,34054125:199246
x76,65:10825079,34054125
k76,65:11024326,34054125:199247
(76,65:11024326,34054125:1281215,437780,7531
x76,65:11715726,34054125
x76,65:12305541,34054125
)
x76,65:12469381,34054125
k76,65:12668627,34054125:199246
x76,65:13033003,34054125
x76,65:13569091,34054125
k76,65:13768338,34054125:199247
x76,65:15478802,34054125
k76,65:15678048,34054125:199246
x76,65:16187911,34054125
x76,65:17316430,34054125
x76,65:18153973,34054125
k76,65:18353220,34054125:199247
x76,65:18644196,34054125
x76,65:19517770,34054125
x76,65:19736002,34054125
k76,66:19736002,34054125:0
)
(76,66:3220930,34840557:16515072,447828,141880
x76,66:3548610,34840557
x76,66:4822608,34840557
k76,65:5069680,34840557:247072
x76,65:6453135,34840557
k76,65:6700208,34840557:247073
x76,65:7883119,34840557
k76,65:8130191,34840557:247072
x76,65:9331455,34840557
x76,65:9615878,34840557
k76,65:9862951,34840557:247073
x76,65:10809287,34840557
k76,65:11056359,34840557:247072
x76,65:12420798,34840557
k76,65:12667870,34840557:247072
$76,65:12667870,34840557
x76,65:13194433,34840557
(76,65:13194433,34938860:1003161,318577,0
x76,65:14164826,34938860
)
$76,65:14197594,34840557
k76,65:14444667,34840557:247073
x76,65:14881778,34840557
k76,65:15128850,34840557:247072
x76,65:15966393,34840557
k76,65:16213466,34840557:247073
x76,65:16504442,34840557
k76,65:16751514,34840557:247072
x76,65:17806634,34840557
x76,65:18425290,34840557
x76,65:19736002,34840557
k76,65:19736002,34840557:0
)
(76,66:3220930,35626989:16515072,447828,141880
x76,66:3839586,35626989
x76,66:4858657,35626989
x76,66:5149633,35626989
x76,66:5841024,35626989
x76,66:5968824,35626989
k76,65:6164630,35626989:195806
x76,65:7183710,35626989
k76,65:7379516,35626989:195806
x76,65:8071562,35626989
x76,65:8909087,35626989
k76,65:9104893,35626989:195806
x76,65:9432573,35626989
x76,65:10508004,35626989
k76,65:10703810,35626989:195806
x76,65:11249722,35626989
k76,65:11445528,35626989:195806
$76,65:11445528,35626989
x76,65:11972091,35626989
(76,65:11972091,35725292:851972,318577,0
x76,65:12791295,35725292
)
$76,65:12824063,35626989
k76,65:13019869,35626989:195806
x76,65:13456980,35626989
k76,65:13652786,35626989:195806
x76,65:13943762,35626989
k76,65:14139568,35626989:195806
x76,65:14758224,35626989
x76,65:15777295,35626989
x76,65:16068271,35626989
x76,65:16759662,35626989
k76,65:16955468,35626989:195806
x76,65:17574124,35626989
x76,65:18884836,35626989
k76,65:19080642,35626989:195806
x76,65:19736002,35626989
k76,65:19736002,35626989:0
)
(76,66:3220930,36413421:16515072,446948,141880
x76,66:4312746,36413421
k76,65:4580512,36413421:267766
x76,65:5126424,36413421
k76,65:5394191,36413421:267767
x76,65:6522710,36413421
x76,65:7978909,36413421
k76,65:8246675,36413421:267766
x76,65:8828627,36413421
x76,65:9993195,36413421
x76,65:10830738,36413421
k76,65:11098504,36413421:267766
x76,65:11608367,36413421
k76,65:11876134,36413421:267767
x76,65:12676973,36413421
k76,65:12944739,36413421:267766
x76,65:14073258,36413421
x76,65:15238481,36413421
k76,65:15506247,36413421:267766
x76,65:16343127,36413421
x76,65:17853718,36413421
k76,65:18121485,36413421:267767
x76,65:18667397,36413421
k76,65:18935163,36413421:267766
x76,65:19736002,36413421
k76,65:19736002,36413421:0
)
(76,66:3220930,37199853:16515072,446948,141880
x76,66:3949025,37199853
x76,66:4458888,37199853
x76,66:4915672,37199853
x76,66:5753215,37199853
k76,65:5947878,37199853:194663
x76,65:7512870,37199853
x76,65:8859621,37199853
k76,65:9054283,37199853:194662
x76,65:10146754,37199853
x76,65:11038681,37199853
k76,65:11233344,37199853:194663
x76,65:12034183,37199853
k76,65:12228845,37199853:194662
x76,65:12884187,37199853
x76,65:13575578,37199853
k76,65:13770241,37199853:194663
x76,65:14898097,37199853
k76,65:15092759,37199853:194662
x76,65:15529870,37199853
k76,65:15724533,37199853:194663
x76,65:17089637,37199853
k76,65:17284299,37199853:194662
x76,65:18885979,37199853
k76,65:19080642,37199853:194663
x76,65:19736002,37199853
k76,65:19736002,37199853:0
)
(76,66:3220930,37986285:16515072,446948,141880
x76,66:4021769,37986285
k76,65:4280852,37986285:259083
x76,65:5554843,37986285
k76,65:5813926,37986285:259083
x76,65:6359838,37986285
k76,65:6618921,37986285:259083
x76,65:7419760,37986285
k76,65:7678843,37986285:259083
x76,65:8334203,37986285
x76,65:9062290,37986285
x76,65:10081353,37986285
k76,65:10340436,37986285:259083
x76,65:11286772,37986285
k76,65:11545855,37986285:259083
x76,65:12929310,37986285
k76,65:13188393,37986285:259083
x76,65:14626232,37986285
k76,65:14885315,37986285:259083
x76,65:15686154,37986285
k76,65:15945237,37986285:259083
x76,65:16637283,37986285
x76,65:17474808,37986285
k76,65:17733891,37986285:259083
x76,65:18899114,37986285
x76,65:19736002,37986285
k76,65:19736002,37986285:0
)
(76,66:3220930,38772717:16515072,447828,141880
x76,66:3766842,38772717
g76,65:3996222,38772717
x76,65:5234172,38772717
g76,65:5463552,38772717
x76,65:6919751,38772717
g76,65:7149131,38772717
x76,65:7440107,38772717
g76,65:7669487,38772717
x76,65:8251439,38772717
x76,65:9452693,38772717
g76,65:9682073,38772717
x76,65:10191936,38772717
x76,65:10992120,38772717
x76,65:12011846,38772717
g76,65:12241226,38772717
x76,65:13424137,38772717
g76,65:13653517,38772717
$76,65:13653517,38772717
x76,65:14180080,38772717
(76,65:14180080,38871020:675388,318577,0
x76,65:14822700,38871020
)
$76,65:14855468,38772717
x76,65:15073700,38772717
g76,65:15303080,38772717
x76,65:15740191,38772717
g76,65:15969571,38772717
x76,65:17098090,38772717
x76,65:18554289,38772717
g76,65:18783669,38772717
x76,65:19439029,38772717
k76,66:19736002,38772717:296973
g76,66:19736002,38772717
)
(76,69:6794824,40354056:12941178,950279,637049
(76,69:6794824,40354056:9367284,950279,637049
(76,66:6794824,40354056:0,0,0
$76,66:6794824,40354056
(76,66:6794824,39567624:0,0,0
)
$76,66:6794824,40354056
)
x76,66:7321387,40354056
(76,69:7321387,40452359:675388,318577,0
x76,69:7964007,40452359
)
g76,69:8178815,40354056
x76,69:8688541,40354056
g76,69:8870581,40354056
(76,69:8870581,40354056:6891034,950279,637049
(76,69:8870581,39429990:382295,26213,1546666
x76,69:9252876,39429990
)
(76,69:9252876,40354056:6126444,934876,637049
(76,69:9252876,40354056:6126444,934876,637049
h76,69:9252876,40354056:78643,0,0
[76,69:9331519,40354056:5969158,934876,637049
(76,69:9331519,39910700:5969158,491520,163840
x76,69:9697880,39910700
(76,69:9697880,40009003:675388,318577,0
x76,69:10340500,40009003
)
x76,69:11374515,39910700
g76,69:11520147,39910700
x76,69:12029873,39910700
g76,69:12175505,39910700
(76,69:12175505,39910700:1219702,282168,0
x76,67:13395207,39910700
)
(76,69:13395207,40009003:218188,303558,0
x76,69:13580627,40009003
)
g76,69:13722619,39910700
x76,69:14827626,39910700
(76,69:14827626,40009003:218188,303558,0
x76,69:15013046,40009003
)
x76,69:15300677,39910700
)
(76,69:9331519,40803600:5969158,491520,187504
k76,69:10751221,40803600:1419702
(76,69:10751221,40803600:1092270,437688,0
x76,67:11843491,40803600
)
(76,69:11843491,40901903:276140,303558,89201
x76,69:12060354,40901903
)
g76,69:12228855,40803600
x76,69:13349972,40803600
(76,69:13349972,40901903:276140,303558,89201
x76,69:13566835,40901903
)
x76,69:13880975,40803600
k76,69:15300677,40803600:1419702
)
]
h76,69:15300677,40354056:78643,0,0
)
)
(76,69:15379320,39429990:382295,26213,1546666
x76,69:15761615,39429990
)
)
g76,67:15870839,40354056
g76,69:15980063,40354056
x76,69:16162108,40354056
)
(76,69:18644178,40354056:1091824,446948,116320
(76,69:18644178,40354056:1091824,446948,116320
x76,69:19517770,40354056
x76,69:19736002,40354056
)
)
)
(76,71:3220930,41971804:16515072,491520,187504
x76,71:4821962,41971804
k76,70:5051005,41971804:229043
$76,70:5051005,41971804
x76,70:5417366,41971804
(76,70:5417366,42070107:675388,318577,0
x76,70:6059986,42070107
)
x76,70:7094001,41971804
$76,70:7094001,41971804
x76,70:7257841,41971804
k76,70:7486884,41971804:229043
$76,70:7486884,41971804
x76,70:8591891,41971804
(76,70:8591891,42070107:218188,303558,0
x76,70:8777311,42070107
)
x76,70:9064942,41971804
$76,70:9064942,41971804
k76,70:9293985,41971804:229043
x76,70:10240321,41971804
k76,70:10469364,41971804:229043
$76,70:10469364,41971804
x76,70:11590481,41971804
(76,70:11590481,42070107:276140,303558,89201
x76,70:11807344,42070107
)
x76,70:12121484,41971804
$76,70:12121484,41971804
k76,70:12350528,41971804:229044
x76,70:14097703,41971804
k76,70:14326746,41971804:229043
x76,70:15127585,41971804
k76,70:15356628,41971804:229043
x76,70:16812810,41971804
x76,70:17868577,41971804
k76,70:18097620,41971804:229043
x76,70:19736002,41971804
k76,70:19736002,41971804:0
)
(76,71:3220930,42758236:16515072,455111,141880
x76,71:3766842,42758236
k76,70:4042173,42758236:275331
x76,70:4843012,42758236
k76,70:5118344,42758236:275332
x76,70:6537184,42758236
k76,70:6812515,42758236:275331
$76,70:6812515,42758236
x76,70:7304036,42758236
$76,70:7304036,42758236
k76,70:7579367,42758236:275331
x76,70:9035566,42758236
k76,70:9310898,42758236:275332
x76,70:11640671,42758236
k76,70:11916002,42758236:275331
$76,70:11916002,42758236
(76,70:11916002,42758236:802818,455111,0
x76,70:12718820,42758236
)
$76,70:12718820,42758236
x76,70:12882660,42758236
k76,70:13157991,42758236:275331
x76,70:13776647,42758236
k76,70:14051978,42758236:275331
x76,70:16782813,42758236
k76,70:17058145,42758236:275332
x76,70:18441600,42758236
k76,70:18716931,42758236:275331
x76,70:19736002,42758236
k76,70:19736002,42758236:0
)
(76,71:3220930,43544668:16515072,447828,187504
x76,71:3704713,43544668
(76,70:3704713,43642971:218188,303558,0
x76,70:3890133,43642971
)
$76,70:3922901,43544668
k76,70:4209623,43544668:286722
x76,70:5155959,43544668
k76,70:5442681,43544668:286722
x76,70:6061337,43544668
k76,70:6348059,43544668:286722
x76,70:8495641,43544668
k76,70:8782363,43544668:286722
$76,70:8782363,43544668
x76,70:9282256,43544668
(76,70:9282256,43642971:276140,303558,89201
x76,70:9499119,43642971
)
$76,70:9558396,43544668
x76,70:9722236,43544668
k76,70:10008957,43544668:286721
x76,70:12047091,43544668
x76,70:12358387,43544668
x76,70:13149402,43544668
x76,70:13270650,43544668
k76,70:13557372,43544668:286722
x76,70:14103284,43544668
k76,70:14390006,43544668:286722
x76,70:15190854,43544668
k76,70:15477518,43544668:286664
x76,70:16769214,43544668
k76,70:17055936,43544668:286722
$76,70:17055936,43544668
x76,70:17582499,43544668
(76,70:17582499,43642971:851972,318577,0
x76,70:18401703,43642971
)
$76,70:18434471,43544668
k76,70:18721193,43544668:286722
x76,70:19158304,43544668
k76,70:19445026,43544668:286722
x76,70:19736002,43544668
k76,70:19736002,43544668:0
)
(76,71:3220930,44331100:16515072,446948,141880
x76,71:6898746,44331100
k76,70:7216041,44331100:317295
x76,70:7761953,44331100
k76,70:8079249,44331100:317296
x76,70:8880088,44331100
k76,70:9197383,44331100:317295
x76,70:11454422,44331100
k76,70:11771717,44331100:317295
x76,70:12317629,44331100
k76,70:12634925,44331100:317296
x76,70:13872875,44331100
k76,70:14190170,44331100:317295
x76,70:15646369,44331100
k76,70:15963664,44331100:317295
$76,70:15963664,44331100
x76,70:16338220,44331100
$76,70:16338220,44331100
k76,70:16655515,44331100:317295
x76,70:17601851,44331100
k76,70:17919147,44331100:317296
$76,70:17919147,44331100
x76,70:18240458,44331100
$76,70:18263971,44331100
k76,70:18581266,44331100:317295
x76,70:19199922,44331100
x76,70:19736002,44331100
k76,70:19736002,44331100:0
)
(76,71:3220930,45117532:16515072,491520,187504
x76,71:5969471,45117532
g76,70:6198851,45117532
x76,70:7163530,45117532
g76,70:7392910,45117532
$76,70:7392910,45117532
x76,70:7919473,45117532
(76,70:7919473,45215835:851972,318577,0
x76,70:8738677,45215835
)
x76,70:9552871,45117532
(76,70:9552871,45215835:329956,197518,0
x76,70:9850059,45215835
)
g76,70:10028459,45117532
x76,70:10538185,45117532
g76,70:10683817,45117532
x76,70:11210380,45117532
(76,70:11210380,45215835:315015,197518,89201
x76,70:11476167,45215835
)
x76,70:11780258,45117532
$76,70:11780258,45117532
x76,70:11944098,45117532
k76,71:19736002,45117532:7791904
g76,71:19736002,45117532
)
(76,94:3220930,45919764:16515072,448587,141880
k76,93:3876290,45919764:655360
x76,93:4422202,45919764
k76,93:4749882,45919764:327680
x76,93:5150306,45919764
x76,93:5425561,45919764
x76,93:5680489,45919764
x76,93:6471513,45919764
x76,93:6762489,45919764
x76,93:7490576,45919764
x76,93:7738951,45919764
k76,93:7928025,45919764:189074
x76,93:8692816,45919764
k76,93:8881890,45919764:189074
x76,93:11503304,45919764
x76,93:13032248,45919764
k76,93:13221321,45919764:189073
x76,93:14386544,45919764
x76,93:15260128,45919764
x76,93:15726735,45919764
k76,93:15915809,45919764:189074
k76,93:15915809,45919764:109250
h76,93:16025059,45919764:0,0,0
k76,93:16025059,45919764:0
x76,93:16389435,45919764
x76,93:16925523,45919764
k76,93:17114597,45919764:189074
x76,93:19736002,45919764
k76,94:19736002,45919764:0
)
(76,94:3220930,46706196:16515072,446948,141880
x76,94:4713170,46706196
k76,93:4892396,46706196:179226
x76,93:6020915,46706196
x76,93:7276571,46706196
k76,93:7455796,46706196:179225
x76,93:8256635,46706196
k76,93:8435861,46706196:179226
x76,93:10146332,46706196
k76,93:10325557,46706196:179225
x76,93:10871469,46706196
k76,93:11050695,46706196:179226
x76,93:11341671,46706196
k76,93:11520896,46706196:179225
x76,93:12212287,46706196
x76,93:12503263,46706196
x76,93:12867629,46706196
x76,93:13178925,46706196
x76,93:13969940,46706196
k76,93:14149166,46706196:179226
x76,93:14367398,46706196
x76,93:15088932,46706196
k76,93:15268157,46706196:179225
x76,93:16068996,46706196
x76,93:16433362,46706196
x76,93:17525833,46706196
k76,93:17705059,46706196:179226
x76,93:19233347,46706196
x76,93:19736002,46706196
k76,93:19736002,46706196:0
)
(76,94:3220930,47492628:16515072,446948,141880
x76,94:3658041,47492628
k76,93:4061858,47492628:403817
x76,93:4607762,47492628
x76,93:5481346,47492628
x76,93:6482711,47492628
k76,93:6886528,47492628:403817
x76,93:7505184,47492628
x76,93:7743735,47492628
k76,93:8147552,47492628:403817
x76,93:9967472,47492628
k76,93:10371290,47492628:403818
x76,93:11172129,47492628
k76,93:11575946,47492628:403817
x76,93:13068194,47492628
x76,93:14778666,47492628
k76,93:15182483,47492628:403817
x76,93:16128819,47492628
k76,93:16532636,47492628:403817
x76,93:18534738,47492628
x76,93:19736002,47492628
k76,93:19736002,47492628:0
)
(76,94:3220930,48279060:16515072,446948,141880
x76,94:3585296,48279060
x76,94:4968096,48279060
x76,94:5089344,48279060
k76,93:5406077,48279060:316733
x76,93:6370756,48279060
k76,93:6687490,48279060:316734
x76,93:7816001,48279060
x76,93:8133857,48279060
x76,93:8316040,48279060
x76,93:9116879,48279060
k76,93:9433612,48279060:316733
x76,93:10380595,48279060
x76,93:10744961,48279060
x76,93:11837432,48279060
k76,93:12154165,48279060:316733
x76,93:12736772,48279060
x76,93:14119572,48279060
k76,93:14436306,48279060:316734
x76,93:16074690,48279060
x76,93:16365666,48279060
k76,93:16682311,48279060:316645
x76,93:16900543,48279060
x76,93:17555903,48279060
x76,93:17937975,48279060
k76,93:18254709,48279060:316734
x76,93:18800613,48279060
k76,93:19117346,48279060:316733
x76,93:19736002,48279060
k76,93:19736002,48279060:0
)
(76,94:3220930,49065492:16515072,446948,141880
x76,94:3511906,49065492
x76,94:3829762,49065492
x76,94:4302921,49065492
x76,94:5321992,49065492
k76,93:5644172,49065492:322180
x76,93:7027627,49065492
x76,93:7537490,49065492
k76,93:7859671,49065492:322181
x76,93:8623815,49065492
k76,93:8945995,49065492:322180
x76,93:9746834,49065492
x76,93:10111200,49065492
x76,93:11203671,49065492
k76,93:11525851,49065492:322180
x76,93:12144507,49065492
x76,93:12908642,49065492
x76,93:13928368,49065492
k76,93:14250548,49065492:322180
x76,93:14869204,49065492
x76,93:16434187,49065492
k76,93:16756368,49065492:322181
x76,93:18139823,49065492
k76,93:18462003,49065492:322180
x76,93:19736002,49065492
k76,93:19736002,49065492:0
)
]
g76,135:19736002,49065492
)
k76,135:20129218,49065492:393216
r76,135:20129218,49065492:0,45613056,0
k76,135:20522434,49065492:393216
(76,135:20522434,49065492:16515072,45613056,0
[76,135:20522434,49065492:16515072,45613056,0
[76,89:20522434,9036102:16515072,5583666,0
[76,89:20522434,9036102:16515072,5583666,0
(76,76:20522434,4789368:16515072,1336932,235932
h76,76:20522434,4789368:0,0,0
g76,76:20522434,4789368
[76,76:20522434,4789368:16515072,1336932,235932
(76,76:20522434,4002936:16515072,550500,141880
h76,76:20522434,4002936:0,0,0
x76,76:20922858,4002936
x76,76:22573050,4002936
k76,76:22862461,4002936:289411
x76,76:23262876,4002936
k76,76:23552287,4002936:289411
r76,135:23552287,4002936:0,692380,141880
k76,76:23552287,4002936:0
x76,76:23916663,4002936
x76,76:26454181,4002936
k76,76:26743592,4002936:289411
x76,76:27507736,4002936
k76,76:27797148,4002936:289412
x76,76:29508276,4002936
x76,76:31000516,4002936
k76,76:31289927,4002936:289411
x76,76:33510262,4002936
k76,76:33799673,4002936:289411
x76,76:34309536,4002936
k76,76:34598947,4002936:289411
x76,76:37037506,4002936
k76,76:37037506,4002936:0
)
(76,76:20522434,4789368:16515072,446948,235932
x76,76:21796441,4789368
g76,76:22025821,4789368
x76,76:23063900,4789368
g76,76:23293280,4789368
x76,76:23620960,4789368
r76,135:23620960,4789368:0,235932,235932
k76,76:37037506,4789368:13416546
g76,76:37037506,4789368
)
]
g76,76:37037506,4789368
g76,76:37037506,4789368
)
(76,89:20522434,7358381:16515072,1939865,1677721
k76,89:22882486,7358381:2360052
h76,79:22882486,7358381:0,0,0
(76,88:22882486,7358381:11794968,1939865,1677721
$76,88:22882486,7358381
[76,88:22882486,7358381:11794968,1939865,1677721
(76,81:22882486,5857605:11794968,412875,176949
g76,81:22882486,5857605
(76,81:22882486,5857605:2737806,412875,176949
r76,135:22882486,5857605:0,589824,176949
g76,81:23275702,5857605
k76,81:23770883,5857605:495181
g76,81:23770884,5857605
x76,81:24731896,5857605
k76,81:25227076,5857605:495180
g76,81:25620292,5857605
)
g76,81:25620292,5857605
(76,81:25620292,5857605:2184692,412875,176949
g76,81:26013508,5857605
k76,81:26071700,5857605:58192
g76,81:26071701,5857605
x76,81:27353576,5857605
k76,81:27411768,5857605:58192
g76,81:27804984,5857605
)
g76,81:27804984,5857605
(76,81:27804984,5857605:2159543,412875,176949
g76,81:28198200,5857605
g76,81:28198200,5857605
g76,81:28198201,5857605
$76,81:28198201,5857605
x76,81:28640347,5857605
(76,81:28640347,5950084:930964,273067,0
x76,81:29538543,5950084
)
$76,81:29571311,5857605
g76,81:29571311,5857605
g76,81:29964527,5857605
)
g76,81:29964527,5857605
(76,81:29964527,5857605:4712927,412875,176949
g76,81:30357743,5857605
g76,81:30357743,5857605
g76,81:30357744,5857605
$76,81:30357744,5857605
x76,81:30799890,5857605
(76,81:30799890,5950084:790064,273067,0
x76,81:31557186,5950084
)
g76,81:31682798,5857605
x76,81:32341580,5857605
(76,81:32341580,5923141:307199,169300,0
x76,81:32616011,5923141
)
g76,81:32772571,5857605
x76,81:33205843,5857605
g76,81:33329635,5857605
x76,81:33771781,5857605
(76,81:33771781,5923141:295821,169300,76459
x76,81:34020725,5923141
)
x76,81:34284238,5857605
$76,81:34284238,5857605
g76,81:34284238,5857605
g76,81:34677454,5857605
)
g76,81:34677454,5857605
)
(76,83:22882486,6473643:11794968,412875,176949
g76,82:22882486,6473643
(76,82:22882486,6473643:2737806,412875,176949
r76,135:22882486,6473643:0,589824,176949
g76,82:23275702,6473643
k76,82:23669174,6473643:393472
g76,82:23669175,6473643
x76,82:24833605,6473643
k76,82:25227076,6473643:393471
g76,82:25620292,6473643
)
g76,82:25620292,6473643
(76,82:25620292,6473643:2184692,412875,176949
g76,82:26013508,6473643
g76,82:26013508,6473643
g76,82:26013509,6473643
x76,82:27411768,6473643
g76,82:27411768,6473643
g76,82:27804984,6473643
)
g76,82:27804984,6473643
(76,82:27804984,6473643:2159543,412875,176949
g76,82:28198200,6473643
k76,82:28622611,6473643:424411
g76,82:28622612,6473643
x76,82:29146900,6473643
k76,82:29571311,6473643:424411
g76,82:29964527,6473643
)
g76,82:29964527,6473643
(76,83:29964527,6473643:4712927,412875,176949
g76,82:30357743,6473643
k76,82:31034282,6473643:676539
g76,82:31034283,6473643
x76,82:31558571,6473643
g76,82:31742075,6473643
x76,82:31916661,6473643
$76,82:31916661,6473643
x76,82:32473725,6473643
g76,82:32597517,6473643
x76,82:33030789,6473643
g76,82:33154581,6473643
x76,82:33433113,6473643
$76,82:33433113,6473643
x76,82:33607699,6473643
k76,83:34284238,6473643:676539
g76,83:34677454,6473643
)
g76,83:34677454,6473643
)
(76,84:22882486,7063467:11794968,412875,176949
g76,83:22882486,7063467
(76,83:22882486,7063467:2737806,412875,176949
r76,135:22882486,7063467:0,589824,176949
g76,83:23275702,7063467
k76,83:23610714,7063467:335012
g76,83:23610715,7063467
x76,83:24892065,7063467
k76,83:25227076,7063467:335011
g76,83:25620292,7063467
)
g76,83:25620292,7063467
(76,83:25620292,7063467:2184692,412875,176949
g76,83:26013508,7063467
k76,83:26130161,7063467:116653
g76,83:26130162,7063467
x76,83:27295116,7063467
k76,83:27411768,7063467:116652
g76,83:27804984,7063467
)
g76,83:27804984,7063467
(76,83:27804984,7063467:2159543,412875,176949
g76,83:28198200,7063467
k76,83:28622611,7063467:424411
g76,83:28622612,7063467
x76,83:29146900,7063467
k76,83:29571311,7063467:424411
g76,83:29964527,7063467
)
g76,83:29964527,7063467
(76,84:29964527,7063467:4712927,412875,176949
g76,83:30357743,7063467
k76,83:30763944,7063467:406201
g76,83:30763945,7063467
x76,83:31550377,7063467
g76,83:31733881,7063467
x76,83:31908467,7063467
$76,83:31908467,7063467
x76,83:32465531,7063467
g76,83:32589323,7063467
x76,83:33022595,7063467
g76,83:33146387,7063467
x76,83:33703451,7063467
$76,83:33703451,7063467
x76,83:33878037,7063467
k76,84:34284238,7063467:406201
g76,84:34677454,7063467
)
g76,84:34677454,7063467
)
(76,85:22882486,7653291:11794968,412875,176949
g76,84:22882486,7653291
(76,84:22882486,7653291:2737806,412875,176949
r76,135:22882486,7653291:0,589824,176949
g76,84:23275702,7653291
g76,84:23275702,7653291
g76,84:23275703,7653291
x76,84:25227076,7653291
g76,84:25227076,7653291
g76,84:25620292,7653291
)
g76,84:25620292,7653291
(76,84:25620292,7653291:2184692,412875,176949
g76,84:26013508,7653291
k76,84:26074583,7653291:61075
g76,84:26074584,7653291
x76,84:27123154,7653291
x76,84:27350693,7653291
k76,84:27411768,7653291:61075
g76,84:27804984,7653291
)
g76,84:27804984,7653291
(76,84:27804984,7653291:2159543,412875,176949
g76,84:28198200,7653291
k76,84:28753683,7653291:555483
g76,84:28753684,7653291
x76,84:29015828,7653291
k76,84:29571311,7653291:555483
g76,84:29964527,7653291
)
g76,84:29964527,7653291
(76,85:29964527,7653291:4712927,412875,176949
g76,84:30357743,7653291
k76,84:31034282,7653291:676539
g76,84:31034283,7653291
x76,84:31558571,7653291
g76,84:31742075,7653291
x76,84:31916661,7653291
$76,84:31916661,7653291
x76,84:32473725,7653291
g76,84:32597517,7653291
x76,84:33030789,7653291
g76,84:33154581,7653291
x76,84:33433113,7653291
$76,84:33433113,7653291
x76,84:33607699,7653291
k76,85:34284238,7653291:676539
g76,85:34677454,7653291
)
g76,85:34677454,7653291
)
(76,86:22882486,8243115:11794968,412875,176949
g76,85:22882486,8243115
(76,85:22882486,8243115:2737806,412875,176949
r76,135:22882486,8243115:0,589824,176949
g76,85:23275702,8243115
k76,85:23457360,8243115:181658
g76,85:23457361,8243115
x76,85:24679992,8243115
x76,85:25045419,8243115
k76,85:25227076,8243115:181657
g76,85:25620292,8243115
)
g76,85:25620292,8243115
(76,85:25620292,8243115:2184692,412875,176949
g76,85:26013508,8243115
k76,85:26074583,8243115:61075
g76,85:26074584,8243115
x76,85:27123154,8243115
x76,85:27350693,8243115
k76,85:27411768,8243115:61075
g76,85:27804984,8243115
)
g76,85:27804984,8243115
(76,85:27804984,8243115:2159543,412875,176949
g76,85:28198200,8243115
k76,85:28753683,8243115:555483
g76,85:28753684,8243115
x76,85:29015828,8243115
k76,85:29571311,8243115:555483
g76,85:29964527,8243115
)
g76,85:29964527,8243115
(76,86:29964527,8243115:4712927,412875,176949
g76,85:30357743,8243115
k76,85:31173548,8243115:815805
g76,85:31173549,8243115
x76,85:31697837,8243115
g76,85:31881341,8243115
x76,85:32055927,8243115
$76,85:32055927,8243115
x76,85:32334459,8243115
g76,85:32458251,8243115
x76,85:32891523,8243115
g76,85:33015315,8243115
x76,85:33293847,8243115
$76,85:33293847,8243115
x76,85:33468433,8243115
k76,86:34284238,8243115:815805
g76,86:34677454,8243115
)
g76,86:34677454,8243115
)
(76,87:22882486,8832939:11794968,412875,176949
g76,86:22882486,8832939
(76,86:22882486,8832939:2737806,412875,176949
r76,135:22882486,8832939:0,589824,176949
g76,86:23275702,8832939
k76,86:23552521,8832939:276819
g76,86:23552522,8832939
x76,86:24950258,8832939
k76,86:25227076,8832939:276818
g76,86:25620292,8832939
)
g76,86:25620292,8832939
(76,86:25620292,8832939:2184692,412875,176949
g76,86:26013508,8832939
k76,86:26241569,8832939:228061
g76,86:26241570,8832939
x76,86:26561909,8832939
x76,86:27183708,8832939
k76,86:27411768,8832939:228060
g76,86:27804984,8832939
)
g76,86:27804984,8832939
(76,86:27804984,8832939:2159543,412875,176949
g76,86:28198200,8832939
k76,86:28753683,8832939:555483
g76,86:28753684,8832939
x76,86:29015828,8832939
k76,86:29571311,8832939:555483
g76,86:29964527,8832939
)
g76,86:29964527,8832939
(76,87:29964527,8832939:4712927,412875,176949
g76,86:30357743,8832939
k76,86:31173548,8832939:815805
g76,86:31173549,8832939
x76,86:31697837,8832939
g76,86:31881341,8832939
x76,86:32055927,8832939
$76,86:32055927,8832939
x76,86:32334459,8832939
g76,86:32458251,8832939
x76,86:32891523,8832939
g76,86:33015315,8832939
x76,86:33293847,8832939
$76,86:33293847,8832939
x76,86:33468433,8832939
k76,87:34284238,8832939:815805
g76,87:34677454,8832939
)
g76,87:34677454,8832939
)
]
$76,88:34677454,7358381
)
g76,89:34677454,7358381
k76,89:37037506,7358381:2360052
)
]
]
(76,94:20522434,11107132:16515072,446948,141880
x76,94:21468770,11107132
k76,93:21763952,11107132:295182
x76,93:22419312,11107132
x76,93:23147399,11107132
x76,93:24330302,11107132
k76,93:24625484,11107132:295182
x76,93:25171396,11107132
k76,93:25466577,11107132:295181
x76,93:26085233,11107132
x76,93:26958807,11107132
x76,93:27286487,11107132
x76,93:27977878,11107132
x76,93:28115509,11107132
k76,93:28410691,11107132:295182
x76,93:28701667,11107132
k76,93:28996849,11107132:295182
x76,93:29870433,11107132
x76,93:30816751,11107132
k76,93:31111933,11107132:295182
x76,93:32058269,11107132
k76,93:32353450,11107132:295181
x76,93:32644426,11107132
x76,93:33210650,11107132
x76,93:34484648,11107132
k76,93:34779830,11107132:295182
x76,93:35580669,11107132
x76,93:35945035,11107132
x76,93:37037506,11107132
k76,93:37037506,11107132:0
)
(76,94:20522434,11893564:16515072,446948,141880
x76,94:21177794,11893564
x76,94:22124112,11893564
k76,93:22364911,11893564:240799
x76,93:23638918,11893564
k76,93:23879716,11893564:240798
x76,93:25081636,11893564
k76,93:25322423,11893564:240787
x76,93:25759534,11893564
k76,93:26000333,11893564:240799
x76,93:26618989,11893564
x76,93:27929691,11893564
k76,93:28170489,11893564:240798
x76,93:28934633,11893564
k76,93:29175432,11893564:240799
x76,93:29648591,11893564
x76,93:30340637,11893564
x76,93:31906267,11893564
k76,93:32147065,11893564:240798
x76,93:33421064,11893564
k76,93:33661863,11893564:240799
x76,93:34207775,11893564
k76,93:34448573,11893564:240798
x76,93:35249412,11893564
k76,93:35490211,11893564:240799
x76,93:37037506,11893564
k76,93:37037506,11893564:0
)
(76,94:20522434,12679996:16515072,446948,141880
x76,94:21541514,12679996
k76,93:21758190,12679996:216676
x76,93:22122556,12679996
x76,93:23505356,12679996
k76,93:23722032,12679996:216676
x76,93:24850544,12679996
k76,93:25067221,12679996:216677
x76,93:25722581,12679996
k76,93:25939257,12679996:216676
x76,93:26230233,12679996
x76,93:26548089,12679996
x76,93:28040319,12679996
k76,93:28256995,12679996:216676
x76,93:28584675,12679996
x76,93:28865827,12679996
x76,93:30285305,12679996
k76,93:30501981,12679996:216676
x76,93:31011844,12679996
k76,93:31228520,12679996:216676
x76,93:32575271,12679996
k76,93:32791948,12679996:216677
x76,93:34430348,12679996
k76,93:34647024,12679996:216676
x76,93:35447863,12679996
k76,93:35664539,12679996:216676
x76,93:35955515,12679996
x76,93:36273371,12679996
x76,93:37037506,12679996
k76,93:37037506,12679996:0
)
(76,94:20522434,13466428:16515072,446948,141880
x76,94:20995593,13466428
x76,94:21687639,13466428
x76,94:23253269,13466428
k76,93:23450187,13466428:196918
x76,93:24032795,13466428
x76,93:24469259,13466428
x76,93:25499474,13466428
k76,93:25696391,13466428:196917
x76,93:26205599,13466428
x76,93:27807933,13466428
k76,93:28004851,13466428:196918
x76,93:28514714,13466428
k76,93:28711632,13466428:196918
x76,93:29002608,13466428
k76,93:29199526,13466428:196918
x76,93:29964317,13466428
x76,93:32038499,13466428
k76,93:32235416,13466428:196917
x76,93:33400639,13466428
x76,93:34019295,13466428
x76,93:35038366,13466428
k76,93:35235284,13466428:196918
x76,93:37037506,13466428
k76,93:37037506,13466428:0
)
(76,94:20522434,14252860:16515072,446948,141880
x76,94:20886810,14252860
x76,93:21422898,14252860
k76,93:21670933,14252860:248035
x76,93:22253541,14252860
x76,93:25474604,14252860
k76,93:25722638,14252860:248034
x76,93:26923892,14252860
k76,93:27171927,14252860:248035
x76,93:27754535,14252860
x76,93:28190999,14252860
x76,93:29312302,14252860
k76,93:29560336,14252860:248034
x76,93:30360520,14252860
k76,93:30608555,14252860:248035
x76,93:31373346,14252860
x76,93:33447528,14252860
k76,93:33695562,14252860:248034
x76,93:34241466,14252860
k76,93:34489501,14252860:248035
x76,93:35072099,14252860
x76,93:35690755,14252860
x76,93:36346115,14252860
x76,93:37037506,14252860
k76,93:37037506,14252860:0
)
(76,94:20522434,15039292:16515072,446948,141880
x76,94:22451785,15039292
k76,93:22651854,15039292:200069
x76,93:24144094,15039292
k76,93:24344163,15039292:200069
x76,93:24999523,15039292
k76,93:25199592,15039292:200069
x76,93:26000431,15039292
k76,93:26200500,15039292:200069
x76,93:27328364,15039292
x76,93:28311386,15039292
x76,93:29002777,15039292
k76,93:29202846,15039292:200069
x76,93:29493822,15039292
x76,93:29811678,15039292
x76,93:30903494,15039292
x76,93:32414733,15039292
k76,93:32614802,15039292:200069
x76,93:34125402,15039292
k76,93:34325471,15039292:200069
x76,93:35126310,15039292
k76,93:35326379,15039292:200069
x76,93:36309419,15039292
x76,93:37037506,15039292
k76,93:37037506,15039292:0
)
(76,94:20522434,15825724:16515072,446948,141880
x76,94:21432066,15825724
k76,93:21733327,15825724:301261
x76,93:22351983,15825724
k76,93:22653245,15825724:301262
x76,93:23817805,15825724
k76,93:24119066,15825724:301261
x76,93:24664970,15825724
k76,93:24966231,15825724:301261
x76,93:25584887,15825724
x76,93:25912567,15825724
x76,93:26214038,15825724
x76,93:26495190,15825724
x76,93:26813046,15825724
k76,93:27114308,15825724:301262
x76,93:28279531,15825724
x76,93:28898187,15825724
x76,93:29898915,15825724
k76,93:30200176,15825724:301261
x76,93:31219256,15825724
k76,93:31520517,15825724:301261
x76,93:32321356,15825724
x76,93:32685722,15825724
x76,93:33778193,15825724
k76,93:34079455,15825724:301262
x76,93:34734815,15825724
x76,93:35936061,15825724
k76,93:36237322,15825724:301261
x76,93:37037506,15825724
k76,93:37037506,15825724:0
)
(76,94:20522434,16612156:16515072,446948,141880
x76,94:21468770,16612156
x76,94:21759746,16612156
x76,94:23069793,16612156
k76,93:23313242,16612156:243449
x76,93:23640922,16612156
k76,93:23884372,16612156:243450
x76,93:24649163,16612156
x76,93:25577794,16612156
k76,93:25821243,16612156:243449
x76,93:26767579,16612156
k76,93:27011028,16612156:243449
x76,93:27811867,16612156
k76,93:28055317,16612156:243450
x76,93:28856156,16612156
x76,93:29220522,16612156
x76,93:30312993,16612156
k76,93:30556442,16612156:243449
x76,93:32449097,16612156
k76,93:32692546,16612156:243449
x76,93:33492730,16612156
k76,93:33736180,16612156:243450
x76,93:35155675,16612156
k76,93:35399124,16612156:243449
x76,93:36054484,16612156
x76,93:37037506,16612156
k76,93:37037506,16612156:0
)
(76,94:20522434,17398588:16515072,446948,141880
x76,94:21177794,17398588
g76,93:21407174,17398588
x76,93:22572397,17398588
g76,93:22801777,17398588
x76,93:24366769,17398588
x76,93:25204312,17398588
g76,93:25433692,17398588
x76,93:26234531,17398588
g76,93:26463911,17398588
x76,93:27920103,17398588
g76,93:28149483,17398588
x76,93:28695395,17398588
g76,93:28924775,17398588
x76,93:30125383,17398588
g76,93:30354763,17398588
x76,93:31665483,17398588
g76,93:31894863,17398588
x76,93:33077774,17398588
k76,94:37037506,17398588:3959732
g76,94:37037506,17398588
)
(76,96:20522434,18209630:16515072,446948,141880
h76,95:20522434,18209630:655360,0,0
x76,95:22633985,18209630
k76,95:23006904,18209630:372919
x76,95:23807743,18209630
k76,95:24180662,18209630:372919
x76,95:24471638,18209630
x76,95:25037862,18209630
x76,95:26420653,18209630
x76,95:26738509,18209630
k76,95:27111428,18209630:372919
x76,95:28057764,18209630
k76,95:28430682,18209630:372918
x76,95:29012634,18209630
x76,95:29631290,18209630
x76,95:30431474,18209630
x76,95:30749330,18209630
k76,95:31122249,18209630:372919
x76,95:31668161,18209630
k76,95:32041080,18209630:372919
x76,95:32841919,18209630
x76,95:33206285,18209630
x76,95:34298756,18209630
k76,95:34671675,18209630:372919
x76,95:36199963,18209630
x76,95:37037506,18209630
k76,95:37037506,18209630:0
)
(76,96:20522434,18996062:16515072,446948,141880
x76,96:22197520,18996062
k76,95:22531689,18996062:334169
x76,95:23150345,18996062
x76,95:24424361,18996062
k76,95:24758529,18996062:334168
x76,95:25413889,18996062
k76,95:25748058,18996062:334169
x76,95:26548897,18996062
k76,95:26883065,18996062:334168
x76,95:28011584,18996062
x76,95:28703630,18996062
k76,95:29037799,18996062:334169
x76,95:29583711,18996062
k76,95:29917879,18996062:334168
x76,95:30682670,18996062
x76,95:32429172,18996062
x76,95:33612738,18996062
k76,95:33946907,18996062:334169
x76,95:34711051,18996062
k76,95:35045219,18996062:334168
x76,95:35591131,18996062
x76,95:35918811,18996062
x76,95:37037506,18996062
k76,95:37037506,18996062:0
)
(76,96:20522434,19782494:16515072,446948,9168
x76,96:20813410,19782494
k76,95:21131285,19782494:317875
x76,95:21859372,19782494
x76,95:22478666,19782494
x76,95:22843032,19782494
x76,95:23607167,19782494
k76,95:23925042,19782494:317875
x76,95:24216018,19782494
x76,95:24527314,19782494
x76,95:24984089,19782494
x76,95:25311769,19782494
x76,95:25602745,19782494
x76,95:26622471,19782494
k76,95:26940346,19782494:317875
x76,95:27450209,19782494
k76,95:27768085,19782494:317876
x76,95:28386741,19782494
x76,95:28859900,19782494
x76,95:30388834,19782494
k76,95:30706709,19782494:317875
x76,95:31507548,19782494
k76,95:31825423,19782494:317875
x76,95:32990646,19782494
x76,95:33827534,19782494
k76,95:34145409,19782494:317875
x76,95:34691321,19782494
k76,95:35009196,19782494:317875
x76,95:35336876,19782494
x76,95:35618028,19782494
x76,95:37037506,19782494
k76,95:37037506,19782494:0
)
(76,96:20522434,20568926:16515072,446948,141880
x76,96:21286578,20568926
k76,95:21492794,20568926:206216
x76,95:22293633,20568926
k76,95:22499850,20568926:206217
x76,95:23264641,20568926
x76,95:24537984,20568926
k76,95:24744200,20568926:206216
x76,95:25326808,20568926
x76,95:28129103,20568926
k76,95:28335320,20568926:206217
x76,95:28917928,20568926
x76,95:29354392,20568926
x76,95:30384607,20568926
k76,95:30590823,20568926:206216
x76,95:31609903,20568926
k76,95:31816120,20568926:206217
x76,95:32107096,20568926
x76,95:32418392,20568926
x76,95:32875167,20568926
x76,95:33202847,20568926
x76,95:33493823,20568926
x76,95:34513549,20568926
k76,95:34719765,20568926:206216
x76,95:35702787,20568926
x76,95:36394178,20568926
k76,95:36600395,20568926:206217
x76,95:37037506,20568926
k76,95:37037506,20568926:0
)
(76,96:20522434,21355358:16515072,446948,141880
x76,96:22014674,21355358
k76,95:22288877,21355358:274203
x76,95:22944237,21355358
k76,95:23218440,21355358:274203
x76,95:24019279,21355358
k76,95:24293482,21355358:274203
x76,95:24984873,21355358
x76,95:25275849,21355358
x76,95:25640215,21355358
x76,95:25951511,21355358
x76,95:26232663,21355358
k76,95:26506867,21355358:274204
x76,95:26834547,21355358
x76,95:27331306,21355358
x76,95:28459825,21355358
k76,95:28734028,21355358:274203
x76,95:29243891,21355358
x76,95:29954947,21355358
x76,95:31373787,21355358
k76,95:31647990,21355358:274203
x76,95:32266646,21355358
x76,95:33831629,21355358
k76,95:34105832,21355358:274203
x76,95:34906671,21355358
k76,95:35180874,21355358:274203
x76,95:37037506,21355358
k76,95:37037506,21355358:0
)
(76,96:20522434,22141790:16515072,446948,141880
x76,96:21760392,22141790
g76,95:21989772,22141790
x76,95:22936108,22141790
g76,95:23165488,22141790
x76,95:23712047,22141790
x76,95:24512886,22141790
g76,95:24742266,22141790
x76,95:25360922,22141790
x76,95:26489441,22141790
x76,95:27781783,22141790
g76,95:28011163,22141790
x76,95:28975842,22141790
k76,96:37037506,22141790:8061664
g76,96:37037506,22141790
)
(76,99:23294225,23770291:13743281,934876,547848
(76,99:23294225,23770291:10971491,934876,547848
(76,96:23294225,23770291:0,0,0
$76,96:23294225,23770291
(76,96:23294225,22983859:0,0,0
)
$76,96:23294225,23770291
)
x76,96:23671816,23770291
(76,99:23671816,23868594:1656612,318577,0
x76,99:23947160,23868594
x76,99:25295660,23868594
)
g76,99:25510468,23770291
x76,99:26020194,23770291
g76,99:26202234,23770291
(76,99:26202234,23770291:5442045,934876,547848
(76,99:26202234,23770291:5442045,934876,547848
h76,99:26202234,23770291:78643,0,0
[76,99:26280877,23770291:5284759,934876,547848
(76,99:26280877,23326935:5284759,491520,163840
(76,99:26280877,23326935:182045,491520,163840
x76,99:26462922,23326935
)
x76,99:26954443,23326935
x76,99:27409555,23326935
(76,99:27409555,23425238:1261573,318577,0
x76,99:28638360,23425238
)
g76,99:28816760,23326935
x76,99:29326486,23326935
g76,99:29472118,23326935
x76,99:29963639,23326935
x76,99:30418751,23326935
(76,99:30418751,23425238:964840,282169,0
x76,99:31350823,23425238
)
(76,99:31383591,23326935:182045,491520,163840
x76,99:31565636,23326935
)
)
(76,99:26280877,24219835:5284759,455111,98303
k76,99:27967520,24219835:1686643
x76,99:28459041,24219835
x76,99:28914153,24219835
(76,99:28914153,24318138:964840,282169,0
x76,99:29846225,24318138
)
k76,99:31565636,24219835:1686643
)
]
h76,99:31565636,23770291:78643,0,0
)
)
g76,99:31789911,23770291
x76,99:32299637,23770291
g76,99:32445269,23770291
x76,99:33974447,23770291
g76,97:34083671,23770291
x76,97:34265716,23770291
)
(76,99:35945682,23770291:1091824,446948,116320
(76,99:35945682,23770291:1091824,446948,116320
x76,99:36819274,23770291
x76,99:37037506,23770291
)
)
)
(76,101:20522434,25324995:16515072,455111,141880
x76,101:22287306,25324995
k76,100:22507287,25324995:219981
$76,100:22507287,25324995
(76,100:22507287,25324995:1911473,455111,98303
x76,100:22998808,25324995
x76,100:23453920,25324995
(76,100:23453920,25423298:964840,282169,0
x76,100:24385992,25423298
)
)
$76,100:24418760,25324995
k76,100:24638741,25324995:219981
x76,100:25585077,25324995
k76,100:25805058,25324995:219981
$76,100:25805058,25324995
(76,100:25805058,25324995:2208206,455111,98303
x76,100:26296579,25324995
x76,100:26751691,25324995
(76,100:26751691,25423298:1261573,318577,0
x76,100:27980496,25423298
)
)
$76,100:28013264,25324995
k76,100:28233245,25324995:219981
x76,100:28851901,25324995
x76,100:29980420,25324995
k76,100:30200402,25324995:219982
x76,100:31001241,25324995
k76,100:31221222,25324995:219981
x76,100:31548902,25324995
x76,100:32045661,25324995
x76,100:33174180,25324995
k76,100:33394161,25324995:219981
x76,100:33940073,25324995
k76,100:34160054,25324995:219981
x76,100:34960893,25324995
k76,100:35180874,25324995:219981
x76,100:37037506,25324995
k76,100:37037506,25324995:0
)
(76,101:20522434,26111427:16515072,446948,141880
x76,101:21760392,26111427
k76,100:21949566,26111427:189174
x76,100:22895902,26111427
k76,100:23085075,26111427:189173
x76,100:23631634,26111427
x76,100:24432473,26111427
k76,100:24621647,26111427:189174
x76,100:25240303,26111427
x76,100:26368822,26111427
x76,100:27661164,26111427
k76,100:27850337,26111427:189173
x76,100:28359545,26111427
x76,100:29524105,26111427
x76,100:29888471,26111427
x76,100:30199767,26111427
x76,100:30990782,26111427
x76,100:31112030,26111427
k76,100:31301204,26111427:189174
x76,100:32574556,26111427
k76,100:32763730,26111427:189174
x76,100:33564569,26111427
k76,100:33753742,26111427:189173
x76,100:35610374,26111427
k76,100:35799548,26111427:189174
x76,100:37037506,26111427
k76,100:37037506,26111427:0
)
(76,101:20522434,26897859:16515072,446948,141880
x76,101:20959545,26897859
k76,100:21216857,26897859:257312
x76,100:22163193,26897859
x76,100:22927984,26897859
x76,100:24055848,26897859
k76,100:24313161,26897859:257313
x76,100:24859065,26897859
k76,100:25116377,26897859:257312
x76,100:25917216,26897859
k76,100:26174528,26897859:257312
x76,100:26757136,26897859
x76,100:29559431,26897859
k76,100:29816744,26897859:257313
x76,100:30763080,26897859
k76,100:31020392,26897859:257312
x76,100:31821231,26897859
k76,100:32078543,26897859:257312
x76,100:32625102,26897859
x76,100:33425941,26897859
k76,100:33683253,26897859:257312
x76,100:34338613,26897859
x76,100:35284931,26897859
k76,100:35542244,26897859:257313
x76,100:35979355,26897859
k76,100:36236667,26897859:257312
x76,100:37037506,26897859
k76,100:37037506,26897859:0
)
(76,101:20522434,27684291:16515072,446948,141880
x76,101:21141090,27684291
x76,101:21468770,27684291
x76,101:21770241,27684291
x76,101:22051393,27684291
x76,101:22369249,27684291
k76,100:22632385,27684291:263136
x76,100:23797608,27684291
x76,100:24416264,27684291
x76,100:25781376,27684291
k76,100:26044511,27684291:263135
x76,100:27063591,27684291
k76,100:27326727,27684291:263136
x76,100:27654407,27684291
x76,100:28151166,27684291
x76,100:29279685,27684291
k76,100:29542821,27684291:263136
x76,100:30088733,27684291
k76,100:30351868,27684291:263135
x76,100:30642844,27684291
k76,100:30905980,27684291:263136
x76,100:31488588,27684291
x76,100:34290883,27684291
k76,100:34554018,27684291:263135
x76,100:35864738,27684291
k76,100:36127874,27684291:263136
x76,100:37037506,27684291
k76,100:37037506,27684291:0
)
(76,101:20522434,28470723:16515072,491520,225995
x76,101:21141090,28470723
k76,100:21494367,28470723:353277
x76,100:22622886,28470723
x76,100:24079085,28470723
k76,100:24432362,28470723:353277
x76,100:24978266,28470723
k76,100:25331543,28470723:353277
$76,100:25331543,28470723
(76,100:25331543,28470723:1671173,455111,187504
x76,100:25823064,28470723
x76,100:26278176,28470723
(76,100:26278176,28569026:724540,313481,89201
x76,100:26969948,28569026
)
)
k76,100:27414198,28470723:411482
x76,100:27923924,28470723
k76,100:28335406,28470723:411482
x76,100:29840385,28470723
(76,100:29840385,28569026:294003,295640,0
x76,100:30101620,28569026
)
x76,100:30400401,28470723
(76,100:30400401,28569026:294003,295640,0
x76,100:30661636,28569026
)
x76,100:31065092,28470723
x76,100:31354543,28470723
(76,100:31354543,28470723:631493,466214,225995
(76,100:31354543,28470723:631493,466214,225995
h76,100:31354543,28470723:78643,0,0
[76,100:31433186,28470723:474207,466214,225995
(76,100:31433186,28202027:474207,197518,65536
x76,100:31651617,28202027
(76,100:31651617,28267563:255776,211171,0
x76,100:31874625,28267563
)
)
(76,100:31433186,28696717:474207,295640,0
k76,100:31539672,28696717:106486
x76,100:31800907,28696717
k76,100:31907393,28696717:106486
)
]
h76,100:31907393,28470723:78643,0,0
)
)
k76,100:32223445,28470723:237409
x76,100:32733171,28470723
k76,100:32970580,28470723:237409
x76,100:33480306,28470723
k76,100:33589530,28470723:109224
x76,100:33855543,28470723
(76,100:33855543,28569026:294003,295640,0
x76,100:34116778,28569026
)
x76,100:34775097,28470723
x76,100:35064548,28470723
(76,100:35064548,28470723:631493,466214,225995
(76,100:35064548,28470723:631493,466214,225995
h76,100:35064548,28470723:78643,0,0
[76,100:35143191,28470723:474207,466214,225995
(76,100:35143191,28202027:474207,197518,65536
x76,100:35361622,28202027
(76,100:35361622,28267563:255776,211171,0
x76,100:35584630,28267563
)
)
(76,100:35143191,28696717:474207,295640,0
k76,100:35249677,28696717:106486
x76,100:35510912,28696717
k76,100:35617398,28696717:106486
)
]
h76,100:35617398,28470723:78643,0,0
)
)
x76,100:35878086,28470723
k76,100:35987310,28470723:109224
(76,100:35987310,28470723:631493,466214,225995
(76,100:35987310,28470723:631493,466214,225995
h76,100:35987310,28470723:78643,0,0
[76,100:36065953,28470723:474207,466214,225995
(76,100:36065953,28202027:474207,197518,65536
x76,100:36284384,28202027
(76,100:36284384,28267563:255776,211171,0
x76,100:36507392,28267563
)
)
(76,100:36065953,28696717:474207,295640,0
k76,100:36172439,28696717:106486
x76,100:36433674,28696717
k76,100:36540160,28696717:106486
)
]
h76,100:36540160,28470723:78643,0,0
)
)
x76,100:36873666,28470723
$76,100:36873666,28470723
x76,100:37037506,28470723
k76,100:37037506,28470723:0
)
(76,101:20522434,29406696:16515072,709978,233020
x76,101:22123466,29406696
k76,100:22450062,29406696:326596
$76,100:22450062,29406696
x76,100:22820750,29406696
x76,100:23666802,29406696
k76,100:23776026,29406696:109224
x76,100:24097337,29406696
x76,100:24375713,29406696
k76,100:24737784,29406696:362071
x76,100:25247510,29406696
k76,100:25609582,29406696:362072
x76,100:25937263,29406696
k76,100:26046487,29406696:109224
(76,100:26046487,28878764:309476,0,728185
x76,100:26355963,28878764
)
[76,100:26355963,29639716:1012877,942998,0
(76,100:26483394,29040782:885446,344064,114688
x76,100:26789861,29040782
x76,100:27336072,29040782
)
(76,100:26355963,29639716:294003,295640,0
x76,100:26617198,29639716
)
]
k76,100:27478064,29406696:109224
(76,100:27478064,29406696:804638,437688,0
x76,100:28282702,29406696
)
(76,100:28282702,29131026:1262027,295640,54614
x76,100:29511961,29131026
)
k76,100:29653953,29406696:109224
x76,100:30044439,29406696
k76,100:30153663,29406696:109224
(76,100:30153663,29406696:877455,282168,0
x76,100:31031118,29406696
)
(76,100:31031118,29168871:1247086,295640,89201
x76,100:31558140,29168871
x76,100:32245436,29168871
)
k76,100:32387428,29406696:109224
x76,100:32777914,29406696
k76,100:32887138,29406696:109224
k76,100:32996362,29406696:109224
x76,100:33727954,29406696
$76,100:33727954,29406696
k76,100:34054550,29406696:326596
x76,100:34491661,29406696
k76,100:34818256,29406696:326595
x76,100:35619095,29406696
k76,100:35945691,29406696:326596
x76,100:37037506,29406696
k76,100:37037506,29406696:0
)
(76,101:20522434,30193128:16515072,446948,141880
x76,101:21687002,30193128
x76,101:22870568,30193128
k76,100:23109138,30193128:238570
$76,100:23109138,30193128
x76,100:23486729,30193128
(76,100:23486729,30291431:1656612,318577,0
x76,100:23762073,30291431
x76,100:25110573,30291431
)
$76,100:25143341,30193128
k76,100:25381910,30193128:238569
x76,100:26182094,30193128
k76,100:26420664,30193128:238570
x76,100:27549183,30193128
x76,100:29005382,30193128
k76,100:29243951,30193128:238569
x76,100:30008095,30193128
k76,100:30246665,30193128:238570
x76,100:30756528,30193128
x76,100:31467584,30193128
x76,100:32486655,30193128
k76,100:32725224,30193128:238569
x76,100:33890447,30193128
x76,100:34982263,30193128
k76,100:35220833,30193128:238570
x76,100:35766745,30193128
k76,100:36005314,30193128:238569
x76,100:36332994,30193128
x76,100:36614146,30193128
x76,100:36832378,30193128
x76,100:37037506,30193128
k76,101:37037506,30193128:0
)
(76,101:20522434,30979560:16515072,446948,141880
x76,101:21723680,30979560
k76,100:21929238,30979560:205558
x76,100:22584598,30979560
k76,100:22790156,30979560:205558
x76,100:23590995,30979560
k76,100:23796554,30979560:205559
x76,100:24379162,30979560
x76,100:27181457,30979560
k76,100:27387015,30979560:205558
x76,100:27969623,30979560
x76,100:28406087,30979560
x76,100:29436302,30979560
k76,100:29641860,30979560:205558
x76,100:30006236,30979560
x76,100:30542324,30979560
k76,100:30747882,30979560:205558
x76,100:31948490,30979560
k76,100:32154049,30979560:205559
x76,100:32918840,30979560
x76,100:34665342,30979560
x76,100:35848908,30979560
k76,100:36054466,30979560:205558
x76,100:37037506,30979560
k76,100:37037506,30979560:0
)
(76,101:20522434,31765992:16515072,446948,141880
x76,101:21359322,31765992
x76,101:22524545,31765992
k76,100:22840074,31765992:315529
x76,100:23422682,31765992
x76,100:26224977,31765992
k76,100:26540505,31765992:315528
x76,100:28287673,31765992
k76,100:28603202,31765992:315529
x76,100:29403386,31765992
k76,100:29718914,31765992:315528
x76,100:30665250,31765992
x76,100:30956226,31765992
x76,100:32430113,31765992
k76,100:32745642,31765992:315529
x76,100:33619881,31765992
x76,100:34456769,31765992
k76,100:34772297,31765992:315528
x76,100:35099977,31765992
k76,100:35415506,31765992:315529
x76,100:36325794,31765992
x76,100:37037506,31765992
k76,100:37037506,31765992:0
)
(76,101:20522434,32552424:16515072,446948,141880
x76,101:21323273,32552424
k76,100:21637793,32552424:314520
x76,100:22365880,32552424
x76,100:22985174,32552424
x76,100:23349540,32552424
x76,100:24113675,32552424
k76,100:24428194,32552424:314519
x76,100:25447920,32552424
k76,100:25762440,32552424:314520
x76,100:26308352,32552424
k76,100:26622871,32552424:314519
x76,100:27423710,32552424
k76,100:27738230,32552424:314520
x76,100:28503021,32552424
x76,100:30249523,32552424
x76,100:31269249,32552424
k76,100:31583768,32552424:314519
x76,100:32712287,32552424
x76,100:33404333,32552424
k76,100:33718853,32552424:314520
x76,100:34482997,32552424
k76,100:34797516,32552424:314519
x76,100:35307379,32552424
x76,100:36018435,32552424
x76,100:37037506,32552424
k76,100:37037506,32552424:0
)
(76,101:20522434,33338856:16515072,446948,92400
x76,101:20850114,33338856
x76,101:21131266,33338856
x76,101:21822657,33338856
x76,101:22140513,33338856
k76,100:22393174,33338856:252661
x76,100:23157310,33338856
x76,100:23484990,33338856
x76,100:23994853,33338856
x76,100:25433347,33338856
k76,100:25686009,33338856:252662
x76,100:26377409,33338856
x76,100:27068800,33338856
k76,100:27321461,33338856:252661
x76,100:29141389,33338856
k76,100:29394050,33338856:252661
x76,100:30377090,33338856
k76,100:30629751,33338856:252661
x76,100:30957431,33338856
x76,100:31238583,33338856
x76,100:32821901,33338856
k76,100:33074563,33338856:252662
x76,100:33875402,33338856
k76,100:34128063,33338856:252661
x76,100:34419039,33338856
x76,100:35401415,33338856
k76,100:35654076,33338856:252661
x76,100:37037506,33338856
k76,100:37037506,33338856:0
)
(76,101:20522434,34125288:16515072,491520,141880
x76,101:21032297,34125288
k76,100:21328288,34125288:295991
x76,100:21946944,34125288
k76,100:22242934,34125288:295990
x76,100:24754244,34125288
k76,100:25050235,34125288:295991
x76,100:25996571,34125288
k76,100:26292561,34125288:295990
x76,100:26911217,34125288
x76,100:27421080,34125288
x76,100:27877864,34125288
k76,100:28173855,34125288:295991
$76,100:28173855,34125288
x76,100:29375352,34125288
$76,100:29375352,34125288
x76,100:29539192,34125288
k76,100:29835182,34125288:295990
x76,100:31363470,34125288
x76,100:32582430,34125288
k76,100:32878421,34125288:295991
x76,100:33642565,34125288
k76,100:33938555,34125288:295990
x76,100:35758475,34125288
k76,100:36054466,34125288:295991
x76,100:37037506,34125288
k76,100:37037506,34125288:0
)
(76,101:20522434,34911720:16515072,446948,141880
x76,101:21068338,34911720
k76,100:21392465,34911720:324127
x76,100:22193304,34911720
k76,100:22517431,34911720:324127
x76,100:23682654,34911720
x76,100:24519542,34911720
k76,100:24843669,34911720:324127
x76,100:25389581,34911720
k76,100:25713708,34911720:324127
x76,100:26041388,34911720
x76,100:26322540,34911720
x76,100:27742018,34911720
k76,100:28066146,34911720:324128
x76,100:28830290,34911720
k76,100:29154417,34911720:324127
x76,100:29955256,34911720
k76,100:30279383,34911720:324127
x76,100:30861991,34911720
x76,100:33664286,34911720
k76,100:33988413,34911720:324127
x76,100:34571021,34911720
x76,100:35007485,34911720
x76,100:36037700,34911720
k76,100:36361827,34911720:324127
x76,100:36762251,34911720
x76,100:37037506,34911720
k76,100:37037506,34911720:0
)
(76,101:20522434,35698152:16515072,446948,141880
x76,101:21650953,35698152
x76,100:21935376,35698152
k76,100:22165934,35698152:230558
x76,100:22966773,35698152
k76,100:23197331,35698152:230558
x76,100:24325850,35698152
x76,100:24944506,35698152
x76,100:25344921,35698152
x76,100:26255209,35698152
k76,100:26485767,35698152:230558
x76,100:27177158,35698152
x76,100:27468134,35698152
x76,100:27832500,35698152
x76,100:28143796,35698152
x76,100:28934811,35698152
k76,100:29165369,35698152:230558
x76,100:29383601,35698152
x76,100:30068439,35698152
x76,100:30206070,35698152
k76,100:30436629,35698152:230559
x76,100:31237468,35698152
k76,100:31468026,35698152:230558
x76,100:32814769,35698152
k76,100:33045327,35698152:230558
x76,100:34210550,35698152
x76,100:35047438,35698152
k76,100:35277996,35698152:230558
x76,100:35823908,35698152
k76,100:36054466,35698152:230558
x76,100:37037506,35698152
k76,100:37037506,35698152:0
)
(76,101:20522434,36484584:16515072,446948,9168
x76,101:20850114,36484584
x76,101:21131266,36484584
x76,101:22550744,36484584
k76,100:22824337,36484584:273593
x76,100:23624521,36484584
k76,100:23898113,36484584:273592
x76,100:24844449,36484584
x76,100:25718033,36484584
k76,100:25991626,36484584:273593
x76,100:26501489,36484584
k76,100:26775081,36484584:273592
x76,100:27539872,36484584
x76,100:29286374,36484584
k76,100:29559967,36484584:273593
x76,100:30360806,36484584
k76,100:30634398,36484584:273592
x76,100:32527053,36484584
x76,100:33801060,36484584
k76,100:34074653,36484584:273593
x76,100:35494804,36484584
x76,100:35815931,36484584
x76,100:37037506,36484584
k76,100:37037506,36484584:0
)
(76,101:20522434,37271016:16515072,446948,141880
x76,101:21869833,37271016
k76,100:22057287,37271016:187454
x76,100:23695687,37271016
x76,100:24932982,37271016
k76,100:25120435,37271016:187453
x76,100:25630298,37271016
k76,100:25817752,37271016:187454
x76,100:27018360,37271016
k76,100:27205814,37271016:187454
x76,100:27861166,37271016
x76,100:29062412,37271016
k76,100:29249866,37271016:187454
x76,100:30014010,37271016
k76,100:30201464,37271016:187454
x76,100:31075056,37271016
k76,100:31262509,37271016:187453
x76,100:32973637,37271016
x76,100:34465877,37271016
k76,100:34653331,37271016:187454
x76,100:35781850,37271016
x76,100:37037506,37271016
k76,101:37037506,37271016:0
k76,101:37037506,37271016:0
)
(76,110:20522434,39298822:16515072,448587,135328
g76,110:20522434,39298822
x76,110:21123394,39298822
g76,110:21451074,39298822
x76,110:23344376,39298822
g76,110:23573756,39298822
x76,110:24556796,39298822
g76,110:24786176,39298822
x76,110:26934414,39298822
k76,110:37037506,39298822:10103092
g76,110:37037506,39298822
)
(76,112:20522434,40377825:16515072,446948,141880
h76,111:20522434,40377825:655360,0,0
x76,111:21978642,40377825
k76,111:22309291,40377825:330649
x76,111:22927947,40377825
x76,111:23401106,40377825
x76,111:24420832,40377825
k76,111:24751482,40377825:330650
x76,111:26171633,40377825
k76,111:26502282,40377825:330649
x76,111:27266426,40377825
k76,111:27597076,40377825:330650
x76,111:28397915,40377825
k76,111:28728564,40377825:330649
x76,111:30693971,40377825
k76,111:31024620,40377825:330649
x76,111:31679972,40377825
x76,111:32881218,40377825
x76,111:33172194,40377825
k76,111:33502844,40377825:330650
x76,111:34413132,40377825
x76,111:35286724,40377825
x76,111:36269746,40377825
k76,111:36600395,40377825:330649
x76,111:37037506,40377825
k76,111:37037506,40377825:0
)
(76,112:20522434,41164257:16515072,446948,141880
x76,112:22052016,41164257
k76,111:22315211,41164257:263195
x76,111:23261547,41164257
x76,111:25172562,41164257
k76,111:25435756,41164257:263194
x76,111:26163851,41164257
x76,111:26673714,41164257
x76,111:27749154,41164257
k76,111:28012349,41164257:263195
x76,111:28667709,41164257
k76,111:28930903,41164257:263194
x76,111:30495895,41164257
x76,111:31842646,41164257
k76,111:32105841,41164257:263195
x76,111:33198312,41164257
x76,111:33926399,41164257
k76,111:34189593,41164257:263194
x76,111:35973472,41164257
k76,111:36236667,41164257:263195
x76,111:37037506,41164257
k76,111:37037506,41164257:0
)
(76,112:20522434,41950689:16515072,446948,141880
x76,112:21396026,41950689
x76,112:22924970,41950689
k76,111:23199152,41950689:274182
x76,111:24910280,41950689
x76,111:26402520,41950689
k76,111:26676702,41950689:274182
x76,111:27623038,41950689
k76,111:27897221,41950689:274183
x76,111:28698060,41950689
k76,111:28972242,41950689:274182
x76,111:31593647,41950689
x76,111:33085887,41950689
k76,111:33360069,41950689:274182
x76,111:34488588,41950689
x76,111:35744244,41950689
k76,111:36018426,41950689:274182
x76,111:37037506,41950689
k76,111:37037506,41950689:0
)
(76,112:20522434,42737121:16515072,446948,7531
x76,112:22087426,42737121
x76,112:23434177,42737121
k76,111:23671586,42737121:237409
x76,111:24180794,42737121
x76,111:25382696,42737121
k76,111:25620104,42737121:237408
x76,111:26129967,42737121
x76,111:27549462,42737121
k76,111:27786871,42737121:237409
x76,111:28587710,42737121
k76,111:28825119,42737121:237409
x76,111:29334982,42737121
x76,111:29990324,42737121
k76,111:30227732,42737121:237408
x76,111:31392937,42737121
k76,111:31630346,42737121:237409
x76,111:32576682,42737121
k76,111:32814091,42737121:237409
x76,111:33614930,42737121
k76,111:33852338,42737121:237408
x76,111:34725922,42737121
x76,111:35817730,42737121
k76,111:36055139,42737121:237409
x76,111:37037506,42737121
k76,111:37037506,42737121:0
)
(76,112:20522434,43523553:16515072,446948,141880
x76,112:21032297,43523553
g76,111:21261677,43523553
x76,111:22354148,43523553
x76,111:22635300,43523553
g76,111:22864680,43523553
x76,111:23374543,43523553
x76,111:24085599,43523553
x76,111:25104670,43523553
g76,111:25334050,43523553
x76,111:26462569,43523553
x76,111:27627792,43523553
g76,111:27857172,43523553
x76,111:29058444,43523553
x76,111:30460234,43523553
k76,112:37037506,43523553:6577272
g76,112:37037506,43523553
)
(76,116:20522434,44346900:16515072,448587,135328
k76,115:21177794,44346900:655360
x76,115:21723706,44346900
k76,115:22051386,44346900:327680
x76,115:22779490,44346900
x76,115:23289353,44346900
x76,115:24309079,44346900
k76,115:24551334,44346900:242255
x76,115:25934781,44346900
k76,115:26177037,44346900:242256
x76,115:26941828,44346900
k76,115:27184083,44346900:242255
x76,115:28968610,44346900
x76,115:29253033,44346900
k76,115:29495289,44346900:242256
x76,115:30150641,44346900
x76,115:31351887,44346900
x76,115:31716263,44346900
k76,115:31958518,44346900:242255
x76,115:32868806,44346900
x76,115:33123734,44346900
x76,115:33749605,44346900
x76,115:34950859,44346900
k76,115:35193115,44346900:242256
k76,115:35193115,44346900:109250
h76,115:35302365,44346900:0,0,0
k76,115:35302365,44346900:0
x76,115:35848277,44346900
k76,115:36090532,44346900:242255
x76,115:37037506,44346900
k76,115:37037506,44346900:0
)
(76,116:20522434,45133332:16515072,446948,141880
x76,116:21942585,45133332
x76,115:22063833,45133332
k76,115:22388921,45133332:325088
x76,115:23189760,45133332
k76,115:23514848,45133332:325088
x76,115:25007744,45133332
k76,115:25332736,45133332:324992
x76,115:26461255,45133332
x76,115:27298143,45133332
k76,115:27623231,45133332:325088
x76,115:28060342,45133332
k76,115:28385430,45133332:325088
x76,115:30168636,45133332
k76,115:30493725,45133332:325089
x76,115:31039629,45133332
k76,115:31364717,45133332:325088
x76,115:32165556,45133332
k76,115:32490644,45133332:325088
x76,115:33655204,45133332
x76,115:34638226,45133332
k76,115:34963314,45133332:325088
x76,115:35581970,45133332
x76,115:37037506,45133332
k76,115:37037506,45133332:0
)
(76,116:20522434,45919764:16515072,446948,141880
x76,116:21068346,45919764
k76,115:21294223,45919764:225877
x76,115:21913517,45919764
k76,115:22139393,45919764:225876
x76,115:22758049,45919764
x76,115:23231208,45919764
x76,115:24469166,45919764
x76,115:24906277,45919764
x76,115:25561619,45919764
k76,115:25787496,45919764:225877
x76,115:26988768,45919764
x76,115:28007839,45919764
x76,115:28129087,45919764
k76,115:28354964,45919764:225877
x76,115:29374044,45919764
k76,115:29599921,45919764:225877
x76,115:30218577,45919764
x76,115:31492575,45919764
k76,115:31718451,45919764:225876
x76,115:32046131,45919764
x76,115:32327283,45919764
x76,115:33637986,45919764
k76,115:33863863,45919764:225877
x76,115:34373071,45919764
x76,115:36010790,45919764
k76,115:36236667,45919764:225877
x76,115:37037506,45919764
k76,115:37037506,45919764:0
)
(76,116:20522434,46706196:16515072,446948,141880
x76,116:22196865,46706196
k76,115:22356716,46706196:159851
x76,115:23012068,46706196
x76,115:24213314,46706196
k76,115:24373165,46706196:159851
x76,115:25538379,46706196
k76,115:25698231,46706196:159852
x76,115:26208094,46706196
x76,115:27190461,46706196
k76,115:27350312,46706196:159851
x76,115:27860175,46706196
x76,115:28333334,46706196
x76,115:29206926,46706196
x76,115:29680085,46706196
x76,115:30699811,46706196
k76,115:30859662,46706196:159851
x76,115:31478318,46706196
x76,115:33043301,46706196
k76,115:33203152,46706196:159851
x76,115:33858503,46706196
x76,115:34179630,46706196
k76,115:34339482,46706196:159852
x76,115:34667162,46706196
x76,115:34948314,46706196
x76,115:36367792,46706196
k76,115:36527643,46706196:159851
x76,115:37037506,46706196
k76,115:37037506,46706196:0
)
(76,116:20522434,47492628:16515072,446948,9168
x76,116:21032297,47492628
x76,116:21743353,47492628
x76,116:22762424,47492628
k76,115:22992020,47492628:229596
x76,115:23647372,47492628
x76,115:25103546,47492628
k76,115:25333141,47492628:229595
x76,115:26279477,47492628
k76,115:26509073,47492628:229596
x76,115:27309912,47492628
x76,115:27674278,47492628
x76,115:28766749,47492628
k76,115:28996344,47492628:229595
x76,115:29615000,47492628
x76,115:30379135,47492628
x76,115:31398861,47492628
k76,115:31628457,47492628:229596
x76,115:32101616,47492628
k76,115:32331211,47492628:229595
x76,115:33531819,47492628
k76,115:33761415,47492628:229596
x76,115:34271278,47492628
x76,115:34744437,47492628
x76,115:35763508,47492628
x76,115:36273371,47492628
x76,115:37037506,47492628
k76,115:37037506,47492628:0
)
(76,116:20522434,48279060:16515072,447828,187504
x76,116:21578201,48279060
k76,115:21885819,48279060:307618
x76,115:22468427,48279060
x76,115:23305970,48279060
k76,115:23613589,48279060:307619
x76,115:24979349,48279060
k76,115:25286967,48279060:307618
x76,115:26306047,48279060
k76,115:26613666,48279060:307619
x76,115:27778889,48279060
x76,115:28615777,48279060
k76,115:28923395,48279060:307618
x76,115:29469307,48279060
k76,115:29776925,48279060:307618
x76,115:31087620,48279060
k76,115:31395239,48279060:307619
x76,115:31832350,48279060
k76,115:32139968,48279060:307618
x76,115:33086304,48279060
x76,115:33959888,48279060
k76,115:34267507,48279060:307619
x76,115:34813411,48279060
k76,115:35121029,48279060:307618
$76,115:35121029,48279060
x76,115:35647592,48279060
(76,115:35647592,48377363:1226074,308566,89201
x76,115:35937044,48377363
x76,115:36650206,48377363
x76,115:36840898,48377363
)
$76,115:36873666,48279060
x76,115:37037506,48279060
k76,115:37037506,48279060:0
)
(76,116:20522434,49065492:16515072,446948,141880
x76,116:21323273,49065492
k76,115:21544736,49065492:221463
x76,115:22891479,49065492
k76,115:23112943,49065492:221464
x76,115:24278157,49065492
k76,115:24499620,49065492:221463
x76,115:25482642,49065492
k76,115:25704106,49065492:221464
x76,115:26213969,49065492
k76,115:26435432,49065492:221463
x76,115:27236271,49065492
k76,115:27457735,49065492:221464
x76,115:29132166,49065492
k76,115:29353629,49065492:221463
x76,115:30008981,49065492
x76,115:31210227,49065492
k76,115:31431691,49065492:221464
x76,115:32305283,49065492
x76,115:33560931,49065492
k76,115:33782394,49065492:221463
x76,115:34801474,49065492
k76,115:35022938,49065492:221464
x76,115:35313914,49065492
x76,115:35628490,49065492
x76,115:35909642,49065492
x76,115:37037506,49065492
k76,115:37037506,49065492:0
)
]
g76,135:37037506,49065492
)
)
]
(76,135:3220930,50756828:33816576,0,0
h76,135:3220930,50756828:33816576,0,0
)
]
]
]
!88126
}10
!11
{11
[76,310:4736286,50756828:32301220,46020542,0
[76,310:4736286,4736286:0,0,0
(76,310:4736286,1201554:0,0,0
k76,310:4736286,1201554:1581137
)
]
[76,310:4736286,50756828:32301220,46020542,0
[76,310:3220930,50756828:33816576,49489493,0
[76,310:3220930,2053767:33816576,786432,0
(76,310:3220930,2053767:33816576,312863,0
(76,310:3220930,2053767:33816576,312863,0
h76,310:3220930,2053767:0,0,0
k76,310:36578754,2053767:33357824
x76,310:37037506,2053767
)
)
]
[76,310:3220930,49065492:33816576,45613056,0
[76,55:3220930,23727178:33816576,20274742,1
[76,55:3220930,23727178:33816576,20274742,0
(76,52:3220930,11086333:33816576,7397965,851968
k76,52:4819848,11086333:1598918
h76,34:4819848,11086333:0,0,0
[76,34:4819848,11086333:10425519,6413696,851968
[76,34:4819848,11086333:10425519,6413696,0
(76,34:4819848,11086333:10425519,6413696,0
g76,34:5049228,11086333
g76,34:5049228,11086333
g76,34:5049228,11086333
(76,34:5049228,11086333:10196139,6413696,0
(76,34:5049228,11086333:10196139,6413696,0
(76,34:5049228,11086333:10196139,6413696,0
(76,34:5049228,11086333:10196139,6413696,0
(76,34:5049228,11086333:0,6413696,0
(76,34:5049228,11086333:0,12827392,0
(76,34:5049228,11086333:20392278,12827392,0
f648:5049228,11086333
)
k76,34:5049228,11086333:-20392278
)
)
g76,34:15245367,11086333
)
)
)
)
)
]
[76,34:4819848,11761352:10425519,412875,176949
(76,34:4819848,11761352:10425519,412875,176949
g76,34:4819848,11761352
[76,34:4819848,11761352:10425519,412875,176949
(76,34:4819848,11761352:10425519,412875,176949
h76,34:4819848,11761352:0,0,0
g76,34:4819848,11761352
[76,34:4819848,11761352:10425519,412875,176949
(76,34:4819848,11761352:10425519,412875,176949
k76,34:6043325,11761352:1223477
h76,34:6043325,11761352:0,0,0
x76,34:6625278,11761352
g76,34:6808782,11761352
r76,310:6808782,11761352:0,589824,176949
g76,34:6808782,11761352
x76,34:7449460,11761352
g76,34:7632964,11761352
x76,34:8739198,11761352
g76,34:8922702,11761352
x76,34:9956590,11761352
g76,34:10140094,11761352
x76,34:11537829,11761352
x76,34:12731622,11761352
g76,34:12915126,11761352
x76,34:14021891,11761352
r76,310:14021891,11761352:0,176949,176949
g76,34:14021891,11761352
k76,34:15245367,11761352:1223476
)
]
g76,34:15245367,11761352
g76,34:15245367,11761352
)
]
g76,34:15245367,11761352
)
]
]
(76,35:15245367,11086333:0,0,0
(76,35:15245367,10299901:0,0,0
)
)
[76,38:15245367,11086333:9438793,7397965,851968
[76,38:15245367,11086333:9438793,7397965,0
(76,38:15245367,11086333:9438793,6742605,0
g76,38:15474747,11086333
g76,38:15474747,11086333
g76,38:15474747,11086333
(76,38:15474747,11086333:9209413,6742605,0
(76,38:15474747,11086333:9209413,6742605,0
(76,38:15474747,11086333:9209412,6742604,0
(76,38:15474747,11086333:9209412,6742604,0
(76,38:15474747,11086333:0,6742604,0
(76,38:15474747,11086333:0,13485209,0
(76,38:15474747,11086333:18418825,13485209,0
f650:15474747,11086333
)
k76,38:15474748,11086333:-18418824
)
)
g76,38:24684159,11086333
)
)
)
)
)
]
[76,38:15245367,11761352:9438793,412875,176949
(76,38:15245367,11761352:9438793,412875,176949
g76,38:15245367,11761352
[76,38:15245367,11761352:9438793,412875,176949
(76,38:15245367,11761352:9438793,412875,176949
h76,38:15245367,11761352:0,0,0
g76,38:15245367,11761352
[76,38:15245367,11761352:9438793,412875,176949
(76,38:15245367,11761352:9438793,412875,176949
k76,38:16615891,11761352:1370524
h76,38:16615891,11761352:0,0,0
x76,38:17227207,11761352
g76,38:17410711,11761352
r76,310:17410711,11761352:0,589824,176949
g76,38:17410711,11761352
x76,38:18051389,11761352
g76,38:18234893,11761352
x76,38:19399853,11761352
g76,38:19583357,11761352
x76,38:20617245,11761352
g76,38:20800749,11761352
x76,38:21848788,11761352
g76,38:22032292,11761352
x76,38:23313636,11761352
r76,310:23313636,11761352:0,176949,176949
g76,38:23313636,11761352
k76,38:24684160,11761352:1370524
)
]
g76,38:24684160,11761352
g76,38:24684160,11761352
)
]
g76,38:24684160,11761352
)
]
]
(76,39:24684160,11086333:0,0,0
(76,39:24684160,10299901:0,0,0
)
)
[76,42:24684160,11086333:10754428,7069056,851968
[76,42:24684160,11086333:10754428,7069056,0
(76,42:24684160,11086333:10754428,6413696,0
g76,42:24913540,11086333
g76,42:24913540,11086333
g76,42:24913540,11086333
(76,42:24913540,11086333:10525048,6413696,0
(76,42:24913540,11086333:10525048,6413696,0
(76,42:24913540,11086333:10525047,6413696,0
(76,42:24913540,11086333:10525047,6413696,0
(76,42:24913540,11086333:0,6413696,0
(76,42:24913540,11086333:0,12827392,0
(76,42:24913540,11086333:21050095,12827392,0
f652:24913540,11086333
)
k76,42:24913539,11086333:-21050096
)
)
g76,42:35438587,11086333
)
)
)
)
)
]
[76,42:24684160,11761352:10754428,412875,176949
(76,42:24684160,11761352:10754428,412875,176949
g76,42:24684160,11761352
[76,42:24684160,11761352:10754428,412875,176949
(76,42:24684160,11761352:10754428,412875,176949
h76,42:24684160,11761352:0,0,0
g76,42:24684160,11761352
[76,42:24684160,11761352:10754428,412875,176949
(76,42:24684160,11761352:10754428,412875,176949
k76,42:25931586,11761352:1247426
h76,42:25931586,11761352:0,0,0
x76,42:26513539,11761352
g76,42:26697043,11761352
r76,310:26697043,11761352:0,589824,176949
g76,42:26697043,11761352
x76,42:27337721,11761352
g76,42:27521225,11761352
x76,42:29355683,11761352
g76,42:29539187,11761352
x76,42:30573075,11761352
g76,42:30756579,11761352
x76,42:31717591,11761352
x76,42:32119716,11761352
x76,42:32673354,11761352
x76,42:32900893,11761352
g76,42:33084397,11761352
x76,42:34191162,11761352
r76,310:34191162,11761352:0,176949,176949
g76,42:34191162,11761352
k76,42:35438588,11761352:1247426
)
]
g76,42:35438588,11761352
g76,42:35438588,11761352
)
]
g76,42:35438588,11761352
)
]
]
k76,43:37037506,11086333:1598918
)
(76,52:3220930,19336266:33816576,7397965,851968
k76,52:9868154,19336266:6647224
(76,44:9868154,19336266:0,0,0
(76,44:9868154,18549834:0,0,0
)
)
[76,47:9868154,19336266:10425519,7397965,851968
[76,47:9868154,19336266:10425519,7397965,0
(76,47:9868154,19336266:10425519,6742605,0
g76,47:10097534,19336266
g76,47:10097534,19336266
g76,47:10097534,19336266
(76,47:10097534,19336266:10196139,6742605,0
(76,47:10097534,19336266:10196139,6742605,0
(76,47:10097534,19336266:10196139,6742604,0
(76,47:10097534,19336266:10196139,6742604,0
(76,47:10097534,19336266:0,6742604,0
(76,47:10097534,19336266:0,13485209,0
(76,47:10097534,19336266:20392278,13485209,0
f654:10097534,19336266
)
k76,47:10097534,19336266:-20392278
)
)
g76,47:20293673,19336266
)
)
)
)
)
]
[76,47:9868154,20011285:10425519,412875,176949
(76,47:9868154,20011285:10425519,412875,176949
g76,47:9868154,20011285
[76,47:9868154,20011285:10425519,412875,176949
(76,47:9868154,20011285:10425519,412875,176949
h76,47:9868154,20011285:0,0,0
g76,47:9868154,20011285
[76,47:9868154,20011285:10425519,412875,176949
(76,47:9868154,20011285:10425519,412875,176949
k76,47:10188017,20011285:319863
h76,47:10188017,20011285:0,0,0
x76,47:10799333,20011285
g76,47:10982837,20011285
r76,310:10982837,20011285:0,589824,176949
g76,47:10982837,20011285
x76,47:11623515,20011285
g76,47:11807019,20011285
x76,47:12913260,20011285
x76,47:13278687,20011285
g76,47:13462191,20011285
x76,47:14772904,20011285
x76,47:15138331,20011285
g76,47:15321835,20011285
x76,47:16355723,20011285
g76,47:16539227,20011285
x76,47:17500239,20011285
x76,47:17902364,20011285
x76,47:18456002,20011285
x76,47:18683541,20011285
g76,47:18867045,20011285
x76,47:19973810,20011285
r76,310:19973810,20011285:0,176949,176949
g76,47:19973810,20011285
k76,47:20293673,20011285:319863
)
]
g76,47:20293673,20011285
g76,47:20293673,20011285
)
]
g76,47:20293673,20011285
)
]
]
(76,48:20293673,19336266:0,0,0
(76,48:20293673,18549834:0,0,0
)
)
[76,51:20293673,19336266:10096610,7069056,851968
[76,51:20293673,19336266:10096610,7069056,0
(76,51:20293673,19336266:10096610,6413696,0
g76,51:20523053,19336266
g76,51:20523053,19336266
g76,51:20523053,19336266
(76,51:20523053,19336266:9867230,6413696,0
(76,51:20523053,19336266:9867230,6413696,0
(76,51:20523053,19336266:9867230,6413696,0
(76,51:20523053,19336266:9867230,6413696,0
(76,51:20523053,19336266:0,6413696,0
(76,51:20523053,19336266:0,12827392,0
(76,51:20523053,19336266:19734460,12827392,0
f656:20523053,19336266
)
k76,51:20523053,19336266:-19734460
)
)
g76,51:30390283,19336266
)
)
)
)
)
]
[76,51:20293673,20011285:10096610,412875,176949
(76,51:20293673,20011285:10096610,412875,176949
g76,51:20293673,20011285
[76,51:20293673,20011285:10096610,412875,176949
(76,51:20293673,20011285:10096610,412875,176949
h76,51:20293673,20011285:0,0,0
g76,51:20293673,20011285
[76,51:20293673,20011285:10096610,412875,176949
(76,51:20293673,20011285:10096610,412875,176949
k76,51:21675658,20011285:1381985
h76,51:21675658,20011285:0,0,0
x76,51:22257611,20011285
g76,51:22441115,20011285
r76,310:22441115,20011285:0,589824,176949
g76,51:22441115,20011285
x76,51:23081793,20011285
g76,51:23265297,20011285
x76,51:24575475,20011285
g76,51:24758979,20011285
x76,51:25792867,20011285
g76,51:25976371,20011285
x76,51:26936852,20011285
x76,51:27490490,20011285
x76,51:27718029,20011285
g76,51:27901533,20011285
x76,51:29008298,20011285
r76,310:29008298,20011285:0,176949,176949
g76,51:29008298,20011285
k76,51:30390283,20011285:1381985
)
]
g76,51:30390283,20011285
g76,51:30390283,20011285
)
]
g76,51:30390283,20011285
)
]
]
g76,52:30390283,19336266
k76,52:37037506,19336266:6647223
)
(76,53:3220930,23491246:33816576,2909796,235932
h76,53:3220930,23491246:0,0,0
g76,53:3220930,23491246
[76,53:3220930,23491246:33816576,2909796,235932
(76,53:3220930,21131950:33816576,550500,141880
h76,53:3220930,21131950:0,0,0
x76,53:4259009,21131950
k76,53:4543492,21131950:284483
x76,53:5053355,21131950
k76,53:5337837,21131950:284482
r76,310:5337837,21131950:0,692380,141880
k76,53:5337837,21131950:0
x76,53:9233249,21131950
k76,53:9517732,21131950:284483
x76,53:10063644,21131950
k76,53:10348126,21131950:284482
x76,53:11476645,21131950
k76,53:11761128,21131950:284483
x76,53:14054870,21131950
k76,53:14339352,21131950:284482
x76,53:16706477,21131950
k76,53:16990960,21131950:284483
x76,53:18411111,21131950
k76,53:18695593,21131950:284482
x76,53:19569185,21131950
k76,53:19853668,21131950:284483
x76,53:22256204,21131950
k76,53:22540686,21131950:284482
x76,53:24251814,21131950
x76,53:25744054,21131950
k76,53:26028537,21131950:284483
x76,53:28248872,21131950
k76,53:28533354,21131950:284482
x76,53:29297498,21131950
k76,53:29581981,21131950:284483
x76,53:30091844,21131950
x76,53:31821971,21131950
k76,53:32106453,21131950:284482
x76,53:33489900,21131950
k76,53:33774383,21131950:284483
x76,53:34320295,21131950
k76,53:34604778,21131950:284483
x76,53:36243161,21131950
k76,53:36527643,21131950:284482
x76,53:37037506,21131950
k76,53:37037506,21131950:0
)
(76,53:3220930,21918382:33816576,446948,141880
x76,53:3730793,21918382
x76,53:5460920,21918382
k76,53:5687136,21918382:226216
x76,53:6305792,21918382
x76,53:9392508,21918382
k76,53:9618723,21918382:226215
x76,53:12094641,21918382
k76,53:12320857,21918382:226216
x76,53:13486071,21918382
k76,53:13712287,21918382:226216
x76,53:15168477,21918382
x76,53:16479197,21918382
k76,53:16705413,21918382:226216
x76,53:17651749,21918382
k76,53:17877964,21918382:226215
x76,53:20644192,21918382
k76,53:20870408,21918382:226216
x76,53:22508791,21918382
k76,53:22735007,21918382:226216
x76,53:23535191,21918382
k76,53:23761407,21918382:226216
x76,53:25836262,21918382
k76,53:26062477,21918382:226215
x76,53:27482628,21918382
k76,53:27708844,21918382:226216
x76,53:29201740,21918382
k76,53:29427953,21918382:226213
x76,53:30374289,21918382
k76,53:30600504,21918382:226215
x76,53:32056704,21918382
x76,53:33549600,21918382
k76,53:33775813,21918382:226213
x76,53:35813947,21918382
x76,53:36125243,21918382
x76,53:36916258,21918382
x76,53:37037506,21918382
k76,53:37037506,21918382:0
)
(76,53:3220930,22704814:33816576,446948,141880
x76,53:5768928,22704814
k76,53:6005131,22704814:236203
x76,53:6805315,22704814
k76,53:7041518,22704814:236203
x76,53:7842366,22704814
k76,53:8078562,22704814:236196
x76,53:11718393,22704814
k76,53:11954596,22704814:236203
x76,53:12900932,22704814
k76,53:13137135,22704814:236203
x76,53:13937974,22704814
k76,53:14174177,22704814:236203
x76,53:15812560,22704814
k76,53:16048763,22704814:236203
x76,53:16848947,22704814
k76,53:17085150,22704814:236203
x76,53:20106324,22704814
k76,53:20342527,22704814:236203
x76,53:20997887,22704814
k76,53:21234090,22704814:236203
x76,53:22981921,22704814
k76,53:23218124,22704814:236203
x76,53:23764036,22704814
k76,53:24000239,22704814:236203
x76,53:24801087,22704814
k76,53:25037283,22704814:236196
x76,53:27713727,22704814
k76,53:27949930,22704814:236203
x76,53:28969010,22704814
k76,53:29205213,22704814:236203
x76,53:31425547,22704814
k76,53:31661750,22704814:236203
x76,53:32826318,22704814
x76,53:33107470,22704814
k76,53:33343673,22704814:236203
x76,53:36000464,22704814
k76,53:36236667,22704814:236203
x76,53:37037506,22704814
k76,53:37037506,22704814:0
)
(76,53:3220930,23491246:33816576,446948,235932
x76,53:4313401,23491246
x76,53:4922233,23491246
g76,53:5151613,23491246
x76,53:6280132,23491246
g76,53:6509512,23491246
x76,53:7055424,23491246
g76,53:7284804,23491246
x76,53:8085643,23491246
g76,53:8315023,23491246
x76,53:9698478,23491246
g76,53:9927858,23491246
x76,53:11092418,23491246
g76,53:11321798,23491246
x76,53:12922821,23491246
g76,53:13152201,23491246
x76,53:14135223,23491246
g76,53:14364603,23491246
x76,53:14801714,23491246
g76,53:15031094,23491246
x76,53:17469660,23491246
g76,53:17699040,23491246
x76,53:18973047,23491246
g76,53:19202427,23491246
x76,53:19857779,23491246
x76,53:21313315,23491246
g76,53:21542695,23491246
x76,53:22052558,23491246
g76,53:22281938,23491246
x76,53:24902696,23491246
g76,53:25132076,23491246
x76,53:26751452,23491246
r76,310:26751452,23491246:0,235932,235932
k76,53:37037506,23491246:10286054
g76,53:37037506,23491246
)
]
g76,53:37037506,23491246
g76,53:37037506,23491246
)
]
]
(76,310:3220930,49065492:33816576,24119342,0
(76,310:3220930,49065492:16515072,24119342,0
[76,138:3220930,49065492:16515072,24119342,0
[76,107:3220930,35686208:16515072,10740058,0
[76,107:3220930,35686208:16515072,10740058,0
(76,105:3220930,34506560:16515072,9324478,0
k76,105:5262148,34506560:2041218
h76,104:5262148,34506560:0,0,0
(76,104:5262148,34506560:12432637,9324478,0
(76,104:5262148,34506560:12432637,9324478,0
(76,104:5262148,34506560:12432668,9324501,0
(76,104:5262148,34506560:12432668,9324501,0
(76,104:5262148,34506560:0,9324501,0
(76,104:5262148,34506560:0,20721254,0
(76,104:5262148,34506560:27628339,20721254,0
)
k76,104:5262147,34506560:-27628340
)
)
g76,104:17694816,34506560
)
)
)
)
g76,105:17694785,34506560
k76,105:19736002,34506560:2041217
)
(76,105:3220930,35450276:16515072,550500,235932
h76,105:3220930,35450276:0,0,0
g76,105:3220930,35450276
[76,105:3220930,35450276:16515072,550500,235932
(76,105:3220930,35450276:16515072,550500,235932
k76,105:4257448,35450276:1036518
h76,105:4257448,35450276:0,0,0
x76,105:5295527,35450276
g76,105:5524907,35450276
x76,105:6034770,35450276
g76,105:6264150,35450276
r76,310:6264150,35450276:0,786432,235932
g76,105:6264150,35450276
x76,105:7829771,35450276
x76,105:8141067,35450276
x76,105:8422219,35450276
g76,105:8651599,35450276
x76,105:8979279,35450276
x76,105:10604557,35450276
g76,105:10833937,35450276
x76,105:11598081,35450276
g76,105:11827461,35450276
x76,105:14666434,35450276
g76,105:14895814,35450276
x76,105:18699485,35450276
r76,310:18699485,35450276:0,235932,235932
g76,105:18699485,35450276
k76,105:19736002,35450276:1036517
)
]
g76,105:19736002,35450276
g76,105:19736002,35450276
)
]
]
[76,135:3220930,43008351:16515072,6566706,0
[76,135:3220930,43008351:16515072,6566706,0
(76,119:3220930,36992145:16515072,550500,235932
h76,119:3220930,36992145:0,0,0
g76,119:3220930,36992145
[76,119:3220930,36992145:16515072,550500,235932
(76,119:3220930,36992145:16515072,550500,235932
k76,119:3783951,36992145:563021
h76,119:3783951,36992145:0,0,0
x76,119:4184375,36992145
x76,119:5834567,36992145
g76,119:6063947,36992145
x76,119:6682594,36992145
g76,119:6911974,36992145
r76,310:6911974,36992145:0,786432,235932
g76,119:6911974,36992145
x76,119:8841972,36992145
g76,119:9071352,36992145
x76,119:9617264,36992145
g76,119:9846644,36992145
x76,119:11958185,36992145
g76,119:12187565,36992145
x76,119:13607716,36992145
g76,119:13837096,36992145
x76,119:14601240,36992145
g76,119:14830620,36992145
x76,119:16796027,36992145
g76,119:17025407,36992145
x76,119:17680759,36992145
x76,119:18882005,36992145
x76,119:19172981,36992145
r76,310:19172981,36992145:0,235932,235932
g76,119:19172981,36992145
k76,119:19736002,36992145:563021
)
]
g76,119:19736002,36992145
g76,119:19736002,36992145
)
(76,135:3220930,40445894:16515072,2824601,2562457
k76,135:4216983,40445894:996053
h76,122:4216983,40445894:0,0,0
(76,134:4216983,40445894:14522966,2824601,2562457
$76,134:4216983,40445894
[76,134:4216983,40445894:14522966,2824601,2562457
(76,124:4216983,38060382:14522966,412875,176949
g76,124:4216983,38060382
(76,124:4216983,38060382:2737806,412875,176949
r76,310:4216983,38060382:0,589824,176949
g76,124:4610199,38060382
k76,124:5105380,38060382:495181
g76,124:5105381,38060382
x76,124:6066393,38060382
k76,124:6561573,38060382:495180
g76,124:6954789,38060382
)
g76,124:6954789,38060382
(76,124:6954789,38060382:2184692,412875,176949
g76,124:7348005,38060382
k76,124:7406197,38060382:58192
g76,124:7406198,38060382
x76,124:8688073,38060382
k76,124:8746265,38060382:58192
g76,124:9139481,38060382
)
g76,124:9139481,38060382
(76,124:9139481,38060382:3699884,412875,176949
g76,124:9532697,38060382
g76,124:9532697,38060382
g76,124:9532698,38060382
x76,124:10727015,38060382
g76,124:10910519,38060382
x76,124:11172663,38060382
x76,124:12446149,38060382
g76,124:12446149,38060382
g76,124:12839365,38060382
)
g76,124:12839365,38060382
(76,124:12839365,38060382:3703540,412875,176949
g76,124:13232581,38060382
g76,124:13232581,38060382
g76,124:13232582,38060382
x76,124:13552921,38060382
x76,124:14297400,38060382
g76,124:14480904,38060382
x76,124:15413070,38060382
g76,124:15596574,38060382
x76,124:16149689,38060382
g76,124:16149689,38060382
g76,124:16542905,38060382
)
g76,124:16542905,38060382
(76,124:16542905,38060382:2197044,412875,176949
g76,124:16936121,38060382
g76,124:16936121,38060382
g76,124:16936122,38060382
$76,124:16936122,38060382
x76,124:17378268,38060382
(76,124:17378268,38152861:968465,273067,76459
x76,124:18313965,38152861
)
$76,124:18346733,38060382
g76,124:18346733,38060382
g76,124:18739949,38060382
)
g76,124:18739949,38060382
)
(76,126:4216983,38676420:14522966,412875,176949
g76,125:4216983,38676420
(76,125:4216983,38676420:2737806,412875,176949
r76,310:4216983,38676420:0,589824,176949
g76,125:4610199,38676420
k76,125:4887018,38676420:276819
g76,125:4887019,38676420
[76,125:4887019,38676420:1397736,0,0
[76,125:4887019,38263545:1397736,0,1179648
(76,125:4887019,38971332:1397736,412875,176949
r76,310:4887019,38971332:0,589824,176949
x76,310:6284755,38971332
r76,310:6284755,38971332:0,589824,176949
)
]
]
k76,125:6561573,38676420:276818
g76,125:6954789,38676420
)
g76,125:6954789,38676420
(76,125:6954789,38676420:2184692,412875,176949
g76,125:7348005,38676420
g76,125:7348005,38676420
g76,125:7348006,38676420
[76,125:7348006,38676420:1398259,0,0
[76,125:7348006,38263545:1398259,0,1179648
(76,125:7348006,38971332:1398259,412875,176949
r76,310:7348006,38971332:0,589824,176949
x76,310:8746265,38971332
r76,310:8746265,38971332:0,589824,176949
)
]
]
g76,125:8746265,38676420
g76,125:9139481,38676420
)
g76,125:9139481,38676420
(76,125:9139481,38676420:3699884,412875,176949
g76,125:9532697,38676420
k76,125:10115708,38676420:583011
g76,125:10115709,38676420
x76,125:11863139,38676420
k76,125:12446149,38676420:583010
g76,125:12839365,38676420
)
g76,125:12839365,38676420
(76,125:12839365,38676420:3703540,412875,176949
g76,125:13232581,38676420
k76,125:13970239,38676420:737658
g76,125:13970240,38676420
x76,125:15412032,38676420
k76,125:16149689,38676420:737657
g76,125:16542905,38676420
)
g76,125:16542905,38676420
(76,126:16542905,38676420:2197044,412875,176949
g76,125:16936121,38676420
k76,125:17117139,38676420:181018
g76,125:17117140,38676420
x76,125:18165716,38676420
k76,126:18346733,38676420:181017
g76,126:18739949,38676420
)
g76,126:18739949,38676420
)
(76,127:4216983,39266244:14522966,412875,176949
g76,126:4216983,39266244
(76,126:4216983,39266244:2737806,412875,176949
r76,310:4216983,39266244:0,589824,176949
g76,126:4610199,39266244
k76,126:5585886,39266244:975687
k76,126:6561573,39266244:975687
g76,126:6954789,39266244
)
g76,126:6954789,39266244
(76,126:6954789,39266244:2184692,412875,176949
g76,126:7348005,39266244
k76,126:8047135,39266244:699130
k76,126:8746265,39266244:699130
g76,126:9139481,39266244
)
g76,126:9139481,39266244
(76,126:9139481,39266244:3699884,412875,176949
g76,126:9532697,39266244
k76,126:10159484,39266244:626787
g76,126:10159485,39266244
x76,126:11819363,39266244
k76,126:12446149,39266244:626786
g76,126:12839365,39266244
)
g76,126:12839365,39266244
(76,126:12839365,39266244:3703540,412875,176949
g76,126:13232581,39266244
k76,126:13970239,39266244:737658
g76,126:13970240,39266244
x76,126:15412032,39266244
k76,126:16149689,39266244:737657
g76,126:16542905,39266244
)
g76,126:16542905,39266244
(76,127:16542905,39266244:2197044,412875,176949
g76,126:16936121,39266244
k76,126:17117139,39266244:181018
g76,126:17117140,39266244
x76,126:18165716,39266244
k76,127:18346733,39266244:181017
g76,127:18739949,39266244
)
g76,127:18739949,39266244
)
(76,128:4216983,39856068:14522966,412875,176949
g76,127:4216983,39856068
(76,127:4216983,39856068:2737806,412875,176949
r76,310:4216983,39856068:0,589824,176949
g76,127:4610199,39856068
g76,127:4610199,39856068
g76,127:4610200,39856068
[76,127:4610200,39856068:1951373,0,0
[76,127:4610200,39443193:1951373,0,1179648
(76,127:4610200,40150980:1951373,412875,176949
r76,310:4610200,40150980:0,589824,176949
x76,310:6561573,40150980
r76,310:6561573,40150980:0,589824,176949
)
]
]
g76,127:6561573,39856068
g76,127:6954789,39856068
)
g76,127:6954789,39856068
(76,127:6954789,39856068:2184692,412875,176949
g76,127:7348005,39856068
g76,127:7348005,39856068
g76,127:7348006,39856068
[76,127:7348006,39856068:1398259,0,0
[76,127:7348006,39443193:1398259,0,1179648
(76,127:7348006,40150980:1398259,412875,176949
r76,310:7348006,40150980:0,589824,176949
x76,310:8746265,40150980
r76,310:8746265,40150980:0,589824,176949
)
]
]
g76,127:8746265,39856068
g76,127:9139481,39856068
)
g76,127:9139481,39856068
(76,127:9139481,39856068:3699884,412875,176949
g76,127:9532697,39856068
k76,127:10115708,39856068:583011
g76,127:10115709,39856068
x76,127:11863139,39856068
k76,127:12446149,39856068:583010
g76,127:12839365,39856068
)
g76,127:12839365,39856068
(76,127:12839365,39856068:3703540,412875,176949
g76,127:13232581,39856068
k76,127:14101311,39856068:868730
g76,127:14101312,39856068
x76,127:15280960,39856068
k76,127:16149689,39856068:868729
g76,127:16542905,39856068
)
g76,127:16542905,39856068
(76,128:16542905,39856068:2197044,412875,176949
g76,127:16936121,39856068
k76,127:16986067,39856068:49946
g76,127:16986068,39856068
x76,127:18296788,39856068
k76,128:18346733,39856068:49945
g76,128:18739949,39856068
)
g76,128:18739949,39856068
)
(76,129:4216983,40445892:14522966,412875,176949
g76,128:4216983,40445892
(76,128:4216983,40445892:2737806,412875,176949
r76,310:4216983,40445892:0,589824,176949
g76,128:4610199,40445892
k76,128:5585886,40445892:975687
k76,128:6561573,40445892:975687
g76,128:6954789,40445892
)
g76,128:6954789,40445892
(76,128:6954789,40445892:2184692,412875,176949
g76,128:7348005,40445892
k76,128:8047135,40445892:699130
k76,128:8746265,40445892:699130
g76,128:9139481,40445892
)
g76,128:9139481,40445892
(76,128:9139481,40445892:3699884,412875,176949
g76,128:9532697,40445892
k76,128:10159484,40445892:626787
g76,128:10159485,40445892
x76,128:11819363,40445892
k76,128:12446149,40445892:626786
g76,128:12839365,40445892
)
g76,128:12839365,40445892
(76,128:12839365,40445892:3703540,412875,176949
g76,128:13232581,40445892
k76,128:14101311,40445892:868730
g76,128:14101312,40445892
x76,128:15280960,40445892
k76,128:16149689,40445892:868729
g76,128:16542905,40445892
)
g76,128:16542905,40445892
(76,129:16542905,40445892:2197044,412875,176949
g76,128:16936121,40445892
k76,128:16986067,40445892:49946
g76,128:16986068,40445892
x76,128:18296788,40445892
k76,129:18346733,40445892:49945
g76,129:18739949,40445892
)
g76,129:18739949,40445892
)
(76,130:4216983,41035716:14522966,412875,176949
g76,129:4216983,41035716
(76,129:4216983,41035716:2737806,412875,176949
r76,310:4216983,41035716:0,589824,176949
g76,129:4610199,41035716
k76,129:5003671,41035716:393472
g76,129:5003672,41035716
[76,129:5003672,41035716:1164430,0,0
[76,129:5003672,40622841:1164430,0,1179648
(76,129:5003672,41330628:1164430,412875,176949
r76,310:5003672,41330628:0,589824,176949
x76,310:6168102,41330628
r76,310:6168102,41330628:0,589824,176949
)
]
]
k76,129:6561573,41035716:393471
g76,129:6954789,41035716
)
g76,129:6954789,41035716
(76,129:6954789,41035716:2184692,412875,176949
g76,129:7348005,41035716
g76,129:7348005,41035716
g76,129:7348006,41035716
[76,129:7348006,41035716:1398259,0,0
[76,129:7348006,40622841:1398259,0,1179648
(76,129:7348006,41330628:1398259,412875,176949
r76,310:7348006,41330628:0,589824,176949
x76,310:8746265,41330628
r76,310:8746265,41330628:0,589824,176949
)
]
]
g76,129:8746265,41035716
g76,129:9139481,41035716
)
g76,129:9139481,41035716
(76,129:9139481,41035716:3699884,412875,176949
g76,129:9532697,41035716
k76,129:10115708,41035716:583011
g76,129:10115709,41035716
x76,129:11863139,41035716
k76,129:12446149,41035716:583010
g76,129:12839365,41035716
)
g76,129:12839365,41035716
(76,129:12839365,41035716:3703540,412875,176949
g76,129:13232581,41035716
k76,129:13970239,41035716:737658
g76,129:13970240,41035716
x76,129:15412032,41035716
k76,129:16149689,41035716:737657
g76,129:16542905,41035716
)
g76,129:16542905,41035716
(76,130:16542905,41035716:2197044,412875,176949
g76,129:16936121,41035716
k76,129:17117139,41035716:181018
g76,129:17117140,41035716
x76,129:18165716,41035716
k76,130:18346733,41035716:181017
g76,130:18739949,41035716
)
g76,130:18739949,41035716
)
(76,131:4216983,41625540:14522966,412875,176949
g76,130:4216983,41625540
(76,130:4216983,41625540:2737806,412875,176949
r76,310:4216983,41625540:0,589824,176949
g76,130:4610199,41625540
k76,130:5585886,41625540:975687
k76,130:6561573,41625540:975687
g76,130:6954789,41625540
)
g76,130:6954789,41625540
(76,130:6954789,41625540:2184692,412875,176949
g76,130:7348005,41625540
k76,130:8047135,41625540:699130
k76,130:8746265,41625540:699130
g76,130:9139481,41625540
)
g76,130:9139481,41625540
(76,130:9139481,41625540:3699884,412875,176949
g76,130:9532697,41625540
k76,130:10159484,41625540:626787
g76,130:10159485,41625540
x76,130:11819363,41625540
k76,130:12446149,41625540:626786
g76,130:12839365,41625540
)
g76,130:12839365,41625540
(76,130:12839365,41625540:3703540,412875,176949
g76,130:13232581,41625540
k76,130:14101311,41625540:868730
g76,130:14101312,41625540
x76,130:15280960,41625540
k76,130:16149689,41625540:868729
g76,130:16542905,41625540
)
g76,130:16542905,41625540
(76,131:16542905,41625540:2197044,412875,176949
g76,130:16936121,41625540
k76,130:17117139,41625540:181018
g76,130:17117140,41625540
x76,130:18165716,41625540
k76,131:18346733,41625540:181017
g76,131:18739949,41625540
)
g76,131:18739949,41625540
)
(76,132:4216983,42215364:14522966,412875,176949
g76,131:4216983,42215364
(76,131:4216983,42215364:2737806,412875,176949
r76,310:4216983,42215364:0,589824,176949
g76,131:4610199,42215364
k76,131:4945211,42215364:335012
g76,131:4945212,42215364
[76,131:4945212,42215364:1281350,0,0
[76,131:4945212,41802489:1281350,0,1179648
(76,131:4945212,42510276:1281350,412875,176949
r76,310:4945212,42510276:0,589824,176949
x76,310:6226562,42510276
r76,310:6226562,42510276:0,589824,176949
)
]
]
k76,131:6561573,42215364:335011
g76,131:6954789,42215364
)
g76,131:6954789,42215364
(76,131:6954789,42215364:2184692,412875,176949
g76,131:7348005,42215364
k76,131:7464658,42215364:116653
g76,131:7464659,42215364
[76,131:7464659,42215364:1164954,0,0
[76,131:7464659,41802489:1164954,0,1179648
(76,131:7464659,42510276:1164954,412875,176949
r76,310:7464659,42510276:0,589824,176949
x76,310:8629613,42510276
r76,310:8629613,42510276:0,589824,176949
)
]
]
k76,131:8746265,42215364:116652
g76,131:9139481,42215364
)
g76,131:9139481,42215364
(76,131:9139481,42215364:3699884,412875,176949
g76,131:9532697,42215364
k76,131:10115708,42215364:583011
g76,131:10115709,42215364
x76,131:11863139,42215364
k76,131:12446149,42215364:583010
g76,131:12839365,42215364
)
g76,131:12839365,42215364
(76,131:12839365,42215364:3703540,412875,176949
g76,131:13232581,42215364
k76,131:14101311,42215364:868730
g76,131:14101312,42215364
x76,131:15280960,42215364
k76,131:16149689,42215364:868729
g76,131:16542905,42215364
)
g76,131:16542905,42215364
(76,132:16542905,42215364:2197044,412875,176949
g76,131:16936121,42215364
k76,131:16986067,42215364:49946
g76,131:16986068,42215364
x76,131:18296788,42215364
k76,132:18346733,42215364:49945
g76,132:18739949,42215364
)
g76,132:18739949,42215364
)
(76,133:4216983,42805188:14522966,412875,176949
g76,132:4216983,42805188
(76,132:4216983,42805188:2737806,412875,176949
r76,310:4216983,42805188:0,589824,176949
g76,132:4610199,42805188
k76,132:5585886,42805188:975687
k76,132:6561573,42805188:975687
g76,132:6954789,42805188
)
g76,132:6954789,42805188
(76,132:6954789,42805188:2184692,412875,176949
g76,132:7348005,42805188
k76,132:8047135,42805188:699130
k76,132:8746265,42805188:699130
g76,132:9139481,42805188
)
g76,132:9139481,42805188
(76,132:9139481,42805188:3699884,412875,176949
g76,132:9532697,42805188
k76,132:10159484,42805188:626787
g76,132:10159485,42805188
x76,132:11819363,42805188
k76,132:12446149,42805188:626786
g76,132:12839365,42805188
)
g76,132:12839365,42805188
(76,132:12839365,42805188:3703540,412875,176949
g76,132:13232581,42805188
k76,132:14101311,42805188:868730
g76,132:14101312,42805188
x76,132:15280960,42805188
k76,132:16149689,42805188:868729
g76,132:16542905,42805188
)
g76,132:16542905,42805188
(76,133:16542905,42805188:2197044,412875,176949
g76,132:16936121,42805188
k76,132:16986067,42805188:49946
g76,132:16986068,42805188
x76,132:18296788,42805188
k76,133:18346733,42805188:49945
g76,133:18739949,42805188
)
g76,133:18739949,42805188
)
]
$76,134:18739949,40445894
)
g76,135:18739949,40445894
k76,135:19736002,40445894:996053
)
]
]
(76,116:3220930,45100720:16515072,446948,141880
x76,116:4349449,45100720
x76,116:5514672,45100720
k76,115:5842955,45100720:328283
x76,115:7008160,45100720
k76,115:7336442,45100720:328282
x76,115:8282778,45100720
k76,115:8611061,45100720:328283
x76,115:9411900,45100720
k76,115:9740182,45100720:328282
x76,115:10905405,45100720
x76,115:11742293,45100720
k76,115:12070576,45100720:328283
x76,115:12616488,45100720
k76,115:12944771,45100720:328283
x76,115:14437011,45100720
k76,115:14765293,45100720:328282
x76,115:15275156,45100720
k76,115:15603439,45100720:328283
x76,115:16404278,45100720
k76,115:16732560,45100720:328282
x76,115:18224808,45100720
k76,115:18553091,45100720:328283
x76,115:19736002,45100720
k76,115:19736002,45100720:0
)
(76,116:3220930,45887152:16515072,447828,187504
x76,116:3747493,45887152
(76,115:3747493,45985455:1049491,318577,89201
x76,115:4764216,45985455
)
$76,115:4796984,45887152
x76,115:5015216,45887152
g76,115:5244596,45887152
x76,115:6044780,45887152
g76,115:6274160,45887152
x76,115:7184448,45887152
x76,115:7968912,45887152
g76,115:8198292,45887152
x76,115:8708155,45887152
g76,115:8937535,45887152
x76,115:9337959,45887152
x76,115:9904190,45887152
x76,115:10041821,45887152
g76,115:10271201,45887152
x76,115:10707665,45887152
x76,115:10871505,45887152
k76,116:19736002,45887152:8864497
g76,116:19736002,45887152
)
(76,138:3220930,46706196:16515072,446948,141880
h76,137:3220930,46706196:655360,0,0
x76,137:4895370,46706196
k76,137:5077917,46706196:182547
x76,137:6133692,46706196
x76,137:6315875,46706196
x76,137:7116714,46706196
k76,137:7299262,46706196:182548
x76,137:8792158,46706196
k76,137:8974658,46706196:182500
x76,137:10139872,46706196
k76,137:10322420,46706196:182548
x76,137:12287827,46706196
k76,137:12470374,46706196:182547
x76,137:13125726,46706196
x76,137:14326972,46706196
x76,137:14617948,46706196
k76,137:14800495,46706196:182547
x76,137:15746831,46706196
x76,137:17093574,46706196
k76,137:17276122,46706196:182548
x76,137:18259137,46706196
k76,137:18441684,46706196:182547
x76,137:18769364,46706196
x76,137:19736002,46706196
k76,137:19736002,46706196:0
)
(76,138:3220930,47492628:16515072,446948,141880
x76,138:4713170,47492628
k76,137:4926840,47492628:213670
x76,137:6055359,47492628
k76,137:6269028,47492628:213669
x76,137:7069867,47492628
k76,137:7283537,47492628:213670
x76,137:7902193,47492628
x76,137:9176191,47492628
k76,137:9389860,47492628:213669
x76,137:9717540,47492628
x76,137:9998692,47492628
x76,137:11309395,47492628
k76,137:11523065,47492628:213670
x76,137:13124752,47492628
k76,137:13338422,47492628:213670
x76,137:14466934,47492628
k76,137:14680603,47492628:213669
x76,137:15190466,47492628
x76,137:16172833,47492628
k76,137:16386503,47492628:213670
x76,137:16896366,47492628
x76,137:17369525,47492628
x76,137:18243117,47492628
x76,137:18716276,47492628
x76,137:19736002,47492628
k76,137:19736002,47492628:0
)
(76,138:3220930,48279060:16515072,446948,141880
x76,138:4167266,48279060
k76,137:4380540,48279060:213274
x76,137:4671516,48279060
x76,137:4989372,48279060
x76,137:6336760,48279060
k76,137:6550034,48279060:213274
x76,137:7350873,48279060
x76,137:7715239,48279060
x76,137:8807710,48279060
k76,137:9020984,48279060:213274
x76,137:9639640,48279060
x76,137:10403775,48279060
x76,137:11587341,48279060
k76,137:11800615,48279060:213274
x76,137:12965830,48279060
k76,137:13179104,48279060:213274
x76,137:13616215,48279060
k76,137:13829489,48279060:213274
x76,137:15650054,48279060
k76,137:15863328,48279060:213274
x76,137:16809664,48279060
k76,137:17022938,48279060:213274
x76,137:17532801,48279060
k76,137:17746075,48279060:213274
x76,137:18546914,48279060
k76,137:18760188,48279060:213274
x76,137:18978420,48279060
x76,137:19736002,48279060
k76,137:19736002,48279060:0
)
(76,138:3220930,49065492:16515072,446948,141880
x76,138:4203952,49065492
k76,137:4444748,49065492:240796
x76,137:5245587,49065492
k76,137:5486383,49065492:240796
x76,137:6614902,49065492
x76,137:7270262,49065492
x76,137:7743421,49065492
x76,137:8763147,49065492
k76,137:9003942,49065492:240795
x76,137:9549854,49065492
k76,137:9790650,49065492:240796
x76,137:10955874,49065492
k76,137:11196658,49065492:240784
x76,137:11960802,49065492
k76,137:12201598,49065492:240796
x76,137:13402206,49065492
k76,137:13643002,49065492:240796
x76,137:15026457,49065492
k76,137:15267253,49065492:240796
x76,137:16286324,49065492
k76,137:16527119,49065492:240795
x76,137:16964230,49065492
k76,137:17205026,49065492:240796
x76,137:18151362,49065492
x76,137:18697266,49065492
x76,137:19243178,49065492
x76,137:19517770,49065492
x76,137:19736002,49065492
k76,138:19736002,49065492:0
)
]
g76,310:19736002,49065492
)
k76,310:20129218,49065492:393216
r76,310:20129218,49065492:0,24119342,0
k76,310:20522434,49065492:393216
(76,310:20522434,49065492:16515072,24119342,0
[76,310:20522434,49065492:16515072,24119342,0
(76,138:20522434,25732582:16515072,446948,141880
x76,138:20886800,25732582
x76,138:21198096,25732582
x76,138:21643088,25732582
k76,137:21868460,25732582:225372
x76,137:22669308,25732582
x76,137:23126092,25732582
x76,137:23417068,25732582
x76,137:23728364,25732582
x76,137:24227748,25732582
x76,137:24365379,25732582
k76,137:24590752,25732582:225373
x76,137:25391591,25732582
k76,137:25616963,25732582:225372
x76,137:25907939,25732582
x76,137:26474163,25732582
x76,137:27748161,25732582
k76,137:27973533,25732582:225372
x76,137:29102052,25732582
x76,137:29757412,25732582
x76,137:30230571,25732582
x76,137:31505225,25732582
k76,137:31730597,25732582:225372
x76,137:32276509,25732582
k76,137:32501882,25732582:225373
x76,137:33922033,25732582
x76,137:34243160,25732582
x76,137:35464735,25732582
k76,137:35690107,25732582:225372
x76,137:37037506,25732582
k76,137:37037506,25732582:0
)
(76,138:20522434,26519014:16515072,446948,141880
x76,138:21286578,26519014
k76,137:21608742,26519014:322164
x76,137:23028894,26519014
k76,137:23351058,26519014:322164
x76,137:24297394,26519014
k76,137:24619558,26519014:322164
x76,137:25966964,26519014
k76,137:26289128,26519014:322164
x76,137:26798991,26519014
x76,137:27599830,26519014
x76,137:28692301,26519014
k76,137:29014464,26519014:322163
x76,137:30907119,26519014
k76,137:31229283,26519014:322164
x76,137:31739146,26519014
k76,137:32061310,26519014:322164
x76,137:32862149,26519014
k76,137:33184313,26519014:322164
x76,137:34858744,26519014
k76,137:35180908,26519014:322164
x76,137:35836260,26519014
x76,137:37037506,26519014
k76,137:37037506,26519014:0
)
(76,138:20522434,27305446:16515072,446948,141880
x76,138:21650953,27305446
k76,137:21952070,27305446:301117
x76,137:23444310,27305446
k76,137:23745427,27305446:301117
x76,137:24400787,27305446
k76,137:24701903,27305446:301116
x76,137:25502742,27305446
k76,137:25803859,27305446:301117
x76,137:26932378,27305446
x76,137:27769266,27305446
x76,137:27897066,27305446
k76,137:28198183,27305446:301117
x76,137:28853535,27305446
x76,137:29472191,27305446
x76,137:30928372,27305446
k76,137:31229489,27305446:301117
x76,137:31739352,27305446
k76,137:32040468,27305446:301116
x76,137:32841307,27305446
k76,137:33142424,27305446:301117
x76,137:34489175,27305446
k76,137:34790292,27305446:301117
x76,137:35918811,27305446
x76,137:36719650,27305446
x76,137:37037506,27305446
k76,137:37037506,27305446:0
)
(76,138:20522434,28091878:16515072,446948,141880
x76,138:20813410,28091878
x76,138:21141090,28091878
x76,138:21624744,28091878
x76,138:22498336,28091878
x76,138:24063966,28091878
k76,137:24428367,28091878:364401
x76,137:25120413,28091878
x76,137:25404836,28091878
k76,137:25769236,28091878:364400
x76,137:26752258,28091878
x76,137:28062305,28091878
k76,137:28426706,28091878:364401
x76,137:29373042,28091878
k76,137:29737443,28091878:364401
x76,137:31193642,28091878
k76,137:31558043,28091878:364401
x76,137:33105330,28091878
k76,137:33469730,28091878:364400
x76,137:34270569,28091878
k76,137:34634970,28091878:364401
x76,137:35508562,28091878
x76,137:37037506,28091878
k76,137:37037506,28091878:0
)
(76,138:20522434,28878310:16515072,446948,9168
x76,138:22015330,28878310
g76,137:22244710,28878310
x76,137:23373230,28878310
g76,137:23602610,28878310
x76,137:25422538,28878310
g76,137:25651918,28878310
x76,137:26307269,28878310
x76,137:26628396,28878310
g76,137:26857776,28878310
x76,137:28277909,28878310
g76,137:28507289,28878310
x76,137:28725521,28878310
x76,137:29956263,28878310
g76,137:30185643,28878310
x76,137:31314162,28878310
g76,137:31543542,28878310
x76,137:32344381,28878310
g76,137:32573761,28878310
x76,137:33192417,28878310
x76,137:34466415,28878310
g76,137:34695795,28878310
x76,137:35023475,28878310
x76,137:35304627,28878310
x76,137:36779170,28878310
k76,138:37037506,28878310:258336
g76,138:37037506,28878310
)
(76,142:20522434,29890336:16515072,448587,135328
k76,141:21177794,29890336:655360
x76,141:21723706,29890336
k76,141:22051386,29890336:327680
x76,141:23361442,29890336
x76,141:23679298,29890336
x76,141:25026050,29890336
k76,141:25381495,29890336:355445
x76,141:25636423,29890336
x76,141:25903150,29890336
x76,141:27105052,29890336
k76,141:27460498,29890336:355446
x76,141:28225289,29890336
k76,141:28580734,29890336:355445
x76,141:30072982,29890336
k76,141:30428427,29890336:355445
x76,141:31411467,29890336
k76,141:31766913,29890336:355446
x76,141:33478040,29890336
k76,141:33833485,29890336:355445
x76,141:34343348,29890336
x76,141:35435172,29890336
x76,141:37037506,29890336
k76,141:37037506,29890336:0
)
(76,142:20522434,30676768:16515072,448587,141880
x76,142:21687657,30676768
x76,142:22852880,30676768
k76,141:23009636,30676768:156756
x76,141:23592244,30676768
x76,141:24218115,30676768
x76,141:25637602,30676768
k76,141:25794359,30676768:156757
k76,141:25794359,30676768:109250
h76,141:25903609,30676768:0,0,0
k76,141:25903609,30676768:0
x76,141:26922689,30676768
k76,141:27079445,30676768:156756
x76,141:28207964,30676768
x76,141:28826620,30676768
x76,141:30392251,30676768
k76,141:30549007,30676768:156756
x76,141:31094919,30676768
k76,141:31251676,30676768:156757
x76,141:31761539,30676768
x76,141:32416881,30676768
k76,141:32573637,30676768:156756
x76,141:33447229,30676768
x76,141:34612452,30676768
k76,141:34769209,30676768:156757
x76,141:35934414,30676768
k76,141:36091170,30676768:156756
x76,141:37037506,30676768
k76,141:37037506,30676768:0
)
(76,142:20522434,31463200:16515072,491520,163840
x76,142:21396018,31463200
x76,142:22487826,31463200
k76,141:22670380,31463200:182554
x76,141:23652747,31463200
k76,141:23835301,31463200:182554
x76,141:24345164,31463200
k76,141:24527718,31463200:182554
$76,141:24527718,31463200
(76,141:24527718,31463200:764800,446948,9168
(76,141:24527718,31463200:764800,446948,9168
x76,141:25292518,31463200
)
)
x76,141:26129925,31463200
$76,141:26129925,31463200
k76,141:26312479,31463200:182554
x76,141:27768669,31463200
x76,141:29079389,31463200
k76,141:29261944,31463200:182555
x76,141:30390463,31463200
x76,141:31555686,31463200
k76,141:31738240,31463200:182554
x76,141:32939512,31463200
x76,141:34177462,31463200
k76,141:34360016,31463200:182554
x76,141:35160200,31463200
k76,141:35342754,31463200:182554
x76,141:36253042,31463200
x76,141:37037506,31463200
k76,141:37037506,31463200:0
)
(76,142:20522434,32249632:16515072,446948,141880
x76,142:21032297,32249632
k76,141:21204610,32249632:172313
x76,141:22242689,32249632
k76,141:22415002,32249632:172313
x76,141:23070362,32249632
x76,141:23234202,32249632
k76,141:23406515,32249632:172313
x76,141:24280754,32249632
x76,141:25372570,32249632
k76,141:25544883,32249632:172313
x76,141:26200243,32249632
k76,141:26372556,32249632:172313
x76,141:27318892,32249632
k76,141:27491206,32249632:172314
x76,141:28146566,32249632
k76,141:28318879,32249632:172313
x76,141:29229167,32249632
x76,141:29685951,32249632
k76,141:29858264,32249632:172313
x76,141:30659103,32249632
k76,141:30831416,32249632:172313
x76,141:31959935,32249632
x76,141:32615295,32249632
x76,141:33088454,32249632
x76,141:34581339,32249632
k76,141:34753652,32249632:172313
x76,141:35918857,32249632
k76,141:36091170,32249632:172313
x76,141:37037506,32249632
k76,141:37037506,32249632:0
)
(76,142:20522434,33036064:16515072,533465,163840
x76,142:21396018,33036064
x76,142:22487826,33036064
k76,141:22784249,33036064:296423
x76,141:23766616,33036064
k76,141:24063040,33036064:296424
x76,141:24572248,33036064
x76,141:25774150,33036064
k76,141:26070573,33036064:296423
x76,141:26834717,33036064
k76,141:27131141,33036064:296424
x76,141:27422117,33036064
x76,141:28295691,33036064
x76,141:28623371,33036064
x76,141:29897369,33036064
k76,141:30193792,33036064:296423
x76,141:31832175,33036064
k76,141:32128598,33036064:296423
x76,141:32638461,33036064
k76,141:32934885,33036064:296424
$76,141:32934885,33036064
(76,141:32934885,33036064:764800,446948,9168
(76,141:32934885,33036064:764800,446948,9168
x76,141:33699685,33036064
)
)
x76,141:34537092,33036064
k76,141:34732386,33036064:195294
x76,141:35242112,33036064
k76,141:35437407,33036064:195295
x76,141:36094133,33036064
(76,141:36131906,32798239:294003,295640,0
x76,141:36393141,32798239
)
x76,141:36680772,33036064
(76,141:36680772,32798239:356734,197518,0
x76,141:37004738,32798239
)
$76,141:37037506,33036064
k76,142:37037506,33036064:0
)
(76,142:20522434,33822496:16515072,446948,141880
x76,142:21468770,33822496
x76,142:22160826,33822496
x76,142:22488506,33822496
x76,142:22997714,33822496
x76,142:24017440,33822496
k76,141:24392653,33822496:375213
x76,141:26012029,33822496
k76,141:26387242,33822496:375213
x76,141:26896450,33822496
x76,141:28061010,33822496
x76,141:28425376,33822496
x76,141:28736672,33822496
x76,141:29527687,33822496
x76,141:29648935,33822496
k76,141:30024148,33822496:375213
x76,141:30388524,33822496
x76,141:30924612,33822496
k76,141:31299824,33822496:375212
x76,141:32173416,33822496
k76,141:32548629,33822496:375213
x76,141:33422221,33822496
x76,141:34951165,33822496
k76,141:35326378,33822496:375213
x76,141:37037506,33822496
k76,142:37037506,33822496:0
)
(76,142:20522434,34608928:16515072,446948,141880
x76,142:22014674,34608928
k76,141:22253972,34608928:239298
x76,141:23200308,34608928
k76,141:23439606,34608928:239298
x76,141:24240445,34608928
k76,141:24479743,34608928:239298
x76,141:26082079,34608928
x76,141:27574319,34608928
k76,141:27813617,34608928:239298
x76,141:28942136,34608928
x76,141:30197792,34608928
k76,141:30437091,34608928:239299
x76,141:31237930,34608928
k76,141:31477228,34608928:239298
x76,141:31987091,34608928
x76,141:32642433,34608928
k76,141:32881731,34608928:239298
x76,141:33755323,34608928
x76,141:34920546,34608928
k76,141:35159844,34608928:239298
x76,141:36325049,34608928
k76,141:36564347,34608928:239298
x76,141:37037506,34608928
k76,141:37037506,34608928:0
)
(76,142:20522434,35395360:16515072,446948,141880
x76,142:21723042,35395360
k76,141:21928764,35395360:205722
x76,141:22984521,35395360
k76,141:23190243,35395360:205722
x76,141:23700106,35395360
x76,141:25374529,35395360
k76,141:25580251,35395360:205722
x76,141:26745474,35395360
k76,141:26951196,35395360:205722
x76,141:28443444,35395360
k76,141:28649167,35395360:205723
x76,141:29595503,35395360
x76,141:30869502,35395360
x76,141:31889228,35395360
k76,141:32094950,35395360:205722
x76,141:33041286,35395360
k76,141:33247008,35395360:205722
x76,141:34920776,35395360
k76,141:35126498,35395360:205722
x76,141:37037506,35395360
k76,142:37037506,35395360:0
k76,142:37037506,35395360:0
)
(76,308:20522434,36332186:16515072,446948,141880
h76,307:20522434,36332186:655360,0,0
x76,307:22597945,36332186
k76,307:22884256,36332186:286311
x76,307:23685095,36332186
k76,307:23971406,36332186:286311
x76,307:25536398,36332186
x76,307:26883149,36332186
k76,307:27169460,36332186:286311
x76,307:27678668,36332186
x76,307:29044410,36332186
k76,307:29330720,36332186:286310
x76,307:31952125,36332186
x76,307:33444365,36332186
k76,307:33730676,36332186:286311
x76,307:34859195,36332186
x76,307:35951011,36332186
k76,307:36237322,36332186:286311
x76,307:37037506,36332186
k76,307:37037506,36332186:0
)
(76,308:20522434,37118618:16515072,446948,141880
x76,308:20850114,37118618
x76,307:21677178,37118618
k76,307:21960966,37118618:283788
x76,307:22251942,37118618
x76,307:22818166,37118618
x76,307:24092164,37118618
k76,307:24375951,37118618:283787
x76,307:25795455,37118618
k76,307:26079243,37118618:283788
x76,307:26880082,37118618
k76,307:27163869,37118618:283787
x76,307:27454845,37118618
x76,307:27782525,37118618
x76,307:28266179,37118618
x76,307:29139771,37118618
x76,307:30705401,37118618
k76,307:30989189,37118618:283788
x76,307:31789373,37118618
k76,307:32073160,37118618:283787
x76,307:33710880,37118618
k76,307:33994668,37118618:283788
x76,307:35414164,37118618
k76,307:35697951,37118618:283787
x76,307:36243855,37118618
k76,307:36527643,37118618:283788
x76,307:37037506,37118618
k76,307:37037506,37118618:0
)
(76,308:20522434,37905050:16515072,446948,141880
x76,308:21815441,37905050
k76,307:22027060,37905050:211619
x76,307:22973396,37905050
x76,307:23137236,37905050
k76,307:23348856,37905050:211620
x76,307:24295192,37905050
x76,307:24459032,37905050
k76,307:24670651,37905050:211619
x76,307:25653691,37905050
x76,307:25817531,37905050
k76,307:26029150,37905050:211619
x76,307:27175357,37905050
k76,307:27386977,37905050:211620
x76,307:28187825,37905050
x76,307:28644609,37905050
x76,307:28935585,37905050
x76,307:29246881,37905050
x76,307:29746265,37905050
x76,307:29883896,37905050
k76,307:30095515,37905050:211619
x76,307:30896354,37905050
x76,307:31214210,37905050
k76,307:31425829,37905050:211619
x76,307:32044485,37905050
x76,307:33463980,37905050
k76,307:33675600,37905050:211620
x76,307:34440391,37905050
x76,307:35406383,37905050
k76,307:35618002,37905050:211619
x76,307:37037506,37905050
k76,307:37037506,37905050:0
)
(76,308:20522434,38691482:16515072,446948,141880
x76,308:21323273,38691482
k76,307:21585932,38691482:262659
x76,307:23041468,38691482
k76,307:23304127,38691482:262659
x76,307:23922783,38691482
x76,307:24541439,38691482
x76,307:25669958,38691482
k76,307:25932617,38691482:262659
x76,307:26587977,38691482
k76,307:26850636,38691482:262659
x76,307:27505996,38691482
x76,307:28234083,38691482
x76,307:29253146,38691482
k76,307:29515804,38691482:262658
x76,307:30025667,38691482
x76,307:32081499,38691482
k76,307:32344158,38691482:262659
x76,307:33745957,38691482
k76,307:34008616,38691482:262659
x76,307:34809455,38691482
k76,307:35072114,38691482:262659
x76,307:35945698,38691482
x76,307:37037506,38691482
k76,307:37037506,38691482:0
)
(76,308:20522434,39477914:16515072,446948,141880
x76,308:21504801,39477914
k76,307:21720346,39477914:215545
x76,307:22266258,39477914
k76,307:22481804,39477914:215546
x76,307:25103209,39477914
x76,307:26595449,39477914
k76,307:26810994,39477914:215545
x76,307:27939513,39477914
x76,307:29031329,39477914
k76,307:29246875,39477914:215546
x76,307:29865531,39477914
x76,307:31757523,39477914
k76,307:31973068,39477914:215545
x76,307:32518972,39477914
k76,307:32734518,39477914:215546
x76,307:33535357,39477914
k76,307:33750902,39477914:215545
x76,307:34041878,39477914
x76,307:34369558,39477914
x76,307:34853212,39477914
x76,307:35726804,39477914
x76,307:37037506,39477914
k76,307:37037506,39477914:0
)
(76,308:20522434,40264346:16515072,446948,141880
x76,308:21141090,40264346
x76,308:22815513,40264346
k76,307:23148056,40264346:332543
x76,307:24858528,40264346
x76,307:24986328,40264346
k76,307:25318871,40264346:332543
x76,307:25864783,40264346
k76,307:26197326,40264346:332543
x76,307:27580110,40264346
k76,307:27912653,40264346:332543
x76,307:28604699,40264346
x76,307:28889122,40264346
k76,307:29221665,40264346:332543
x76,307:29731528,40264346
k76,307:30064072,40264346:332544
x76,307:31357079,40264346
k76,307:31689622,40264346:332543
x76,307:32563214,40264346
k76,307:32895757,40264346:332543
x76,307:33842093,40264346
k76,307:34174636,40264346:332543
x76,307:35157676,40264346
x76,307:35321516,40264346
k76,307:35654059,40264346:332543
x76,307:37037506,40264346
k76,307:37037506,40264346:0
)
(76,308:20522434,41050778:16515072,446948,141880
x76,308:21650953,41050778
x76,308:22742769,41050778
k76,307:22894976,41050778:152207
x76,307:23804608,41050778
x76,307:24642151,41050778
k76,307:24794358,41050778:152207
x76,307:25085334,41050778
x76,307:25396630,41050778
x76,307:26005462,41050778
k76,307:26157668,41050778:152206
x76,307:27177404,41050778
k76,307:27329611,41050778:152207
x76,307:27948267,41050778
x76,307:28266123,41050778
k76,307:28418330,41050778:152207
x76,307:29000938,41050778
x76,307:29510801,41050778
x76,307:30530527,41050778
k76,307:30682734,41050778:152207
x76,307:32357811,41050778
k76,307:32510017,41050778:152206
x76,307:33310856,41050778
k76,307:33463063,41050778:152207
x76,307:34008967,41050778
x76,307:35720094,41050778
k76,307:35872301,41050778:152207
x76,307:37037506,41050778
k76,307:37037506,41050778:0
)
(76,308:20522434,41837210:16515072,446948,141880
x76,308:21761029,41837210
k76,307:22018767,41837210:257738
x76,307:22564679,41837210
k76,307:22822418,41837210:257739
x76,307:23805458,41837210
k76,307:24063196,41837210:257738
x76,307:24900076,41837210
x76,307:26301884,41837210
k76,307:26559623,41837210:257739
x76,307:26923999,41837210
x76,307:27460087,41837210
k76,307:27717825,41837210:257738
x76,307:29428305,41837210
x76,307:30920545,41837210
k76,307:31178283,41837210:257738
x76,307:31651442,41837210
x76,307:32306802,41837210
x76,307:34145711,41837210
k76,307:34403450,41837210:257739
x76,307:34694426,41837210
x76,307:35005722,41837210
x76,307:35614554,41837210
k76,307:35872292,41837210:257738
x76,307:37037506,41837210
k76,307:37037506,41837210:0
)
(76,308:20522434,42623642:16515072,446948,141880
x76,308:21323273,42623642
k76,307:21574753,42623642:251480
x76,307:22703272,42623642
k76,307:22954752,42623642:251480
x76,307:23500664,42623642
k76,307:23752144,42623642:251480
x76,307:24262007,42623642
x76,307:24973063,42623642
x76,307:25992134,42623642
k76,307:26243614,42623642:251480
x76,307:27627061,42623642
k76,307:27878541,42623642:251480
x76,307:28424453,42623642
k76,307:28675932,42623642:251479
x76,307:29731699,42623642
x76,307:31169538,42623642
k76,307:31421018,42623642:251480
x76,307:32221857,42623642
x76,307:32539713,42623642
k76,307:32791193,42623642:251480
x76,307:33774853,42623642
k76,307:34026333,42623642:251480
x76,307:34827172,42623642
x76,307:35111595,42623642
k76,307:35363075,42623642:251480
x76,307:37037506,42623642
k76,307:37037506,42623642:0
)
(76,308:20522434,43410074:16515072,446948,141880
x76,308:21687639,43410074
k76,307:21941149,43410074:253510
x76,307:22451012,43410074
k76,307:22704522,43410074:253510
x76,307:23068898,43410074
x76,307:24379600,43410074
k76,307:24633110,43410074:253510
x76,307:25652846,43410074
k76,307:25906356,43410074:253510
x76,307:26197332,43410074
k76,307:26450842,43410074:253510
x76,307:26778522,43410074
x76,307:27745160,43410074
k76,307:27998669,43410074:253509
x76,307:29291028,43410074
k76,307:29544538,43410074:253510
x76,307:30563618,43410074
k76,307:30817128,43410074:253510
x76,307:32017727,43410074
x76,307:33509967,43410074
k76,307:33763477,43410074:253510
x76,307:34891996,43410074
x76,307:35983812,43410074
k76,307:36237322,43410074:253510
x76,307:37037506,43410074
k76,307:37037506,43410074:0
)
(76,308:20522434,44196506:16515072,446948,141880
x76,308:21978633,44196506
k76,307:22197689,44196506:219056
x76,307:23544440,44196506
k76,307:23763497,44196506:219057
x76,307:24054473,44196506
x76,307:24620697,44196506
x76,307:25894695,44196506
k76,307:26113751,44196506:219056
x76,307:26877895,44196506
k76,307:27096951,44196506:219056
x76,307:27861742,44196506
x76,307:28662581,44196506
k76,307:28881638,44196506:219057
x76,307:30774293,44196506
k76,307:30993349,44196506:219056
x76,307:31503212,44196506
k76,307:31722268,44196506:219056
x76,307:33359988,44196506
k76,307:33579045,44196506:219057
x76,307:34525381,44196506
k76,307:34744437,44196506:219056
x76,307:35727459,44196506
x76,307:37037506,44196506
k76,307:37037506,44196506:0
)
(76,308:20522434,44982938:16515072,446948,141880
x76,308:22069721,44982938
k76,307:22259669,44982938:189948
x76,307:23388197,44982938
k76,307:23578145,44982938:189948
x76,307:23869121,44982938
x76,307:24180417,44982938
x76,307:24789249,44982938
k76,307:24979196,44982938:189947
x76,307:25489059,44982938
k76,307:25679007,44982938:189948
x76,307:26479846,44982938
k76,307:26669794,44982938:189948
x76,307:28052585,44982938
k76,307:28242533,44982938:189948
x76,307:29534892,44982938
k76,307:29724840,44982938:189948
x76,307:31144344,44982938
k76,307:31334292,44982938:189948
x76,307:32135131,44982938
k76,307:32325078,44982938:189947
x76,307:32834941,44982938
x76,307:33963460,44982938
x76,307:35310859,44982938
k76,307:35500807,44982938:189948
x76,307:36046719,44982938
k76,307:36236667,44982938:189948
x76,307:37037506,44982938
k76,307:37037506,44982938:0
)
(76,308:20522434,45769370:16515072,446948,141880
x76,308:21723706,45769370
x76,308:22961656,45769370
k76,307:23226915,45769370:265259
x76,307:23736778,45769370
x76,307:25537682,45769370
k76,307:25802941,45769370:265259
x76,307:26968164,45769370
k76,307:27233423,45769370:265259
x76,307:28107663,45769370
x76,307:28468766,45769370
k76,307:28733989,45769370:265223
x76,307:29680325,45769370
k76,307:29945584,45769370:265259
x76,307:30819824,45769370
x76,307:31180927,45769370
x76,307:31338870,45769370
x76,307:33377021,45769370
k76,307:33642280,45769370:265259
x76,307:34770799,45769370
x76,307:35862615,45769370
k76,307:36127874,45769370:265259
x76,307:37037506,45769370
k76,307:37037506,45769370:0
)
(76,308:20522434,46555802:16515072,446948,141880
x76,308:21506094,46555802
k76,307:21762751,46555802:256657
x76,307:23436519,46555802
k76,307:23693175,46555802:256656
x76,307:24457319,46555802
k76,307:24713976,46555802:256657
x76,307:25004952,46555802
k76,307:25261609,46555802:256657
x76,307:25589289,46555802
x76,307:26555927,46555802
k76,307:26812584,46555802:256657
x76,307:27941103,46555802
k76,307:28197759,46555802:256656
x76,307:28488735,46555802
x76,307:29054959,46555802
x76,307:30838820,46555802
x76,307:30960068,46555802
k76,307:31216725,46555802:256657
x76,307:32163708,46555802
k76,307:32420365,46555802:256657
x76,307:32930228,46555802
k76,307:33186884,46555802:256656
x76,307:34533635,46555802
k76,307:34790292,46555802:256657
x76,307:35918811,46555802
x76,307:36719650,46555802
x76,307:37037506,46555802
k76,307:37037506,46555802:0
)
(76,308:20522434,47342234:16515072,446948,141880
x76,308:21905881,47342234
k76,307:22183041,47342234:277160
x76,307:22875087,47342234
x76,307:23159510,47342234
k76,307:23436669,47342234:277159
x76,307:24237508,47342234
k76,307:24514668,47342234:277160
x76,307:25970867,47342234
k76,307:26248027,47342234:277160
x76,307:27194363,47342234
k76,307:27471522,47342234:277159
x76,307:28090178,47342234
x76,307:28854322,47342234
x76,307:29311106,47342234
k76,307:29588266,47342234:277160
x76,307:29879242,47342234
x76,307:30206922,47342234
x76,307:30690576,47342234
x76,307:31564168,47342234
x76,307:33293638,47342234
k76,307:33570798,47342234:277160
x76,307:34736021,47342234
k76,307:35013180,47342234:277159
x76,307:35559092,47342234
k76,307:35836252,47342234:277160
x76,307:37037506,47342234
k76,307:37037506,47342234:0
)
(76,308:20522434,48128666:16515072,446948,141880
x76,308:22014674,48128666
g76,307:22244054,48128666
x76,307:23190390,48128666
g76,307:23419770,48128666
x76,307:24293354,48128666
x76,307:25385162,48128666
g76,307:25614542,48128666
x76,307:26596909,48128666
g76,307:26826289,48128666
x76,307:27954791,48128666
g76,307:28184171,48128666
x76,307:28694034,48128666
g76,307:28923414,48128666
x76,307:30288526,48128666
k76,308:37037506,48128666:6748980
g76,308:37037506,48128666
)
(76,310:20522434,49065492:16515072,446948,141880
h76,309:20522434,49065492:655360,0,0
x76,309:21978642,49065492
k76,309:22338873,49065492:360231
x76,309:23139712,49065492
k76,309:23499943,49065492:360231
x76,309:24846694,49065492
k76,309:25206925,49065492:360231
x76,309:26644781,49065492
k76,309:27005011,49065492:360230
x76,309:27805850,49065492
k76,309:28166081,49065492:360231
x76,309:29039673,49065492
x76,309:30568617,49065492
k76,309:30928848,49065492:360231
x76,309:32421744,49065492
k76,309:32781843,49065492:360099
x76,309:33728179,49065492
k76,309:34088410,49065492:360231
x76,309:35544610,49065492
x76,309:37037506,49065492
k76,309:37037506,49065492:0
)
]
g76,310:37037506,49065492
)
)
]
(76,310:3220930,50756828:33816576,0,0
h76,310:3220930,50756828:33816576,0,0
)
]
]
]
g76,34:-3946905,16774297
!58723
g76,38:-5262540,17432114
!32
g76,42:-3946905,16774297
!29
g76,47:-3946905,17432114
!29
g76,51:-3946905,16774297
!29
!4
}11
Input:77:E:\Downloads\hrm-planning-arxiv\sec-real-experiment-Final.tex
!78
{12
[77,11:4736286,50756828:32301220,46020542,0
[77,11:4736286,4736286:0,0,0
(77,11:4736286,1201554:0,0,0
k77,11:4736286,1201554:1581137
)
]
[77,11:4736286,50756828:32301220,46020542,0
[77,11:3220930,50756828:33816576,49489493,0
[77,11:3220930,2053767:33816576,786432,0
(77,11:3220930,2053767:33816576,312863,0
(77,11:3220930,2053767:33816576,312863,0
h77,11:3220930,2053767:0,0,0
k77,11:36578754,2053767:33357824
x77,11:37037506,2053767
)
)
]
[77,11:3220930,49065492:33816576,45613056,0
[76,188:3220930,30857428:33816576,27404992,1
[76,188:3220930,30857428:33816576,27404992,0
(76,186:3220930,14258242:33816576,10569874,851968
k76,186:3310004,14258242:89074
h76,150:3310004,14258242:0,0,0
[76,150:3310004,14258242:8059951,9914514,851968
[76,150:3310004,14258242:8059951,9914514,0
(76,150:3310004,14258242:8059951,9914514,0
g76,150:3539384,14258242
g76,150:3539384,14258242
g76,150:3539384,14258242
(76,150:3539384,14258242:7830571,9914514,0
(76,150:3539384,14258242:7830571,9914514,0
(76,150:3539384,14258242:7830590,9914538,0
(76,150:3539384,14258242:7830590,9914538,0
(76,150:3539384,14258242:0,9914538,0
(76,150:3539384,14258242:0,20655473,0
(76,150:3539384,14258242:16313876,20655473,0
)
k76,150:3539384,14258242:-16313876
)
)
g76,150:11369974,14258242
)
)
)
)
)
]
[76,150:3310004,14933261:8059951,412875,176949
(76,150:3310004,14933261:8059951,412875,176949
g76,150:3310004,14933261
[76,150:3310004,14933261:8059951,412875,176949
(76,150:3310004,14933261:8059951,412875,176949
h76,150:3310004,14933261:0,0,0
g76,150:3310004,14933261
[76,150:3310004,14933261:8059951,412875,176949
(76,150:3310004,14933261:8059951,412875,176949
k76,150:3961756,14933261:651752
h76,150:3961756,14933261:0,0,0
x76,150:4543709,14933261
g76,150:4727213,14933261
r77,11:4727213,14933261:0,589824,176949
g76,150:4727213,14933261
x76,150:5601197,14933261
g76,150:5784701,14933261
x76,150:6862614,14933261
g76,150:7046118,14933261
x76,150:7686796,14933261
g76,150:7870300,14933261
x76,150:9311550,14933261
g76,150:9495054,14933261
x76,150:10718203,14933261
r77,11:10718203,14933261:0,176949,176949
g76,150:10718203,14933261
k76,150:11369955,14933261:651752
)
]
g76,150:11369955,14933261
g76,150:11369955,14933261
)
]
g76,150:11369955,14933261
)
]
]
g76,151:11606783,14258242
g76,151:11836163,14258242
(76,152:11836163,14258242:0,0,0
(76,152:11836163,13471810:0,0,0
)
)
[76,155:11836163,14258242:8059951,10569874,851968
[76,155:11836163,14258242:8059951,10569874,0
(76,155:11836163,14258242:8059951,9914514,0
g76,155:12065543,14258242
g76,155:12065543,14258242
g76,155:12065543,14258242
(76,155:12065543,14258242:7830571,9914514,0
(76,155:12065543,14258242:7830571,9914514,0
(76,155:12065543,14258242:7830590,9914538,0
(76,155:12065543,14258242:7830590,9914538,0
(76,155:12065543,14258242:0,9914538,0
(76,155:12065543,14258242:0,20655473,0
(76,155:12065543,14258242:16313876,20655473,0
)
k76,155:12065543,14258242:-16313876
)
)
g76,155:19896133,14258242
)
)
)
)
)
]
[76,155:11836163,14933261:8059951,412875,176949
(76,155:11836163,14933261:8059951,412875,176949
g76,155:11836163,14933261
[76,155:11836163,14933261:8059951,412875,176949
(76,155:11836163,14933261:8059951,412875,176949
h76,155:11836163,14933261:0,0,0
g76,155:11836163,14933261
[76,155:11836163,14933261:8059951,412875,176949
(76,155:11836163,14933261:8059951,412875,176949
k76,155:12211094,14933261:374931
h76,155:12211094,14933261:0,0,0
x76,155:12822410,14933261
g76,155:13005914,14933261
r77,11:13005914,14933261:0,589824,176949
g76,155:13005914,14933261
x76,155:13879898,14933261
g76,155:14063402,14933261
x76,155:15141315,14933261
g76,155:15324819,14933261
x76,155:15965497,14933261
g76,155:16149001,14933261
x76,155:18114531,14933261
g76,155:18298035,14933261
x76,155:19521184,14933261
r77,11:19521184,14933261:0,176949,176949
g76,155:19521184,14933261
k76,155:19896114,14933261:374930
)
]
g76,155:19896114,14933261
g76,155:19896114,14933261
)
]
g76,155:19896114,14933261
)
]
]
g76,156:20132942,14258242
g76,156:20362322,14258242
(76,157:20362322,14258242:0,0,0
(76,157:20362322,13471810:0,0,0
)
)
[76,160:20362322,14258242:8059951,10569874,851968
[76,160:20362322,14258242:8059951,10569874,0
(76,160:20362322,14258242:8059951,9914514,0
g76,160:20591702,14258242
g76,160:20591702,14258242
g76,160:20591702,14258242
(76,160:20591702,14258242:7830571,9914514,0
(76,160:20591702,14258242:7830571,9914514,0
(76,160:20591702,14258242:7830590,9914538,0
(76,160:20591702,14258242:7830590,9914538,0
(76,160:20591702,14258242:0,9914538,0
(76,160:20591702,14258242:0,20655473,0
(76,160:20591702,14258242:16313876,20655473,0
)
k76,160:20591702,14258242:-16313876
)
)
g76,160:28422292,14258242
)
)
)
)
)
]
[76,160:20362322,14933261:8059951,412875,176949
(76,160:20362322,14933261:8059951,412875,176949
g76,160:20362322,14933261
[76,160:20362322,14933261:8059951,412875,176949
(76,160:20362322,14933261:8059951,412875,176949
h76,160:20362322,14933261:0,0,0
g76,160:20362322,14933261
[76,160:20362322,14933261:8059951,412875,176949
(76,160:20362322,14933261:8059951,412875,176949
k76,160:21116046,14933261:753724
h76,160:21116046,14933261:0,0,0
x76,160:21697999,14933261
g76,160:21881503,14933261
r77,11:21881503,14933261:0,589824,176949
g76,160:21881503,14933261
x76,160:22755487,14933261
g76,160:22938991,14933261
x76,160:24016904,14933261
g76,160:24200408,14933261
x76,160:24841086,14933261
g76,160:25024590,14933261
x76,160:26261896,14933261
g76,160:26445400,14933261
x76,160:27668549,14933261
r77,11:27668549,14933261:0,176949,176949
g76,160:27668549,14933261
k76,160:28422273,14933261:753724
)
]
g76,160:28422273,14933261
g76,160:28422273,14933261
)
]
g76,160:28422273,14933261
)
]
]
g76,161:28659101,14258242
g76,161:28888481,14258242
(76,162:28888481,14258242:0,0,0
(76,162:28888481,13471810:0,0,0
)
)
[76,165:28888481,14258242:8059951,10569874,851968
[76,165:28888481,14258242:8059951,10569874,0
(76,165:28888481,14258242:8059951,9914514,0
g76,165:29117861,14258242
g76,165:29117861,14258242
g76,165:29117861,14258242
(76,165:29117861,14258242:7830571,9914514,0
(76,165:29117861,14258242:7830571,9914514,0
(76,165:29117861,14258242:7830590,9914538,0
(76,165:29117861,14258242:7830590,9914538,0
(76,165:29117861,14258242:0,9914538,0
(76,165:29117861,14258242:0,20655473,0
(76,165:29117861,14258242:16313876,20655473,0
)
k76,165:29117861,14258242:-16313876
)
)
g76,165:36948451,14258242
)
)
)
)
)
]
[76,165:28888481,14933261:8059951,412875,176949
(76,165:28888481,14933261:8059951,412875,176949
g76,165:28888481,14933261
[76,165:28888481,14933261:8059951,412875,176949
(76,165:28888481,14933261:8059951,412875,176949
h76,165:28888481,14933261:0,0,0
g76,165:28888481,14933261
[76,165:28888481,14933261:8059951,412875,176949
(76,165:28888481,14933261:8059951,412875,176949
k76,165:29685716,14933261:797235
h76,165:29685716,14933261:0,0,0
x76,165:30297032,14933261
g76,165:30480536,14933261
r77,11:30480536,14933261:0,589824,176949
g76,165:30480536,14933261
x76,165:31354520,14933261
g76,165:31538024,14933261
x76,165:32615937,14933261
g76,165:32799441,14933261
x76,165:33440119,14933261
g76,165:33623623,14933261
x76,165:34919655,14933261
g76,165:35103159,14933261
x76,165:36151198,14933261
r77,11:36151198,14933261:0,176949,176949
g76,165:36151198,14933261
k76,165:36948432,14933261:797234
)
]
g76,165:36948432,14933261
g76,165:36948432,14933261
)
]
g76,165:36948432,14933261
)
]
]
k76,166:37037506,14258242:89074
)
(76,186:3220930,25680084:33816576,10569874,851968
k76,186:3310004,25680084:89074
(76,167:3310004,25680084:0,0,0
(76,167:3310004,24893652:0,0,0
)
)
[76,170:3310004,25680084:8059951,10569874,851968
[76,170:3310004,25680084:8059951,10569874,0
(76,170:3310004,25680084:8059951,9914514,0
g76,170:3539384,25680084
g76,170:3539384,25680084
g76,170:3539384,25680084
(76,170:3539384,25680084:7830571,9914514,0
(76,170:3539384,25680084:7830571,9914514,0
(76,170:3539384,25680084:7830590,9914538,0
(76,170:3539384,25680084:7830590,9914538,0
(76,170:3539384,25680084:0,9914538,0
(76,170:3539384,25680084:0,20655473,0
(76,170:3539384,25680084:16313876,20655473,0
)
k76,170:3539384,25680084:-16313876
)
)
g76,170:11369974,25680084
)
)
)
)
)
]
[76,170:3310004,26355103:8059951,412875,176949
(76,170:3310004,26355103:8059951,412875,176949
g76,170:3310004,26355103
[76,170:3310004,26355103:8059951,412875,176949
(76,170:3310004,26355103:8059951,412875,176949
h76,170:3310004,26355103:0,0,0
g76,170:3310004,26355103
[76,170:3310004,26355103:8059951,412875,176949
(76,170:3310004,26355103:8059951,412875,176949
k76,170:3641947,26355103:331943
h76,170:3641947,26355103:0,0,0
x76,170:4223900,26355103
g76,170:4407404,26355103
r77,11:4407404,26355103:0,589824,176949
g76,170:4407404,26355103
x76,170:6067278,26355103
g76,170:6250782,26355103
x76,170:7182424,26355103
g76,170:7365928,26355103
x76,170:8006606,26355103
g76,170:8190110,26355103
x76,170:9631360,26355103
g76,170:9814864,26355103
x76,170:11038013,26355103
r77,11:11038013,26355103:0,176949,176949
g76,170:11038013,26355103
k76,170:11369955,26355103:331942
)
]
g76,170:11369955,26355103
g76,170:11369955,26355103
)
]
g76,170:11369955,26355103
)
]
]
g76,171:11606783,25680084
g76,171:11836163,25680084
(76,172:11836163,25680084:0,0,0
(76,172:11836163,24893652:0,0,0
)
)
[76,175:11836163,25680084:8059951,10569874,851968
[76,175:11836163,25680084:8059951,10569874,0
(76,175:11836163,25680084:8059951,9914514,0
g76,175:12065543,25680084
g76,175:12065543,25680084
g76,175:12065543,25680084
(76,175:12065543,25680084:7830571,9914514,0
(76,175:12065543,25680084:7830571,9914514,0
(76,175:12065543,25680084:7830590,9914538,0
(76,175:12065543,25680084:7830590,9914538,0
(76,175:12065543,25680084:0,9914538,0
(76,175:12065543,25680084:0,20655473,0
(76,175:12065543,25680084:16313876,20655473,0
)
k76,175:12065543,25680084:-16313876
)
)
g76,175:19896133,25680084
)
)
)
)
)
]
[76,175:11836163,26355103:8059951,412875,176949
(76,175:11836163,26355103:8059951,412875,176949
g76,175:11836163,26355103
[76,175:11836163,26355103:8059951,412875,176949
(76,175:11836163,26355103:8059951,412875,176949
h76,175:11836163,26355103:0,0,0
g76,175:11836163,26355103
[76,175:11836163,26355103:8059951,412875,176949
(76,175:11836163,26355103:8059951,412875,176949
k76,175:11935063,26355103:98900
h76,175:11935063,26355103:0,0,0
x76,175:12458821,26355103
g76,175:12642325,26355103
r77,11:12642325,26355103:0,589824,176949
g76,175:12642325,26355103
x76,175:14302199,26355103
g76,175:14485703,26355103
x76,175:15417345,26355103
g76,175:15600849,26355103
x76,175:16241527,26355103
g76,175:16425031,26355103
x76,175:18390561,26355103
g76,175:18574065,26355103
x76,175:19797214,26355103
r77,11:19797214,26355103:0,176949,176949
g76,175:19797214,26355103
k76,175:19896114,26355103:98900
)
]
g76,175:19896114,26355103
g76,175:19896114,26355103
)
]
g76,175:19896114,26355103
)
]
]
g76,176:20132942,25680084
g76,176:20362322,25680084
(76,177:20362322,25680084:0,0,0
(76,177:20362322,24893652:0,0,0
)
)
[76,180:20362322,25680084:8059951,10569874,851968
[76,180:20362322,25680084:8059951,10569874,0
(76,180:20362322,25680084:8059951,9914514,0
g76,180:20591702,25680084
g76,180:20591702,25680084
g76,180:20591702,25680084
(76,180:20591702,25680084:7830571,9914514,0
(76,180:20591702,25680084:7830571,9914514,0
(76,180:20591702,25680084:7830590,9914538,0
(76,180:20591702,25680084:7830590,9914538,0
(76,180:20591702,25680084:0,9914538,0
(76,180:20591702,25680084:0,20655473,0
(76,180:20591702,25680084:16313876,20655473,0
)
k76,180:20591702,25680084:-16313876
)
)
g76,180:28422292,25680084
)
)
)
)
)
]
[76,180:20362322,26355103:8059951,412875,176949
(76,180:20362322,26355103:8059951,412875,176949
g76,180:20362322,26355103
[76,180:20362322,26355103:8059951,412875,176949
(76,180:20362322,26355103:8059951,412875,176949
h76,180:20362322,26355103:0,0,0
g76,180:20362322,26355103
[76,180:20362322,26355103:8059951,412875,176949
(76,180:20362322,26355103:8059951,412875,176949
k76,180:20781555,26355103:419233
h76,180:20781555,26355103:0,0,0
x76,180:21392871,26355103
g76,180:21576375,26355103
r77,11:21576375,26355103:0,589824,176949
g76,180:21576375,26355103
x76,180:23236249,26355103
g76,180:23419753,26355103
x76,180:24351395,26355103
g76,180:24534899,26355103
x76,180:25175577,26355103
g76,180:25359081,26355103
x76,180:26596387,26355103
g76,180:26779891,26355103
x76,180:28003040,26355103
r77,11:28003040,26355103:0,176949,176949
g76,180:28003040,26355103
k76,180:28422273,26355103:419233
)
]
g76,180:28422273,26355103
g76,180:28422273,26355103
)
]
g76,180:28422273,26355103
)
]
]
g76,181:28659101,25680084
g76,181:28888481,25680084
(76,182:28888481,25680084:0,0,0
(76,182:28888481,24893652:0,0,0
)
)
[76,185:28888481,25680084:8059951,10569874,851968
[76,185:28888481,25680084:8059951,10569874,0
(76,185:28888481,25680084:8059951,9914514,0
g76,185:29117861,25680084
g76,185:29117861,25680084
g76,185:29117861,25680084
(76,185:29117861,25680084:7830571,9914514,0
(76,185:29117861,25680084:7830571,9914514,0
(76,185:29117861,25680084:7830590,9914538,0
(76,185:29117861,25680084:7830590,9914538,0
(76,185:29117861,25680084:0,9914538,0
(76,185:29117861,25680084:0,20655473,0
(76,185:29117861,25680084:16313876,20655473,0
)
k76,185:29117861,25680084:-16313876
)
)
g76,185:36948451,25680084
)
)
)
)
)
]
[76,185:28888481,26355103:8059951,412875,176949
(76,185:28888481,26355103:8059951,412875,176949
g76,185:28888481,26355103
[76,185:28888481,26355103:8059951,412875,176949
(76,185:28888481,26355103:8059951,412875,176949
h76,185:28888481,26355103:0,0,0
g76,185:28888481,26355103
[76,185:28888481,26355103:8059951,412875,176949
(76,185:28888481,26355103:8059951,412875,176949
k76,185:29365906,26355103:477425
h76,185:29365906,26355103:0,0,0
x76,185:29977222,26355103
g76,185:30160726,26355103
r77,11:30160726,26355103:0,589824,176949
g76,185:30160726,26355103
x76,185:31820600,26355103
g76,185:32004104,26355103
x76,185:32935746,26355103
g76,185:33119250,26355103
x76,185:33759928,26355103
g76,185:33943432,26355103
x76,185:35239464,26355103
g76,185:35422968,26355103
x76,185:36471007,26355103
r77,11:36471007,26355103:0,176949,176949
g76,185:36471007,26355103
k76,185:36948432,26355103:477425
)
]
g76,185:36948432,26355103
g76,185:36948432,26355103
)
]
g76,185:36948432,26355103
)
]
]
g76,186:36948432,25680084
k76,186:37037506,25680084:89074
)
(76,186:3220930,30621496:33816576,3696228,235932
h76,186:3220930,30621496:0,0,0
g76,186:3220930,30621496
[76,186:3220930,30621496:33816576,3696228,235932
(76,186:3220930,27475768:33816576,550500,141880
h76,186:3220930,27475768:0,0,0
x76,186:4259009,27475768
k76,186:4460229,27475768:201220
x76,186:5297772,27475768
k76,186:5498992,27475768:201220
r77,11:5498992,27475768:0,692380,141880
k76,186:5498992,27475768:0
x76,186:7756695,27475768
k76,186:7957915,27475768:201220
x76,186:9123120,27475768
k76,186:9324341,27475768:201221
x76,186:10270677,27475768
k76,186:10471897,27475768:201220
x76,186:12437289,27475768
k76,186:12638509,27475768:201220
x76,186:13620876,27475768
k76,186:13822096,27475768:201220
x76,186:17134902,27475768
k76,186:17336122,27475768:201220
x76,186:19519761,27475768
k76,186:19720981,27475768:201220
x76,186:21213877,27475768
k76,186:21415069,27475768:201192
x76,186:22361405,27475768
k76,186:22562625,27475768:201220
x76,186:25184030,27475768
x76,186:26676270,27475768
k76,186:26877491,27475768:201221
x76,186:28734760,27475768
k76,186:28935980,27475768:201220
x76,186:31320155,27475768
k76,186:31521375,27475768:201220
x76,186:33123711,27475768
x76,186:34615951,27475768
k76,186:34817171,27475768:201220
x76,186:37037506,27475768
k76,186:37037506,27475768:0
)
(76,186:3220930,28262200:33816576,446948,141880
x76,186:4094514,28262200
k76,186:4353366,28262200:258852
x76,186:4863229,28262200
x76,186:6593356,28262200
k76,186:6852209,28262200:258853
x76,186:9255382,28262200
k76,186:9514234,28262200:258852
x76,186:10933712,28262200
x76,186:12143495,28262200
k76,186:12402347,28262200:258852
x76,186:14477202,28262200
k76,186:14736055,28262200:258853
x76,186:15281959,28262200
k76,186:15540811,28262200:258852
x76,186:17215891,28262200
k76,186:17474714,28262200:258823
x76,186:19767784,28262200
k76,186:20026636,28262200:258852
x76,186:21664363,28262200
x76,186:22119179,28262200
k76,186:22378031,28262200:258852
x76,186:23397111,28262200
k76,186:23655964,28262200:258853
x76,186:25949706,28262200
k76,186:26208558,28262200:258852
x76,186:27373763,28262200
k76,186:27632616,28262200:258853
x76,186:28069727,28262200
k76,186:28328579,28262200:258852
x76,186:29238867,28262200
x76,186:30023331,28262200
k76,186:30282183,28262200:258852
x76,186:30828087,28262200
k76,186:31086940,28262200:258853
x76,186:31377916,28262200
k76,186:31636768,28262200:258852
x76,186:32619808,28262200
k76,186:32878660,28262200:258852
x76,186:33898386,28262200
k76,186:34157239,28262200:258853
x76,186:35668478,28262200
k76,186:35927330,28262200:258852
x76,186:36873666,28262200
x76,186:37037506,28262200
k76,186:37037506,28262200:0
)
(76,186:3220930,29048632:33816576,446948,141880
x76,186:4203970,29048632
x76,186:4367810,29048632
k76,186:4618194,29048632:250384
x76,186:5564530,29048632
k76,186:5814913,29048632:250383
x76,186:6761249,29048632
k76,186:7011633,29048632:250384
x76,186:7994673,29048632
x76,186:8376745,29048632
k76,186:8627129,29048632:250384
x76,186:9646209,29048632
k76,186:9896592,29048632:250383
x76,186:10733480,29048632
k76,186:10983864,29048632:250384
x76,186:11966886,29048632
k76,186:12217270,29048632:250384
x76,186:13782900,29048632
k76,186:14033283,29048632:250383
x76,186:14834122,29048632
k76,186:15084506,29048632:250384
x76,186:16285114,29048632
k76,186:16535498,29048632:250384
x76,186:17518538,29048632
k76,186:17768921,29048632:250383
x76,186:18206032,29048632
k76,186:18456416,29048632:250384
x76,186:19257255,29048632
k76,186:19507639,29048632:250384
x76,186:21436997,29048632
k76,186:21687381,29048632:250384
x76,186:22233293,29048632
k76,186:22483676,29048632:250383
x76,186:23284515,29048632
k76,186:23534899,29048632:250384
x76,186:24790554,29048632
k76,186:25040938,29048632:250384
x76,186:26497128,29048632
k76,186:26747511,29048632:250383
x76,186:27548350,29048632
k76,186:27798734,29048632:250384
x76,186:29290982,29048632
k76,186:29541366,29048632:250384
x76,186:30487702,29048632
k76,186:30738085,29048632:250383
x76,186:31247948,29048632
x76,186:32213940,29048632
k76,186:32464324,29048632:250384
x76,186:33956564,29048632
k76,186:34206948,29048632:250384
x76,186:34752860,29048632
k76,186:35003243,29048632:250383
x76,186:35804082,29048632
k76,186:36054466,29048632:250384
x76,186:37037506,29048632
k76,186:37037506,29048632:0
)
(76,186:3220930,29835064:33816576,491520,141880
x76,186:4131218,29835064
x76,186:4588002,29835064
k76,186:4833936,29835064:245934
x76,186:5634775,29835064
k76,186:5880708,29835064:245933
$76,186:5880708,29835064
x76,186:7082205,29835064
$76,186:7082205,29835064
x76,186:7300437,29835064
x76,186:7810300,29835064
k76,186:8056234,29835064:245934
x76,186:9002570,29835064
k76,186:9248504,29835064:245934
$76,186:9248504,29835064
x76,186:10450001,29835064
$76,186:10450001,29835064
x76,186:10668233,29835064
x76,186:11178096,29835064
k76,186:11424029,29835064:245933
x76,186:14008074,29835064
k76,186:14254008,29835064:245934
x76,186:16292142,29835064
x76,186:16603438,29835064
x76,186:17394453,29835064
x76,186:17515701,29835064
k76,186:17761635,29835064:245934
x76,186:18780715,29835064
k76,186:19026648,29835064:245933
x76,186:20846568,29835064
k76,186:21092502,29835064:245934
x76,186:22330452,29835064
k76,186:22576386,29835064:245934
x76,186:22867362,29835064
x76,186:24313737,29835064
k76,186:24559670,29835064:245933
x76,186:25069533,29835064
k76,186:25315467,29835064:245934
x76,186:26116306,29835064
k76,186:26362240,29835064:245934
x76,186:27636894,29835064
k76,186:27882827,29835064:245933
x76,186:28173803,29835064
x76,186:29983889,29835064
k76,186:30229823,29835064:245934
x76,186:31321638,29835064
k76,186:31567572,29835064:245934
x76,186:33169906,29835064
k76,186:33415839,29835064:245933
x76,186:33706815,29835064
x76,186:35990733,29835064
k76,186:36236667,29835064:245934
x76,186:37037506,29835064
k76,186:37037506,29835064:0
)
(76,186:3220930,30621496:33816576,446948,235932
x76,186:5350815,30621496
g76,186:5580195,30621496
x76,186:6708723,30621496
g76,186:6938103,30621496
x76,186:7738942,30621496
g76,186:7968322,30621496
x76,186:9934367,30621496
g76,186:10163747,30621496
x76,186:10963931,30621496
g76,186:11193311,30621496
x76,186:13013876,30621496
g76,186:13243256,30621496
x76,186:13789160,30621496
g76,186:14018540,30621496
$76,186:14018540,30621496
x76,186:14528266,30621496
$76,186:14528266,30621496
g76,186:14757646,30621496
x76,186:16268885,30621496
g76,186:16498265,30621496
x76,186:17517345,30621496
g76,186:17746725,30621496
x76,186:19712117,30621496
g76,186:19941497,30621496
x76,186:21178792,30621496
g76,186:21408172,30621496
x76,186:22208356,30621496
g76,186:22437736,30621496
x76,186:23348024,30621496
x76,186:24132488,30621496
g76,186:24361868,30621496
x76,186:24907772,30621496
g76,186:25137152,30621496
x76,186:25974040,30621496
g76,186:26203420,30621496
x76,186:27478074,30621496
g76,186:27707454,30621496
x76,186:29218693,30621496
g76,186:29448073,30621496
x76,186:30394409,30621496
x76,186:30558249,30621496
g76,186:30787629,30621496
x76,186:31661221,30621496
x76,186:31825061,30621496
g76,186:32054441,30621496
x76,186:33037481,30621496
g76,186:33266861,30621496
x76,186:34213197,30621496
g76,186:34442577,30621496
x76,186:35425617,30621496
x76,186:35807689,30621496
r77,11:35807689,30621496:0,235932,235932
k76,186:37037506,30621496:1229817
g76,186:37037506,30621496
)
]
g76,186:37037506,30621496
g76,186:37037506,30621496
)
]
]
(77,11:3220930,49065492:33816576,16989092,0
(77,11:3220930,49065492:16515072,16989092,0
[77,9:3220930,49065492:16515072,16989092,0
(76,310:3220930,32862832:16515072,446948,141880
x76,310:4349449,32862832
x76,310:5441265,32862832
k76,309:5777392,32862832:336127
x76,309:6577576,32862832
k76,309:6913704,32862832:336128
x76,309:8260455,32862832
k76,309:8596582,32862832:336127
x76,309:8887558,32862832
x76,309:9453782,32862832
x76,309:10727780,32862832
k76,309:11063907,32862832:336127
x76,309:11573770,32862832
k76,309:11909897,32862832:336127
x76,309:13038416,32862832
x76,309:13839255,32862832
x76,309:14157111,32862832
k76,309:14493239,32862832:336128
x76,309:14784215,32862832
x76,309:15111895,32862832
x76,309:15595549,32862832
x76,309:16469141,32862832
x76,309:18198611,32862832
k76,309:18534738,32862832:336127
x76,309:19736002,32862832
k76,309:19736002,32862832:0
)
(76,310:3220930,33649264:16515072,446948,141880
x76,310:3766834,33649264
k76,309:4033815,33649264:266981
x76,309:4543678,33649264
k76,309:4810658,33649264:266980
x76,309:6103665,33649264
k76,309:6370646,33649264:266981
x76,309:7316982,33649264
x76,309:7480822,33649264
k76,309:7747803,33649264:266981
x76,309:8730843,33649264
x76,309:8894683,33649264
k76,309:9161664,33649264:266981
x76,309:10035256,33649264
k76,309:10302236,33649264:266980
x76,309:11248572,33649264
k76,309:11515553,33649264:266981
x76,309:12498593,33649264
x76,309:12662433,33649264
k76,309:12929414,33649264:266981
x76,309:13948494,33649264
k76,309:14215475,33649264:266981
x76,309:15089059,33649264
x76,309:16180867,33649264
k76,309:16447847,33649264:266980
x76,309:17685142,33649264
k76,309:17952123,33649264:266981
x76,309:19736002,33649264
k76,309:19736002,33649264:0
)
(76,310:3220930,34435696:16515072,446948,141880
x76,310:4240656,34435696
x76,310:4605022,34435696
x76,310:5405861,34435696
k76,309:5801644,34435696:395783
x76,309:6930163,34435696
x76,309:8095386,34435696
k76,309:8491169,34435696:395783
x76,309:9073767,34435696
x76,309:9801854,34435696
k76,309:10197637,34435696:395783
x76,309:10997821,34435696
k76,309:11393604,34435696:395783
x76,309:12449371,34435696
k76,309:12845154,34435696:395783
x76,309:14519585,34435696
x76,309:14657216,34435696
k76,309:15052999,34435696:395783
x76,309:15598903,34435696
k76,309:15994686,34435696:395783
x76,309:16504549,34435696
k76,309:16900332,34435696:395783
x76,309:18193339,34435696
k76,309:18589122,34435696:395783
x76,309:19572162,34435696
x76,309:19736002,34435696
k76,309:19736002,34435696:0
)
(76,310:3220930,35222128:16515072,446948,141880
x76,310:4203970,35222128
x76,310:4367810,35222128
k76,309:4758490,35222128:390680
x76,309:5632082,35222128
k76,309:6022761,35222128:390679
x76,309:6969097,35222128
k76,309:7359777,35222128:390680
x76,309:8342817,35222128
x76,309:8506657,35222128
k76,309:8897336,35222128:390679
x76,309:10462320,35222128
k76,309:10853000,35222128:390680
x76,309:11362208,35222128
x76,309:12564110,35222128
k76,309:12954789,35222128:390679
x76,309:13865077,35222128
x76,309:14321861,35222128
k76,309:14712541,35222128:390680
x76,309:15513380,35222128
k76,309:15904060,35222128:390680
x76,309:16522716,35222128
x76,309:16850396,35222128
x76,309:17452668,35222128
x76,309:18799411,35222128
k76,309:19190090,35222128:390679
x76,309:19736002,35222128
k76,309:19736002,35222128:0
)
(76,310:3220930,36008560:16515072,446948,141880
x76,310:4021769,36008560
k76,309:4246110,36008560:224341
x76,309:5119702,36008560
x76,309:6648646,36008560
k76,309:6872988,36008560:224342
x76,309:8584116,36008560
x76,309:10076356,36008560
k76,309:10300697,36008560:224341
x76,309:11429216,36008560
x76,309:12521032,36008560
k76,309:12745373,36008560:224341
x76,309:13255236,36008560
k76,309:13479577,36008560:224341
x76,309:14572048,36008560
x76,309:15409591,36008560
k76,309:15633933,36008560:224342
x76,309:16252589,36008560
x76,309:17016733,36008560
x76,309:17473517,36008560
k76,309:17697858,36008560:224341
x76,309:18571442,36008560
x76,309:19736002,36008560
k76,309:19736002,36008560:0
)
(76,310:3220930,36794992:16515072,446948,141880
x76,310:4422202,36794992
x76,310:5823992,36794992
k76,309:6190790,36794992:366798
x76,309:6882846,36794992
x76,309:7901917,36794992
x76,309:9630740,36794992
k76,309:9997538,36794992:366798
x76,309:10543442,36794992
k76,309:10910240,36794992:366798
x76,309:11819872,36794992
k76,309:12186670,36794992:366798
x76,309:12805326,36794992
k76,309:13172125,36794992:366799
x76,309:14336685,36794992
k76,309:14703483,36794992:366798
x76,309:15977490,36794992
k76,309:16344288,36794992:366798
x76,309:17382367,36794992
k76,309:17749165,36794992:366798
x76,309:18404525,36794992
x76,309:18568365,36794992
k76,309:18935163,36794992:366798
x76,309:19736002,36794992
k76,309:19736002,36794992:0
)
(76,310:3220930,37581424:16515072,446948,141880
x76,310:3839586,37581424
x76,310:4603730,37581424
x76,310:6532433,37581424
k76,309:6847121,37581424:314688
x76,309:7393033,37581424
k76,309:7707721,37581424:314688
x76,309:9200617,37581424
k76,309:9515219,37581424:314602
x76,309:9952330,37581424
k76,309:10267019,37581424:314689
x76,309:11613770,37581424
k76,309:11928458,37581424:314688
x76,309:12656545,37581424
x76,309:13457384,37581424
k76,309:13772072,37581424:314688
x76,309:15555951,37581424
k76,309:15870639,37581424:314688
x76,309:16380502,37581424
x76,309:17091558,37581424
x76,309:18110629,37581424
k76,309:18425317,37581424:314688
x76,309:19007915,37581424
x76,309:19736002,37581424
k76,309:19736002,37581424:0
)
(76,310:3220930,38367856:16515072,446948,141880
x76,310:3730793,38367856
k76,309:3998197,38367856:267404
x76,309:5454387,38367856
x76,309:6765107,38367856
k76,309:7032512,38367856:267405
x76,309:8161031,38367856
x76,309:9326254,38367856
k76,309:9593658,38367856:267404
x76,309:10794930,38367856
x76,309:12196720,38367856
k76,309:12464124,38367856:267404
x76,309:14065811,38367856
k76,309:14333216,38367856:267405
x76,309:14770327,38367856
k76,309:15037731,38367856:267404
x76,309:16858296,38367856
k76,309:17125700,38367856:267404
x76,309:18072036,38367856
k76,309:18339441,38367856:267405
x76,309:18849304,38367856
k76,309:19116708,38367856:267404
x76,309:19736002,38367856
k76,309:19736002,38367856:0
)
(76,310:3220930,39154288:16515072,446948,141880
x76,310:3839586,39154288
x76,310:4312745,39154288
x76,310:5550703,39154288
x76,310:5987814,39154288
x76,310:6643156,39154288
k76,309:6928641,39154288:285485
x76,309:7547297,39154288
x76,309:8730208,39154288
k76,309:9015693,39154288:285485
x76,309:10471893,39154288
x76,309:11964789,39154288
k76,309:12250218,39154288:285429
x76,309:13378737,39154288
x76,309:14215625,39154288
x76,309:14353256,39154288
k76,309:14638741,39154288:285485
x76,309:15294101,39154288
k76,309:15579586,39154288:285485
x76,309:16380425,39154288
k76,309:16665910,39154288:285485
x76,309:18012661,39154288
k76,309:18298146,39154288:285485
x76,309:19736002,39154288
k76,309:19736002,39154288:0
)
(76,310:3220930,39940720:16515072,446948,141880
x76,310:4094514,39940720
k76,309:4246141,39940720:151627
x76,309:4937532,39940720
x76,309:5762628,39940720
k76,309:5914255,39940720:151627
x76,309:6241935,39940720
x76,309:6916942,39940720
x76,309:8117550,39940720
k76,309:8269178,39940720:151628
x76,309:8779041,39940720
k76,309:8930668,39940720:151627
x76,309:10059187,39940720
x76,309:11224410,39940720
k76,309:11376037,39940720:151627
x76,309:12541242,39940720
k76,309:12692869,39940720:151627
x76,309:13457013,39940720
k76,309:13608641,39940720:151628
x76,309:13899617,39940720
x76,309:14773191,39940720
x76,309:15100871,39940720
x76,309:16374869,39940720
k76,309:16526496,39940720:151627
x76,309:18164879,39940720
k76,309:18316506,39940720:151627
x76,309:19736002,39940720
k76,309:19736002,39940720:0
)
(76,310:3220930,40727152:16515072,446948,141880
x76,310:3766834,40727152
k76,309:4053309,40727152:286475
x76,309:4563172,40727152
k76,309:4849647,40727152:286475
x76,309:5887726,40727152
k76,309:6174201,40727152:286475
x76,309:7120537,40727152
x76,309:7502609,40727152
k76,309:7789084,40727152:286475
x76,309:8589932,40727152
x76,309:9936683,40727152
k76,309:10223158,40727152:286475
x76,309:11023342,40727152
x76,309:12042413,40727152
k76,309:12328888,40727152:286475
x76,309:12874800,40727152
k76,309:13161275,40727152:286475
x76,309:14034867,40727152
k76,309:14321342,40727152:286475
x76,309:15194934,40727152
x76,309:16723878,40727152
k76,309:17010353,40727152:286475
x76,309:18503249,40727152
k76,309:18789666,40727152:286417
x76,309:19736002,40727152
k76,309:19736002,40727152:0
)
(76,310:3220930,41513584:16515072,446948,141880
x76,310:4677130,41513584
x76,310:6170026,41513584
k76,309:6437231,41513584:267205
x76,309:6874342,41513584
k76,309:7141586,41513584:267244
x76,309:8124608,41513584
k76,309:8391851,41513584:267243
x76,309:9192690,41513584
x76,309:9510546,41513584
k76,309:9777790,41513584:267244
x76,309:10577974,41513584
k76,309:10845217,41513584:267243
x76,309:12010440,41513584
k76,309:12277684,41513584:267244
x76,309:13988164,41513584
x76,309:15480404,41513584
k76,309:15747647,41513584:267243
x76,309:16876166,41513584
x76,309:18131822,41513584
k76,309:18399066,41513584:267244
x76,309:19418146,41513584
x76,309:19736002,41513584
k76,309:19736002,41513584:0
)
(76,310:3220930,42300016:16515072,446948,141880
x76,310:4021114,42300016
k76,309:4175242,42300016:154128
x76,309:5303761,42300016
x76,309:6104600,42300016
x76,309:6286783,42300016
x76,309:6651149,42300016
x76,309:6962445,42300016
x76,309:7243597,42300016
k76,309:7397725,42300016:154128
x76,309:7907588,42300016
k76,309:8061716,42300016:154128
x76,309:9154187,42300016
x76,309:9991730,42300016
k76,309:10145858,42300016:154128
x76,309:11274377,42300016
x76,309:12075216,42300016
x76,309:12393072,42300016
k76,309:12547200,42300016:154128
x76,309:13748472,42300016
x76,309:14986422,42300016
k76,309:15140550,42300016:154128
x76,309:16305764,42300016
k76,309:16459892,42300016:154128
x76,309:18243754,42300016
x76,309:19736002,42300016
k76,309:19736002,42300016:0
)
(76,310:3220930,43086448:16515072,446948,141880
x76,310:4349449,43086448
x76,310:5441265,43086448
k76,309:5693067,43086448:251802
x76,309:6457203,43086448
k76,309:6709006,43086448:251803
x76,309:7218869,43086448
k76,309:7470671,43086448:251802
x76,309:8763678,43086448
k76,309:9015480,43086448:251802
x76,309:9998520,43086448
x76,309:10162360,43086448
k76,309:10414163,43086448:251803
x76,309:11360499,43086448
k76,309:11612301,43086448:251802
x76,309:12558637,43086448
k76,309:12810439,43086448:251802
x76,309:13793479,43086448
x76,309:14175551,43086448
k76,309:14427353,43086448:251802
x76,309:15373689,43086448
k76,309:15625492,43086448:251803
x76,309:16463035,43086448
x76,309:17081691,43086448
x76,309:18828858,43086448
k76,309:19080660,43086448:251802
x76,309:19736002,43086448
k76,309:19736002,43086448:0
)
(76,310:3220930,43872880:16515072,446948,141880
x76,310:4349449,43872880
x76,310:5441265,43872880
k76,309:5749959,43872880:308694
x76,309:6259822,43872880
k76,309:6568517,43872880:308695
x76,309:6859493,43872880
x76,309:7187173,43872880
x76,309:7670827,43872880
x76,309:8544419,43872880
x76,309:10110049,43872880
k76,309:10418743,43872880:308694
x76,309:11583957,43872880
k76,309:11892652,43872880:308695
x76,309:12511308,43872880
x76,309:13275452,43872880
x76,309:13732236,43872880
k76,309:14040930,43872880:308694
x76,309:14659586,43872880
x76,309:15278233,43872880
x76,309:16406753,43872880
k76,309:16715447,43872880:308694
x76,309:17479583,43872880
k76,309:17788278,43872880:308695
x76,309:18298141,43872880
k76,309:18606835,43872880:308694
x76,309:19736002,43872880
k76,309:19736002,43872880:0
)
(76,310:3220930,44659312:16515072,446948,141880
x76,310:4203970,44659312
x76,310:4367810,44659312
k76,309:4624842,44659312:257032
x76,309:5498434,44659312
k76,309:5755466,44659312:257032
x76,309:6701802,44659312
k76,309:6958834,44659312:257032
x76,309:7941874,44659312
x76,309:8323946,44659312
k76,309:8580978,44659312:257032
x76,309:9746193,44659312
k76,309:10003225,44659312:257032
x76,309:10440336,44659312
k76,309:10697367,44659312:257031
x76,309:11316023,44659312
x76,309:11753134,44659312
x76,309:13063181,44659312
k76,309:13320213,44659312:257032
x76,309:14666956,44659312
k76,309:14923988,44659312:257032
x76,309:16052508,44659312
k76,309:16309540,44659312:257032
x76,309:17219172,44659312
k76,309:17476204,44659312:257032
x76,309:18313747,44659312
k76,309:18570779,44659312:257032
x76,309:19736002,44659312
k76,309:19736002,44659312:0
)
(76,310:3220930,45445744:16515072,446948,141880
x76,310:3548610,45445744
x76,309:4555232,45445744
k76,309:4745634,45445744:190402
x76,309:5546473,45445744
k76,309:5736876,45445744:190403
x76,309:8029963,45445744
k76,309:8220365,45445744:190402
x76,309:8511341,45445744
x76,309:9077565,45445744
x76,309:10861426,45445744
k76,309:11051829,45445744:190403
x76,309:11379509,45445744
x76,309:11876268,45445744
k76,309:12066670,45445744:190402
x76,309:13122437,45445744
k76,309:13312840,45445744:190403
x76,309:13931496,45445744
x76,309:15168800,45445744
k76,309:15359202,45445744:190402
x76,309:16487721,45445744
x76,309:17652944,45445744
k76,309:17843347,45445744:190403
x76,309:19736002,45445744
k76,309:19736002,45445744:0
)
(76,310:3220930,46232176:16515072,446948,141880
x76,310:4240656,46232176
x76,310:4605022,46232176
x76,310:5405861,46232176
g76,309:5635241,46232176
x76,309:7055374,46232176
g76,309:7284754,46232176
x76,309:8704258,46232176
g76,309:8933638,46232176
x76,309:9734477,46232176
g76,309:9963857,46232176
x76,309:10254833,46232176
x76,309:10582513,46232176
x76,309:11066167,46232176
x76,309:11939759,46232176
x76,309:13250461,46232176
g76,309:13479841,46232176
x76,309:14681105,46232176
g76,309:14910485,46232176
x76,309:15748028,46232176
g76,309:15977408,46232176
x76,309:17997216,46232176
k76,310:19736002,46232176:1738786
g76,310:19736002,46232176
)
]
g77,11:19736002,49065492
)
k77,11:20129218,49065492:393216
r77,11:20129218,49065492:0,16989092,0
k77,11:20522434,49065492:393216
(77,11:20522434,49065492:16515072,16989092,0
[77,11:20522434,49065492:16515072,16989092,0
(1,79:20522434,32862832:16515072,435811,8188
k1,79:21681861,32862832:1159427
g1,79:21681861,32862832
x1,79:22886405,32862832
g1,79:23214085,32862832
x1,79:26109419,32862832
g1,79:26273259,32862832
x1,79:30321358,32862832
g1,79:30485198,32862832
x1,79:31307006,32862832
g1,79:31470846,32862832
x1,79:32122269,32862832
x1,79:34254771,32862832
g1,79:34418611,32862832
x1,79:34815755,32862832
x1,79:35172922,32862832
x1,79:35878080,32862832
k1,79:37037506,32862832:1159426
)
(1,79:20522434,33649264:16515072,435811,8188
k1,79:23558789,33649264:3036355
x1,79:26570116,33649264
g1,79:26733956,33649264
x1,79:27850675,33649264
g1,79:28014515,33649264
x1,79:28425419,33649264
g1,79:28589259,33649264
x1,79:31855531,33649264
g1,79:32019371,33649264
x1,79:32489259,33649264
x1,79:33669546,33649264
x1,79:34001152,33649264
g1,79:34001152,33649264
k1,79:37037506,33649264:3036354
)
(77,9:20522434,34871490:16515072,446948,141880
h77,1:20522434,34871490:655360,0,0
x77,1:21723706,34871490
k77,1:22049930,34871490:326224
x77,1:22377610,34871490
x77,1:23432730,34871490
k77,1:23758955,34871490:326225
x77,1:24268818,34871490
k77,1:24595042,34871490:326224
x77,1:26378921,34871490
x77,1:27798399,34871490
k77,1:28124623,34871490:326224
x77,1:28925462,34871490
k77,1:29251686,34871490:326224
x77,1:29833638,34871490
x77,1:30452294,34871490
x77,1:31144340,34871490
x77,1:31326523,34871490
x77,1:32236793,34871490
k77,1:32563018,34871490:326225
x77,1:33108930,34871490
k77,1:33435154,34871490:326224
x77,1:34308746,34871490
k77,1:34634970,34871490:326224
x77,1:35508562,34871490
x77,1:37037506,34871490
k77,1:37037506,34871490:0
)
(77,9:20522434,35657922:16515072,446948,141880
x77,9:21650953,35657922
x77,9:22816176,35657922
k77,1:23161291,35657922:345115
x77,1:24398594,35657922
x77,1:24689570,35657922
x77,1:25146354,35657922
x77,1:26013393,35657922
k77,1:26358509,35657922:345116
x77,1:26868372,35657922
k77,1:27213487,35657922:345115
x77,1:28014326,35657922
k77,1:28359441,35657922:345115
x77,1:29560040,35657922
x77,1:30033208,35657922
x77,1:31082430,35657922
k77,1:31427545,35657922:345115
x77,1:32155632,35657922
x77,1:33339198,35657922
k77,1:33684314,35657922:345116
x77,1:34339674,35657922
x77,1:34919009,35657922
x77,1:35101192,35657922
x77,1:35865327,35657922
k77,1:36210442,35657922:345115
x77,1:36501418,35657922
x77,1:36819274,35657922
x77,1:37037506,35657922
k77,9:37037506,35657922:0
)
(77,9:20522434,36444354:16515072,446948,141880
x77,9:21141090,36444354
x77,9:21541505,36444354
x77,9:23107135,36444354
k77,1:23402071,36444354:294936
x77,1:24567285,36444354
k77,1:24862220,36444354:294935
x77,1:25153196,36444354
k77,1:25448132,36444354:294936
x77,1:25921300,36444354
x77,1:26371531,36444354
x77,1:26808659,36444354
k77,1:27103528,36444354:294869
x77,1:27758888,36444354
x77,1:29724950,36444354
k77,1:30019885,36444354:294935
x77,1:31403340,36444354
k77,1:31698276,36444354:294936
x77,1:31916508,36444354
x77,1:32571868,36444354
x77,1:32790100,36444354
k77,1:33085035,36444354:294935
x77,1:33885219,36444354
k77,1:34180155,36444354:294936
x77,1:35126491,36444354
x77,1:37037506,36444354
k77,1:37037506,36444354:0
)
(77,9:20522434,37230786:16515072,446948,141880
x77,9:21541514,37230786
k77,1:21791023,37230786:249509
x77,1:22846790,37230786
k77,1:23096300,37230786:249510
x77,1:23533411,37230786
k77,1:23782920,37230786:249509
x77,1:24292783,37230786
k77,1:24542293,37230786:249510
x77,1:25998492,37230786
k77,1:26248001,37230786:249509
x77,1:27048840,37230786
k77,1:27298349,37230786:249509
x77,1:28681804,37230786
k77,1:28931314,37230786:249510
x77,1:29441177,37230786
k77,1:29690686,37230786:249509
x77,1:30163854,37230786
x77,1:30958140,37230786
k77,1:31207650,37230786:249510
x77,1:33246465,37230786
k77,1:33495974,37230786:249509
x77,1:33786950,37230786
x77,1:34114630,37230786
x77,1:34598284,37230786
x77,1:35471876,37230786
x77,1:37037506,37230786
k77,1:37037506,37230786:0
)
(77,9:20522434,38017218:16515072,446948,141880
x77,9:21687648,38017218
k77,1:21931128,38017218:243480
x77,1:22477032,38017218
x77,1:22788328,38017218
x77,1:23760871,38017218
k77,1:24004351,38017218:243480
x77,1:24659711,38017218
x77,1:25860957,38017218
k77,1:26104437,38017218:243480
x77,1:26759797,38017218
k77,1:27003277,38017218:243480
x77,1:27804116,38017218
k77,1:28047597,38017218:243481
x77,1:29285565,38017218
k77,1:29529045,38017218:243480
x77,1:30038908,38017218
k77,1:30282388,38017218:243480
x77,1:31119276,38017218
x77,1:32284499,38017218
k77,1:32527979,38017218:243480
x77,1:34148011,38017218
k77,1:34391491,38017218:243480
x77,1:35410571,38017218
k77,1:35654051,38017218:243480
x77,1:37037506,38017218
k77,1:37037506,38017218:0
)
(77,9:20522434,38803650:16515072,446948,141880
x77,9:20959545,38803650
k77,1:21346814,38803650:387269
x77,1:21856022,38803650
x77,1:23530453,38803650
k77,1:23917721,38803650:387268
x77,1:24427584,38803650
k77,1:24814853,38803650:387269
x77,1:25105829,38803650
x77,1:25420405,38803650
x77,1:26244844,38803650
k77,1:26632112,38803650:387268
x77,1:27942814,38803650
k77,1:28330083,38803650:387269
x77,1:28839946,38803650
k77,1:29227214,38803650:387268
x77,1:29554894,38803650
x77,1:30610014,38803650
k77,1:30997283,38803650:387269
x77,1:31507146,38803650
k77,1:31894414,38803650:387268
x77,1:33022926,38803650
k77,1:33410195,38803650:387269
x77,1:34357169,38803650
k77,1:34744437,38803650:387268
x77,1:35727459,38803650
x77,1:37037506,38803650
k77,1:37037506,38803650:0
)
(77,9:20522434,39590082:16515072,446948,141880
x77,9:22141810,39590082
k77,1:22536275,39590082:394465
x77,1:24064563,39590082
x77,1:25283523,39590082
k77,1:25677989,39590082:394466
x77,1:26478828,39590082
k77,1:26873293,39590082:394465
x77,1:28074565,39590082
x77,1:29057587,39590082
k77,1:29452053,39590082:394466
x77,1:29889164,39590082
k77,1:30283629,39590082:394465
x77,1:31230603,39590082
x77,1:31922649,39590082
x77,1:32905681,39590082
k77,1:33300146,39590082:394465
x77,1:34319872,39590082
k77,1:34714338,39590082:394466
x77,1:35005314,39590082
k77,1:35399779,39590082:394465
x77,1:36200618,39590082
x77,1:37037506,39590082
k77,1:37037506,39590082:0
)
(77,9:20522434,40376514:16515072,446948,141880
x77,9:21814130,40376514
k77,1:22091625,40376514:277495
x77,1:23692657,40376514
k77,1:23970153,40376514:277496
x77,1:24770992,40376514
k77,1:25048487,40376514:277495
x77,1:26431942,40376514
k77,1:26709438,40376514:277496
x77,1:27655774,40376514
k77,1:27933269,40376514:277495
x77,1:28588611,40376514
k77,1:28866106,40376514:277495
x77,1:29521466,40376514
x77,1:30722712,40376514
k77,1:31000208,40376514:277496
x77,1:31800392,40376514
k77,1:32077887,40376514:277495
x77,1:32951479,40376514
x77,1:34516453,40376514
k77,1:34793949,40376514:277496
x77,1:35959172,40376514
k77,1:36236667,40376514:277495
x77,1:37037506,40376514
k77,1:37037506,40376514:0
)
(77,9:20522434,41162946:16515072,446948,141880
x77,9:21760402,41162946
x77,1:21888202,41162946
k77,1:22253008,41162946:364806
x77,1:23272088,41162946
k77,1:23636894,41162946:364806
x77,1:24583230,41162946
x77,1:25639005,41162946
k77,1:26003811,41162946:364806
x77,1:26549723,41162946
k77,1:26914530,41162946:364807
x77,1:27715369,41162946
k77,1:28080175,41162946:364806
x77,1:29463630,41162946
k77,1:29828436,41162946:364806
x77,1:30702028,41162946
x77,1:31466163,41162946
x77,1:32485889,41162946
k77,1:32850695,41162946:364806
x77,1:33287806,41162946
k77,1:33652612,41162946:364806
x77,1:34271268,41162946
x77,1:35180900,41162946
x77,1:35763508,41162946
x77,1:37037506,41162946
k77,1:37037506,41162946:0
)
(77,9:20522434,41949378:16515072,446948,141880
x77,9:21177794,41949378
k77,1:21446019,41949378:268225
x77,1:22064675,41949378
k77,1:22332901,41949378:268226
x77,1:22806060,41949378
x77,1:24207850,41949378
k77,1:24476075,41949378:268225
x77,1:25641289,41949378
k77,1:25909514,41949378:268225
x77,1:26964634,41949378
x77,1:27583290,41949378
x77,1:28894002,41949378
k77,1:29162227,41949378:268225
x77,1:30618409,41949378
x77,1:31237065,41949378
x77,1:31773145,41949378
k77,1:32041371,41949378:268226
x77,1:34098521,41949378
k77,1:34366746,41949378:268225
x77,1:35385826,41949378
k77,1:35654051,41949378:268225
x77,1:37037506,41949378
k77,1:37037506,41949378:0
)
(77,9:20522434,42735810:16515072,446948,141880
x77,9:20959545,42735810
k77,1:21267058,42735810:307513
x77,1:22358873,42735810
k77,1:22666385,42735810:307512
x77,1:23176248,42735810
k77,1:23483761,42735810:307513
x77,1:23956929,42735810
x77,1:24751215,42735810
k77,1:25058727,42735810:307512
x77,1:25823518,42735810
x77,1:26114494,42735810
x77,1:26571278,42735810
x77,1:27438309,42735810
k77,1:27745822,42735810:307513
x77,1:28692158,42735810
k77,1:28999670,42735810:307512
x77,1:29618964,42735810
k77,1:29926477,42735810:307513
x77,1:30727316,42735810
k77,1:31034828,42735810:307512
x77,1:31981164,42735810
x77,1:32673220,42735810
x77,1:33000900,42735810
x77,1:33510108,42735810
x77,1:34529834,42735810
k77,1:34837347,42735810:307513
x77,1:36292883,42735810
k77,1:36600395,42735810:307512
x77,1:37037506,42735810
k77,1:37037506,42735810:0
)
(77,9:20522434,43522242:16515072,491520,163840
(77,1:20522434,43522242:764800,446948,9168
(77,1:20522434,43522242:764800,446948,9168
x77,1:21287234,43522242
)
)
x77,1:22124641,43522242
$77,1:22124641,43522242
x77,1:22288481,43522242
k77,1:22550365,43522242:261884
x77,1:23569445,43522242
k77,1:23831329,43522242:261884
x77,1:25250169,43522242
k77,1:25512054,43522242:261885
x77,1:25949165,43522242
k77,1:26211049,43522242:261884
x77,1:26502025,43522242
k77,1:26763909,43522242:261884
x77,1:27819029,43522242
x77,1:28437685,43522242
x77,1:29748397,43522242
k77,1:30010281,43522242:261884
x77,1:30992648,43522242
x77,1:31611304,43522242
x77,1:32266664,43522242
x77,1:32958055,43522242
k77,1:33219940,43522242:261885
x77,1:34474940,43522242
k77,1:34736824,43522242:261884
x77,1:36338511,43522242
k77,1:36600395,43522242:261884
x77,1:37037506,43522242
k77,1:37037506,43522242:0
)
(77,9:20522434,44308674:16515072,446948,141880
x77,9:22779490,44308674
k77,1:23015885,44308674:236395
x77,1:23671245,44308674
k77,1:23907639,44308674:236394
x77,1:24198615,44308674
k77,1:24435010,44308674:236395
x77,1:25017618,44308674
x77,1:26327665,44308674
x77,1:27565615,44308674
k77,1:27802009,44308674:236394
x77,1:28967223,44308674
k77,1:29203618,44308674:236395
x77,1:29494594,44308674
x77,1:29812450,44308674
x77,1:30467810,44308674
x77,1:31596329,44308674
k77,1:31832723,44308674:236394
x77,1:32451379,44308674
x77,1:33762091,44308674
k77,1:33998486,44308674:236395
x77,1:34544390,44308674
k77,1:34780784,44308674:236394
$77,1:34780784,44308674
x77,1:35618191,44308674
$77,1:35618191,44308674
x77,1:35782031,44308674
k77,1:36018426,44308674:236395
x77,1:37037506,44308674
k77,1:37037506,44308674:0
)
(77,9:20522434,45095106:16515072,446948,141880
x77,9:22124121,45095106
k77,1:22373372,45095106:249251
x77,1:22664348,45095106
x77,1:22982204,45095106
x77,1:23600860,45095106
x77,1:24001275,45095106
x77,1:25129794,45095106
x77,1:25785136,45095106
k77,1:26034388,45095106:249252
x77,1:28145929,45095106
k77,1:28395180,45095106:249251
x77,1:29341516,45095106
x77,1:30470666,45095106
k77,1:30719918,45095106:249252
x77,1:31265830,45095106
k77,1:31515081,45095106:249251
x77,1:32825128,45095106
k77,1:33074380,45095106:249252
x77,1:34385082,45095106
k77,1:34634333,45095106:249251
x77,1:35799556,45095106
x77,1:37037506,45095106
k77,1:37037506,45095106:0
)
(77,9:20522434,45881538:16515072,446948,141880
x77,9:21141090,45881538
x77,9:22268954,45881538
x77,9:23452520,45881538
k77,1:23832890,45881538:380370
x77,1:24961409,45881538
x77,1:26290472,45881538
k77,1:26670843,45881538:380371
x77,1:27617179,45881538
k77,1:27997549,45881538:380370
x77,1:28943885,45881538
x77,1:30018003,45881538
k77,1:30398373,45881538:380370
x77,1:32000060,45881538
k77,1:32380430,45881538:380370
x77,1:32817541,45881538
k77,1:33197912,45881538:380371
x77,1:34108200,45881538
x77,1:34892664,45881538
k77,1:35273034,45881538:380370
x77,1:35782897,45881538
k77,1:36163267,45881538:380370
x77,1:37037506,45881538
k77,1:37037506,45881538:0
)
(77,9:20522434,46667970:16515072,446948,141880
x77,9:21177794,46667970
x77,9:21341634,46667970
k77,1:21613961,46667970:272327
x77,1:23216304,46667970
k77,1:23488631,46667970:272327
x77,1:24289479,46667970
x77,1:24580455,46667970
x77,1:25271846,46667970
x77,1:26109389,46667970
k77,1:26381716,46667970:272327
x77,1:27328700,46667970
x77,1:28311722,46667970
k77,1:28584049,46667970:272327
x77,1:29239401,46667970
x77,1:30268968,46667970
k77,1:30541251,46667970:272283
x77,1:30978362,46667970
k77,1:31250689,46667970:272327
x77,1:32451953,46667970
k77,1:32724280,46667970:272327
x77,1:33234143,46667970
k77,1:33506470,46667970:272327
x77,1:34634989,46667970
x77,1:35472532,46667970
x77,1:35982395,46667970
x77,1:37037506,46667970
k77,1:37037506,46667970:0
)
(77,9:20522434,47454402:16515072,446948,9168
x77,9:21141090,47454402
x77,9:22706073,47454402
g77,1:22935453,47454402
x77,1:23445316,47454402
x77,1:24156372,47454402
x77,1:25175443,47454402
g77,1:25404823,47454402
x77,1:26570046,47454402
x77,1:27789653,47454402
g77,1:28019033,47454402
k77,9:37037506,47454402:9018473
g77,9:37037506,47454402
)
(77,11:20522434,48279060:16515072,446948,141880
h77,10:20522434,48279060:655360,0,0
x77,10:22196874,48279060
k77,10:22491947,48279060:295073
x77,10:24093634,48279060
k77,10:24388706,48279060:295072
x77,10:25844242,48279060
k77,10:26139315,48279060:295073
x77,10:26576426,48279060
k77,10:26871499,48279060:295073
x77,10:28401081,48279060
k77,10:28696153,48279060:295072
x77,10:29605785,48279060
x77,10:30952536,48279060
k77,10:31247609,48279060:295073
x77,10:32521616,48279060
k77,10:32816689,48279060:295073
x77,10:33107665,48279060
k77,10:33402737,48279060:295072
x77,10:34094793,48279060
x77,10:34703625,48279060
k77,10:34998698,48279060:295073
x77,10:36564338,48279060
x77,10:37037506,48279060
k77,10:37037506,48279060:0
)
(77,11:20522434,49065492:16515072,446948,141880
x77,11:21614249,49065492
x77,11:22414433,49065492
k77,10:22702372,49065492:287939
x77,10:23248276,49065492
k77,10:23536215,49065492:287939
x77,10:24883621,49065492
k77,10:25171560,49065492:287939
x77,10:26627759,49065492
k77,10:26915698,49065492:287939
x77,10:28171353,49065492
k77,10:28459292,49065492:287939
x77,10:29478372,49065492
k77,10:29766311,49065492:287939
x77,10:31113717,49065492
k77,10:31401656,49065492:287939
x77,10:32857855,49065492
k77,10:33145794,49065492:287939
x77,10:33582905,49065492
k77,10:33870844,49065492:287939
x77,10:35144843,49065492
x77,10:37037506,49065492
k77,10:37037506,49065492:0
)
]
g77,11:37037506,49065492
)
)
]
(77,11:3220930,50756828:33816576,0,0
h77,11:3220930,50756828:33816576,0,0
)
]
]
]
!50093
}12
Input:78:E:\Downloads\hrm-planning-arxiv\sec-discussion-Final.tex
!77
{13
[78,14:4736286,50756828:32301220,46020542,0
[78,14:4736286,4736286:0,0,0
(78,14:4736286,1201554:0,0,0
k78,14:4736286,1201554:1581137
)
]
[78,14:4736286,50756828:32301220,46020542,0
[78,14:3220930,50756828:33816576,49489493,0
[78,14:3220930,2053767:33816576,786432,0
(78,14:3220930,2053767:33816576,312863,6418
(78,14:3220930,2053767:33816576,312863,6418
h78,14:3220930,2053767:0,0,0
k78,14:36578754,2053767:33357824
x78,14:37037506,2053767
)
)
]
[78,14:3220930,49065492:33816576,45613056,0
[76,234:3220930,27711700:33816576,24259264,1
[76,234:3220930,27711700:33816576,24259264,0
(76,231:3220930,14258242:33816576,10569874,851968
k76,231:3310004,14258242:89074
h76,195:3310004,14258242:0,0,0
[76,195:3310004,14258242:8059951,9914514,851968
[76,195:3310004,14258242:8059951,9914514,0
(76,195:3310004,14258242:8059951,9914514,0
g76,195:3539384,14258242
g76,195:3539384,14258242
g76,195:3539384,14258242
(76,195:3539384,14258242:7830571,9914514,0
(76,195:3539384,14258242:7830571,9914514,0
(76,195:3539384,14258242:7830590,9914538,0
(76,195:3539384,14258242:7830590,9914538,0
(76,195:3539384,14258242:0,9914538,0
(76,195:3539384,14258242:0,20655473,0
(76,195:3539384,14258242:16313876,20655473,0
)
k76,195:3539384,14258242:-16313876
)
)
g76,195:11369974,14258242
)
)
)
)
)
]
[76,195:3310004,14933261:8059951,412875,176949
(76,195:3310004,14933261:8059951,412875,176949
g76,195:3310004,14933261
[76,195:3310004,14933261:8059951,412875,176949
(76,195:3310004,14933261:8059951,412875,176949
h76,195:3310004,14933261:0,0,0
g76,195:3310004,14933261
[76,195:3310004,14933261:8059951,412875,176949
(76,195:3310004,14933261:8059951,412875,176949
k76,195:5138508,14933261:1828504
h76,195:5138508,14933261:0,0,0
x76,195:5720461,14933261
g76,195:5903965,14933261
r78,14:5903965,14933261:0,589824,176949
g76,195:5903965,14933261
x76,195:6544643,14933261
g76,195:6728147,14933261
x76,195:8169397,14933261
g76,195:8352901,14933261
x76,195:9313913,14933261
x76,195:9541452,14933261
r78,14:9541452,14933261:0,176949,176949
g76,195:9541452,14933261
k76,195:11369955,14933261:1828503
)
]
g76,195:11369955,14933261
g76,195:11369955,14933261
)
]
g76,195:11369955,14933261
)
]
]
g76,196:11606783,14258242
g76,196:11836163,14258242
(76,197:11836163,14258242:0,0,0
(76,197:11836163,13471810:0,0,0
)
)
[76,200:11836163,14258242:8059951,10569874,851968
[76,200:11836163,14258242:8059951,10569874,0
(76,200:11836163,14258242:8059951,9914514,0
g76,200:12065543,14258242
g76,200:12065543,14258242
g76,200:12065543,14258242
(76,200:12065543,14258242:7830571,9914514,0
(76,200:12065543,14258242:7830571,9914514,0
(76,200:12065543,14258242:7830590,9914538,0
(76,200:12065543,14258242:7830590,9914538,0
(76,200:12065543,14258242:0,9914538,0
(76,200:12065543,14258242:0,20655473,0
(76,200:12065543,14258242:16313876,20655473,0
)
k76,200:12065543,14258242:-16313876
)
)
g76,200:19896133,14258242
)
)
)
)
)
]
[76,200:11836163,14933261:8059951,412875,176949
(76,200:11836163,14933261:8059951,412875,176949
g76,200:11836163,14933261
[76,200:11836163,14933261:8059951,412875,176949
(76,200:11836163,14933261:8059951,412875,176949
h76,200:11836163,14933261:0,0,0
g76,200:11836163,14933261
[76,200:11836163,14933261:8059951,412875,176949
(76,200:11836163,14933261:8059951,412875,176949
k76,200:13851313,14933261:2015150
h76,200:13851313,14933261:0,0,0
x76,200:14462629,14933261
g76,200:14646133,14933261
r78,14:14646133,14933261:0,589824,176949
g76,200:14646133,14933261
x76,200:15286811,14933261
g76,200:15470315,14933261
x76,200:16911565,14933261
g76,200:17095069,14933261
x76,200:17880964,14933261
r78,14:17880964,14933261:0,176949,176949
g76,200:17880964,14933261
k76,200:19896114,14933261:2015150
)
]
g76,200:19896114,14933261
g76,200:19896114,14933261
)
]
g76,200:19896114,14933261
)
]
]
g76,201:20132942,14258242
g76,201:20362322,14258242
(76,202:20362322,14258242:0,0,0
(76,202:20362322,13471810:0,0,0
)
)
[76,205:20362322,14258242:8059951,10569874,851968
[76,205:20362322,14258242:8059951,10569874,0
(76,205:20362322,14258242:8059951,9914514,0
g76,205:20591702,14258242
g76,205:20591702,14258242
g76,205:20591702,14258242
(76,205:20591702,14258242:7830571,9914514,0
(76,205:20591702,14258242:7830571,9914514,0
(76,205:20591702,14258242:7830590,9914538,0
(76,205:20591702,14258242:7830590,9914538,0
(76,205:20591702,14258242:0,9914538,0
(76,205:20591702,14258242:0,20655473,0
(76,205:20591702,14258242:16313876,20655473,0
)
k76,205:20591702,14258242:-16313876
)
)
g76,205:28422292,14258242
)
)
)
)
)
]
[76,205:20362322,14933261:8059951,412875,176949
(76,205:20362322,14933261:8059951,412875,176949
g76,205:20362322,14933261
[76,205:20362322,14933261:8059951,412875,176949
(76,205:20362322,14933261:8059951,412875,176949
h76,205:20362322,14933261:0,0,0
g76,205:20362322,14933261
[76,205:20362322,14933261:8059951,412875,176949
(76,205:20362322,14933261:8059951,412875,176949
k76,205:21928686,14933261:1566364
h76,205:21928686,14933261:0,0,0
x76,205:22510639,14933261
g76,205:22694143,14933261
r78,14:22694143,14933261:0,589824,176949
g76,205:22694143,14933261
x76,205:23334821,14933261
g76,205:23518325,14933261
x76,205:25483855,14933261
g76,205:25667359,14933261
x76,205:26628371,14933261
x76,205:26855910,14933261
r78,14:26855910,14933261:0,176949,176949
g76,205:26855910,14933261
k76,205:28422273,14933261:1566363
)
]
g76,205:28422273,14933261
g76,205:28422273,14933261
)
]
g76,205:28422273,14933261
)
]
]
g76,206:28659101,14258242
g76,206:28888481,14258242
(76,207:28888481,14258242:0,0,0
(76,207:28888481,13471810:0,0,0
)
)
[76,210:28888481,14258242:8059951,10569874,851968
[76,210:28888481,14258242:8059951,10569874,0
(76,210:28888481,14258242:8059951,9914514,0
g76,210:29117861,14258242
g76,210:29117861,14258242
g76,210:29117861,14258242
(76,210:29117861,14258242:7830571,9914514,0
(76,210:29117861,14258242:7830571,9914514,0
(76,210:29117861,14258242:7830590,9914538,0
(76,210:29117861,14258242:7830590,9914538,0
(76,210:29117861,14258242:0,9914538,0
(76,210:29117861,14258242:0,20655473,0
(76,210:29117861,14258242:16313876,20655473,0
)
k76,210:29117861,14258242:-16313876
)
)
g76,210:36948451,14258242
)
)
)
)
)
]
[76,210:28888481,14933261:8059951,412875,176949
(76,210:28888481,14933261:8059951,412875,176949
g76,210:28888481,14933261
[76,210:28888481,14933261:8059951,412875,176949
(76,210:28888481,14933261:8059951,412875,176949
h76,210:28888481,14933261:0,0,0
g76,210:28888481,14933261
[76,210:28888481,14933261:8059951,412875,176949
(76,210:28888481,14933261:8059951,412875,176949
k76,210:30641491,14933261:1753010
h76,210:30641491,14933261:0,0,0
x76,210:31252807,14933261
g76,210:31436311,14933261
r78,14:31436311,14933261:0,589824,176949
g76,210:31436311,14933261
x76,210:32076989,14933261
g76,210:32260493,14933261
x76,210:34226023,14933261
g76,210:34409527,14933261
x76,210:35195422,14933261
r78,14:35195422,14933261:0,176949,176949
g76,210:35195422,14933261
k76,210:36948432,14933261:1753010
)
]
g76,210:36948432,14933261
g76,210:36948432,14933261
)
]
g76,210:36948432,14933261
)
]
]
k76,211:37037506,14258242:89074
)
(76,231:3220930,25680084:33816576,10569874,851968
k76,231:3310004,25680084:89074
(76,212:3310004,25680084:0,0,0
(76,212:3310004,24893652:0,0,0
)
)
[76,215:3310004,25680084:8059951,10569874,851968
[76,215:3310004,25680084:8059951,10569874,0
(76,215:3310004,25680084:8059951,9914514,0
g76,215:3539384,25680084
g76,215:3539384,25680084
g76,215:3539384,25680084
(76,215:3539384,25680084:7830571,9914514,0
(76,215:3539384,25680084:7830571,9914514,0
(76,215:3539384,25680084:7830590,9914538,0
(76,215:3539384,25680084:7830590,9914538,0
(76,215:3539384,25680084:0,9914538,0
(76,215:3539384,25680084:0,20655473,0
(76,215:3539384,25680084:16313876,20655473,0
)
k76,215:3539384,25680084:-16313876
)
)
g76,215:11369974,25680084
)
)
)
)
)
]
[76,215:3310004,26355103:8059951,412875,176949
(76,215:3310004,26355103:8059951,412875,176949
g76,215:3310004,26355103
[76,215:3310004,26355103:8059951,412875,176949
(76,215:3310004,26355103:8059951,412875,176949
h76,215:3310004,26355103:0,0,0
g76,215:3310004,26355103
[76,215:3310004,26355103:8059951,412875,176949
(76,215:3310004,26355103:8059951,412875,176949
k76,215:5240480,26355103:1930476
h76,215:5240480,26355103:0,0,0
x76,215:5822433,26355103
g76,215:6005937,26355103
r78,14:6005937,26355103:0,589824,176949
g76,215:6005937,26355103
x76,215:6646615,26355103
g76,215:6830119,26355103
x76,215:8067425,26355103
g76,215:8250929,26355103
x76,215:9211941,26355103
x76,215:9439480,26355103
r78,14:9439480,26355103:0,176949,176949
g76,215:9439480,26355103
k76,215:11369955,26355103:1930475
)
]
g76,215:11369955,26355103
g76,215:11369955,26355103
)
]
g76,215:11369955,26355103
)
]
]
g76,216:11606783,25680084
g76,216:11836163,25680084
(76,217:11836163,25680084:0,0,0
(76,217:11836163,24893652:0,0,0
)
)
[76,220:11836163,25680084:8059951,10569874,851968
[76,220:11836163,25680084:8059951,10569874,0
(76,220:11836163,25680084:8059951,9914514,0
g76,220:12065543,25680084
g76,220:12065543,25680084
g76,220:12065543,25680084
(76,220:12065543,25680084:7830571,9914514,0
(76,220:12065543,25680084:7830571,9914514,0
(76,220:12065543,25680084:7830590,9914538,0
(76,220:12065543,25680084:7830590,9914538,0
(76,220:12065543,25680084:0,9914538,0
(76,220:12065543,25680084:0,20655473,0
(76,220:12065543,25680084:16313876,20655473,0
)
k76,220:12065543,25680084:-16313876
)
)
g76,220:19896133,25680084
)
)
)
)
)
]
[76,220:11836163,26355103:8059951,412875,176949
(76,220:11836163,26355103:8059951,412875,176949
g76,220:11836163,26355103
[76,220:11836163,26355103:8059951,412875,176949
(76,220:11836163,26355103:8059951,412875,176949
h76,220:11836163,26355103:0,0,0
g76,220:11836163,26355103
[76,220:11836163,26355103:8059951,412875,176949
(76,220:11836163,26355103:8059951,412875,176949
k76,220:13766373,26355103:1930210
h76,220:13766373,26355103:0,0,0
x76,220:14290131,26355103
g76,220:14473635,26355103
r78,14:14473635,26355103:0,589824,176949
g76,220:14473635,26355103
x76,220:15114313,26355103
g76,220:15297817,26355103
x76,220:16593849,26355103
g76,220:16777353,26355103
x76,220:17738365,26355103
x76,220:17965904,26355103
r78,14:17965904,26355103:0,176949,176949
g76,220:17965904,26355103
k76,220:19896114,26355103:1930210
)
]
g76,220:19896114,26355103
g76,220:19896114,26355103
)
]
g76,220:19896114,26355103
)
]
]
g76,221:20132942,25680084
g76,221:20362322,25680084
(76,222:20362322,25680084:0,0,0
(76,222:20362322,24893652:0,0,0
)
)
[76,225:20362322,25680084:8059951,10569874,851968
[76,225:20362322,25680084:8059951,10569874,0
(76,225:20362322,25680084:8059951,9914514,0
g76,225:20591702,25680084
g76,225:20591702,25680084
g76,225:20591702,25680084
(76,225:20591702,25680084:7830571,9914514,0
(76,225:20591702,25680084:7830571,9914514,0
(76,225:20591702,25680084:7830590,9914538,0
(76,225:20591702,25680084:7830590,9914538,0
(76,225:20591702,25680084:0,9914538,0
(76,225:20591702,25680084:0,20655473,0
(76,225:20591702,25680084:16313876,20655473,0
)
k76,225:20591702,25680084:-16313876
)
)
g76,225:28422292,25680084
)
)
)
)
)
]
[76,225:20362322,26355103:8059951,412875,176949
(76,225:20362322,26355103:8059951,412875,176949
g76,225:20362322,26355103
[76,225:20362322,26355103:8059951,412875,176949
(76,225:20362322,26355103:8059951,412875,176949
h76,225:20362322,26355103:0,0,0
g76,225:20362322,26355103
[76,225:20362322,26355103:8059951,412875,176949
(76,225:20362322,26355103:8059951,412875,176949
k76,225:22112436,26355103:1750114
h76,225:22112436,26355103:0,0,0
x76,225:22723752,26355103
g76,225:22907256,26355103
r78,14:22907256,26355103:0,589824,176949
g76,225:22907256,26355103
x76,225:23547934,26355103
g76,225:23731438,26355103
x76,225:24837679,26355103
x76,225:25203106,26355103
x76,225:25300104,26355103
g76,225:25483608,26355103
x76,225:26444620,26355103
x76,225:26672159,26355103
r78,14:26672159,26355103:0,176949,176949
g76,225:26672159,26355103
k76,225:28422273,26355103:1750114
)
]
g76,225:28422273,26355103
g76,225:28422273,26355103
)
]
g76,225:28422273,26355103
)
]
]
g76,226:28659101,25680084
g76,226:28888481,25680084
(76,227:28888481,25680084:0,0,0
(76,227:28888481,24893652:0,0,0
)
)
[76,230:28888481,25680084:8059951,10569874,851968
[76,230:28888481,25680084:8059951,10569874,0
(76,230:28888481,25680084:8059951,9914514,0
g76,230:29117861,25680084
g76,230:29117861,25680084
g76,230:29117861,25680084
(76,230:29117861,25680084:7830571,9914514,0
(76,230:29117861,25680084:7830571,9914514,0
(76,230:29117861,25680084:7830590,9914538,0
(76,230:29117861,25680084:7830590,9914538,0
(76,230:29117861,25680084:0,9914538,0
(76,230:29117861,25680084:0,20655473,0
(76,230:29117861,25680084:16313876,20655473,0
)
k76,230:29117861,25680084:-16313876
)
)
g76,230:36948451,25680084
)
)
)
)
)
]
[76,230:28888481,26355103:8059951,412875,176949
(76,230:28888481,26355103:8059951,412875,176949
g76,230:28888481,26355103
[76,230:28888481,26355103:8059951,412875,176949
(76,230:28888481,26355103:8059951,412875,176949
h76,230:28888481,26355103:0,0,0
g76,230:28888481,26355103
[76,230:28888481,26355103:8059951,412875,176949
(76,230:28888481,26355103:8059951,412875,176949
k76,230:30839923,26355103:1951442
h76,230:30839923,26355103:0,0,0
x76,230:31451239,26355103
g76,230:31634743,26355103
r78,14:31634743,26355103:0,589824,176949
g76,230:31634743,26355103
x76,230:32275421,26355103
g76,230:32458925,26355103
x76,230:33565166,26355103
x76,230:33930593,26355103
x76,230:34027591,26355103
g76,230:34211095,26355103
x76,230:34996990,26355103
r78,14:34996990,26355103:0,176949,176949
g76,230:34996990,26355103
k76,230:36948432,26355103:1951442
)
]
g76,230:36948432,26355103
g76,230:36948432,26355103
)
]
g76,230:36948432,26355103
)
]
]
g76,231:36948432,25680084
k76,231:37037506,25680084:89074
)
(76,232:3220930,27475768:33816576,550500,235932
h76,232:3220930,27475768:0,0,0
g76,232:3220930,27475768
[76,232:3220930,27475768:33816576,550500,235932
(76,232:3220930,27475768:33816576,550500,235932
k76,232:7459570,27475768:4238640
h76,232:7459570,27475768:0,0,0
x76,232:8497649,27475768
g76,232:8727029,27475768
x76,232:9564572,27475768
g76,232:9793952,27475768
r78,14:9793952,27475768:0,786432,235932
g76,232:9793952,27475768
x76,232:12051655,27475768
g76,232:12281035,27475768
x76,232:13446240,27475768
g76,232:13675620,27475768
x76,232:16988426,27475768
g76,232:17217806,27475768
x76,232:19401445,27475768
g76,232:19630825,27475768
x76,232:21087025,27475768
x76,232:22579921,27475768
g76,232:22809301,27475768
x76,232:23755637,27475768
g76,232:23985017,27475768
x76,232:26606422,27475768
x76,232:28098662,27475768
g76,232:28328042,27475768
x76,232:30185311,27475768
g76,232:30414691,27475768
x76,232:32798866,27475768
r78,14:32798866,27475768:0,235932,235932
g76,232:32798866,27475768
k76,232:37037506,27475768:4238640
)
]
g76,232:37037506,27475768
g76,232:37037506,27475768
)
]
]
(78,14:3220930,49065492:33816576,20134820,0
(78,14:3220930,49065492:16515072,20134820,0
[78,6:3220930,49065492:16515072,20134820,0
(77,11:3220930,29717104:16515072,446948,141880
x77,11:4494937,29717104
k77,10:4720332,29717104:225395
x77,10:5521171,29717104
k77,10:5746566,29717104:225395
x77,10:6838381,29717104
x77,10:7638565,29717104
k77,10:7863960,29717104:225395
x77,10:9392239,29717104
k77,10:9617634,29717104:225395
x77,10:10637360,29717104
k77,10:10862754,29717104:225394
x77,10:11663593,29717104
k77,10:11888988,29717104:225395
x77,10:12362156,29717104
x77,10:13411378,29717104
k77,10:13636773,29717104:225395
x77,10:15165052,29717104
k77,10:15390447,29717104:225395
x77,10:16118542,29717104
x77,10:16628405,29717104
x77,10:18011196,29717104
k77,10:18236591,29717104:225395
x77,10:18891951,29717104
k77,10:19117346,29717104:225395
x77,10:19736002,29717104
k77,10:19736002,29717104:0
)
(77,11:3220930,30503536:16515072,446948,141880
x77,11:5004154,30503536
k77,10:5225098,30503536:220944
x77,10:6571849,30503536
x77,10:7074504,30503536
k77,10:7295449,30503536:220945
x77,10:7513681,30503536
x77,10:8169041,30503536
x77,10:8387273,30503536
k77,10:8608217,30503536:220944
x77,10:9263577,30503536
k77,10:9484521,30503536:220944
x77,10:10285360,30503536
k77,10:10506305,30503536:220945
x77,10:12126345,30503536
k77,10:12347289,30503536:220944
x77,10:13293625,30503536
k77,10:13514569,30503536:220944
x77,10:14060473,30503536
x77,10:14378329,30503536
x77,10:16307687,30503536
k77,10:16528632,30503536:220945
x77,10:17548358,30503536
k77,10:17769302,30503536:220944
x77,10:18534093,30503536
x77,10:19736002,30503536
k77,10:19736002,30503536:0
)
(77,11:3220930,31289968:16515072,446948,141880
x77,11:4276697,31289968
x77,11:5223016,31289968
k77,10:5417754,31289968:194738
x77,10:6000362,31289968
x77,10:6837905,31289968
k77,10:7032644,31289968:194739
x77,10:8416746,31289968
k77,10:8611484,31289968:194738
x77,10:10213827,31289968
k77,10:10408565,31289968:194738
x77,10:10991172,31289968
x77,10:12373972,31289968
k77,10:12568710,31289968:194738
x77,10:14207094,31289968
k77,10:14401798,31289968:194704
x77,10:14620030,31289968
x77,10:15275390,31289968
x77,10:15657462,31289968
k77,10:15852200,31289968:194738
x77,10:17162256,31289968
k77,10:17356995,31289968:194739
x77,10:18412762,31289968
x77,10:19104153,31289968
k77,10:19298891,31289968:194738
x77,10:19736002,31289968
k77,10:19736002,31289968:0
)
(77,11:3220930,32076400:16515072,446948,141880
x77,11:4349449,32076400
k77,10:4577596,32076400:228147
x77,10:5451188,32076400
x77,10:7016162,32076400
k77,10:7244309,32076400:228147
x77,10:8409532,32076400
k77,10:8637679,32076400:228147
x77,10:9438518,32076400
k77,10:9666665,32076400:228147
x77,10:10212577,32076400
x77,10:10540257,32076400
k77,10:10768403,32076400:228146
x77,10:12187898,32076400
k77,10:12416045,32076400:228147
x77,10:13362381,32076400
k77,10:13590528,32076400:228147
x77,10:14137087,32076400
x77,10:14937926,32076400
k77,10:15166073,32076400:228147
x77,10:16185799,32076400
k77,10:16413946,32076400:228147
x77,10:16704922,32076400
k77,10:16933069,32076400:228147
x77,10:17515677,32076400
x77,10:18825724,32076400
x77,10:19517770,32076400
x77,10:19736002,32076400
k77,11:19736002,32076400:0
)
(77,11:3220930,32862832:16515072,446948,141880
x77,11:3585296,32862832
x77,11:4349431,32862832
k77,10:4565354,32862832:215923
x77,10:6203736,32862832
k77,10:6419658,32862832:215922
x77,10:7002266,32862832
x77,10:7839809,32862832
k77,10:8055732,32862832:215923
x77,10:8947676,32862832
k77,10:9163598,32862832:215922
(77,10:9163598,32862832:764144,446948,116320
x77,10:9381830,32862832
x77,10:9709510,32862832
x77,10:9927742,32862832
)
x77,10:10091582,32862832
k77,10:10307505,32862832:215923
x77,10:11326585,32862832
k77,10:11542507,32862832:215922
x77,10:12197867,32862832
x77,10:13799545,32862832
k77,10:14015468,32862832:215923
x77,10:14306444,32862832
x77,10:14634124,32862832
x77,10:15117778,32862832
x77,10:15991370,32862832
x77,10:17119889,32862832
x77,10:17775231,32862832
k77,10:17991153,32862832:215922
x77,10:19082968,32862832
k77,10:19298891,32862832:215923
x77,10:19736002,32862832
k77,10:19736002,32862832:0
)
(77,11:3220930,33649264:16515072,446948,141880
x77,11:4349449,33649264
k77,10:4581854,33649264:232405
x77,10:5091717,33649264
x77,10:5403013,33649264
x77,10:6011845,33649264
k77,10:6244249,33649264:232404
x77,10:6790153,33649264
k77,10:7022558,33649264:232405
x77,10:7823397,33649264
k77,10:8055801,33649264:232404
x77,10:8565664,33649264
x77,10:9403207,33649264
k77,10:9635612,33649264:232405
x77,10:10145475,33649264
k77,10:10377880,33649264:232405
x77,10:11178719,33649264
k77,10:11411123,33649264:232404
x77,10:12539642,33649264
x77,10:13704865,33649264
k77,10:13937270,33649264:232405
x77,10:15102493,33649264
x77,10:16067172,33649264
k77,10:16299576,33649264:232404
x77,10:17064376,33649264
k77,10:17296781,33649264:232405
x77,10:18425300,33649264
x77,10:18752980,33649264
x77,10:19736002,33649264
k77,10:19736002,33649264:0
)
(77,11:3220930,34435696:16515072,491520,163840
x77,11:3766834,34435696
x77,11:4713152,34435696
x77,11:5550695,34435696
k77,10:5791002,34435696:240307
x77,10:6591841,34435696
k77,10:6832147,34435696:240306
x77,10:7960649,34435696
k77,10:8200956,34435696:240307
x77,10:9147292,34435696
k77,10:9387598,34435696:240306
x77,10:10516117,34435696
k77,10:10756424,34435696:240307
x77,10:12212616,34435696
k77,10:12452922,34435696:240306
x77,10:12998834,34435696
k77,10:13239141,34435696:240307
x77,10:14039980,34435696
k77,10:14280286,34435696:240306
x77,10:15827581,34435696
k77,10:16067888,34435696:240307
x77,10:16358864,34435696
k77,10:16599170,34435696:240306
x77,10:16926850,34435696
x77,10:17893488,34435696
k77,10:18133795,34435696:240307
$77,10:18133795,34435696
(77,10:18133795,34435696:764800,446948,9168
(77,10:18133795,34435696:764800,446948,9168
x77,10:18898595,34435696
)
)
x77,10:19736002,34435696
$77,10:19736002,34435696
k77,11:19736002,34435696:0
)
(77,11:3220930,35222128:16515072,446948,141880
x77,11:4349449,35222128
k77,10:4649043,35222128:299594
x77,10:5086154,35222128
k77,10:5385748,35222128:299594
x77,10:6514267,35222128
k77,10:6813860,35222128:299593
x77,10:7906331,35222128
x77,10:8515163,35222128
k77,10:8814757,35222128:299594
x77,10:9470117,35222128
k77,10:9769711,35222128:299594
x77,10:10570550,35222128
k77,10:10870144,35222128:299594
x77,10:11743736,35222128
x77,10:13272680,35222128
k77,10:13572273,35222128:299593
x77,10:15065169,35222128
k77,10:15364692,35222128:299523
x77,10:16493211,35222128
x77,10:17330099,35222128
x77,10:17457899,35222128
k77,10:17757493,35222128:299594
x77,10:18304052,35222128
x77,10:19614754,35222128
x77,10:19736002,35222128
k77,10:19736002,35222128:0
)
(77,11:3220930,36008560:16515072,491520,163840
x77,11:3730793,36008560
x77,10:4042089,36008560
x77,10:4650921,36008560
k77,10:4906699,36008560:255778
x77,10:5197675,36008560
k77,10:5453454,36008560:255779
x77,10:6254931,36008560
k77,10:6510709,36008560:255778
x77,10:7056621,36008560
k77,10:7312399,36008560:255778
$77,10:7312399,36008560
(77,10:7312399,36008560:764800,446948,9168
(77,10:7312399,36008560:764800,446948,9168
x77,10:8077199,36008560
)
)
x77,10:8914606,36008560
$77,10:8914606,36008560
k77,10:9170385,36008560:255779
x77,10:10790417,36008560
k77,10:11046195,36008560:255778
x77,10:11847034,36008560
k77,10:12102812,36008560:255778
x77,10:13486267,36008560
k77,10:13742046,36008560:255779
x77,10:14470141,36008560
x77,10:14980004,36008560
x77,10:15691716,36008560
k77,10:15947494,36008560:255778
x77,10:16748333,36008560
k77,10:17004111,36008560:255778
x77,10:18132630,36008560
k77,10:18388409,36008560:255779
x77,10:19189248,36008560
k77,10:19445026,36008560:255778
x77,10:19736002,36008560
k77,10:19736002,36008560:0
)
(77,11:3220930,36794992:16515072,446948,141880
x77,11:4167904,36794992
x77,11:4968743,36794992
k77,10:5188801,36794992:220058
x77,10:6062393,36794992
x77,10:6717753,36794992
x77,10:8428870,36794992
k77,10:8648927,36794992:220057
x77,10:9595263,36794992
x77,10:11196932,36794992
k77,10:11416990,36794992:220058
x77,10:11635222,36794992
x77,10:12290582,36794992
x77,10:12672654,36794992
k77,10:12892711,36794992:220057
x77,10:13911791,36794992
k77,10:14131849,36794992:220058
x77,10:15515304,36794992
k77,10:15735362,36794992:220058
x77,10:16936626,36794992
k77,10:17156683,36794992:220057
x77,10:17593794,36794992
k77,10:17813852,36794992:220058
x77,10:19123899,36794992
x77,10:19736002,36794992
k77,10:19736002,36794992:0
)
(77,11:3220930,37581424:16515072,446948,141880
x77,11:3876290,37581424
k77,10:4199575,37581424:323285
x77,10:4818231,37581424
k77,10:5141515,37581424:323284
x77,10:6924739,37581424
k77,10:7248024,37581424:323285
x77,10:8048863,37581424
k77,10:8372148,37581424:323285
x77,10:8845307,37581424
x77,10:10555778,37581424
k77,10:10879062,37581424:323284
x77,10:11388925,37581424
k77,10:11712210,37581424:323285
x77,10:12331504,37581424
k77,10:12654788,37581424:323284
x77,10:13892100,37581424
k77,10:14215385,37581424:323285
x77,10:15161721,37581424
k77,10:15485006,37581424:323285
x77,10:15922117,37581424
k77,10:16245401,37581424:323284
x77,10:17191737,37581424
x77,10:18902854,37581424
k77,10:19226139,37581424:323285
x77,10:19736002,37581424
k77,10:19736002,37581424:0
)
(77,11:3220930,38367856:16515072,446948,141880
x77,11:4240656,38367856
x77,11:4422839,38367856
x77,11:5696837,38367856
k77,10:5857419,38367856:160582
x77,10:6658258,38367856
k77,10:6818840,38367856:160582
x77,10:7583631,38367856
x77,10:8966422,38367856
k77,10:9127004,38367856:160582
x77,10:10292218,38367856
k77,10:10452800,38367856:160582
x77,10:11253639,38367856
k77,10:11414220,38367856:160581
x77,10:12032876,38367856
x77,10:12532915,38367856
k77,10:12693497,38367856:160582
x77,10:13166665,38367856
x77,10:13778768,38367856
k77,10:13939350,38367856:160582
x77,10:15286756,38367856
k77,10:15447338,38367856:160582
x77,10:16102698,38367856
k77,10:16263280,38367856:160582
x77,10:17064119,38367856
k77,10:17224701,38367856:160582
x77,10:17916092,38367856
x77,10:18680227,38367856
x77,10:19736002,38367856
k77,10:19736002,38367856:0
)
(77,11:3220930,39154288:16515072,446948,141880
x77,11:3876290,39154288
x77,11:4422839,39154288
g77,10:4652219,39154288
x77,10:6071059,39154288
x77,10:6908602,39154288
g77,10:7137982,39154288
x77,10:7938821,39154288
g77,10:8168201,39154288
x77,10:9296720,39154288
g77,10:9526100,39154288
x77,10:10472436,39154288
x77,10:11164492,39154288
x77,10:11492172,39154288
x77,10:12001380,39154288
x77,10:13184946,39154288
k77,11:19736002,39154288:6551056
g77,11:19736002,39154288
)
(77,13:3220930,40002378:16515072,446948,141880
h77,12:3220930,40002378:655360,0,0
x77,12:5332481,40002378
k77,12:5537477,40002378:204996
x77,12:6338316,40002378
k77,12:6543313,40002378:204997
x77,12:7671832,40002378
x77,12:8837055,40002378
k77,12:9042051,40002378:204996
x77,12:10497587,40002378
k77,12:10702584,40002378:204997
x77,12:11903848,40002378
k77,12:12108844,40002378:204996
x77,12:12946387,40002378
k77,12:13151384,40002378:204997
x77,12:15007352,40002378
k77,12:15212348,40002378:204996
x77,12:15867708,40002378
x77,12:16923483,40002378
k77,12:17128480,40002378:204997
x77,12:17929319,40002378
k77,12:18134315,40002378:204996
x77,12:19736002,40002378
k77,12:19736002,40002378:0
)
(77,13:3220930,40788810:16515072,446948,141880
x77,13:4276687,40788810
k77,12:4524433,40788810:247746
x77,12:5070345,40788810
k77,12:5318091,40788810:247746
x77,12:6118930,40788810
k77,12:6366675,40788810:247745
x77,12:6657651,40788810
x77,12:6975507,40788810
x77,12:7594163,40788810
x77,12:7994578,40788810
x77,12:9469120,40788810
k77,12:9716866,40788810:247746
x77,12:10517705,40788810
k77,12:10765451,40788810:247746
x77,12:11384107,40788810
x77,12:12511971,40788810
x77,12:13531697,40788810
k77,12:13779443,40788810:247746
x77,12:14725779,40788810
k77,12:14973524,40788810:247745
x77,12:16102043,40788810
x77,12:17267266,40788810
k77,12:17515012,40788810:247746
x77,12:18680235,40788810
x77,12:19736002,40788810
k77,12:19736002,40788810:0
)
(77,13:3220930,41575242:16515072,446948,7531
x77,13:4386153,41575242
k77,12:4732486,41575242:346333
x77,12:5606078,41575242
k77,12:5952411,41575242:346333
x77,12:6280091,41575242
x77,12:7810994,41575242
k77,12:8157327,41575242:346333
x77,12:9176407,41575242
k77,12:9522740,41575242:346333
x77,12:10469076,41575242
x77,12:11379354,41575242
k77,12:11725688,41575242:346334
x77,12:12890911,41575242
x77,12:13691750,41575242
k77,12:14038083,41575242:346333
x77,12:15166603,41575242
k77,12:15512936,41575242:346333
x77,12:16058840,41575242
k77,12:16405173,41575242:346333
x77,12:17023829,41575242
k77,12:17370162,41575242:346333
x77,12:18243754,41575242
x77,12:19736002,41575242
k77,12:19736002,41575242:0
)
(77,13:3220930,42361674:16515072,446948,141880
x77,13:4094522,42361674
x77,13:5186330,42361674
k77,12:5503903,42361674:317573
x77,12:6013766,42361674
k77,12:6331339,42361674:317573
x77,12:6659019,42361674
x77,12:7562098,42361674
k77,12:7879671,42361674:317573
x77,12:8680510,42361674
k77,12:8998083,42361674:317573
x77,12:10381538,42361674
k77,12:10699110,42361674:317572
x77,12:11427205,42361674
x77,12:11937068,42361674
x77,12:12393852,42361674
x77,12:13231395,42361674
k77,12:13548968,42361674:317573
x77,12:14349807,42361674
k77,12:14667380,42361674:317573
x77,12:15759851,42361674
x77,12:16368683,42361674
k77,12:16686256,42361674:317573
x77,12:17978615,42361674
k77,12:18296188,42361674:317573
x77,12:18696612,42361674
x77,12:18935163,42361674
x77,12:19736002,42361674
k77,12:19736002,42361674:0
)
(77,13:3220930,43148106:16515072,446948,141880
x77,13:3875626,43148106
k77,12:4166207,43148106:290581
x77,12:5076495,43148106
x77,12:5788207,43148106
k77,12:6078850,43148106:290643
x77,12:6879689,43148106
k77,12:7170332,43148106:290643
x77,12:8298851,43148106
x77,12:9464074,43148106
k77,12:9754717,43148106:290643
x77,12:10263925,43148106
x77,12:11465827,43148106
k77,12:11756470,43148106:290643
x77,12:12266333,43148106
k77,12:12556976,43148106:290643
x77,12:13066839,43148106
x77,12:13777895,43148106
x77,12:14796966,43148106
k77,12:15087609,43148106:290643
x77,12:15378585,43148106
x77,12:15696441,43148106
x77,12:16497280,43148106
x77,12:17298119,43148106
k77,12:17588762,43148106:290643
x77,12:18171360,43148106
x77,12:18899447,43148106
k77,12:19190090,43148106:290643
x77,12:19736002,43148106
k77,12:19736002,43148106:0
)
(77,13:3220930,43934538:16515072,446948,141880
x77,13:3511906,43934538
x77,13:3829762,43934538
x77,13:4448418,43934538
x77,13:4848833,43934538
x77,13:6578303,43934538
k77,12:6873352,43934538:295049
x77,12:7747591,43934538
x77,12:8584479,43934538
k77,12:8879527,43934538:295048
x77,12:9534887,43934538
k77,12:9829936,43934538:295049
x77,12:11613815,43934538
x77,12:13288221,43934538
k77,12:13583269,43934538:295048
x77,12:14384108,43934538
k77,12:14679157,43934538:295049
x77,12:15152325,43934538
x77,12:15946611,43934538
x77,12:16784154,43934538
k77,12:17079202,43934538:295048
x77,12:17625106,43934538
x77,12:19736002,43934538
k77,12:19736002,43934538:0
)
(77,13:3220930,44720970:16515072,446948,141880
x77,13:3766842,44720970
g77,12:3996222,44720970
x77,12:4469390,44720970
x77,12:4919621,44720970
x77,12:5356749,44720970
g77,12:5586129,44720970
x77,12:6350273,44720970
g77,12:6579653,44720970
x77,12:7380492,44720970
g77,12:7609872,44720970
x77,12:8919919,44720970
g77,12:9149299,44720970
x77,12:9659162,44720970
x77,12:10370218,44720970
x77,12:11389289,44720970
g77,12:11618669,44720970
x77,12:12747188,44720970
x77,12:13912411,44720970
g77,12:14141791,44720970
x77,12:14978671,44720970
x77,12:15597327,44720970
x77,12:16744190,44720970
k77,13:19736002,44720970:2991812
g77,13:19736002,44720970
)
(1,84:3220930,46916237:16515072,435811,8188
k1,84:8671920,46916237:5450990
g1,84:8671920,46916237
x1,84:10127464,46916237
g1,84:10455144,46916237
x1,84:14285012,46916237
g1,84:14285012,46916237
k1,84:19736002,46916237:5450990
)
(78,2:3220930,48279060:16515072,446948,141880
h78,1:3220930,48279060:655360,0,0
x78,1:5041505,48279060
k78,1:5196765,48279060:155260
x78,1:7053371,48279060
k78,1:7208631,48279060:155260
x78,1:9647838,48279060
k78,1:9803098,48279060:155260
x78,1:10603937,48279060
k78,1:10759196,48279060:155259
x78,1:11705532,48279060
x78,1:13654547,48279060
k78,1:13809807,48279060:155260
x78,1:14355719,48279060
k78,1:14510979,48279060:155260
x78,1:15311818,48279060
k78,1:15467078,48279060:155260
x78,1:17869614,48279060
k78,1:18024874,48279060:155260
x78,1:19736002,48279060
k78,2:19736002,48279060:0
)
(78,2:3220930,49065492:16515072,446948,141880
x78,2:4713170,49065492
g78,1:4942550,49065492
x78,1:7326725,49065492
g78,1:7556105,49065492
x78,1:8794063,49065492
x78,1:9869503,49065492
g78,1:10098883,49065492
x78,1:10754243,49065492
g78,1:10983623,49065492
x78,1:12367070,49065492
g78,1:12596450,49065492
x78,1:14890174,49065492
g78,1:15119554,49065492
x78,1:18087619,49065492
k78,2:19736002,49065492:1648383
g78,2:19736002,49065492
)
]
g78,14:19736002,49065492
)
k78,14:20129218,49065492:393216
r78,14:20129218,49065492:0,20134820,0
k78,14:20522434,49065492:393216
(78,14:20522434,49065492:16515072,20134820,0
[78,14:20522434,49065492:16515072,20134820,0
[77,27:20522434,32548258:16515072,3617586,0
[77,27:20522434,32548258:16515072,3617586,0
(77,16:20522434,29481172:16515072,550500,235932
h77,16:20522434,29481172:0,0,0
g77,16:20522434,29481172
[77,16:20522434,29481172:16515072,550500,235932
(77,16:20522434,29481172:16515072,550500,235932
k77,16:20662732,29481172:140298
h77,16:20662732,29481172:0,0,0
x77,16:21063156,29481172
x77,16:22713348,29481172
g77,16:22942728,29481172
x77,16:23779607,29481172
g77,16:24008987,29481172
r78,14:24008987,29481172:0,786432,235932
g77,16:24008987,29481172
x77,16:24482155,29481172
x77,16:24932386,29481172
x77,16:25369514,29481172
g77,16:25598894,29481172
x77,16:26072062,29481172
x77,16:27703891,29481172
g77,16:27933271,29481172
x77,16:29061790,29481172
g77,16:29291170,29481172
x77,16:31584912,29481172
g77,16:31814292,29481172
x77,16:33525402,29481172
g77,16:33754782,29481172
x77,16:35174933,29481172
g77,16:35404313,29481172
x77,16:36897209,29481172
r78,14:36897209,29481172:0,235932,235932
g77,16:36897209,29481172
k77,16:37037506,29481172:140297
)
]
g77,16:37037506,29481172
g77,16:37037506,29481172
)
(77,27:20522434,31460361:16515072,1350041,1087897
k77,27:21290050,31460361:767616
h77,19:21290050,31460361:0,0,0
(77,26:21290050,31460361:14979841,1350041,1087897
$77,26:21290050,31460361
[77,26:21290050,31460361:14979841,1350041,1087897
(77,21:21290050,30549409:14979841,412875,176949
g77,21:21290050,30549409
(77,21:21290050,30549409:2038421,412875,176949
r78,14:21290050,30549409:0,589824,176949
g77,21:21683266,30549409
g77,21:21683266,30549409
g77,21:21683267,30549409
x77,21:22935255,30549409
g77,21:22935255,30549409
g77,21:23328471,30549409
)
g77,21:23328471,30549409
(77,21:23328471,30549409:4356802,412875,176949
g77,21:23721687,30549409
g77,21:23721687,30549409
g77,21:23721688,30549409
x77,21:25031877,30549409
g77,21:25215381,30549409
x77,21:26147547,30549409
g77,21:26331051,30549409
x77,21:27292057,30549409
g77,21:27292057,30549409
g77,21:27685273,30549409
)
g77,21:27685273,30549409
(77,21:27685273,30549409:4473187,412875,176949
g77,21:28078489,30549409
g77,21:28078489,30549409
g77,21:28078490,30549409
x77,21:29505064,30549409
g77,21:29688568,30549409
x77,21:30620734,30549409
g77,21:30804238,30549409
x77,21:31765244,30549409
g77,21:31765244,30549409
g77,21:32158460,30549409
)
g77,21:32158460,30549409
(77,21:32158460,30549409:4111431,412875,176949
g77,21:32551676,30549409
g77,21:32551676,30549409
g77,21:32551677,30549409
x77,21:32872016,30549409
x77,21:33616495,30549409
g77,21:33799999,30549409
x77,21:34732165,30549409
g77,21:34915669,30549409
x77,21:35876675,30549409
g77,21:35876675,30549409
g77,21:36269891,30549409
)
g77,21:36269891,30549409
)
(77,23:21290050,31165447:14979841,412875,176949
g77,22:21290050,31165447
(77,22:21290050,31165447:2038421,412875,176949
r78,14:21290050,31165447:0,589824,176949
g77,22:21683266,31165447
k77,22:22178188,31165447:494922
g77,22:22178189,31165447
x77,22:22440333,31165447
k77,22:22935255,31165447:494922
g77,22:23328471,31165447
)
g77,22:23328471,31165447
(77,22:23328471,31165447:4356802,412875,176949
g77,22:23721687,31165447
k77,22:24917048,31165447:1195361
g77,22:24917049,31165447
x77,22:26096697,31165447
k77,22:27292057,31165447:1195360
g77,22:27685273,31165447
)
g77,22:27685273,31165447
(77,22:27685273,31165447:4473187,412875,176949
g77,22:28078489,31165447
k77,22:29463114,31165447:1384625
g77,22:29463115,31165447
x77,22:30380619,31165447
k77,22:31765244,31165447:1384625
g77,22:32158460,31165447
)
g77,22:32158460,31165447
(77,23:32158460,31165447:4111431,412875,176949
g77,22:32551676,31165447
k77,22:33624351,31165447:1072675
g77,22:33624352,31165447
x77,22:34804000,31165447
k77,23:35876675,31165447:1072675
g77,23:36269891,31165447
)
g77,23:36269891,31165447
)
(77,24:21290050,31755271:14979841,412875,176949
g77,23:21290050,31755271
(77,23:21290050,31755271:2038421,412875,176949
r78,14:21290050,31755271:0,589824,176949
g77,23:21683266,31755271
k77,23:22178188,31755271:494922
g77,23:22178189,31755271
x77,23:22440333,31755271
k77,23:22935255,31755271:494922
g77,23:23328471,31755271
)
g77,23:23328471,31755271
(77,23:23328471,31755271:4356802,412875,176949
g77,23:23721687,31755271
k77,23:24917048,31755271:1195361
g77,23:24917049,31755271
x77,23:26096697,31755271
k77,23:27292057,31755271:1195360
g77,23:27685273,31755271
)
g77,23:27685273,31755271
(77,23:27685273,31755271:4473187,412875,176949
g77,23:28078489,31755271
k77,23:29463114,31755271:1384625
g77,23:29463115,31755271
x77,23:30380619,31755271
k77,23:31765244,31755271:1384625
g77,23:32158460,31755271
)
g77,23:32158460,31755271
(77,24:32158460,31755271:4111431,412875,176949
g77,23:32551676,31755271
k77,23:33624351,31755271:1072675
g77,23:33624352,31755271
x77,23:34804000,31755271
k77,24:35876675,31755271:1072675
g77,24:36269891,31755271
)
g77,24:36269891,31755271
)
(77,25:21290050,32345095:14979841,412875,176949
g77,24:21290050,32345095
(77,24:21290050,32345095:2038421,412875,176949
r78,14:21290050,32345095:0,589824,176949
g77,24:21683266,32345095
k77,24:22178188,32345095:494922
g77,24:22178189,32345095
x77,24:22440333,32345095
k77,24:22935255,32345095:494922
g77,24:23328471,32345095
)
g77,24:23328471,32345095
(77,24:23328471,32345095:4356802,412875,176949
g77,24:23721687,32345095
k77,24:24785976,32345095:1064289
g77,24:24785977,32345095
x77,24:26227769,32345095
k77,24:27292057,32345095:1064288
g77,24:27685273,32345095
)
g77,24:27685273,32345095
(77,24:27685273,32345095:4473187,412875,176949
g77,24:28078489,32345095
k77,24:29463114,32345095:1384625
g77,24:29463115,32345095
x77,24:30380619,32345095
k77,24:31765244,32345095:1384625
g77,24:32158460,32345095
)
g77,24:32158460,32345095
(77,25:32158460,32345095:4111431,412875,176949
g77,24:32551676,32345095
k77,24:33493279,32345095:941603
g77,24:33493280,32345095
x77,24:34935072,32345095
k77,25:35876675,32345095:941603
g77,25:36269891,32345095
)
g77,25:36269891,32345095
)
]
$77,26:36269891,31460361
)
g77,27:36269891,31460361
k77,27:37037506,31460361:767615
)
]
]
(78,4:20522434,34602517:16515072,448587,135328
g78,4:20522434,34602517
x78,4:21086698,34602517
g78,4:21414378,34602517
x78,4:24180616,34602517
g78,4:24409996,34602517
x78,4:25647964,34602517
x78,4:28494816,34602517
g78,4:28724196,34602517
x78,4:29234059,34602517
g78,4:29463439,34602517
x78,4:30738093,34602517
g78,4:30967473,34602517
x78,4:32824079,34602517
k78,4:37037506,34602517:4213427
g78,4:37037506,34602517
)
(78,6:20522434,35659507:16515072,446948,141880
h78,5:20522434,35659507:655360,0,0
x78,5:22196874,35659507
k78,5:22606245,35659507:409371
x78,5:23188853,35659507
x78,5:25991148,35659507
k78,5:26400519,35659507:409371
x78,5:26837630,35659507
k78,5:27247001,35659507:409371
x78,5:27865657,35659507
k78,5:28275029,35659507:409372
x78,5:28566005,35659507
x78,5:28883861,35659507
x78,5:29684700,35659507
x78,5:30485539,35659507
k78,5:30894910,35659507:409371
x78,5:32533292,35659507
k78,5:32942663,35659507:409371
x78,5:33452526,35659507
k78,5:33861897,35659507:409371
x78,5:34480553,35659507
x78,5:35827296,35659507
k78,5:36236667,35659507:409371
x78,5:37037506,35659507
k78,5:37037506,35659507:0
)
(78,6:20522434,36445939:16515072,446948,141880
x78,6:20813410,36445939
x78,6:21141090,36445939
x78,6:21624744,36445939
x78,6:22498336,36445939
x78,6:23626855,36445939
x78,6:24282197,36445939
k78,5:24548429,36445939:266232
x78,5:25348613,36445939
x78,5:26786452,36445939
k78,5:27052683,36445939:266231
x78,5:27708034,36445939
x78,5:28181193,36445939
x78,5:29018081,36445939
x78,5:29382447,36445939
x78,5:29693743,36445939
x78,5:30484758,36445939
x78,5:30606006,36445939
k78,5:30872238,36445939:266232
x78,5:31673077,36445939
k78,5:31939308,36445939:266231
x78,5:32557964,36445939
x78,5:32885644,36445939
x78,5:33187115,36445939
x78,5:33468267,36445939
x78,5:33786123,36445939
k78,5:34052355,36445939:266232
x78,5:35217578,36445939
x78,5:35836234,36445939
x78,5:37037506,36445939
k78,5:37037506,36445939:0
)
(78,6:20522434,37232371:16515072,446948,141880
x78,6:20959545,37232371
k78,5:21301003,37232371:341458
x78,5:21591979,37232371
k78,5:21933437,37232371:341458
x78,5:23280179,37232371
x78,5:24263219,37232371
x78,5:25047683,37232371
k78,5:25389141,37232371:341458
x78,5:26517660,37232371
k78,5:26859118,37232371:341458
x78,5:27405030,37232371
k78,5:27746488,37232371:341458
x78,5:28365144,37232371
x78,5:29202687,37232371
x78,5:29493663,37232371
x78,5:30221758,37232371
k78,5:30563216,37232371:341458
x78,5:31073079,37232371
k78,5:31414537,37232371:341458
x78,5:32251425,37232371
x78,5:32760633,37232371
x78,5:33816400,37232371
k78,5:34157858,37232371:341458
x78,5:34448834,37232371
k78,5:34790292,37232371:341458
x78,5:35918811,37232371
x78,5:36719650,37232371
x78,5:37037506,37232371
k78,5:37037506,37232371:0
)
(78,6:20522434,38018803:16515072,446948,141880
x78,6:21833154,38018803
x78,5:21954402,38018803
k78,5:22267751,38018803:313349
x78,5:22595431,38018803
x78,5:23092190,38018803
k78,5:23405538,38018803:313348
x78,5:24534057,38018803
k78,5:24847406,38018803:313349
x78,5:25356614,38018803
x78,5:26703365,38018803
k78,5:27016713,38018803:313348
x78,5:28145232,38018803
x78,5:28463088,38018803
k78,5:28776437,38018803:313349
x78,5:29104117,38018803
x78,5:29385269,38018803
x78,5:30804747,38018803
k78,5:31118095,38018803:313348
x78,5:32064431,38018803
k78,5:32377780,38018803:313349
x78,5:32596012,38018803
x78,5:33717315,38018803
k78,5:34030663,38018803:313348
x78,5:34540526,38018803
k78,5:34853875,38018803:313349
x78,5:35472531,38018803
x78,5:37037506,38018803
k78,5:37037506,38018803:0
)
(78,6:20522434,38805235:16515072,446948,141880
x78,6:20813410,38805235
k78,5:21158140,38805235:344730
x78,5:23305748,38805235
k78,5:23650477,38805235:344729
x78,5:23868709,38805235
x78,5:24159685,38805235
x78,5:25478924,38805235
k78,5:25823654,38805235:344730
x78,5:26224069,38805235
k78,5:26568799,38805235:344730
x78,5:27005910,38805235
k78,5:27350640,38805235:344730
x78,5:28260928,38805235
x78,5:28698039,38805235
x78,5:29498878,38805235
k78,5:29843607,38805235:344729
x78,5:30353470,38805235
k78,5:30698200,38805235:344730
x78,5:31244759,38805235
k78,5:31589489,38805235:344730
x78,5:31880465,38805235
k78,5:32225194,38805235:344729
x78,5:32843850,38805235
x78,5:33171530,38805235
x78,5:33473001,38805235
x78,5:33754153,38805235
x78,5:34072009,38805235
k78,5:34416739,38805235:344730
x78,5:35581962,38805235
x78,5:36200618,38805235
x78,5:37037506,38805235
k78,5:37037506,38805235:0
)
(78,6:20522434,39591667:16515072,446948,141880
x78,6:21687648,39591667
k78,5:22033324,39591667:345676
x78,5:22615932,39591667
x78,5:25418227,39591667
k78,5:25763902,39591667:345675
x78,5:27402284,39591667
k78,5:27747960,39591667:345676
x78,5:28694296,39591667
k78,5:29039971,39591667:345675
x78,5:30131786,39591667
k78,5:30477462,39591667:345676
x78,5:30805142,39591667
x78,5:32014270,39591667
k78,5:32359945,39591667:345675
x78,5:33961632,39591667
k78,5:34307308,39591667:345676
x78,5:34817171,39591667
x78,5:35545266,39591667
x78,5:37037506,39591667
k78,5:37037506,39591667:0
)
(78,6:20522434,40378099:16515072,446948,141880
x78,6:21141090,40378099
x78,6:22342362,40378099
x78,6:22524545,40378099
x78,6:23325384,40378099
x78,6:24345110,40378099
k78,5:24636604,40378099:291494
x78,5:24927580,40378099
x78,5:26328724,40378099
k78,5:26620218,40378099:291494
x78,5:27639298,40378099
k78,5:27930791,40378099:291493
x78,5:28477350,40378099
x78,5:29497076,40378099
k78,5:29788570,40378099:291494
x78,5:30917089,40378099
x78,5:31609135,40378099
k78,5:31900629,40378099:291494
x78,5:32337740,40378099
k78,5:32629234,40378099:291494
x78,5:32920210,40378099
x78,5:33231506,40378099
x78,5:33688281,40378099
x78,5:34015961,40378099
x78,5:35107776,40378099
k78,5:35399269,40378099:291493
x78,5:35945173,40378099
k78,5:36236667,40378099:291494
x78,5:37037506,40378099
k78,5:37037506,40378099:0
)
(78,6:20522434,41164531:16515072,446948,141880
x78,6:21213825,41164531
x78,6:21504801,41164531
x78,6:21869167,41164531
x78,6:22180463,41164531
x78,6:22461615,41164531
k78,5:22748389,41164531:286774
x78,5:23076069,41164531
x78,5:23572828,41164531
x78,5:24701347,41164531
k78,5:24988121,41164531:286774
x78,5:25606777,41164531
x78,5:27171760,41164531
k78,5:27458534,41164531:286774
x78,5:28259373,41164531
k78,5:28546147,41164531:286774
x78,5:29201498,41164531
x78,5:29522625,41164531
k78,5:29809399,41164531:286774
x78,5:30319262,41164531
x78,5:31030318,41164531
x78,5:32049389,41164531
k78,5:32336163,41164531:286774
x78,5:33501386,41164531
x78,5:34229473,41164531
k78,5:34516247,41164531:286774
x78,5:35062151,41164531
k78,5:35348925,41164531:286774
x78,5:35858788,41164531
k78,5:36145562,41164531:286774
x78,5:37037506,41164531
k78,6:37037506,41164531:0
)
(78,6:20522434,41950963:16515072,446948,116320
(78,5:20522434,41950963:1091824,446948,116320
x78,5:20740666,41950963
x78,5:21396026,41950963
x78,5:21614258,41950963
)
x78,5:21778098,41950963
k78,6:37037506,41950963:15259408
g78,6:37037506,41950963
)
(78,12:20522434,42755716:16515072,446948,141880
h78,7:20522434,42755716:655360,0,0
x78,7:21578218,42755716
x78,7:21853473,42755716
k78,7:22079780,42755716:226307
x78,7:22626339,42755716
k78,7:22852645,42755716:226306
x78,7:23143621,42755716
k78,7:23369928,42755716:226307
x78,7:23952536,42755716
x78,7:26754831,42755716
k78,7:26981137,42755716:226306
x78,7:28783359,42755716
k78,7:29009666,42755716:226307
x78,7:29810505,42755716
k78,7:30036812,42755716:226307
x78,7:30364492,42755716
x78,7:30645644,42755716
x78,7:32065122,42755716
k78,7:32291428,42755716:226306
x78,7:32837340,42755716
k78,7:33063647,42755716:226307
x78,7:33354623,42755716
k78,7:33580929,42755716:226306
x78,7:34199585,42755716
x78,7:34527265,42755716
x78,7:34828736,42755716
x78,7:35109888,42755716
x78,7:35427744,42755716
k78,7:35654051,42755716:226307
x78,7:36819274,42755716
x78,7:37037506,42755716
k78,12:37037506,42755716:0
)
(78,12:20522434,43542148:16515072,446948,141880
x78,12:21141090,43542148
x78,12:22342362,43542148
k78,7:22573785,43542148:231423
x78,7:23010896,43542148
k78,7:23242318,43542148:231422
x78,7:24443582,43542148
k78,7:24675005,43542148:231423
x78,7:25184868,43542148
k78,7:25416291,43542148:231423
x78,7:26308235,43542148
k78,7:26539658,43542148:231423
(78,7:26539658,43542148:764144,446948,116320
x78,7:26757890,43542148
x78,7:27085570,43542148
x78,7:27303802,43542148
)
x78,7:27467642,43542148
k78,7:27699064,43542148:231422
x78,7:28718144,43542148
k78,7:28949567,43542148:231423
x78,7:29240543,43542148
x78,7:29551839,43542148
x78,7:30008614,43542148
x78,7:30336294,43542148
x78,7:30627270,43542148
x78,7:31646996,43542148
k78,7:31878419,43542148:231423
x78,7:32861441,43542148
x78,7:33807760,43542148
k78,7:34039182,43542148:231422
x78,7:34549045,43542148
x78,7:35968540,43542148
k78,7:36199963,43542148:231423
x78,7:37037506,43542148
k78,7:37037506,43542148:0
)
(78,12:20522434,44328580:16515072,446948,141880
x78,12:21687657,44328580
k78,7:21859309,44328580:171652
x78,7:22751253,44328580
k78,7:22922905,44328580:171652
(78,7:22922905,44328580:1091824,446948,116320
x78,7:23141137,44328580
x78,7:23796497,44328580
x78,7:24014729,44328580
)
x78,7:24178569,44328580
k78,7:24350221,44328580:171652
x78,7:24677901,44328580
x78,7:25174660,44328580
k78,7:25346312,44328580:171652
x78,7:26402079,44328580
k78,7:26573731,44328580:171652
x78,7:27374570,44328580
k78,7:27546222,44328580:171652
x78,7:27837198,44328580
x78,7:28151774,44328580
x78,7:28432926,44328580
x78,7:29888470,44328580
k78,7:30060122,44328580:171652
x78,7:31152593,44328580
k78,7:31324245,44328580:171652
x78,7:31870157,44328580
k78,7:32041809,44328580:171652
x78,7:32660465,44328580
x78,7:33243073,44328580
x78,7:34226095,44328580
k78,7:34397747,44328580:171652
x78,7:34907610,44328580
x78,7:35618666,44328580
x78,7:37037506,44328580
k78,7:37037506,44328580:0
)
(78,12:20522434,45115012:16515072,446948,187504
x78,12:21141090,45115012
x78,12:22706073,45115012
k78,7:23096497,45115012:390424
x78,7:23897336,45115012
k78,7:24287760,45115012:390424
x78,7:25635166,45115012
k78,7:26025591,45115012:390425
x78,7:26971927,45115012
k78,7:27362351,45115012:390424
x78,7:28054397,45115012
x78,7:29401785,45115012
k78,7:29792209,45115012:390424
x78,7:30956777,45115012
x78,7:32140343,45115012
k78,7:32530767,45115012:390424
x78,7:33495446,45115012
k78,7:33885870,45115012:390424
$78,10:33885870,45115012
x78,10:34263461,45115012
(78,10:34263461,45213315:1784044,318577,89201
x78,10:36014737,45213315
)
k78,10:36527780,45115012:480275
x78,10:37037506,45115012
k78,12:37037506,45115012:0
)
(78,12:20522434,45901444:16515072,553676,225995
(78,10:20522434,45901444:622337,553676,225995
(78,10:20522434,45901444:622337,553676,225995
h78,10:20522434,45901444:78643,0,0
[78,10:20601077,45901444:465051,553676,225995
(78,10:20601077,45643408:465051,295640,0
k78,10:20702985,45643408:101908
x78,10:20964220,45643408
k78,10:21066128,45643408:101908
)
(78,10:20601077,46127438:465051,197518,0
x78,10:21066128,46127438
)
]
h78,10:21066128,45901444:78643,0,0
)
)
k78,10:21253995,45901444:109224
(78,10:21253995,45409920:691771,0,655368
x78,10:21945766,45409920
)
[78,10:21945766,46098055:881743,723635,0
(78,10:21945766,45571938:497819,197518,0
x78,10:22410817,45571938
)
(78,10:21945766,46098055:881743,303558,0
x78,10:22794741,46098055
)
]
k78,10:22936733,45901444:109224
(78,10:22936733,45901444:3091756,491520,163840
(78,10:22936733,45901444:182045,491520,163840
x78,10:23118778,45901444
)
x78,10:24244722,45901444
(78,10:24244722,45999747:218188,303558,0
x78,10:24430142,45999747
)
x78,10:24717773,45901444
g78,10:24863405,45901444
x78,10:25373131,45901444
g78,10:25518763,45901444
x78,10:25846444,45901444
(78,10:25846444,45901444:182045,491520,163840
x78,10:26028489,45901444
)
)
k78,10:26137713,45901444:109224
x78,10:26319758,45901444
$78,10:26319758,45901444
k78,10:26592396,45901444:272638
x78,10:28193428,45901444
k78,11:28466067,45901444:272639
$78,11:28466067,45901444
x78,11:29041482,45901444
$78,11:29041482,45901444
k78,11:29314120,45901444:272638
x78,11:29751231,45901444
k78,11:30023869,45901444:272638
x78,11:30824708,45901444
k78,11:31097346,45901444:272638
x78,11:32262569,45901444
x78,11:33099457,45901444
k78,11:33372096,45901444:272639
x78,11:33918008,45901444
k78,11:34190646,45901444:272638
x78,11:34518326,45901444
x78,11:34799478,45901444
x78,11:36218956,45901444
k78,11:36491594,45901444:272638
x78,11:37037506,45901444
k78,11:37037506,45901444:0
)
(78,12:20522434,46687876:16515072,446948,141880
x78,12:21323273,46687876
g78,11:21552653,46687876
x78,11:22171309,46687876
x78,11:22498989,46687876
x78,11:22800460,46687876
x78,11:23081612,46687876
x78,11:23399468,46687876
g78,11:23628848,46687876
x78,11:24794071,46687876
x78,11:25412727,46687876
x78,11:26777839,46687876
k78,12:37037506,46687876:10259667
g78,12:37037506,46687876
)
(78,14:20522434,47492628:16515072,446948,141880
h78,13:20522434,47492628:655360,0,0
x78,13:22889559,47492628
x78,13:23010807,47492628
k78,13:23327442,47492628:316635
x78,13:24128281,47492628
k78,13:24444917,47492628:316636
x78,13:25063573,47492628
x78,13:25391253,47492628
x78,13:25692724,47492628
x78,13:25973876,47492628
x78,13:26291732,47492628
k78,13:26608367,47492628:316635
x78,13:27773590,47492628
x78,13:28392246,47492628
x78,13:29593518,47492628
k78,13:29910154,47492628:316636
x78,13:30347265,47492628
k78,13:30663900,47492628:316635
x78,13:32447106,47492628
k78,13:32763741,47492628:316635
x78,13:33309645,47492628
k78,13:33626281,47492628:316636
x78,13:35482913,47492628
k78,13:35799548,47492628:316635
x78,13:37037506,47492628
k78,13:37037506,47492628:0
)
(78,14:20522434,48279060:16515072,446948,141880
x78,14:21468770,48279060
k78,13:21806230,48279060:337460
x78,13:22752566,48279060
x78,13:23043542,48279060
x78,13:24353589,48279060
k78,13:24691048,48279060:337459
x78,13:25236952,48279060
k78,13:25574412,48279060:337460
x78,13:26375251,48279060
k78,13:26712710,48279060:337459
x78,13:27331366,48279060
x78,13:27659046,48279060
x78,13:27960517,48279060
x78,13:28241669,48279060
x78,13:28559525,48279060
k78,13:28896985,48279060:337460
x78,13:29916711,48279060
k78,13:30254170,48279060:337459
x78,13:30800082,48279060
k78,13:31137542,48279060:337460
x78,13:31428518,48279060
k78,13:31765977,48279060:337459
x78,13:32494064,48279060
k78,13:32831524,48279060:337460
x78,13:33377436,48279060
k78,13:33714895,48279060:337459
x78,13:34697935,48279060
k78,13:35035395,48279060:337460
x78,13:35872283,48279060
x78,13:37037506,48279060
k78,13:37037506,48279060:0
)
(78,14:20522434,49065492:16515072,446948,141880
x78,14:22288608,49065492
k78,13:22543723,49065492:255115
x78,13:22944147,49065492
x78,13:23364890,49065492
x78,13:23686017,49065492
k78,13:23941131,49065492:255114
x78,13:25324578,49065492
k78,13:25579693,49065492:255115
x78,13:26125605,49065492
k78,13:26380720,49065492:255115
x78,13:26999376,49065492
x78,13:27327056,49065492
x78,13:27628527,49065492
x78,13:27909679,49065492
x78,13:28227535,49065492
k78,13:28482649,49065492:255114
x78,13:29647872,49065492
x78,13:30266528,49065492
x78,13:31103416,49065492
k78,13:31358531,49065492:255115
x78,13:32158715,49065492
k78,13:32413829,49065492:255114
x78,13:33506300,49065492
x78,13:34489322,49065492
k78,13:34744437,49065492:255115
x78,13:35654069,49065492
x78,13:37037506,49065492
k78,13:37037506,49065492:0
)
]
g78,14:37037506,49065492
)
)
]
(78,14:3220930,50756828:33816576,0,0
h78,14:3220930,50756828:33816576,0,0
)
]
]
]
!53058
}13
!11
{14
[78,18:4736286,50756828:32301220,46020542,0
[78,18:4736286,4736286:0,0,0
(78,18:4736286,1201554:0,0,0
k78,18:4736286,1201554:1581137
)
]
[78,18:4736286,50756828:32301220,46020542,0
[78,18:3220930,50756828:33816576,49489493,0
[78,18:3220930,2053767:33816576,786432,0
(78,18:3220930,2053767:33816576,312863,0
(78,18:3220930,2053767:33816576,312863,0
h78,18:3220930,2053767:0,0,0
k78,18:36578754,2053767:33357824
x78,18:37037506,2053767
)
)
]
[78,18:3220930,49065492:33816576,45613056,0
[76,280:3220930,27711700:33816576,24259264,1
[76,280:3220930,27711700:33816576,24259264,0
(76,277:3220930,14258242:33816576,10569874,851968
k76,277:3357367,14258242:136437
h76,241:3357367,14258242:0,0,0
[76,241:3357367,14258242:8059951,9914514,851968
[76,241:3357367,14258242:8059951,9914514,0
(76,241:3357367,14258242:8059951,9914514,0
g76,241:3586747,14258242
g76,241:3586747,14258242
g76,241:3586747,14258242
(76,241:3586747,14258242:7830571,9914514,0
(76,241:3586747,14258242:7830571,9914514,0
(76,241:3586747,14258242:7830590,9914538,0
(76,241:3586747,14258242:7830590,9914538,0
(76,241:3586747,14258242:0,9914538,0
(76,241:3586747,14258242:0,20655473,0
(76,241:3586747,14258242:16313876,20655473,0
)
k76,241:3586747,14258242:-16313876
)
)
g76,241:11417337,14258242
)
)
)
)
)
]
[76,241:3357367,14933261:8059951,412875,176949
(76,241:3357367,14933261:8059951,412875,176949
g76,241:3357367,14933261
[76,241:3357367,14933261:8059951,412875,176949
(76,241:3357367,14933261:8059951,412875,176949
h76,241:3357367,14933261:0,0,0
g76,241:3357367,14933261
[76,241:3357367,14933261:8059951,412875,176949
(76,241:3357367,14933261:8059951,412875,176949
k76,241:5185871,14933261:1828504
h76,241:5185871,14933261:0,0,0
x76,241:5767824,14933261
g76,241:5951328,14933261
r78,18:5951328,14933261:0,589824,176949
g76,241:5951328,14933261
x76,241:6592006,14933261
g76,241:6775510,14933261
x76,241:8216760,14933261
g76,241:8400264,14933261
x76,241:9361276,14933261
x76,241:9588815,14933261
r78,18:9588815,14933261:0,176949,176949
g76,241:9588815,14933261
k76,241:11417318,14933261:1828503
)
]
g76,241:11417318,14933261
g76,241:11417318,14933261
)
]
g76,241:11417318,14933261
)
]
]
g76,242:11654146,14258242
g76,242:11883526,14258242
(76,243:11883526,14258242:0,0,0
(76,243:11883526,13471810:0,0,0
)
)
[76,246:11883526,14258242:8028376,10569874,851968
[76,246:11883526,14258242:8028376,10569874,0
(76,246:11883526,14258242:8028376,9914514,0
g76,246:12112906,14258242
g76,246:12112906,14258242
g76,246:12112906,14258242
(76,246:12112906,14258242:7798996,9914514,0
(76,246:12112906,14258242:7798996,9914514,0
(76,246:12112906,14258242:7799016,9914538,0
(76,246:12112906,14258242:7799016,9914538,0
(76,246:12112906,14258242:0,9914538,0
(76,246:12112906,14258242:0,20655473,0
(76,246:12112906,14258242:16248095,20655473,0
)
k76,246:12112906,14258242:-16248095
)
)
g76,246:19911922,14258242
)
)
)
)
)
]
[76,246:11883526,14933261:8028376,412875,176949
(76,246:11883526,14933261:8028376,412875,176949
g76,246:11883526,14933261
[76,246:11883526,14933261:8028376,412875,176949
(76,246:11883526,14933261:8028376,412875,176949
h76,246:11883526,14933261:0,0,0
g76,246:11883526,14933261
[76,246:11883526,14933261:8028376,412875,176949
(76,246:11883526,14933261:8028376,412875,176949
k76,246:13882889,14933261:1999363
h76,246:13882889,14933261:0,0,0
x76,246:14494205,14933261
g76,246:14677709,14933261
r78,18:14677709,14933261:0,589824,176949
g76,246:14677709,14933261
x76,246:15318387,14933261
g76,246:15501891,14933261
x76,246:16943141,14933261
g76,246:17126645,14933261
x76,246:17912540,14933261
r78,18:17912540,14933261:0,176949,176949
g76,246:17912540,14933261
k76,246:19911902,14933261:1999362
)
]
g76,246:19911902,14933261
g76,246:19911902,14933261
)
]
g76,246:19911902,14933261
)
]
]
g76,247:20148730,14258242
g76,247:20378110,14258242
(76,248:20378110,14258242:0,0,0
(76,248:20378110,13471810:0,0,0
)
)
[76,251:20378110,14258242:8028376,10569874,851968
[76,251:20378110,14258242:8028376,10569874,0
(76,251:20378110,14258242:8028376,9914514,0
g76,251:20607490,14258242
g76,251:20607490,14258242
g76,251:20607490,14258242
(76,251:20607490,14258242:7798996,9914514,0
(76,251:20607490,14258242:7798996,9914514,0
(76,251:20607490,14258242:7799016,9914538,0
(76,251:20607490,14258242:7799016,9914538,0
(76,251:20607490,14258242:0,9914538,0
(76,251:20607490,14258242:0,20655473,0
(76,251:20607490,14258242:16248095,20655473,0
)
k76,251:20607490,14258242:-16248095
)
)
g76,251:28406506,14258242
)
)
)
)
)
]
[76,251:20378110,14933261:8028376,412875,176949
(76,251:20378110,14933261:8028376,412875,176949
g76,251:20378110,14933261
[76,251:20378110,14933261:8028376,412875,176949
(76,251:20378110,14933261:8028376,412875,176949
h76,251:20378110,14933261:0,0,0
g76,251:20378110,14933261
[76,251:20378110,14933261:8028376,412875,176949
(76,251:20378110,14933261:8028376,412875,176949
k76,251:21928686,14933261:1550576
h76,251:21928686,14933261:0,0,0
x76,251:22510639,14933261
g76,251:22694143,14933261
r78,18:22694143,14933261:0,589824,176949
g76,251:22694143,14933261
x76,251:23334821,14933261
g76,251:23518325,14933261
x76,251:25483855,14933261
g76,251:25667359,14933261
x76,251:26628371,14933261
x76,251:26855910,14933261
r78,18:26855910,14933261:0,176949,176949
g76,251:26855910,14933261
k76,251:28406486,14933261:1550576
)
]
g76,251:28406486,14933261
g76,251:28406486,14933261
)
]
g76,251:28406486,14933261
)
]
]
g76,252:28643314,14258242
g76,252:28872694,14258242
(76,253:28872694,14258242:0,0,0
(76,253:28872694,13471810:0,0,0
)
)
[76,256:28872694,14258242:8028376,10569874,851968
[76,256:28872694,14258242:8028376,10569874,0
(76,256:28872694,14258242:8028376,9914514,0
g76,256:29102074,14258242
g76,256:29102074,14258242
g76,256:29102074,14258242
(76,256:29102074,14258242:7798996,9914514,0
(76,256:29102074,14258242:7798996,9914514,0
(76,256:29102074,14258242:7799016,9914538,0
(76,256:29102074,14258242:7799016,9914538,0
(76,256:29102074,14258242:0,9914538,0
(76,256:29102074,14258242:0,20655473,0
(76,256:29102074,14258242:16248095,20655473,0
)
k76,256:29102074,14258242:-16248095
)
)
g76,256:36901090,14258242
)
)
)
)
)
]
[76,256:28872694,14933261:8028376,412875,176949
(76,256:28872694,14933261:8028376,412875,176949
g76,256:28872694,14933261
[76,256:28872694,14933261:8028376,412875,176949
(76,256:28872694,14933261:8028376,412875,176949
h76,256:28872694,14933261:0,0,0
g76,256:28872694,14933261
[76,256:28872694,14933261:8028376,412875,176949
(76,256:28872694,14933261:8028376,412875,176949
k76,256:30609917,14933261:1737223
h76,256:30609917,14933261:0,0,0
x76,256:31221233,14933261
g76,256:31404737,14933261
r78,18:31404737,14933261:0,589824,176949
g76,256:31404737,14933261
x76,256:32045415,14933261
g76,256:32228919,14933261
x76,256:34194449,14933261
g76,256:34377953,14933261
x76,256:35163848,14933261
r78,18:35163848,14933261:0,176949,176949
g76,256:35163848,14933261
k76,256:36901070,14933261:1737222
)
]
g76,256:36901070,14933261
g76,256:36901070,14933261
)
]
g76,256:36901070,14933261
)
]
]
k76,257:37037506,14258242:136436
)
(76,277:3220930,25680084:33816576,10569874,851968
k76,277:3357367,25680084:136437
(76,258:3357367,25680084:0,0,0
(76,258:3357367,24893652:0,0,0
)
)
[76,261:3357367,25680084:8028376,10569874,851968
[76,261:3357367,25680084:8028376,10569874,0
(76,261:3357367,25680084:8028376,9914514,0
g76,261:3586747,25680084
g76,261:3586747,25680084
g76,261:3586747,25680084
(76,261:3586747,25680084:7798996,9914514,0
(76,261:3586747,25680084:7798996,9914514,0
(76,261:3586747,25680084:7799016,9914538,0
(76,261:3586747,25680084:7799016,9914538,0
(76,261:3586747,25680084:0,9914538,0
(76,261:3586747,25680084:0,20655473,0
(76,261:3586747,25680084:16248095,20655473,0
)
k76,261:3586747,25680084:-16248095
)
)
g76,261:11385763,25680084
)
)
)
)
)
]
[76,261:3357367,26355103:8028376,412875,176949
(76,261:3357367,26355103:8028376,412875,176949
g76,261:3357367,26355103
[76,261:3357367,26355103:8028376,412875,176949
(76,261:3357367,26355103:8028376,412875,176949
h76,261:3357367,26355103:0,0,0
g76,261:3357367,26355103
[76,261:3357367,26355103:8028376,412875,176949
(76,261:3357367,26355103:8028376,412875,176949
k76,261:5272055,26355103:1914688
h76,261:5272055,26355103:0,0,0
x76,261:5854008,26355103
g76,261:6037512,26355103
r78,18:6037512,26355103:0,589824,176949
g76,261:6037512,26355103
x76,261:6678190,26355103
g76,261:6861694,26355103
x76,261:8099000,26355103
g76,261:8282504,26355103
x76,261:9243516,26355103
x76,261:9471055,26355103
r78,18:9471055,26355103:0,176949,176949
g76,261:9471055,26355103
k76,261:11385743,26355103:1914688
)
]
g76,261:11385743,26355103
g76,261:11385743,26355103
)
]
g76,261:11385743,26355103
)
]
]
g76,262:11622571,25680084
g76,262:11851951,25680084
(76,263:11851951,25680084:0,0,0
(76,263:11851951,24893652:0,0,0
)
)
[76,266:11851951,25680084:8028376,10569874,851968
[76,266:11851951,25680084:8028376,10569874,0
(76,266:11851951,25680084:8028376,9914514,0
g76,266:12081331,25680084
g76,266:12081331,25680084
g76,266:12081331,25680084
(76,266:12081331,25680084:7798996,9914514,0
(76,266:12081331,25680084:7798996,9914514,0
(76,266:12081331,25680084:7799016,9914538,0
(76,266:12081331,25680084:7799016,9914538,0
(76,266:12081331,25680084:0,9914538,0
(76,266:12081331,25680084:0,20655473,0
(76,266:12081331,25680084:16248095,20655473,0
)
k76,266:12081331,25680084:-16248095
)
)
g76,266:19880347,25680084
)
)
)
)
)
]
[76,266:11851951,26355103:8028376,412875,176949
(76,266:11851951,26355103:8028376,412875,176949
g76,266:11851951,26355103
[76,266:11851951,26355103:8028376,412875,176949
(76,266:11851951,26355103:8028376,412875,176949
h76,266:11851951,26355103:0,0,0
g76,266:11851951,26355103
[76,266:11851951,26355103:8028376,412875,176949
(76,266:11851951,26355103:8028376,412875,176949
k76,266:13766374,26355103:1914423
h76,266:13766374,26355103:0,0,0
x76,266:14290132,26355103
g76,266:14473636,26355103
r78,18:14473636,26355103:0,589824,176949
g76,266:14473636,26355103
x76,266:15114314,26355103
g76,266:15297818,26355103
x76,266:16593850,26355103
g76,266:16777354,26355103
x76,266:17738366,26355103
x76,266:17965905,26355103
r78,18:17965905,26355103:0,176949,176949
g76,266:17965905,26355103
k76,266:19880327,26355103:1914422
)
]
g76,266:19880327,26355103
g76,266:19880327,26355103
)
]
g76,266:19880327,26355103
)
]
]
g76,267:20117155,25680084
g76,267:20346535,25680084
(76,268:20346535,25680084:0,0,0
(76,268:20346535,24893652:0,0,0
)
)
[76,271:20346535,25680084:8028376,10569874,851968
[76,271:20346535,25680084:8028376,10569874,0
(76,271:20346535,25680084:8028376,9914514,0
g76,271:20575915,25680084
g76,271:20575915,25680084
g76,271:20575915,25680084
(76,271:20575915,25680084:7798996,9914514,0
(76,271:20575915,25680084:7798996,9914514,0
(76,271:20575915,25680084:7799016,9914538,0
(76,271:20575915,25680084:7799016,9914538,0
(76,271:20575915,25680084:0,9914538,0
(76,271:20575915,25680084:0,20655473,0
(76,271:20575915,25680084:16248095,20655473,0
)
k76,271:20575915,25680084:-16248095
)
)
g76,271:28374931,25680084
)
)
)
)
)
]
[76,271:20346535,26355103:8028376,412875,176949
(76,271:20346535,26355103:8028376,412875,176949
g76,271:20346535,26355103
[76,271:20346535,26355103:8028376,412875,176949
(76,271:20346535,26355103:8028376,412875,176949
h76,271:20346535,26355103:0,0,0
g76,271:20346535,26355103
[76,271:20346535,26355103:8028376,412875,176949
(76,271:20346535,26355103:8028376,412875,176949
k76,271:22080862,26355103:1734327
h76,271:22080862,26355103:0,0,0
x76,271:22692178,26355103
g76,271:22875682,26355103
r78,18:22875682,26355103:0,589824,176949
g76,271:22875682,26355103
x76,271:23516360,26355103
g76,271:23699864,26355103
x76,271:24806105,26355103
x76,271:25171532,26355103
x76,271:25268530,26355103
g76,271:25452034,26355103
x76,271:26413046,26355103
x76,271:26640585,26355103
r78,18:26640585,26355103:0,176949,176949
g76,271:26640585,26355103
k76,271:28374911,26355103:1734326
)
]
g76,271:28374911,26355103
g76,271:28374911,26355103
)
]
g76,271:28374911,26355103
)
]
]
g76,272:28611739,25680084
g76,272:28841119,25680084
(76,273:28841119,25680084:0,0,0
(76,273:28841119,24893652:0,0,0
)
)
[76,276:28841119,25680084:8059951,10569874,851968
[76,276:28841119,25680084:8059951,10569874,0
(76,276:28841119,25680084:8059951,9914514,0
g76,276:29070499,25680084
g76,276:29070499,25680084
g76,276:29070499,25680084
(76,276:29070499,25680084:7830571,9914514,0
(76,276:29070499,25680084:7830571,9914514,0
(76,276:29070499,25680084:7830590,9914538,0
(76,276:29070499,25680084:7830590,9914538,0
(76,276:29070499,25680084:0,9914538,0
(76,276:29070499,25680084:0,20655473,0
(76,276:29070499,25680084:16313876,20655473,0
)
k76,276:29070499,25680084:-16313876
)
)
g76,276:36901089,25680084
)
)
)
)
)
]
[76,276:28841119,26355103:8059951,412875,176949
(76,276:28841119,26355103:8059951,412875,176949
g76,276:28841119,26355103
[76,276:28841119,26355103:8059951,412875,176949
(76,276:28841119,26355103:8059951,412875,176949
h76,276:28841119,26355103:0,0,0
g76,276:28841119,26355103
[76,276:28841119,26355103:8059951,412875,176949
(76,276:28841119,26355103:8059951,412875,176949
k76,276:30792561,26355103:1951442
h76,276:30792561,26355103:0,0,0
x76,276:31403877,26355103
g76,276:31587381,26355103
r78,18:31587381,26355103:0,589824,176949
g76,276:31587381,26355103
x76,276:32228059,26355103
g76,276:32411563,26355103
x76,276:33517804,26355103
x76,276:33883231,26355103
x76,276:33980229,26355103
g76,276:34163733,26355103
x76,276:34949628,26355103
r78,18:34949628,26355103:0,176949,176949
g76,276:34949628,26355103
k76,276:36901070,26355103:1951442
)
]
g76,276:36901070,26355103
g76,276:36901070,26355103
)
]
g76,276:36901070,26355103
)
]
]
g76,277:36901070,25680084
k76,277:37037506,25680084:136436
)
(76,278:3220930,27475768:33816576,550500,235932
h76,278:3220930,27475768:0,0,0
g76,278:3220930,27475768
[76,278:3220930,27475768:33816576,550500,235932
(76,278:3220930,27475768:33816576,550500,235932
k76,278:7751864,27475768:4530934
h76,278:7751864,27475768:0,0,0
x76,278:8789943,27475768
g76,278:9019323,27475768
x76,278:9856866,27475768
g76,278:10086246,27475768
r78,18:10086246,27475768:0,786432,235932
g76,278:10086246,27475768
x76,278:12161086,27475768
g76,278:12390466,27475768
x76,278:13372833,27475768
g76,278:13602213,27475768
x76,278:16915019,27475768
g76,278:17144399,27475768
x76,278:19328038,27475768
g76,278:19557418,27475768
x76,278:21013618,27475768
x76,278:22506514,27475768
g76,278:22735894,27475768
x76,278:23682230,27475768
g76,278:23911610,27475768
x76,278:26314128,27475768
x76,278:27806368,27475768
g76,278:28035748,27475768
x76,278:29893017,27475768
g76,278:30122397,27475768
x76,278:32506572,27475768
r78,18:32506572,27475768:0,235932,235932
g76,278:32506572,27475768
k76,278:37037506,27475768:4530934
)
]
g76,278:37037506,27475768
g76,278:37037506,27475768
)
]
]
[77,8:3220930,38762288:33816576,10382116,1
[77,8:3220930,38762288:33816576,10382116,0
(77,5:3220930,37582640:33816576,8966536,0
k77,5:3525568,37582640:304638
h77,4:3525568,37582640:0,0,0
(77,4:3525568,37582640:33207301,8966536,0
(77,4:3525568,37582640:33207301,8966536,0
(77,4:3525568,37582640:33207382,8966559,0
(77,4:3525568,37582640:33207382,8966559,0
(77,4:3525568,37582640:0,8966559,0
(77,4:3525568,37582640:0,20852818,0
(77,4:3525568,37582640:77227786,20852818,0
)
k77,4:3525570,37582640:-77227784
)
)
g77,4:36732950,37582640
)
)
)
)
g77,5:36732869,37582640
k77,5:37037506,37582640:304637
)
(77,5:3220930,38526356:33816576,550500,235932
h77,5:3220930,38526356:0,0,0
g77,5:3220930,38526356
[77,5:3220930,38526356:33816576,550500,235932
(77,5:3220930,38526356:33816576,550500,235932
k77,5:6252703,38526356:3031773
h77,5:6252703,38526356:0,0,0
x77,5:7290782,38526356
g77,5:7520162,38526356
x77,5:8357705,38526356
g77,5:8587085,38526356
r78,18:8587085,38526356:0,786432,235932
g77,5:8587085,38526356
x77,5:9606165,38526356
g77,5:9835545,38526356
x77,5:11947086,38526356
g77,5:12176466,38526356
x77,5:12940610,38526356
g77,5:13169990,38526356
x77,5:13825350,38526356
x77,5:15351003,38526356
g77,5:15580383,38526356
x77,5:15871359,38526356
x77,5:18773916,38526356
g77,5:19003296,38526356
x77,5:19549208,38526356
g77,5:19778588,38526356
x77,5:20579427,38526356
g77,5:20808807,38526356
x77,5:21281975,38526356
x77,5:22913804,38526356
g77,5:23143184,38526356
x77,5:24271703,38526356
g77,5:24501083,38526356
x77,5:26794825,38526356
g77,5:27024205,38526356
x77,5:27788349,38526356
g77,5:28017729,38526356
x77,5:28490897,38526356
x77,5:28941128,38526356
x77,5:29378256,38526356
g77,5:29607636,38526356
x77,5:32229058,38526356
g77,5:32458438,38526356
x77,5:34005733,38526356
r78,18:34005733,38526356:0,235932,235932
g77,5:34005733,38526356
k77,5:37037506,38526356:3031773
)
]
g77,5:37037506,38526356
g77,5:37037506,38526356
)
]
]
(78,18:3220930,49065492:33816576,9084232,0
(78,18:3220930,49065492:16515072,9084232,0
[78,14:3220930,49065492:16515072,9084232,0
(78,14:3220930,40767692:16515072,446948,141880
x78,14:4313401,40767692
x78,14:5296423,40767692
x78,14:5987814,40767692
k78,13:6402024,40767692:414210
x78,13:7348360,40767692
k78,13:7762569,40767692:414209
x78,13:8599457,40767692
x78,13:9764680,40767692
k78,13:10178890,40767692:414210
x78,13:12089898,40767692
k78,13:12504107,40767692:414209
x78,13:12904531,40767692
x78,13:13179786,40767692
k78,13:13593996,40767692:414210
x78,13:14540332,40767692
x78,13:14831308,40767692
x78,13:15813675,40767692
k78,13:16227884,40767692:414209
x78,13:17028723,40767692
k78,13:17442933,40767692:414210
x78,13:18352565,40767692
x78,13:19736002,40767692
k78,13:19736002,40767692:0
)
(78,14:3220930,41554124:16515072,446948,141880
x78,14:4313401,41554124
x78,14:5296423,41554124
x78,14:5987814,41554124
k78,13:6392097,41554124:404283
x78,13:7010753,41554124
x78,13:7338433,41554124
x78,13:7639904,41554124
x78,13:7921056,41554124
x78,13:8238912,41554124
k78,13:8643195,41554124:404283
x78,13:9808418,41554124
x78,13:10427074,41554124
x78,13:11427802,41554124
k78,13:11832085,41554124:404283
x78,13:12487427,41554124
k78,13:12891709,41554124:404282
x78,13:13692548,41554124
k78,13:14096831,41554124:404283
x78,13:14933719,41554124
x78,13:16098942,41554124
k78,13:16503225,41554124:404283
x78,13:16830905,41554124
x78,13:17112057,41554124
x78,13:18531535,41554124
k78,13:18935818,41554124:404283
x78,13:19736002,41554124
k78,13:19736002,41554124:0
)
(78,14:3220930,42340556:16515072,446948,141880
x78,14:5041505,42340556
k78,13:5282034,42340556:240529
x78,13:7101962,42340556
k78,13:7342492,42340556:240530
x78,13:8143331,42340556
k78,13:8383860,42340556:240529
x78,13:9111955,42340556
x78,13:10113338,42340556
k78,13:10353868,42340556:240530
x78,13:11081963,42340556
x78,13:11591826,42340556
x78,13:12667266,42340556
k78,13:12907795,42340556:240529
x78,13:13563155,42340556
k78,13:13803684,42340556:240529
x78,13:14932203,42340556
x78,13:15769746,42340556
x78,13:16607289,42340556
k78,13:16847819,42340556:240530
x78,13:17648658,42340556
k78,13:17889187,42340556:240529
x78,13:18507843,42340556
x78,13:18835523,42340556
x78,13:19136994,42340556
x78,13:19418146,42340556
x78,13:19736002,42340556
k78,13:19736002,42340556:0
)
(78,14:3220930,43126988:16515072,446948,141880
x78,14:4404496,43126988
k78,13:4774986,43126988:370490
x78,13:6741057,43126988
k78,13:7111548,43126988:370491
x78,13:7766890,43126988
k78,13:8137380,43126988:370490
x78,13:8938219,43126988
k78,13:9308710,43126988:370491
x78,13:10291750,43126988
k78,13:10662240,43126988:370490
x78,13:11244838,43126988
x78,13:12136765,43126988
k78,13:12507255,43126988:370490
x78,13:13308094,43126988
k78,13:13678585,43126988:370491
x78,13:15098080,43126988
k78,13:15468570,43126988:370490
x78,13:16014482,43126988
k78,13:16384973,43126988:370491
$78,13:16384973,43126988
x78,13:16762564,43126988
(78,13:16762564,43225291:1656612,318577,0
x78,13:17037908,43225291
x78,13:18386408,43225291
)
$78,13:18419176,43126988
k78,13:18789666,43126988:370490
x78,13:19736002,43126988
k78,13:19736002,43126988:0
)
(78,14:3220930,43913420:16515072,491520,187504
x78,14:3598521,43913420
(78,13:3598521,44011723:1784044,318577,89201
x78,13:5349797,44011723
)
$78,13:5382565,43913420
k78,13:5657225,43913420:274660
x78,13:6639592,43913420
k78,13:6914253,43913420:274661
x78,13:7678397,43913420
k78,13:7953057,43913420:274660
x78,13:8753896,43913420
k78,13:9028557,43913420:274661
x78,13:9938189,43913420
x78,13:11321626,43913420
k78,13:11596286,43913420:274660
x78,13:12688757,43913420
x78,13:13671779,43913420
x78,13:14363170,43913420
k78,13:14637831,43913420:274661
x78,13:15803054,43913420
x78,13:16421710,43913420
x78,13:17422438,43913420
k78,13:17697098,43913420:274660
$78,13:17697098,43913420
x78,13:19736002,43913420
$78,13:19736002,43913420
k78,14:19736002,43913420:0
)
(78,14:3220930,44699852:16515072,446948,141880
x78,14:4167266,44699852
k78,13:4590663,44699852:423397
$78,13:4590663,44699852
x78,13:6411113,44699852
$78,13:6411113,44699852
k78,13:6834511,44699852:423398
x78,13:7343719,44699852
x78,13:8508279,44699852
x78,13:8872645,44699852
x78,13:9183941,44699852
x78,13:10157139,44699852
k78,13:10580536,44699852:423397
x78,13:11690712,44699852
k78,13:12114109,44699852:423397
x78,13:12878253,44699852
k78,13:13301650,44699852:423397
x78,13:14102489,44699852
k78,13:14525887,44699852:423398
x78,13:15362775,44699852
x78,13:16527998,44699852
k78,13:16951395,44699852:423397
x78,13:18116618,44699852
x78,13:18735274,44699852
x78,13:19736002,44699852
k78,13:19736002,44699852:0
)
(78,14:3220930,45486284:16515072,491520,141880
x78,14:5259834,45486284
$78,13:5259834,45486284
k78,13:5580655,45486284:320821
x78,13:6526991,45486284
k78,13:6847812,45486284:320821
$78,13:6847812,45486284
x78,13:8668262,45486284
$78,13:8668262,45486284
k78,13:8989082,45486284:320820
x78,13:9498290,45486284
x78,13:10662850,45486284
x78,13:11027216,45486284
x78,13:11338512,45486284
x78,13:12129527,45486284
x78,13:12250775,45486284
k78,13:12571596,45486284:320821
x78,13:13590676,45486284
k78,13:13911497,45486284:320821
x78,13:14420705,45486284
x78,13:15622607,45486284
k78,13:15943428,45486284:320821
x78,13:16853716,45486284
x78,13:17310500,45486284
k78,13:17631320,45486284:320820
x78,13:18614342,45486284
k78,13:18935163,45486284:320821
x78,13:19736002,45486284
k78,13:19736002,45486284:0
)
(78,14:3220930,46272716:16515072,446948,141880
x78,14:3803538,46272716
x78,14:6605833,46272716
k78,13:6955071,46272716:349238
x78,13:7537679,46272716
x78,13:7974143,46272716
x78,13:9095446,46272716
k78,13:9444684,46272716:349238
x78,13:9991243,46272716
k78,13:10340481,46272716:349238
x78,13:12197087,46272716
k78,13:12546326,46272716:349239
x78,13:13056189,46272716
k78,13:13405427,46272716:349238
x78,13:14206266,46272716
k78,13:14555504,46272716:349238
x78,13:15720727,46272716
x78,13:16339383,46272716
x78,13:17358454,46272716
k78,13:17707692,46272716:349238
x78,13:18035372,46272716
x78,13:18316524,46272716
x78,13:19736002,46272716
k78,13:19736002,46272716:0
)
(78,14:3220930,47059148:16515072,446948,141880
x78,14:4640434,47059148
k78,13:4929795,47059148:289361
x78,13:5730634,47059148
k78,13:6019994,47059148:289360
x78,13:6675354,47059148
x78,13:7621672,47059148
k78,13:7911033,47059148:289361
x78,13:8348144,47059148
k78,13:8637505,47059148:289361
x78,13:9547137,47059148
x78,13:10930574,47059148
k78,13:11219934,47059148:289360
x78,13:12312405,47059148
x78,13:13295427,47059148
x78,13:14150658,47059148
k78,13:14440019,47059148:289361
x78,13:15240867,47059148
x78,13:15697651,47059148
x78,13:15988627,47059148
x78,13:16299923,47059148
x78,13:16799307,47059148
x78,13:16936938,47059148
k78,13:17226298,47059148:289360
x78,13:18645802,47059148
k78,13:18935163,47059148:289361
x78,13:19736002,47059148
k78,13:19736002,47059148:0
)
(78,14:3220930,47845580:16515072,446948,141880
x78,14:3839586,47845580
x78,14:4167266,47845580
x78,14:4468737,47845580
x78,14:4749889,47845580
x78,14:5067745,47845580
k78,13:5220652,47845580:152907
x78,13:6385875,47845580
x78,13:7004531,47845580
x78,13:8205803,47845580
k78,13:8358711,47845580:152908
x78,13:8795822,47845580
k78,13:8948729,47845580:152907
x78,13:10623815,47845580
k78,13:10776722,47845580:152907
x78,13:11977994,47845580
x78,13:14908718,47845580
k78,13:15061625,47845580:152907
x78,13:15608184,47845580
x78,13:16627910,47845580
k78,13:16780818,47845580:152908
x78,13:17581657,47845580
k78,13:17734564,47845580:152907
x78,13:19736002,47845580
k78,14:19736002,47845580:0
)
(78,14:3220930,48632012:16515072,446948,141880
x78,14:5987814,48632012
k78,13:6176114,48632012:188300
x78,13:6758722,48632012
x78,13:9561017,48632012
k78,13:9749317,48632012:188300
x78,13:11387699,48632012
k78,13:11575999,48632012:188300
x78,13:12013110,48632012
k78,13:12201411,48632012:188301
x78,13:13147747,48632012
x78,13:13693651,48632012
x78,13:14239563,48632012
x78,13:14514155,48632012
x78,13:14878521,48632012
x78,13:15189817,48632012
x78,13:15470969,48632012
k78,13:15659269,48632012:188300
x78,13:16605605,48632012
k78,13:16793905,48632012:188300
x78,13:17594744,48632012
k78,13:17783044,48632012:188300
x78,13:18110724,48632012
x78,13:18607483,48632012
x78,13:19736002,48632012
k78,13:19736002,48632012:0
)
]
g78,18:19736002,49065492
)
k78,18:20129218,49065492:393216
r78,18:20129218,49065492:0,9084232,0
k78,18:20522434,49065492:393216
(78,18:20522434,49065492:16515072,9084232,0
[78,18:20522434,49065492:16515072,9084232,0
(78,14:20522434,40767692:16515072,446948,141880
x78,14:21032297,40767692
x78,14:21743353,40767692
x78,14:23162193,40767692
k78,13:23495294,40767692:333101
x78,13:25024883,40767692
k78,13:25357984,40767692:333101
x78,13:25976640,40767692
k78,13:26309741,40767692:333101
x78,13:26965101,40767692
x78,13:27256077,40767692
x78,13:27570653,40767692
x78,13:28395092,40767692
x78,13:29523611,40767692
k78,13:29856712,40767692:333101
x78,13:30548103,40767692
x78,13:31318807,40767692
k78,13:31651909,40767692:333102
x78,13:32452757,40767692
k78,13:32785858,40767692:333101
x78,13:33586697,40767692
k78,13:33919798,40767692:333101
x78,13:35266549,40767692
k78,13:35599650,40767692:333101
x78,13:37037506,40767692
k78,13:37037506,40767692:0
)
(78,14:20522434,41554124:16515072,446948,141880
x78,14:20813410,41554124
k78,13:21097412,41554124:284002
x78,13:21680020,41554124
x78,13:24482315,41554124
k78,13:24766318,41554124:284003
x78,13:26077038,41554124
k78,13:26361040,41554124:284002
x78,13:27270672,41554124
k78,13:27554674,41554124:284002
x78,13:28173330,41554124
k78,13:28457333,41554124:284003
x78,13:29403669,41554124
x78,13:30168460,41554124
x78,13:31296324,41554124
k78,13:31580326,41554124:284002
x78,13:32126230,41554124
k78,13:32410232,41554124:284002
x78,13:33211071,41554124
k78,13:33495074,41554124:284003
x78,13:35351706,41554124
k78,13:35635708,41554124:284002
x78,13:37037506,41554124
k78,13:37037506,41554124:0
)
(78,14:20522434,42340556:16515072,446948,141880
x78,14:22124121,42340556
k78,13:22373017,42340556:248896
x78,13:23319991,42340556
k78,13:23568888,42340556:248897
x78,13:23859864,42340556
x78,13:24442462,42340556
x78,13:25206597,42340556
k78,13:25455493,42340556:248896
x78,13:27276058,42340556
k78,13:27524954,42340556:248896
x78,13:28143610,42340556
x78,13:30036258,42340556
k78,13:30285154,42340556:248896
x78,13:31231490,42340556
k78,13:31480386,42340556:248896
x78,13:32608898,42340556
k78,13:32857795,42340556:248897
x78,13:33621939,42340556
k78,13:33870835,42340556:248896
x78,13:35435827,42340556
x78,13:37037506,42340556
k78,13:37037506,42340556:0
)
(78,14:20522434,43126988:16515072,446948,141880
x78,14:21687648,43126988
k78,13:21839250,43126988:151602
x78,13:24460655,43126988
x78,13:25952895,43126988
k78,13:26104496,43126988:151601
x78,13:27233015,43126988
x78,13:28488671,43126988
k78,13:28640273,43126988:151602
x78,13:29659353,43126988
k78,13:29810955,43126988:151602
x78,13:30357514,43126988
x78,13:31377240,43126988
k78,13:31528842,43126988:151602
x78,13:32402434,43126988
x78,13:33494242,43126988
k78,13:33645843,43126988:151601
x78,13:34082954,43126988
k78,13:34234556,43126988:151602
x78,13:34744419,43126988
x78,13:35472514,43126988
x78,13:37037506,43126988
k78,13:37037506,43126988:0
)
(78,14:20522434,43913420:16515072,446948,141880
x78,14:21941938,43913420
k78,13:22322404,43913420:380466
x78,13:22868308,43913420
x78,13:23814626,43913420
x78,13:24652169,43913420
k78,13:25032634,43913420:380465
x78,13:25651290,43913420
x78,13:26670361,43913420
x78,13:26961337,43913420
x78,13:27907656,43913420
k78,13:28288122,43913420:380466
x78,13:29052266,43913420
k78,13:29432732,43913420:380466
x78,13:32054137,43913420
x78,13:33546377,43913420
k78,13:33926842,43913420:380465
x78,13:35055361,43913420
x78,13:36147177,43913420
k78,13:36527643,43913420:380466
x78,13:37037506,43913420
k78,13:37037506,43913420:0
)
(78,14:20522434,44699852:16515072,446948,141880
x78,14:21632602,44699852
k78,13:21956491,44699852:323889
(78,13:21956491,44699852:1346752,437780,7531
x78,13:23303243,44699852
)
x78,13:23630923,44699852
x78,13:23794763,44699852
k78,13:24118651,44699852:323888
x78,13:24519066,44699852
k78,13:24842955,44699852:323889
x78,13:25752587,44699852
k78,13:26076475,44699852:323888
x78,13:26695131,44699852
k78,13:27019020,44699852:323889
x78,13:28183580,44699852
k78,13:28507469,44699852:323889
x78,13:29490491,44699852
k78,13:29814379,44699852:323888
x78,13:30105355,44699852
k78,13:30429244,44699852:323889
x78,13:31739964,44699852
k78,13:32063852,44699852:323888
x78,13:32682508,44699852
x78,13:33010188,44699852
x78,13:33311659,44699852
x78,13:33592811,44699852
x78,13:33910667,44699852
k78,13:34234556,44699852:323889
x78,13:35399779,44699852
x78,13:36018435,44699852
x78,13:37037506,44699852
k78,13:37037506,44699852:0
)
(78,14:20522434,45486284:16515072,446948,141880
x78,14:21141090,45486284
x78,14:22342362,45486284
x78,14:22524545,45486284
x78,14:23325384,45486284
x78,14:24345110,45486284
k78,13:24519786,45486284:174676
x78,13:25648298,45486284
k78,13:25822974,45486284:174676
x78,13:26951493,45486284
x78,13:27269349,45486284
k78,13:27444025,45486284:174676
x78,13:28790776,45486284
k78,13:28965451,45486284:174675
x78,13:30021218,45486284
x78,13:31149737,45486284
k78,13:31324413,45486284:174676
x78,13:33090587,45486284
k78,13:33265263,45486284:174676
x78,13:34430478,45486284
k78,13:34605154,45486284:174676
x78,13:35042265,45486284
k78,13:35216941,45486284:174676
x78,13:37037506,45486284
k78,13:37037506,45486284:0
)
(78,14:20522434,46272716:16515072,446948,141880
x78,14:21141090,46272716
x78,14:22596626,46272716
k78,13:22966187,46272716:369561
x78,13:23949209,46272716
k78,13:24318771,46272716:369562
x78,13:24609747,46272716
k78,13:24979308,46272716:369561
x78,13:25780147,46272716
x78,13:26471538,46272716
k78,13:26841099,46272716:369561
x78,13:27059331,46272716
x78,13:28726545,46272716
k78,13:29096106,46272716:369561
x78,13:29932994,46272716
x78,13:30442202,46272716
x78,13:31315786,46272716
x78,13:31788945,46272716
x78,13:32808671,46272716
k78,13:33178233,46272716:369562
x78,13:33724145,46272716
k78,13:34093706,46272716:369561
x78,13:34894545,46272716
k78,13:35264106,46272716:369561
x78,13:36428674,46272716
x78,13:37037506,46272716
k78,13:37037506,46272716:0
)
(78,14:20522434,47059148:16515072,446948,141880
x78,14:21105042,47059148
x78,14:21541506,47059148
x78,14:22407881,47059148
k78,13:22559216,47059148:151335
x78,13:23105128,47059148
k78,13:23256463,47059148:151335
x78,13:23547439,47059148
k78,13:23698774,47059148:151335
x78,13:24281382,47059148
x78,13:27083677,47059148
k78,13:27235012,47059148:151335
x78,13:27744220,47059148
x78,13:29345899,47059148
k78,13:29497235,47059148:151336
x78,13:31207707,47059148
k78,13:31359042,47059148:151335
x78,13:32087129,47059148
k78,13:32238464,47059148:151335
x78,13:32784376,47059148
k78,13:32935711,47059148:151335
x78,13:33991478,47059148
x78,13:35119997,47059148
k78,13:35271332,47059148:151335
x78,13:37037506,47059148
k78,14:37037506,47059148:0
k78,14:37037506,47059148:0
)
]
g78,18:37037506,49065492
)
)
]
(78,18:3220930,50756828:33816576,0,0
h78,18:3220930,50756828:33816576,0,0
)
]
]
]
!31760
}14
!11
{15
[78,34:4736286,50756828:32301220,46020542,0
[78,34:4736286,4736286:0,0,0
(78,34:4736286,1201554:0,0,0
k78,34:4736286,1201554:1581137
)
]
[78,34:4736286,50756828:32301220,46020542,0
[78,34:3220930,50756828:33816576,49489493,0
[78,34:3220930,2053767:33816576,786432,0
(78,34:3220930,2053767:33816576,312863,6418
(78,34:3220930,2053767:33816576,312863,6418
h78,34:3220930,2053767:0,0,0
k78,34:36578754,2053767:33357824
x78,34:37037506,2053767
)
)
]
[78,34:3220930,49065492:33816576,45613056,0
[77,34:3220930,16956866:33816576,13504430,1
[77,34:3220930,16956866:33816576,13504430,0
(77,32:3220930,15777218:33816576,12088850,0
k77,32:8004847,15777218:4783917
h77,31:8004847,15777218:0,0,0
(77,31:8004847,15777218:24248742,12088850,0
(77,31:8004847,15777218:24248742,12088850,0
(77,31:8004847,15777218:24248801,12088879,0
(77,31:8004847,15777218:24248801,12088879,0
(77,31:8004847,15777218:0,12088879,0
(77,31:8004847,15777218:0,67163177,0
(77,31:8004847,15777218:134721044,67163177,0
)
k77,31:8004851,15777218:-134721040
)
)
g77,31:32253648,15777218
)
)
)
)
g77,32:32253589,15777218
k77,32:37037506,15777218:4783917
)
(77,32:3220930,16720934:33816576,550500,235932
h77,32:3220930,16720934:0,0,0
g77,32:3220930,16720934
[77,32:3220930,16720934:33816576,550500,235932
(77,32:3220930,16720934:33816576,550500,235932
k77,32:6780677,16720934:3559747
h77,32:6780677,16720934:0,0,0
x77,32:7818756,16720934
g77,32:8048136,16720934
x77,32:8885679,16720934
g77,32:9115059,16720934
r78,34:9115059,16720934:0,786432,235932
g77,32:9115059,16720934
x77,32:9733715,16720934
x77,32:11319672,16720934
g77,32:11549052,16720934
x77,32:14205852,16720934
g77,32:14435232,16720934
x77,32:14981144,16720934
g77,32:15210524,16720934
x77,32:15683692,16720934
x77,32:16133923,16720934
x77,32:16571051,16720934
g77,32:16800431,16720934
x77,32:17783453,16720934
g77,32:18012833,16720934
x77,32:19250791,16720934
x77,32:19962503,16720934
g77,32:20191883,16720934
x77,32:20992722,16720934
g77,32:21222102,16720934
x77,32:23296957,16720934
g77,32:23526337,16720934
$77,32:23526337,16720934
(77,32:23526337,16720934:764800,446948,9168
(77,32:23526337,16720934:764800,446948,9168
x77,32:24291137,16720934
)
)
x77,32:25128544,16720934
$77,32:25128544,16720934
g77,32:25357924,16720934
x77,32:26741371,16720934
g77,32:26970751,16720934
x77,32:27480614,16720934
g77,32:27709994,16720934
x77,32:28365354,16720934
x77,32:29891007,16720934
g77,32:30120387,16720934
x77,32:30411363,16720934
x77,32:33477760,16720934
r78,34:33477760,16720934:0,235932,235932
g77,32:33477760,16720934
k77,32:37037506,16720934:3559746
)
]
g77,32:37037506,16720934
g77,32:37037506,16720934
)
]
]
(78,34:3220930,49065492:33816576,30889654,0
(78,34:3220930,49065492:16515072,30889654,0
[78,26:3220930,49065492:16515072,30889654,0
(78,16:3220930,18962270:16515072,448587,135328
g78,16:3220930,18962270
x78,16:3785194,18962270
g78,16:4112874,18962270
x78,16:4513298,18962270
x78,16:5043481,18962270
x78,16:6853568,18962270
x78,16:7101943,18962270
g78,16:7331323,18962270
x78,16:9661088,18962270
g78,16:9890468,18962270
x78,16:10655259,18962270
g78,16:10884639,18962270
x78,16:12304143,18962270
g78,16:12533523,18962270
x78,16:13516563,18962270
g78,16:13745943,18962270
x78,16:14401295,18962270
x78,16:15245398,18962270
x78,16:16664902,18962270
k78,16:19736002,18962270:3071100
g78,16:19736002,18962270
)
(78,18:3220930,20024460:16515072,446948,141880
h78,17:3220930,20024460:655360,0,0
x78,17:4276714,20024460
x78,17:4697457,20024460
x78,17:5018584,20024460
k78,17:5310649,20024460:292065
x78,17:6111488,20024460
x78,17:6839583,20024460
k78,17:7131649,20024460:292066
x78,17:7750305,20024460
x78,17:8769376,20024460
x78,17:9060352,20024460
x78,17:10006671,20024460
k78,17:10298736,20024460:292065
x78,17:11281758,20024460
k78,17:11573823,20024460:292065
x78,17:11864799,20024460
x78,17:13049014,20024460
k78,17:13341079,20024460:292065
x78,17:14141918,20024460
k78,17:14433984,20024460:292066
x78,17:15307568,20024460
x78,17:16399376,20024460
k78,17:16691441,20024460:292065
x78,17:17637777,20024460
k78,17:17929842,20024460:292065
x78,17:18548498,20024460
x78,17:19312642,20024460
x78,17:19530874,20024460
x78,17:19736002,20024460
k78,18:19736002,20024460:0
)
(78,18:3220930,20810892:16515072,446948,141880
x78,18:4931401,20810892
k78,17:5152640,20810892:221239
x78,17:5698552,20810892
k78,17:5919792,20810892:221240
x78,17:6720631,20810892
k78,17:6941870,20810892:221239
x78,17:7815462,20810892
x78,17:9344406,20810892
k78,17:9565645,20810892:221239
x78,17:10038804,20810892
x78,17:10694164,20810892
x78,17:12369233,20810892
k78,17:12590473,20810892:221240
x78,17:13390657,20810892
k78,17:13611896,20810892:221239
x78,17:14412735,20810892
k78,17:14633974,20810892:221239
x78,17:15799197,20810892
x78,17:16636085,20810892
k78,17:16857325,20810892:221240
x78,17:17403237,20810892
k78,17:17624476,20810892:221239
x78,17:18279828,20810892
x78,17:19736002,20810892
k78,17:19736002,20810892:0
)
(78,18:3220930,21597324:16515072,447828,141880
x78,18:3439162,21597324
$78,17:3439162,21597324
x78,17:3965725,21597324
(78,17:3965725,21695627:1003161,318577,0
x78,17:4936118,21695627
)
$78,17:4968886,21597324
x78,17:5187118,21597324
g78,17:5416498,21597324
x78,17:6362834,21597324
g78,17:6592214,21597324
x78,17:8229942,21597324
g78,17:8459322,21597324
x78,17:9697272,21597324
g78,17:9926652,21597324
x78,17:10144884,21597324
$78,17:10144884,21597324
x78,17:10671447,21597324
(78,17:10671447,21695627:851972,318577,0
x78,17:11490651,21695627
)
$78,17:11523419,21597324
x78,17:11905491,21597324
k78,18:19736002,21597324:7830511
g78,18:19736002,21597324
)
(78,20:3220930,22403562:16515072,446948,141880
h78,19:3220930,22403562:655360,0,0
x78,19:4240666,22403562
x78,19:4776754,22403562
k78,19:4985559,22403562:208805
x78,19:5786398,22403562
k78,19:5995202,22403562:208804
x78,19:7488098,22403562
k78,19:7696882,22403562:208784
x78,19:8825401,22403562
x78,19:9662289,22403562
x78,19:9799920,22403562
k78,19:10008725,22403562:208805
x78,19:10299701,22403562
k78,19:10508506,22403562:208805
x78,19:11563626,22403562
x78,19:12182282,22403562
x78,19:13492994,22403562
k78,19:13701798,22403562:208804
x78,19:14320454,22403562
x78,19:14793613,22403562
x78,19:16031571,22403562
x78,19:16468682,22403562
x78,19:17124024,22403562
k78,19:17332829,22403562:208805
x78,19:18388596,22403562
x78,19:19736002,22403562
k78,19:19736002,22403562:0
)
(78,20:3220930,23189994:16515072,446948,141880
x78,20:3766842,23189994
k78,19:4141654,23189994:374812
x78,19:4942493,23189994
k78,19:5317305,23189994:374812
x78,19:6045400,23189994
x78,19:6664056,23189994
x78,19:7137215,23189994
x78,19:8156941,23189994
k78,19:8531753,23189994:374812
x78,19:8968864,23189994
k78,19:9343676,23189994:374812
x78,19:9852884,23189994
x78,19:11691155,23189994
k78,19:12065966,23189994:374811
x78,19:13667653,23189994
k78,19:14042465,23189994:374812
x78,19:14479576,23189994
k78,19:14854388,23189994:374812
x78,19:15619179,23189994
x78,19:17366347,23189994
k78,19:17741159,23189994:374812
x78,19:18251022,23189994
k78,19:18625834,23189994:374812
x78,19:19736002,23189994
k78,19:19736002,23189994:0
)
(78,20:3220930,23976426:16515072,447828,141880
(78,19:3220930,23976426:1281215,437780,7531
x78,19:3912330,23976426
x78,19:4502145,23976426
)
x78,19:4665985,23976426
k78,19:5001078,23976426:335093
x78,19:5365454,23976426
x78,19:5901542,23976426
k78,19:6236634,23976426:335092
x78,19:7692834,23976426
x78,19:9185730,23976426
k78,19:9520716,23976426:334986
x78,19:10649235,23976426
x78,19:11486123,23976426
x78,19:11623754,23976426
k78,19:11958847,23976426:335093
$78,19:11958847,23976426
x78,19:12485410,23976426
(78,19:12485410,24074729:1003161,318577,0
x78,19:13455803,24074729
)
$78,19:13488571,23976426
k78,19:13823663,23976426:335092
x78,19:14260774,23976426
k78,19:14595867,23976426:335093
x78,19:15105730,23976426
x78,19:15905914,23976426
x78,19:17034433,23976426
x78,19:17689775,23976426
k78,19:18024867,23976426:335092
x78,19:18680227,23976426
x78,19:19736002,23976426
k78,19:19736002,23976426:0
)
(78,20:3220930,24762858:16515072,446948,141880
x78,20:4021769,24762858
k78,19:4256336,24762858:234567
x78,19:5384855,24762858
x78,19:6713918,24762858
k78,19:6948484,24762858:234566
x78,19:8367979,24762858
x78,19:9205522,24762858
k78,19:9440089,24762858:234567
x78,19:10423111,24762858
k78,19:10657678,24762858:234567
x78,19:11458517,24762858
k78,19:11693084,24762858:234567
x78,19:12784900,24762858
k78,19:13019466,24762858:234566
x78,19:14220730,24762858
k78,19:14455297,24762858:234567
x78,19:15292840,24762858
k78,19:15527407,24762858:234567
x78,19:16764719,24762858
k78,19:16999285,24762858:234566
x78,19:17509148,24762858
k78,19:17743715,24762858:234567
x78,19:18289627,24762858
x78,19:18617307,24762858
x78,19:19736002,24762858
k78,19:19736002,24762858:0
)
(78,20:3220930,25549290:16515072,446948,141880
x78,20:4167904,25549290
k78,19:4401301,25549290:233397
x78,19:5019957,25549290
x78,19:6039028,25549290
x78,19:6330004,25549290
x78,19:7021395,25549290
k78,19:7254793,25549290:233398
x78,19:7873449,25549290
x78,19:8928569,25549290
x78,19:10366425,25549290
k78,19:10599822,25549290:233397
x78,19:12164814,25549290
k78,19:12398212,25549290:233398
x78,19:13708259,25549290
k78,19:13941656,25549290:233397
x78,19:14378767,25549290
k78,19:14612165,25549290:233398
x78,19:15267525,25549290
k78,19:15500922,25549290:233397
x78,19:16629441,25549290
k78,19:16862839,25549290:233398
x78,19:18555631,25549290
k78,19:18789028,25549290:233397
x78,19:19736002,25549290
k78,19:19736002,25549290:0
)
(78,20:3220930,26335722:16515072,446948,141880
x78,20:4386153,26335722
x78,20:5223041,26335722
k78,19:5518541,26335722:295500
x78,19:6538258,26335722
k78,19:6833758,26335722:295500
x78,19:7161438,26335722
x78,19:8064517,26335722
k78,19:8360017,26335722:295500
x78,19:8869880,26335722
x78,19:10215968,26335722
x78,19:11053511,26335722
k78,19:11349010,26335722:295499
x78,19:12004370,26335722
x78,19:12550919,26335722
k78,19:12846419,26335722:295500
x78,19:13647258,26335722
k78,19:13942758,26335722:295500
x78,19:14415917,26335722
x78,19:15326195,26335722
x78,19:15944851,26335722
x78,19:16964577,26335722
k78,19:17260077,26335722:295500
x78,19:18206413,26335722
x78,19:18716276,26335722
x78,19:19736002,26335722
k78,19:19736002,26335722:0
)
(78,20:3220930,27122154:16515072,446948,141880
x78,20:3658041,27122154
k78,19:3910634,27122154:252593
x78,19:4638721,27122154
x78,19:5075832,27122154
x78,19:6222704,27122154
k78,19:6475297,27122154:252593
x78,19:8003585,27122154
x78,19:9222545,27122154
k78,19:9475138,27122154:252593
x78,19:9985001,27122154
k78,19:10237594,27122154:252593
x78,19:11184568,27122154
k78,19:11437161,27122154:252593
x78,19:12728857,27122154
k78,19:12981450,27122154:252593
x78,19:13782289,27122154
k78,19:14034882,27122154:252593
x78,19:16327969,27122154
k78,19:16580562,27122154:252593
x78,19:17490194,27122154
k78,19:17742787,27122154:252593
x78,19:18361443,27122154
k78,19:18614036,27122154:252593
x78,19:18941716,27122154
x78,19:19736002,27122154
k78,19:19736002,27122154:0
)
(78,20:3220930,27908586:16515072,446948,141880
x78,20:3730138,27908586
x78,20:4422194,27908586
x78,20:5259737,27908586
k78,19:5499863,27908586:240126
x78,19:6009726,27908586
x78,19:7356469,27908586
k78,19:7596596,27908586:240127
x78,19:8142508,27908586
k78,19:8382634,27908586:240126
x78,19:9001290,27908586
x78,19:9838833,27908586
k78,19:10078960,27908586:240127
x78,19:11207479,27908586
x78,19:12663678,27908586
k78,19:12903804,27908586:240126
x78,19:14177811,27908586
k78,19:14417937,27908586:240126
x78,19:16273888,27908586
k78,19:16514015,27908586:240127
x78,19:17132671,27908586
x78,19:18094077,27908586
k78,19:18334203,27908586:240126
x78,19:19736002,27908586
k78,19:19736002,27908586:0
)
(78,20:3220930,28695018:16515072,446948,141880
x78,20:4167266,28695018
k78,19:4461078,28695018:293812
x78,19:5917277,28695018
k78,19:6211089,28695018:293812
x78,19:7485088,28695018
k78,19:7778901,28695018:293813
x78,19:8579740,28695018
k78,19:8873552,28695018:293812
x78,19:11166639,28695018
k78,19:11460451,28695018:293812
x78,19:11969659,28695018
x78,19:12661050,28695018
k78,19:12954862,28695018:293812
x78,19:13901198,28695018
k78,19:14195010,28695018:293812
x78,19:15250767,28695018
k78,19:15544580,28695018:293813
x78,19:16090492,28695018
k78,19:16384304,28695018:293812
x78,19:17512823,28695018
x78,19:18678046,28695018
k78,19:18971858,28695018:293812
x78,19:19736002,28695018
k78,19:19736002,28695018:0
)
(78,20:3220930,29481450:16515072,446948,7531
x78,20:3766842,29481450
x78,20:5004145,29481450
g78,19:5233525,29481450
x78,19:6616317,29481450
g78,19:6845697,29481450
x78,19:7792033,29481450
g78,19:8021413,29481450
x78,19:8530621,29481450
x78,19:9513653,29481450
x78,19:11243123,29481450
k78,20:19736002,29481450:8492879
g78,20:19736002,29481450
)
(78,22:3220930,30287688:16515072,446948,141880
h78,21:3220930,30287688:655360,0,0
x78,21:4240666,30287688
x78,21:4776754,30287688
k78,21:5069896,30287688:293142
x78,21:6235119,30287688
k78,21:6528261,30287688:293142
x78,21:8021157,30287688
k78,21:8314234,30287688:293077
x78,21:9260570,30287688
k78,21:9553712,30287688:293142
x78,21:11009912,30287688
x78,21:12502808,30287688
k78,21:12795886,30287688:293078
x78,21:15180061,30287688
k78,21:15473202,30287688:293141
x78,21:16274041,30287688
k78,21:16567183,30287688:293142
x78,21:18896948,30287688
k78,21:19190090,30287688:293142
x78,21:19736002,30287688
k78,21:19736002,30287688:0
)
(78,22:3220930,31074120:16515072,447828,141880
x78,22:3747493,31074120
(78,21:3747493,31172423:851972,318577,0
x78,21:4566697,31172423
)
$78,21:4599465,31074120
k78,21:4901635,31074120:302170
x78,21:5811267,31074120
k78,21:6113438,31074120:302171
x78,21:6732094,31074120
k78,21:7034264,31074120:302170
x78,21:8526494,31074120
k78,21:8828664,31074120:302170
x78,21:9920480,31074120
x78,21:10125608,31074120
x78,21:10744264,31074120
x78,21:12054976,31074120
k78,21:12357147,31074120:302171
x78,21:12903059,31074120
k78,21:13205229,31074120:302170
x78,21:15789947,31074120
k78,21:16092117,31074120:302170
x78,21:17584357,31074120
k78,21:17886528,31074120:302171
x78,21:18541888,31074120
k78,21:18844058,31074120:302170
x78,21:19736002,31074120
k78,22:19736002,31074120:0
)
(78,22:3220930,31860552:16515072,446948,141880
(78,21:3220930,31860552:1091824,446948,116320
x78,21:3439162,31860552
x78,21:4094522,31860552
x78,21:4312754,31860552
)
x78,21:4476594,31860552
k78,21:4676430,31860552:199836
x78,21:5695510,31860552
k78,21:5895345,31860552:199835
x78,21:7242078,31860552
k78,21:7441913,31860552:199835
x78,21:9152384,31860552
k78,21:9352220,31860552:199836
x78,21:9789331,31860552
k78,21:9989166,31860552:199835
x78,21:10790005,31860552
k78,21:10989841,31860552:199836
x78,21:11826729,31860552
x78,21:12803198,31860552
k78,21:13003033,31860552:199835
x78,21:13548945,31860552
k78,21:13748781,31860552:199836
x78,21:14549620,31860552
k78,21:14749455,31860552:199835
x78,21:17151991,31860552
k78,21:17351827,31860552:199836
x78,21:19736002,31860552
k78,21:19736002,31860552:0
)
(78,22:3220930,32646984:16515072,446948,141880
x78,22:4386145,32646984
k78,21:4680590,32646984:294445
x78,21:6391061,32646984
k78,21:6685505,32646984:294444
x78,21:8724939,32646984
k78,21:9019384,32646984:294445
x78,21:11493991,32646984
k78,21:11788435,32646984:294444
x78,21:12079411,32646984
k78,21:12373856,32646984:294445
x78,21:14047624,32646984
k78,21:14342068,32646984:294444
x78,21:16963473,32646984
k78,21:17257918,32646984:294445
x78,21:17803830,32646984
k78,21:18098274,32646984:294444
x78,21:19736002,32646984
k78,21:19736002,32646984:0
)
(78,22:3220930,33433416:16515072,446948,141880
x78,22:4458880,33433416
k78,21:4736443,33433416:277563
x78,21:5719465,33433416
k78,21:5997028,33433416:277563
x78,21:6906660,33433416
k78,21:7184223,33433416:277563
x78,21:7475199,33433416
x78,21:9825284,33433416
k78,21:10102847,33433416:277563
x78,21:11195318,33433416
x78,21:11476470,33433416
k78,21:11754033,33433416:277563
x78,21:12372689,33433416
k78,21:12650252,33433416:277563
x78,21:13814812,33433416
k78,21:14092375,33433416:277563
x78,21:16440509,33433416
k78,21:16718072,33433416:277563
x78,21:17045752,33433416
x78,21:17542511,33433416
k78,21:17820074,33433416:277563
x78,21:18948576,33433416
k78,21:19226139,33433416:277563
x78,21:19736002,33433416
k78,21:19736002,33433416:0
)
(78,22:3220930,34219848:16515072,446948,141880
x78,22:4785904,34219848
k78,21:4961300,34219848:175396
x78,21:6235954,34219848
k78,21:6411349,34219848:175395
x78,21:6957261,34219848
k78,21:7132657,34219848:175396
x78,21:7933496,34219848
k78,21:8108892,34219848:175396
x78,21:8764244,34219848
x78,21:11330594,34219848
k78,21:11505989,34219848:175395
x78,21:12962180,34219848
k78,21:13137576,34219848:175396
x78,21:14447623,34219848
k78,21:14623019,34219848:175396
x78,21:15060130,34219848
k78,21:15235526,34219848:175396
x78,21:15526502,34219848
k78,21:15701897,34219848:175395
x78,21:16211105,34219848
x78,21:18504839,34219848
k78,21:18680235,34219848:175396
x78,21:19736002,34219848
k78,21:19736002,34219848:0
)
(78,22:3220930,35006280:16515072,447828,141880
x78,22:3985074,35006280
k78,21:4158139,35006280:173065
x78,21:4958978,35006280
k78,21:5132042,35006280:173064
x78,21:5423018,35006280
x78,21:7197711,35006280
k78,21:7370776,35006280:173065
x78,21:9827703,35006280
k78,21:10000768,35006280:173065
x78,21:10801607,35006280
k78,21:10974671,35006280:173064
x78,21:12322077,35006280
k78,21:12495142,35006280:173065
$78,21:12495142,35006280
x78,21:13021705,35006280
(78,21:13021705,35104583:851972,318577,0
x78,21:13840909,35104583
)
$78,21:13873677,35006280
k78,21:14046742,35006280:173065
x78,21:15211965,35006280
k78,21:15385030,35006280:173065
x78,21:16003686,35006280
x78,21:17241646,35006280
k78,21:17414710,35006280:173064
x78,21:18033366,35006280
k78,21:18206431,35006280:173065
x78,21:19736002,35006280
k78,21:19736002,35006280:0
)
(78,22:3220930,35792712:16515072,446948,141880
x78,22:5842335,35792712
k78,21:6079839,35792712:237504
x78,21:6625751,35792712
k78,21:6863256,35792712:237505
x78,21:7664095,35792712
k78,21:7901599,35792712:237504
x78,21:10358526,35792712
k78,21:10596030,35792712:237504
x78,21:12161022,35792712
k78,21:12398526,35792712:237504
x78,21:13199365,35792712
k78,21:13436870,35792712:237505
x78,21:15621164,35792712
k78,21:15858668,35792712:237504
x78,21:18151747,35792712
k78,21:18389251,35792712:237504
x78,21:19736002,35792712
k78,21:19736002,35792712:0
)
(78,22:3220930,36579144:16515072,446948,141880
x78,22:5150288,36579144
x78,21:5631984,36579144
k78,21:5783673,36579144:151689
x78,21:6893849,36579144
k78,21:7045539,36579144:151690
x78,21:9521464,36579144
k78,21:9673153,36579144:151689
x78,21:11055953,36579144
x78,21:11512737,36579144
k78,21:11664427,36579144:151690
x78,21:14121339,36579144
k78,21:14273028,36579144:151689
x78,21:15073867,36579144
k78,21:15225557,36579144:151690
x78,21:15516533,36579144
x78,21:17291226,36579144
k78,21:17442915,36579144:151689
x78,21:19736002,36579144
k78,21:19736002,36579144:0
)
(78,22:3220930,37365576:16515072,446948,141880
x78,22:4240647,37365576
k78,21:4549629,37365576:308982
x78,21:5168285,37365576
k78,21:5477267,37365576:308982
x78,21:6896762,37365576
k78,21:7205744,37365576:308982
x78,21:8916216,37365576
k78,21:9225198,37365576:308982
x78,21:9880558,37365576
k78,21:10189539,37365576:308981
x78,21:11718455,37365576
x78,21:12029751,37365576
x78,21:12820766,37365576
k78,21:13129748,37365576:308982
x78,21:15460194,37365576
k78,21:15769176,37365576:308982
x78,21:16570015,37365576
k78,21:16878997,37365576:308982
x78,21:18881108,37365576
k78,21:19190090,37365576:308982
x78,21:19736002,37365576
k78,21:19736002,37365576:0
)
(78,22:3220930,38152008:16515072,446948,141880
x78,22:4858658,38152008
k78,21:5041163,38152008:182505
x78,21:6279113,38152008
k78,21:6461618,38152008:182505
x78,21:7663527,38152008
k78,21:7846032,38152008:182505
x78,21:8792368,38152008
k78,21:8974873,38152008:182505
x78,21:9520785,38152008
k78,21:9703290,38152008:182505
x78,21:10504129,38152008
k78,21:10686634,38152008:182505
x78,21:13708453,38152008
k78,21:13890958,38152008:182505
x78,21:16621811,38152008
k78,21:16804316,38152008:182505
x78,21:17241427,38152008
k78,21:17423932,38152008:182505
x78,21:18589130,38152008
x78,21:19736002,38152008
k78,22:19736002,38152008:0
k78,22:19736002,38152008:0
)
(78,24:3220930,40138982:16515072,448587,135328
g78,24:3220930,40138982
x78,24:3821890,40138982
g78,24:4149570,40138982
x78,24:6333873,40138982
x78,24:6655000,40138982
x78,24:7849711,40138982
g78,24:8079091,40138982
x78,24:8661699,40138982
x78,24:10743744,40138982
g78,24:10973124,40138982
x78,24:11482987,40138982
g78,24:11712367,40138982
x78,24:12622655,40138982
g78,24:12852035,40138982
x78,24:13434643,40138982
x78,24:15261778,40138982
g78,24:15491158,40138982
x78,24:15928269,40138982
x78,24:17010269,40138982
x78,24:18311149,40138982
k78,24:19736002,40138982:1424853
g78,24:19736002,40138982
)
(78,26:3220930,41201172:16515072,446948,141880
h78,25:3220930,41201172:655360,0,0
x78,25:4968114,41201172
k78,25:5169032,41201172:200918
x78,25:5714944,41201172
k78,25:5915863,41201172:200919
x78,25:6716702,41201172
k78,25:6917620,41201172:200918
x78,25:8082843,41201172
x78,25:9539680,41201172
k78,25:9740598,41201172:200918
x78,25:10286510,41201172
k78,25:10487429,41201172:200919
x78,25:11361021,41201172
k78,25:11561939,41201172:200918
x78,25:12435531,41201172
x78,25:13964475,41201172
k78,25:14165393,41201172:200918
x78,25:15293912,41201172
k78,25:15494831,41201172:200919
x78,25:16623350,41201172
x78,25:17788573,41201172
k78,25:17989491,41201172:200918
x78,25:19226794,41201172
x78,25:19736002,41201172
k78,26:19736002,41201172:0
)
(78,26:3220930,41987604:16515072,446948,141880
x78,26:3694098,41987604
x78,26:4561137,41987604
k78,25:4813289,41987604:252152
x78,25:5250400,41987604
k78,25:5502551,41987604:252151
x78,25:6303390,41987604
k78,25:6555542,41987604:252152
x78,25:8448197,41987604
x78,25:9722204,41987604
k78,25:9974356,41987604:252152
x78,25:10593012,41987604
x78,25:11612083,41987604
x78,25:11903059,41987604
x78,25:12376218,41987604
x78,25:12776633,41987604
x78,25:13358585,41987604
x78,25:14378311,41987604
k78,25:14630463,41987604:252152
x78,25:15176375,41987604
k78,25:15428526,41987604:252151
x78,25:16848677,41987604
x78,25:17169804,41987604
x78,25:18391379,41987604
k78,25:18643531,41987604:252152
x78,25:19736002,41987604
k78,25:19736002,41987604:0
)
(78,26:3220930,42774036:16515072,446948,141880
x78,26:4167266,42774036
k78,25:4447974,42774036:280708
x78,25:4957837,42774036
x78,25:5668893,42774036
x78,25:7087733,42774036
k78,25:7368441,42774036:280708
x78,25:8351463,42774036
k78,25:8632171,42774036:280708
x78,25:8923147,42774036
x78,25:9241003,42774036
x78,25:10224025,42774036
x78,25:11098254,42774036
k78,25:11378961,42774036:280707
x78,25:12288593,42774036
x78,25:13088777,42774036
x78,25:13561936,42774036
x78,25:14799231,42774036
k78,25:15079939,42774036:280708
x78,25:15880778,42774036
k78,25:16161486,42774036:280708
x78,25:16816838,42774036
x78,25:18436214,42774036
k78,25:18716922,42774036:280708
x78,25:19736002,42774036
k78,25:19736002,42774036:0
)
(78,26:3220930,43560468:16515072,446948,141880
x78,26:5113585,43560468
x78,26:6387592,43560468
k78,25:6564967,43560468:177375
x78,25:6855943,43560468
x78,25:7173799,43560468
x78,25:8265615,43560468
x78,25:9358086,43560468
k78,25:9535461,43560468:177375
x78,25:10700684,43560468
k78,25:10878059,43560468:177375
x78,25:11496715,43560468
x78,25:13025659,43560468
k78,25:13203034,43560468:177375
x78,25:13858394,43560468
k78,25:14035768,43560468:177374
x78,25:14836607,43560468
k78,25:15013982,43560468:177375
x78,25:15632638,43560468
x78,25:16651709,43560468
x78,25:16942685,43560468
x78,25:17889004,43560468
k78,25:18066379,43560468:177375
x78,25:18612291,43560468
k78,25:18789666,43560468:177375
x78,25:19736002,43560468
k78,25:19736002,43560468:0
)
(78,26:3220930,44346900:16515072,446948,141880
x78,26:4531650,44346900
k78,25:4703125,44346900:171475
x78,25:6122621,44346900
k78,25:6294096,44346900:171475
x78,25:6840000,44346900
k78,25:7011475,44346900:171475
x78,25:7812314,44346900
k78,25:7983788,44346900:171474
x78,25:8566396,44346900
x78,25:11368691,44346900
k78,25:11540166,44346900:171475
x78,25:12195526,44346900
x78,25:12923613,44346900
x78,25:13687748,44346900
k78,25:13859223,44346900:171475
x78,25:15169943,44346900
k78,25:15341418,44346900:171475
x78,25:16760922,44346900
k78,25:16932397,44346900:171475
x78,25:18060916,44346900
x78,25:18898459,44346900
x78,25:19736002,44346900
k78,25:19736002,44346900:0
)
(78,26:3220930,45133332:16515072,446948,141880
x78,26:4021769,45133332
k78,25:4256632,45133332:234863
x78,25:4911984,45133332
x78,25:7059566,45133332
k78,25:7294429,45133332:234863
x78,25:8932829,45133332
x78,25:10151789,45133332
k78,25:10386652,45133332:234863
x78,25:11914940,45133332
x78,25:13133900,45133332
k78,25:13368763,45133332:234863
x78,25:14169602,45133332
k78,25:14404465,45133332:234863
x78,25:15532984,45133332
x78,25:16188344,45133332
x78,25:16661503,45133332
x78,25:18154388,45133332
k78,25:18389251,45133332:234863
x78,25:19517770,45133332
x78,25:19736002,45133332
k78,26:19736002,45133332:0
)
(78,26:3220930,45919764:16515072,446948,141880
x78,26:4021769,45919764
x78,26:4339625,45919764
x78,26:5031671,45919764
k78,25:5194213,45919764:162542
x78,25:5631324,45919764
k78,25:5793865,45919764:162541
x78,25:6485911,45919764
x78,25:7286095,45919764
k78,25:7448637,45919764:162542
x78,25:8613851,45919764
k78,25:8776393,45919764:162542
x78,25:9285601,45919764
x78,25:10632344,45919764
k78,25:10794886,45919764:162542
x78,25:11304749,45919764
k78,25:11467290,45919764:162541
x78,25:12632513,45919764
k78,25:12795055,45919764:162542
x78,25:13741391,45919764
k78,25:13903933,45919764:162542
x78,25:15214653,45919764
x78,25:15335901,45919764
k78,25:15498443,45919764:162542
x78,25:16335986,45919764
k78,25:16498527,45919764:162541
x78,25:17663750,45919764
k78,25:17826292,45919764:162542
x78,25:19027556,45919764
k78,25:19190098,45919764:162542
x78,25:19736002,45919764
k78,25:19736002,45919764:0
)
(78,26:3220930,46706196:16515072,446948,141880
x78,26:4021769,46706196
k78,25:4188910,46706196:167141
x78,25:4880301,46706196
x78,25:5390164,46706196
x78,25:6883049,46706196
k78,25:7050190,46706196:167141
x78,25:9562164,46706196
x78,25:11054404,46706196
k78,25:11221544,46706196:167140
x78,25:12641695,46706196
x78,25:12962822,46706196
x78,25:14184397,46706196
k78,25:14351538,46706196:167141
x78,25:15444009,46706196
k78,25:15611150,46706196:167141
x78,25:15829382,46706196
x78,25:16484742,46706196
x78,25:16866814,46706196
k78,25:17033955,46706196:167141
x78,25:18453451,46706196
x78,25:18781131,46706196
x78,25:19098987,46706196
x78,25:19598371,46706196
x78,25:19736002,46706196
k78,25:19736002,46706196:0
)
(78,26:3220930,47492628:16515072,446948,141880
x78,26:4021769,47492628
k78,25:4186357,47492628:164588
x78,25:4841717,47492628
x78,25:5642556,47492628
x78,25:6042971,47492628
x78,25:6807106,47492628
k78,25:6971694,47492628:164588
x78,25:7262670,47492628
x78,25:8499974,47492628
k78,25:8664562,47492628:164588
x78,25:9174425,47492628
x78,25:9902520,47492628
x78,25:11467512,47492628
k78,25:11632100,47492628:164588
x78,25:12141963,47492628
k78,25:12306551,47492628:164588
x78,25:13253525,47492628
k78,25:13418113,47492628:164588
x78,25:14291705,47492628
x78,25:15383513,47492628
k78,25:15548101,47492628:164588
x78,25:16713324,47492628
k78,25:16877912,47492628:164588
x78,25:18297407,47492628
k78,25:18461995,47492628:164588
x78,25:19736002,47492628
k78,25:19736002,47492628:0
)
(78,26:3220930,48279060:16515072,446948,141880
x78,26:4021769,48279060
k78,25:4272891,48279060:251122
x78,25:4891547,48279060
x78,25:5219227,48279060
x78,25:6202249,48279060
x78,25:6893640,48279060
k78,25:7144762,48279060:251122
x78,25:7763418,48279060
x78,25:8964690,48279060
x78,25:9146873,48279060
x78,25:9947712,48279060
x78,25:11222366,48279060
k78,25:11473488,48279060:251122
x78,25:12019400,48279060
k78,25:12270523,48279060:251123
x78,25:12925883,48279060
x78,25:13872201,48279060
k78,25:14123323,48279060:251122
x78,25:15470066,48279060
k78,25:15721188,48279060:251122
x78,25:16522027,48279060
k78,25:16773149,48279060:251122
x78,25:18193300,48279060
x78,25:18514427,48279060
x78,25:19736002,48279060
k78,25:19736002,48279060:0
)
(78,26:3220930,49065492:16515072,446948,141880
x78,26:4568329,49065492
k78,25:4744480,49065492:176151
x78,25:5872999,49065492
x78,25:6528359,49065492
x78,25:7001518,49065492
x78,25:8276172,49065492
k78,25:8452322,49065492:176150
x78,25:9252506,49065492
k78,25:9428657,49065492:176151
x78,25:9719633,49065492
x78,25:10037489,49065492
x78,25:10965464,49065492
k78,25:11141614,49065492:176150
x78,25:12160694,49065492
k78,25:12336845,49065492:176151
x78,25:13283181,49065492
x78,25:14230155,49065492
k78,25:14406306,49065492:176151
x78,25:14952218,49065492
k78,25:15128368,49065492:176150
x78,25:16184135,49065492
x78,25:17531541,49065492
k78,25:17707692,49065492:176151
x78,25:18035372,49065492
x78,25:18316524,49065492
x78,25:19736002,49065492
k78,25:19736002,49065492:0
)
]
g78,34:19736002,49065492
)
k78,34:20129218,49065492:393216
r78,34:20129218,49065492:0,30889654,0
k78,34:20522434,49065492:393216
(78,34:20522434,49065492:16515072,30889654,0
[78,34:20522434,49065492:16515072,30889654,0
(78,26:20522434,18962270:16515072,446948,141880
x78,26:21177794,18962270
k78,25:21348401,18962270:170607
x78,25:22149240,18962270
k78,25:22319847,18962270:170607
x78,25:22975207,18962270
x78,25:23921525,18962270
k78,25:24092132,18962270:170607
x78,25:24674740,18962270
x78,25:25111204,18962270
x78,25:25977579,18962270
k78,25:26148186,18962270:170607
x78,25:26585297,18962270
k78,25:26755903,18962270:170606
x78,25:27374559,18962270
x78,25:27847718,18962270
x78,25:29704332,18962270
k78,25:29874939,18962270:170607
x78,25:30821275,18962270
k78,25:30991882,18962270:170607
x78,25:32193146,18962270
k78,25:32363753,18962270:170607
x78,25:34402568,18962270
x78,25:35240111,18962270
k78,25:35410718,18962270:170607
x78,25:36066060,18962270
k78,25:36236667,18962270:170607
x78,25:37037506,18962270
k78,25:37037506,18962270:0
)
(78,26:20522434,19748702:16515072,446948,141880
x78,26:20813410,19748702
x78,26:21131266,19748702
x78,26:21749922,19748702
x78,26:22150337,19748702
x78,26:23715967,19748702
k78,25:23900260,19748702:184293
x78,25:24410123,19748702
k78,25:24594416,19748702:184293
x78,25:25541390,19748702
k78,25:25725683,19748702:184293
x78,25:26016659,19748702
x78,25:26599257,19748702
x78,25:27527232,19748702
k78,25:27711525,19748702:184293
x78,25:28111940,19748702
k78,25:28296233,19748702:184293
x78,25:28733344,19748702
k78,25:28917638,19748702:184294
x78,25:29827926,19748702
x78,25:30612390,19748702
k78,25:30796683,19748702:184293
x78,25:31306546,19748702
k78,25:31490839,19748702:184293
x78,25:32109495,19748702
k78,25:32293788,19748702:184293
x78,25:32839700,19748702
x78,25:33167380,19748702
x78,25:33919067,19748702
k78,25:34103360,19748702:184293
x78,25:34613223,19748702
k78,25:34797516,19748702:184293
x78,25:35307379,19748702
x78,25:36018435,19748702
x78,25:37037506,19748702
k78,25:37037506,19748702:0
)
(78,26:20522434,20535134:16515072,446948,141880
x78,26:21359314,20535134
x78,26:21977970,20535134
x78,26:22960993,20535134
k78,25:23204740,20535134:243747
x78,25:23714603,20535134
k78,25:23958349,20535134:243746
x78,25:25414531,20535134
k78,25:25658278,20535134:243747
x78,25:26204190,20535134
k78,25:26447936,20535134:243746
x78,25:27321520,20535134
x78,25:28413328,20535134
k78,25:28657075,20535134:243747
x78,25:29639442,20535134
k78,25:29883189,20535134:243747
x78,25:30829525,20535134
k78,25:31073271,20535134:243746
x78,25:32565511,20535134
k78,25:32809258,20535134:243747
x78,25:33319121,20535134
k78,25:33562867,20535134:243746
x78,25:34655338,20535134
x78,25:34936490,20535134
k78,25:35180237,20535134:243747
x78,25:36017780,20535134
x78,25:37037506,20535134
k78,25:37037506,20535134:0
)
(78,26:20522434,21321566:16515072,446948,141880
x78,26:21650953,21321566
x78,26:22816176,21321566
g78,25:23045556,21321566
x78,25:25102051,21321566
k78,26:37037506,21321566:11935455
g78,26:37037506,21321566
)
(78,28:20522434,22180933:16515072,446948,141880
h78,27:20522434,22180933:655360,0,0
x78,27:22196874,22180933
k78,27:22380396,22180933:183522
x78,27:24018124,22180933
k78,27:24201645,22180933:183521
x78,27:25184667,22180933
k78,27:25368189,22180933:183522
x78,27:27334251,22180933
k78,27:27517773,22180933:183522
x78,27:28027636,22180933
k78,27:28211157,22180933:183521
x78,27:28502133,22180933
k78,27:28685655,22180933:183522
x78,27:29450446,22180933
x78,27:30251285,22180933
k78,27:30434807,22180933:183522
x78,27:31090159,22180933
x78,27:32291405,22180933
k78,27:32474926,22180933:183521
x78,27:32765902,22180933
x78,27:33080478,22180933
x78,27:34159845,22180933
k78,27:34343367,22180933:183522
x78,27:35034758,22180933
x78,27:35544621,22180933
x78,27:37037506,22180933
k78,27:37037506,22180933:0
)
(78,28:20522434,22967365:16515072,446948,141880
x78,28:21323273,22967365
x78,28:21687639,22967365
x78,28:22780110,22967365
k78,27:23141646,22967365:361536
x78,27:23760302,22967365
x78,27:24524437,22967365
x78,27:25544163,22967365
k78,27:25905700,22967365:361537
x78,27:27034219,22967365
x78,27:27689579,22967365
x78,27:28162738,22967365
x78,27:29182464,22967365
k78,27:29544000,22967365:361536
x78,27:30053863,22967365
k78,27:30415400,22967365:361537
x78,27:31361736,22967365
x78,27:31652712,22967365
x78,27:32344103,22967365
x78,27:33181646,22967365
k78,27:33543182,22967365:361536
x78,27:36019090,22967365
x78,27:37037506,22967365
k78,27:37037506,22967365:0
)
(78,28:20522434,23753797:16515072,446948,141880
x78,28:21578201,23753797
x78,28:22797808,23753797
k78,27:23013856,23753797:216048
x78,27:24032936,23753797
k78,27:24248983,23753797:216047
x78,27:24576663,23753797
x78,27:24857815,23753797
x78,27:26277293,23753797
k78,27:26493341,23753797:216048
x78,27:27621860,23753797
x78,27:29078059,23753797
k78,27:29294106,23753797:216047
x78,27:29803969,23753797
k78,27:30020017,23753797:216048
x78,27:31220625,23753797
k78,27:31436673,23753797:216048
x78,27:32092025,23753797
x78,27:33293271,23753797
k78,27:33509318,23753797:216047
x78,27:34309502,23753797
k78,27:34525550,23753797:216048
x78,27:35144206,23753797
x78,27:35654069,23753797
x78,27:36637091,23753797
x78,27:36819274,23753797
x78,27:37037506,23753797
k78,28:37037506,23753797:0
)
(78,28:20522434,24540229:16515072,446948,141880
x78,28:21796432,24540229
k78,27:22008568,24540229:212136
x78,27:22954904,24540229
x78,27:23791792,24540229
x78,27:24883607,24540229
k78,27:25095744,24540229:212137
x78,27:25605607,24540229
k78,27:25817743,24540229:212136
x78,27:26436399,24540229
k78,27:26648536,24540229:212137
x78,27:27867488,24540229
k78,27:28079624,24540229:212136
x78,27:28698280,24540229
x78,27:29364117,24540229
k78,27:29576254,24540229:212137
x78,27:30377093,24540229
k78,27:30589229,24540229:212136
x78,27:31207885,24540229
x78,27:32736173,24540229
x78,27:34046875,24540229
k78,27:34259012,24540229:212137
x78,27:35478619,24540229
k78,27:35690755,24540229:212136
x78,27:37037506,24540229
k78,27:37037506,24540229:0
)
(78,28:20522434,25326661:16515072,446948,141880
x78,28:20850114,25326661
x78,28:21131266,25326661
x78,28:22550744,25326661
k78,27:22727926,25326661:177182
x78,27:24403003,25326661
k78,27:24580185,25326661:177182
x78,27:25780793,25326661
k78,27:25957976,25326661:177183
x78,27:26976392,25326661
k78,27:27153574,25326661:177182
x78,27:27699478,25326661
x78,27:28017334,25326661
x78,27:29328036,25326661
k78,27:29505218,25326661:177182
x78,27:30414850,25326661
k78,27:30592032,25326661:177182
x78,27:31210688,25326661
k78,27:31387871,25326661:177183
x78,27:32334207,25326661
x78,27:32625183,25326661
x78,27:34099070,25326661
k78,27:34276252,25326661:177182
x78,27:35295332,25326661
k78,27:35472514,25326661:177182
x78,27:37037506,25326661
k78,27:37037506,25326661:0
)
(78,28:20522434,26113093:16515072,446948,141880
x78,28:21141090,26113093
x78,27:21597874,26113093
k78,27:21840834,26113093:242960
x78,27:22168514,26113093
x78,27:22449666,26113093
x78,27:23869144,26113093
k78,27:24112103,26113093:242959
x78,27:24912287,26113093
k78,27:25155247,26113093:242960
x78,27:26720222,26113093
k78,27:26963181,26113093:242959
x78,27:27473044,26113093
k78,27:27716004,26113093:242960
x78,27:28516843,26113093
k78,27:28759802,26113093:242959
x78,27:29378458,26113093
x78,27:29851617,26113093
x78,27:30943432,26113093
k78,27:31186392,26113093:242960
x78,27:32204808,26113093
k78,27:32447767,26113093:242959
x78,27:32993671,26113093
x78,27:33311527,26113093
x78,27:34622229,26113093
k78,27:34865189,26113093:242960
x78,27:35993708,26113093
k78,27:36236667,26113093:242959
x78,27:37037506,26113093
k78,27:37037506,26113093:0
)
(78,28:20522434,26899525:16515072,446948,141880
x78,28:20813410,26899525
x78,28:21131266,26899525
x78,28:21750560,26899525
x78,28:22588103,26899525
k78,27:22786700,26899525:198597
x78,27:23806426,26899525
x78,27:24607265,26899525
k78,27:24805863,26899525:198598
x78,27:26317109,26899525
k78,27:26515706,26899525:198597
x78,27:27644225,26899525
x78,27:28481768,26899525
k78,27:28680366,26899525:198598
x78,27:29044732,26899525
k78,27:29243329,26899525:198597
x78,27:30153617,26899525
x78,27:30590728,26899525
x78,27:31391567,26899525
k78,27:31590164,26899525:198597
x78,27:32100027,26899525
k78,27:32298625,26899525:198598
x78,27:32771784,26899525
x78,27:34118535,26899525
x78,27:34446215,26899525
x78,27:35237230,26899525
k78,27:35435827,26899525:198597
x78,27:36091187,26899525
x78,27:36819274,26899525
x78,27:37037506,26899525
k78,28:37037506,26899525:0
)
(78,28:20522434,27685957:16515072,446948,141880
x78,28:21541497,27685957
k78,27:21765980,27685957:224483
x78,27:22894499,27685957
x78,27:24350043,27685957
k78,27:24574526,27685957:224483
x78,27:25084389,27685957
k78,27:25308872,27685957:224483
x78,27:25818735,27685957
x78,27:27310965,27685957
k78,27:27535448,27685957:224483
x78,27:28481784,27685957
x78,27:29573599,27685957
x78,27:30411142,27685957
k78,27:30635625,27685957:224483
x78,27:31290976,27685957
x78,27:31612103,27685957
k78,27:31836586,27685957:224483
x78,27:32856312,27685957
x78,27:33657151,27685957
k78,27:33881634,27685957:224483
x78,27:35647808,27685957
k78,27:35872291,27685957:224483
x78,27:37037506,27685957
k78,27:37037506,27685957:0
)
(78,28:20522434,28472389:16515072,446948,141880
x78,28:21578201,28472389
k78,27:21868463,28472389:290262
x78,27:22996982,28472389
x78,27:23536333,28472389
k78,27:23826595,28472389:290262
x78,27:24627434,28472389
k78,27:24917697,28472389:290263
x78,27:25245377,28472389
x78,27:25526529,28472389
x78,27:26217920,28472389
x78,27:26535776,28472389
k78,27:26826038,28472389:290262
x78,27:27772374,28472389
x78,27:28063350,28472389
x78,27:28572558,28472389
x78,27:29592284,28472389
k78,27:29882546,28472389:290262
x78,27:30756138,28472389
x78,27:31847946,28472389
k78,27:32138208,28472389:290262
x78,27:33484959,28472389
k78,27:33775222,28472389:290263
x78,27:34321134,28472389
x78,27:34648814,28472389
x78,27:35400501,28472389
k78,27:35690763,28472389:290262
x78,27:37037506,28472389
k78,27:37037506,28472389:0
)
(78,28:20522434,29258821:16515072,446948,141880
x78,28:21869185,29258821
k78,27:22089565,29258821:220380
x78,27:22999853,29258821
x78,27:23436964,29258821
x78,27:24237803,29258821
k78,27:24458183,29258821:220380
x78,27:24785863,29258821
x78,27:25752501,29258821
k78,27:25972881,29258821:220380
x78,27:27465121,29258821
k78,27:27685500,29258821:220379
x78,27:28595132,29258821
k78,27:28815512,29258821:220380
x78,27:29434168,29258821
k78,27:29654548,29258821:220380
x78,27:30600884,29258821
x78,27:32475195,29258821
k78,27:32695575,29258821:220380
x78,27:34115071,29258821
x78,27:34442751,29258821
x78,27:34760607,29258821
x78,27:35259991,29258821
x78,27:35397622,29258821
k78,27:35618002,29258821:220380
x78,27:37037506,29258821
k78,27:37037506,29258821:0
)
(78,28:20522434,30045253:16515072,446948,141880
x78,28:21468770,30045253
x78,28:22560585,30045253
x78,28:23398128,30045253
k78,27:23642270,30045253:244142
x78,27:24260926,30045253
k78,27:24505067,30045253:244141
x78,27:25742379,30045253
k78,27:25986521,30045253:244142
x78,27:26605177,30045253
x78,27:28170160,30045253
k78,27:28414301,30045253:244141
x78,27:29069652,30045253
x78,27:29390779,30045253
k78,27:29634921,30045253:244142
x78,27:29962601,30045253
x78,27:30243753,30045253
x78,27:31663231,30045253
k78,27:31907372,30045253:244141
x78,27:33582449,30045253
k78,27:33826591,30045253:244142
x78,27:34772927,30045253
k78,27:35017068,30045253:244141
x78,27:35672420,30045253
x78,27:37037506,30045253
k78,27:37037506,30045253:0
)
(78,28:20522434,30831685:16515072,446948,141880
x78,28:21323273,30831685
k78,27:21604855,30831685:281582
x78,27:23206542,30831685
k78,27:23488123,30831685:281581
x78,27:24725435,30831685
k78,27:25007017,30831685:281582
x78,27:25444128,30831685
k78,27:25725709,30831685:281581
x78,27:27253997,30831685
x78,27:27866100,30831685
k78,27:28147682,30831685:281582
x78,27:28911826,30831685
k78,27:29193407,30831685:281581
x78,27:29703270,30831685
x78,27:30176429,30831685
x78,27:31231541,30831685
x78,27:32506195,30831685
k78,27:32787777,30831685:281582
x78,27:33952991,30831685
k78,27:34234572,30831685:281581
x78,27:34889924,30831685
x78,27:37037506,30831685
k78,27:37037506,30831685:0
)
(78,28:20522434,31618117:16515072,446948,141880
x78,28:22160834,31618117
x78,28:23398129,31618117
k78,27:23664325,31618117:266196
x78,27:24282972,31618117
k78,27:24549168,31618117:266196
x78,27:24840144,31618117
k78,27:25106340,31618117:266196
x78,27:27290617,31618117
x78,27:28273639,31618117
k78,27:28539835,31618117:266196
x78,27:29486171,31618117
x78,27:30395803,31618117
x78,27:31415529,31618117
k78,27:31681725,31618117:266196
x78,27:32118836,31618117
k78,27:32385032,31618117:266196
x78,27:33331368,31618117
x78,27:34096159,31618117
x78,27:35606095,31618117
k78,27:35872291,31618117:266196
x78,27:37037506,31618117
k78,27:37037506,31618117:0
)
(78,28:20522434,32404549:16515072,446948,141880
x78,28:20959545,32404549
k78,27:21254036,32404549:294491
x78,27:21545012,32404549
k78,27:21839503,32404549:294491
x78,27:22785839,32404549
x78,27:23477885,32404549
x78,27:23805565,32404549
x78,27:24715853,32404549
k78,27:25010344,32404549:294491
x78,27:25483512,32404549
x78,27:26095615,32404549
k78,27:26390106,32404549:294491
x78,27:26936018,32404549
k78,27:27230509,32404549:294491
x78,27:27849165,32404549
x78,27:29341404,32404549
x78,27:30178947,32404549
k78,27:30473438,32404549:294491
x78,27:30801118,32404549
x78,27:31075710,32404549
x78,27:31767756,32404549
x78,27:32459802,32404549
k78,27:32754293,32404549:294491
x78,27:34446421,32404549
k78,27:34740912,32404549:294491
x78,27:36087655,32404549
k78,27:36382146,32404549:294491
x78,27:37037506,32404549
k78,27:37037506,32404549:0
)
(78,28:20522434,33190981:16515072,446948,141880
x78,28:21032297,33190981
x78,28:21505456,33190981
x78,28:22379048,33190981
x78,28:22852207,33190981
x78,28:23871933,33190981
g78,27:24101313,33190981
x78,27:25557512,33190981
g78,27:25786892,33190981
x78,27:26587731,33190981
g78,27:26817111,33190981
x78,27:28054423,33190981
g78,27:28283803,33190981
x78,27:28720914,33190981
g78,27:28950294,33190981
x78,27:29459502,33190981
x78,27:31297773,33190981
k78,28:37037506,33190981:5739733
g78,28:37037506,33190981
)
(78,30:20522434,34050349:16515072,446948,141880
h78,29:20522434,34050349:655360,0,0
x78,29:21796450,34050349
x78,29:22462287,34050349
k78,29:22748615,34050349:286328
x78,29:23549454,34050349
k78,29:23835782,34050349:286328
x78,29:26128869,34050349
k78,29:26415198,34050349:286329
x78,29:26924406,34050349
x78,29:27907438,34050349
x78,29:29218140,34050349
k78,29:29504468,34050349:286328
x78,29:30378060,34050349
x78,29:31633708,34050349
k78,29:31920036,34050349:286328
x78,29:32720875,34050349
k78,29:33007203,34050349:286328
x78,29:33662563,34050349
x78,29:34900521,34050349
k78,29:35186850,34050349:286329
x78,29:35732762,34050349
k78,29:36019090,34050349:286328
x78,29:37037506,34050349
k78,29:37037506,34050349:0
)
(78,30:20522434,34836781:16515072,446948,141880
x78,30:21977970,34836781
k78,29:22160921,34836781:182951
x78,29:22997809,34836781
x78,29:23507017,34836781
x78,29:25181440,34836781
k78,29:25364391,34836781:182951
x78,29:26019751,34836781
k78,29:26202702,34836781:182951
x78,29:27003541,34836781
k78,29:27186492,34836781:182951
x78,29:29662400,34836781
x78,29:30680816,34836781
k78,29:30863768,34836781:182952
x78,29:31373631,34836781
x78,29:31846790,34836781
x78,29:32392702,34836781
x78,29:33104405,34836781
k78,29:33287356,34836781:182951
x78,29:33833268,34836781
k78,29:34016219,34836781:182951
x78,29:35216827,34836781
k78,29:35399778,34836781:182951
x78,29:37037506,34836781
k78,29:37037506,34836781:0
)
(78,30:20522434,35623213:16515072,446948,141880
x78,30:21505456,35623213
k78,29:21697497,35623213:192041
x78,29:22207360,35623213
x78,29:24099352,35623213
k78,29:24291393,35623213:192041
x78,29:25456607,35623213
k78,29:25648649,35623213:192042
x78,29:27323080,35623213
k78,29:27515121,35623213:192041
x78,29:28279257,35623213
x78,29:28606937,35623213
x78,29:29116800,35623213
x78,29:30555294,35623213
k78,29:30747335,35623213:192041
x78,29:32057391,35623213
k78,29:32249432,35623213:192041
x78,29:32904784,35623213
x78,29:34106030,35623213
k78,29:34298072,35623213:192042
x78,29:35207704,35623213
k78,29:35399745,35623213:192041
x78,29:36018401,35623213
k78,29:36210442,35623213:192041
x78,29:36501418,35623213
x78,29:36819274,35623213
x78,29:37037506,35623213
k78,30:37037506,35623213:0
)
(78,30:20522434,36409645:16515072,446948,141880
x78,30:22196865,36409645
k78,29:22382355,36409645:185490
x78,29:23219898,36409645
x78,29:25003768,36409645
k78,29:25189258,36409645:185490
x78,29:26645457,36409645
k78,29:26830947,36409645:185490
x78,29:27631786,36409645
k78,29:27817276,36409645:185490
x78,29:29455004,36409645
x78,29:30292547,36409645
k78,29:30478037,36409645:185490
x78,29:30987900,36409645
x78,29:31788084,36409645
x78,29:32807810,36409645
k78,29:32993300,36409645:185490
x78,29:33939636,36409645
k78,29:34125126,36409645:185490
x78,29:35253645,36409645
x78,29:37037506,36409645
k78,29:37037506,36409645:0
)
(78,30:20522434,37196077:16515072,446948,141880
x78,30:22197511,37196077
k78,29:22515576,37196077:318065
x78,29:22806552,37196077
k78,29:23124618,37196077:318066
x78,29:23706570,37196077
x78,29:24907824,37196077
k78,29:25225889,37196077:318065
x78,29:25990025,37196077
x78,29:26317705,37196077
x78,29:26827568,37196077
x78,29:27847294,37196077
k78,29:28165360,37196077:318066
x78,29:28784016,37196077
x78,29:29803087,37196077
x78,29:30094063,37196077
x78,29:30785454,37196077
x78,29:30913254,37196077
k78,29:31231319,37196077:318065
x78,29:32250399,37196077
k78,29:32568465,37196077:318066
x78,29:33260511,37196077
x78,29:34098036,37196077
k78,29:34416101,37196077:318065
x78,29:35180237,37196077
x78,29:35507917,37196077
x78,29:36017780,37196077
x78,29:37037506,37196077
k78,29:37037506,37196077:0
)
(78,30:20522434,37982509:16515072,446948,141880
x78,30:21141090,37982509
x78,30:22160161,37982509
x78,30:22451137,37982509
x78,30:23142528,37982509
k78,29:23427503,37982509:284975
x78,29:24155590,37982509
k78,29:24440566,37982509:284976
x78,29:25095926,37982509
k78,29:25380901,37982509:284975
x78,29:26727645,37982509
k78,29:27012621,37982509:284976
x78,29:28542210,37982509
k78,29:28827185,37982509:284975
x78,29:29664728,37982509
k78,29:29949704,37982509:284976
x78,29:30568360,37982509
k78,29:30853335,37982509:284975
x78,29:32782711,37982509
k78,29:33067687,37982509:284976
x78,29:33577550,37982509
k78,29:33862525,37982509:284975
x78,29:34882261,37982509
k78,29:35167237,37982509:284976
x78,29:35458213,37982509
k78,29:35743188,37982509:284975
x78,29:36070868,37982509
x78,29:37037506,37982509
k78,29:37037506,37982509:0
)
(78,30:20522434,38768941:16515072,446948,141880
x78,30:21105042,38768941
x78,30:21614905,38768941
x78,30:22798471,38768941
k78,29:23033895,38768941:235424
x78,29:23980878,38768941
k78,29:24216301,38768941:235423
x78,29:25381515,38768941
k78,29:25616939,38768941:235424
x78,29:26563913,38768941
k78,29:26799336,38768941:235423
x78,29:27308544,38768941
x78,29:28291576,38768941
x78,29:29602278,38768941
k78,29:29837702,38768941:235424
x78,29:31057309,38768941
k78,29:31292733,38768941:235424
x78,29:32093572,38768941
k78,29:32328995,38768941:235423
x78,29:33347411,38768941
k78,29:33582835,38768941:235424
x78,29:35038371,38768941
k78,29:35273794,38768941:235423
x78,29:36183426,38768941
k78,29:36418850,38768941:235424
x78,29:37037506,38768941
k78,29:37037506,38768941:0
)
(78,30:20522434,39555373:16515072,446948,141880
x78,30:20813410,39555373
x78,30:21131266,39555373
x78,30:22805697,39555373
k78,29:23021899,39555373:216202
x78,29:23531762,39555373
k78,29:23747965,39555373:216203
x78,29:24366621,39555373
k78,29:24582823,39555373:216202
x78,29:25820135,39555373
x78,29:26184501,39555373
x78,29:26495797,39555373
x78,29:26776949,39555373
k78,29:26993152,39555373:216203
x78,29:27466320,39555373
x78,29:28078423,39555373
x78,29:28199671,39555373
k78,29:28415873,39555373:216202
x78,29:29544392,39555373
x78,29:30381935,39555373
k78,29:30598138,39555373:216203
x78,29:31398977,39555373
k78,29:31615179,39555373:216202
x78,29:32488771,39555373
x78,29:34017715,39555373
k78,29:34233918,39555373:216203
x78,29:34707077,39555373
x78,29:35362437,39555373
x78,29:37037506,39555373
k78,29:37037506,39555373:0
)
(78,30:20522434,40341805:16515072,446948,141880
x78,30:21869185,40341805
g78,29:22098565,40341805
x78,29:22644477,40341805
x78,29:22972157,40341805
x78,29:23723844,40341805
g78,29:23953224,40341805
x78,29:24463087,40341805
g78,29:24692467,40341805
x78,29:25784282,40341805
x78,29:26621825,40341805
g78,29:26851205,40341805
x78,29:28016419,40341805
g78,29:28245799,40341805
x78,29:29009935,40341805
x78,29:29337615,40341805
x78,29:29847478,40341805
x78,29:30867204,40341805
g78,29:31096584,40341805
x78,29:31387560,40341805
x78,29:32788704,40341805
k78,30:37037506,40341805:4248802
g78,30:37037506,40341805
)
(78,32:20522434,41201172:16515072,446948,141880
h78,31:20522434,41201172:655360,0,0
x78,31:22196874,41201172
k78,31:22545873,41201172:348999
x78,31:24511280,41201172
k78,31:24860279,41201172:348999
x78,31:25515631,41201172
x78,31:26716877,41201172
x78,31:27007853,41201172
k78,31:27356852,41201172:348999
x78,31:28558116,41201172
k78,31:28907116,41201172:349000
x78,31:29525772,41201172
x78,31:30872523,41201172
k78,31:31221522,41201172:348999
x78,31:31876874,41201172
x78,31:33078120,41201172
k78,31:33427119,41201172:348999
x78,31:33936982,41201172
k78,31:34285981,41201172:348999
x78,31:35086820,41201172
k78,31:35435819,41201172:348999
x78,31:37037506,41201172
k78,31:37037506,41201172:0
)
(78,32:20522434,41987604:16515072,446948,141880
x78,32:22979361,41987604
k78,31:23202692,41987604:223331
x78,31:24804379,41987604
k78,31:25027711,41987604:223332
x78,31:26010751,41987604
x78,31:27066518,41987604
k78,31:27289849,41987604:223331
x78,31:28090688,41987604
k78,31:28314019,41987604:223331
x78,31:28823882,41987604
x78,31:29479224,41987604
k78,31:29702556,41987604:223332
x78,31:30867779,41987604
x78,31:31704667,41987604
k78,31:31927998,41987604:223331
x78,31:32473910,41987604
k78,31:32697242,41987604:223332
x78,31:34317256,41987604
k78,31:34540587,41987604:223331
x78,31:35341435,41987604
x78,31:35798219,41987604
x78,31:36089195,41987604
x78,31:36400491,41987604
x78,31:36899875,41987604
x78,31:37037506,41987604
k78,31:37037506,41987604:0
)
(78,32:20522434,42774036:16515072,446948,141880
x78,32:20886800,42774036
k78,31:21192655,42774036:305855
x78,31:22139629,42774036
x78,31:22831675,42774036
x78,31:23741955,42774036
k78,31:24047809,42774036:305854
x78,31:24848648,42774036
k78,31:25154503,42774036:305855
x78,31:26391815,42774036
k78,31:26697670,42774036:305855
x78,31:27025350,42774036
x78,31:27482125,42774036
x78,31:27664308,42774036
x78,31:28282964,42774036
x78,31:29302690,42774036
k78,31:29608544,42774036:305854
x78,31:30482136,42774036
x78,31:31737784,42774036
k78,31:32043639,42774036:305855
x78,31:32589551,42774036
k78,31:32895406,42774036:305855
x78,31:34096014,42774036
k78,31:34401868,42774036:305854
x78,31:36076299,42774036
k78,31:36382154,42774036:305855
x78,31:37037506,42774036
k78,32:37037506,42774036:0
)
(78,32:20522434,43560468:16515072,446948,141880
x78,32:21887520,43560468
k78,31:22149901,43560468:262381
x78,31:23315124,43560468
k78,31:23577505,43560468:262381
x78,31:24378344,43560468
k78,31:24640725,43560468:262381
x78,31:25550357,43560468
x78,31:26241748,43560468
k78,31:26504129,43560468:262381
x78,31:27851535,43560468
k78,31:28113917,43560468:262382
x78,31:28659829,43560468
k78,31:28922210,43560468:262381
x78,31:30122818,43560468
k78,31:30385199,43560468:262381
x78,31:31003855,43560468
x78,31:31695246,43560468
x78,31:32629790,43560468
k78,31:32892171,43560468:262381
x78,31:33365330,43560468
x78,31:34057376,43560468
x78,31:35623006,43560468
k78,31:35885387,43560468:262381
x78,31:36213067,43560468
x78,31:37037506,43560468
k78,31:37037506,43560468:0
)
(78,32:20522434,44346900:16515072,446948,141880
x78,32:21286578,44346900
k78,31:21510438,44346900:223860
x78,31:22893893,44346900
k78,31:23117753,44346900:223860
x78,31:24136824,44346900
k78,31:24360684,44346900:223860
x78,31:24797795,44346900
k78,31:25021655,44346900:223860
x78,31:26549943,44346900
x78,31:27162046,44346900
k78,31:27385906,44346900:223860
x78,31:28551120,44346900
k78,31:28774980,44346900:223860
x78,31:29430332,44346900
x78,31:31996682,44346900
k78,31:32220542,44346900:223860
x78,31:33495205,44346900
x78,31:34332748,44346900
x78,31:35170291,44346900
k78,31:35394151,44346900:223860
x78,31:35685127,44346900
k78,31:35908987,44346900:223860
x78,31:37037506,44346900
k78,31:37037506,44346900:0
)
(78,32:20522434,45133332:16515072,446948,141880
x78,32:21032297,45133332
k78,31:21343905,45133332:311608
x78,31:22144744,45133332
k78,31:22456352,45133332:311608
x78,31:24130783,45133332
k78,31:24442392,45133332:311609
x78,31:25097744,45133332
x78,31:26298990,45133332
k78,31:26610598,45133332:311608
x78,31:27520230,45133332
k78,31:27831838,45133332:311608
x78,31:28450494,45133332
k78,31:28762102,45133332:311608
x78,31:29562941,45133332
x78,31:30638381,45133332
k78,31:30949989,45133332:311608
x78,31:31495893,45133332
k78,31:31807501,45133332:311608
x78,31:32098477,45133332
k78,31:32410086,45133332:311609
x78,31:33283678,45133332
x78,31:34047813,45133332
x78,31:35067539,45133332
k78,31:35379147,45133332:311608
x78,31:35925059,45133332
k78,31:36236667,45133332:311608
x78,31:37037506,45133332
k78,31:37037506,45133332:0
)
(78,32:20522434,45919764:16515072,533465,163840
(78,31:20522434,45919764:764800,446948,9168
(78,31:20522434,45919764:764800,446948,9168
x78,31:21287234,45919764
)
)
x78,31:22124641,45919764
$78,31:22124641,45919764
k78,31:22348688,45919764:224047
x78,31:23112832,45919764
k78,31:23336878,45919764:224046
$78,31:23336878,45919764
(78,31:23336878,45919764:764800,446948,9168
(78,31:23336878,45919764:764800,446948,9168
x78,31:24101678,45919764
)
)
x78,31:24939085,45919764
k78,31:25074842,45919764:135757
x78,31:25584568,45919764
k78,31:25720325,45919764:135757
x78,31:26377051,45919764
(78,31:26414824,45681939:294003,295640,0
x78,31:26676059,45681939
)
x78,31:26963690,45919764
(78,31:26963690,45681939:356734,197518,0
x78,31:27287656,45681939
)
$78,31:27320424,45919764
x78,31:27538656,45919764
k78,31:27762702,45919764:224046
x78,31:28600245,45919764
x78,31:29619971,45919764
k78,31:29844018,45919764:224047
x78,31:30389922,45919764
x78,31:32245890,45919764
k78,31:32469937,45919764:224047
x78,31:33015849,45919764
k78,31:33239896,45919764:224047
x78,31:34040735,45919764
k78,31:34264781,45919764:224046
x78,31:35648236,45919764
k78,31:35872283,45919764:224047
x78,31:37037506,45919764
k78,31:37037506,45919764:0
)
(78,32:20522434,46706196:16515072,533465,141880
x78,32:20813410,46706196
k78,31:21118374,46706196:304964
x78,31:22246893,46706196
k78,31:22551857,46706196:304964
x78,31:23316001,46706196
k78,31:23620964,46706196:304963
x78,31:24894963,46706196
x78,31:25368122,46706196
x78,31:26861007,46706196
k78,31:27165971,46706196:304964
x78,31:28003514,46706196
x78,31:29023240,46706196
k78,31:29328204,46706196:304964
x78,31:29874116,46706196
k78,31:30179080,46706196:304964
x78,31:30979919,46706196
k78,31:31284883,46706196:304964
x78,31:31903539,46706196
x78,31:32594930,46706196
x78,31:33529474,46706196
k78,31:33834437,46706196:304963
x78,31:34162117,46706196
x78,31:34986556,46706196
k78,31:35291520,46706196:304964
x78,31:35801383,46706196
k78,31:36106347,46706196:304964
$78,31:36106347,46706196
x78,31:36579663,46706196
(78,31:36579663,46468371:294003,295640,0
x78,31:36840898,46468371
)
$78,31:36873666,46706196
x78,31:37037506,46706196
k78,31:37037506,46706196:0
)
(78,32:20522434,47492628:16515072,446948,141880
x78,32:21541514,47492628
k78,31:21871846,47492628:330332
x78,31:22199526,47492628
x78,31:22656301,47492628
x78,31:22838484,47492628
x78,31:23457140,47492628
x78,31:24476866,47492628
k78,31:24807198,47492628:330332
x78,31:25680790,47492628
x78,31:26772598,47492628
k78,31:27102931,47492628:330333
x78,31:28086591,47492628
k78,31:28416923,47492628:330332
x78,31:28599106,47492628
x78,31:28926786,47492628
x78,31:29228257,47492628
x78,31:30052696,47492628
x78,31:30588776,47492628
k78,31:30919108,47492628:330332
x78,31:31428971,47492628
x78,31:31902130,47492628
x78,31:32775722,47492628
x78,31:33248881,47492628
x78,31:34523535,47492628
k78,31:34853867,47492628:330332
x78,31:35472523,47492628
x78,31:37037506,47492628
k78,31:37037506,47492628:0
)
(78,32:20522434,48279060:16515072,533465,163840
x78,32:21177785,48279060
x78,31:21498912,48279060
k78,31:21777803,48279060:278891
$78,31:21777803,48279060
(78,31:21777803,48279060:837544,446948,9168
(78,31:21777803,48279060:837544,446948,9168
x78,31:22615347,48279060
)
)
x78,31:23452754,48279060
$78,31:23452754,48279060
k78,31:23731646,48279060:278892
x78,31:24495790,48279060
k78,31:24774681,48279060:278891
$78,31:24774681,48279060
(78,31:24774681,48279060:837544,446948,9168
(78,31:24774681,48279060:837544,446948,9168
x78,31:25612225,48279060
)
)
x78,31:26449632,48279060
k78,31:26631940,48279060:182308
x78,31:27141666,48279060
k78,31:27323974,48279060:182308
x78,31:27980700,48279060
(78,31:28018473,48041235:294003,295640,0
x78,31:28279708,48041235
)
x78,31:28567339,48279060
(78,31:28567339,48041235:356734,197518,0
x78,31:28891305,48041235
)
$78,31:28924073,48279060
x78,31:29142305,48279060
k78,31:29421196,48279060:278891
x78,31:30367532,48279060
x78,31:31059588,48279060
x78,31:31387268,48279060
x78,31:31896476,48279060
x78,31:33334970,48279060
k78,31:33613861,48279060:278891
x78,31:34560844,48279060
k78,31:34839736,48279060:278892
x78,31:35640575,48279060
x78,31:35958431,48279060
k78,31:36237322,48279060:278891
x78,31:37037506,48279060
k78,31:37037506,48279060:0
)
(78,32:20522434,49065492:16515072,446948,141880
x78,32:21687657,49065492
g78,31:21917037,49065492
x78,31:23045556,49065492
x78,31:24501755,49065492
g78,31:24731135,49065492
x78,31:25968447,49065492
g78,31:26197827,49065492
x78,31:26816483,49065492
x78,31:27871603,49065492
g78,31:28100983,49065492
x78,31:29047319,49065492
x78,31:30139134,49065492
x78,31:30976677,49065492
g78,31:31206057,49065492
x78,31:31861408,49065492
x78,31:32182535,49065492
g78,31:32411915,49065492
x78,31:33067267,49065492
x78,31:34687281,49065492
k78,32:37037506,49065492:2350225
g78,32:37037506,49065492
)
]
g78,34:37037506,49065492
)
)
]
(78,34:3220930,50756828:33816576,0,0
h78,34:3220930,50756828:33816576,0,0
)
]
]
]
!59331
}15
Input:79:E:\Downloads\hrm-planning-arxiv\sec-conclusion-Final.tex
Input:80:E:\Downloads\hrm-planning-arxiv\hrm-planning-Final.bbl
!141
{16
[80,98:4736286,50756828:32301220,46020542,0
[80,98:4736286,4736286:0,0,0
(80,98:4736286,1201554:0,0,0
k80,98:4736286,1201554:1581137
)
]
[80,98:4736286,50756828:32301220,46020542,0
[80,98:3220930,50756828:33816576,49489493,0
[80,98:3220930,2053767:33816576,786432,0
(80,98:3220930,2053767:33816576,312863,6418
(80,98:3220930,2053767:33816576,312863,6418
h80,98:3220930,2053767:0,0,0
k80,98:36578754,2053767:33357824
x80,98:37037506,2053767
)
)
]
[80,98:3220930,49065492:33816576,45613056,0
(80,98:3220930,49065492:33816576,45613056,0
(80,98:3220930,49065492:16515072,45613056,0
[1,92:3220930,49065492:16515072,45613056,0
(78,34:3220930,4238868:16515072,446948,9168
h78,33:3220930,4238868:655360,0,0
x78,33:4895370,4238868
k78,33:5274863,4238868:379493
x78,33:5893519,4238868
x78,33:6366678,4238868
x78,33:7604636,4238868
x78,33:8041747,4238868
x78,33:8697089,4238868
k78,33:9076581,4238868:379492
x78,33:9695237,4238868
x78,33:10714308,4238868
k78,33:11093801,4238868:379493
x78,33:11639713,4238868
k78,33:12019205,4238868:379492
x78,33:13512101,4238868
k78,33:13891442,4238868:379341
x78,33:15019961,4238868
x78,33:15559312,4238868
k78,33:15938805,4238868:379493
x78,33:16303171,4238868
k78,33:16682664,4238868:379493
x78,33:17410751,4238868
x78,33:18211590,4238868
k78,33:18591082,4238868:379492
x78,33:18918762,4238868
x78,33:19236618,4238868
x78,33:19736002,4238868
k78,33:19736002,4238868:0
)
(78,34:3220930,5025300:16515072,446948,141880
x78,34:3730793,5025300
x78,34:4441849,5025300
x78,34:5460920,5025300
k78,33:5750609,5025300:289689
x78,33:7315601,5025300
x78,33:8662352,5025300
k78,33:8952041,5025300:289689
x78,33:9534639,5025300
x78,33:10262726,5025300
k78,33:10552416,5025300:289690
x78,33:11207776,5025300
k78,33:11497465,5025300:289689
x78,33:12298304,5025300
k78,33:12587993,5025300:289689
x78,33:13934736,5025300
k78,33:14224425,5025300:289689
x78,33:15352944,5025300
x78,33:16518167,5025300
k78,33:16807857,5025300:289690
x78,33:18427233,5025300
k78,33:18716922,5025300:289689
x78,33:19736002,5025300
k78,33:19736002,5025300:0
)
(78,34:3220930,5811732:16515072,446948,141880
x78,34:4677130,5811732
x78,34:6170026,5811732
k78,33:6414151,5811732:244125
x78,33:7542670,5811732
x78,33:8379558,5811732
x78,33:8517189,5811732
k78,33:8761329,5811732:244140
x78,33:9416689,5811732
k78,33:9660829,5811732:244140
x78,33:10461668,5811732
k78,33:10705809,5811732:244141
x78,33:12052560,5811732
k78,33:12296700,5811732:244140
x78,33:13734556,5811732
k78,33:13978696,5811732:244140
x78,33:14488559,5811732
x78,33:14670742,5811732
x78,33:14961718,5811732
x78,33:16516869,5811732
k78,33:16761009,5811732:244140
x78,33:17561848,5811732
k78,33:17805988,5811732:244140
x78,33:18898459,5811732
x78,33:19736002,5811732
k78,33:19736002,5811732:0
)
(78,34:3220930,6598164:16515072,446948,141880
x78,34:4021114,6598164
x78,34:5295113,6598164
k78,33:5652311,6598164:357198
x78,33:6198223,6598164
k78,33:6555422,6598164:357199
x78,33:7356261,6598164
k78,33:7713459,6598164:357198
x78,33:8914731,6598164
x78,33:9205707,6598164
x78,33:10334864,6598164
x78,33:10990206,6598164
k78,33:11347405,6598164:357199
x78,33:12694148,6598164
k78,33:13051346,6598164:357198
x78,33:13561209,6598164
k78,33:13918408,6598164:357199
x78,33:16539813,6598164
x78,33:18032053,6598164
k78,33:18389251,6598164:357198
x78,33:18862410,6598164
x78,33:19517770,6598164
x78,33:19736002,6598164
k78,34:19736002,6598164:0
)
(78,34:3220930,7384596:16515072,446948,141880
x78,34:5059839,7384596
k78,33:5444962,7384596:385123
x78,33:6719625,7384596
x78,33:7338281,7384596
x78,33:8394056,7384596
k78,33:8779179,7384596:385123
x78,33:9289042,7384596
k78,33:9674165,7384596:385123
x78,33:11330901,7384596
k78,33:11716025,7384596:385124
x78,33:12516864,7384596
k78,33:12901987,7384596:385123
x78,33:14067210,7384596
x78,33:14904098,7384596
k78,33:15289221,7384596:385123
x78,33:15835133,7384596
k78,33:16220256,7384596:385123
x78,33:17603711,7384596
k78,33:17988834,7384596:385123
x78,33:19736002,7384596
k78,33:19736002,7384596:0
)
(78,34:3220930,8171028:16515072,446948,141880
x78,34:4276697,8171028
x78,34:5405216,8171028
k78,33:5716682,8171028:311466
x78,33:6226545,8171028
k78,33:6538011,8171028:311466
x78,33:7994211,8171028
x78,33:9487107,8171028
k78,33:9798490,8171028:311383
x78,33:10235601,8171028
k78,33:10547067,8171028:311466
x78,33:11202427,8171028
x78,33:12185467,8171028
x78,33:12969931,8171028
k78,33:13281397,8171028:311466
x78,33:13609077,8171028
k78,33:13920543,8171028:311466
x78,33:14685334,8171028
x78,33:15613965,8171028
k78,33:15925431,8171028:311466
x78,33:16872414,8171028
k78,33:17183880,8171028:311466
x78,33:17729784,8171028
k78,33:18041250,8171028:311466
x78,33:18951538,8171028
x78,33:19736002,8171028
k78,33:19736002,8171028:0
)
(78,34:3220930,8957460:16515072,446948,92400
x78,34:3730793,8957460
k78,33:4034900,8957460:304107
x78,33:4835739,8957460
k78,33:5139846,8957460:304107
x78,33:6704838,8957460
x78,33:8051589,8957460
k78,33:8355696,8957460:304107
x78,33:8864904,8957460
x78,33:10230646,8957460
k78,33:10534753,8957460:304107
x78,33:11335592,8957460
k78,33:11639698,8957460:304106
x78,33:12004074,8957460
x78,33:12804913,8957460
k78,33:13109020,8957460:304107
x78,33:14274243,8957460
x78,33:15366059,8957460
k78,33:15670166,8957460:304107
x78,33:16216078,8957460
k78,33:16520185,8957460:304107
x78,33:17175537,8957460
x78,33:18631711,8957460
k78,33:18935818,8957460:304107
x78,33:19736002,8957460
k78,33:19736002,8957460:0
)
(78,34:3220930,9743892:16515072,446948,141880
x78,34:4896007,9743892
k78,33:5200114,9743892:304107
x78,33:5491090,9743892
k78,33:5795197,9743892:304107
x78,33:8051562,9743892
k78,33:8355670,9743892:304108
x78,33:9975054,9743892
k78,33:10279161,9743892:304107
x78,33:11444376,9743892
k78,33:11748483,9743892:304107
x78,33:12185594,9743892
k78,33:12489701,9743892:304107
x78,33:14310266,9743892
k78,33:14614374,9743892:304108
x78,33:15233030,9743892
x78,33:16688566,9743892
k78,33:16992673,9743892:304107
x78,33:17975695,9743892
k78,33:18279802,9743892:304107
x78,33:19736002,9743892
k78,34:19736002,9743892:0
)
(78,34:3220930,10530324:16515072,446948,141880
x78,34:4713826,10530324
k78,33:4969701,10530324:255875
x78,33:5953361,10530324
k78,33:6209263,10530324:255902
x78,33:7046151,10530324
x78,33:8137967,10530324
x78,33:8674047,10530324
k78,33:8929949,10530324:255902
x78,33:9730788,10530324
k78,33:9986690,10530324:255902
x78,33:10605346,10530324
x78,33:11078505,10530324
x78,33:12316463,10530324
x78,33:12753574,10530324
x78,33:13408916,10530324
k78,33:13664817,10530324:255901
x78,33:14283473,10530324
x78,33:15302544,10530324
k78,33:15558446,10530324:255902
x78,33:16977950,10530324
k78,33:17233852,10530324:255902
x78,33:17524828,10530324
x78,33:17842684,10530324
x78,33:18680227,10530324
x78,33:19736002,10530324
k78,33:19736002,10530324:0
)
(78,34:3220930,11316756:16515072,446948,141880
x78,34:4421538,11316756
k78,33:4665764,11316756:244226
x78,33:5321116,11316756
x78,33:6686202,11316756
k78,33:6930428,11316756:244226
x78,33:8532115,11316756
k78,33:8776342,11316756:244227
x78,33:9286205,11316756
x78,33:11178197,11316756
k78,33:11422423,11316756:244226
x78,33:12223262,11316756
k78,33:12467488,11316756:244226
x78,33:14286752,11316756
k78,33:14530979,11316756:244227
x78,33:15076891,11316756
k78,33:15321117,11316756:244226
x78,33:16449636,11316756
x78,33:16814002,11316756
x78,33:17359914,11316756
x78,33:18197457,11316756
k78,33:18441683,11316756:244226
x78,33:18951546,11316756
x78,33:19517770,11316756
x78,33:19736002,11316756
k78,34:19736002,11316756:0
)
(78,34:3220930,12103188:16515072,446948,141880
x78,34:4203952,12103188
k78,33:4449303,12103188:245351
x78,33:4667535,12103188
x78,33:4958511,12103188
x78,33:6532678,12103188
k78,33:6778030,12103188:245352
x78,33:7797110,12103188
k78,33:8042462,12103188:245352
x78,33:8843301,12103188
x78,33:9644140,12103188
x78,33:9971820,12103188
x78,33:10481028,12103188
x78,33:11500754,12103188
k78,33:11746105,12103188:245351
x78,33:12911319,12103188
k78,33:13156671,12103188:245352
x78,33:15778076,12103188
x78,33:17270316,12103188
k78,33:17515667,12103188:245351
x78,33:18644186,12103188
x78,33:19736002,12103188
k78,33:19736002,12103188:0
)
(78,34:3220930,12889620:16515072,446948,141880
x78,34:3511906,12889620
x78,33:3826482,12889620
x78,33:4905849,12889620
k78,33:5227000,12889620:321151
x78,33:6027839,12889620
k78,33:6348990,12889620:321151
x78,33:6858853,12889620
x78,33:7987372,12889620
x78,33:9079843,12889620
x78,33:9553002,12889620
x78,33:10245048,12889620
k78,33:10566200,12889620:321152
x78,33:10857176,12889620
x78,33:11175032,12889620
x78,33:12012575,12889620
x78,33:13359974,12889620
k78,33:13681125,12889620:321151
x78,33:14445269,12889620
k78,33:14766420,12889620:321151
x78,33:16440851,12889620
k78,33:16762002,12889620:321151
x78,33:17380658,12889620
x78,33:18971858,12889620
x78,33:19736002,12889620
k78,34:19736002,12889620:0
)
(78,34:3220930,13676052:16515072,446948,141880
x78,34:5404569,13676052
k78,33:5691167,13676052:286598
x78,33:7493390,13676052
k78,33:7779988,13676052:286598
x78,33:8908507,13676052
x78,33:9746050,13676052
k78,33:10032648,13676052:286598
x78,33:10906240,13676052
k78,33:11192838,13676052:286598
x78,33:12430141,13676052
x78,33:12721117,13676052
x78,33:13177901,13676052
x78,33:14044940,13676052
k78,33:14331538,13676052:286598
x78,33:14622514,13676052
x78,33:14940370,13676052
x78,33:16068889,13676052
x78,33:17160704,13676052
k78,33:17447302,13676052:286598
x78,33:17957165,13676052
k78,33:18243763,13676052:286598
x78,33:19736002,13676052
k78,33:19736002,13676052:0
)
(78,34:3220930,14462484:16515072,446948,141880
x78,34:4167266,14462484
g78,33:4396646,14462484
x78,33:5743397,14462484
g78,33:5972777,14462484
x78,33:7101296,14462484
x78,33:7793342,14462484
x78,33:9176133,14462484
g78,33:9405513,14462484
x78,33:10880048,14462484
k78,34:19736002,14462484:8855954
g78,34:19736002,14462484
)
(78,36:3220930,16289903:16515072,430240,9500
g78,36:3220930,16289903
x78,36:3857938,16289903
g78,36:4185618,16289903
x78,36:7172045,16289903
k78,36:19736002,16289903:12563957
g78,36:19736002,16289903
)
(78,38:3220930,17286394:16515072,446948,141880
h78,37:3220930,17286394:655360,0,0
x78,37:5404578,17286394
k78,37:5594899,17286394:190321
x78,37:6395083,17286394
k78,37:6585405,17286394:190322
x78,37:7641172,17286394
k78,37:7831493,17286394:190321
x78,37:9214940,17286394
k78,37:9405262,17286394:190322
x78,37:12209487,17286394
k78,37:12399808,17286394:190321
x78,37:12945720,17286394
k78,37:13136042,17286394:190322
x78,37:13936881,17286394
k78,37:14127202,17286394:190321
x78,37:16529738,17286394
k78,37:16720060,17286394:190322
x78,37:18248339,17286394
x78,37:18705123,17286394
x78,37:19736002,17286394
k78,37:19736002,17286394:0
)
(78,38:3220930,18072826:16515072,446948,141880
x78,38:4932695,18072826
x78,37:5053943,18072826
k78,37:5246051,18072826:192108
x78,37:6046890,18072826
k78,37:6238997,18072826:192107
x78,37:8714267,18072826
k78,37:8906375,18072826:192108
x78,37:9452287,18072826
k78,37:9644394,18072826:192107
x78,37:10445233,18072826
k78,37:10637341,18072826:192108
x78,37:12020796,18072826
k78,37:12212904,18072826:192108
x78,37:13486903,18072826
k78,37:13679010,18072826:192107
x78,37:14116121,18072826
k78,37:14308229,18072826:192108
x78,37:16165480,18072826
k78,37:16357587,18072826:192107
x78,37:16867450,18072826
k78,37:17059558,18072826:192108
x78,37:19736002,18072826
k78,37:19736002,18072826:0
)
(78,38:3220930,18859258:16515072,446948,141880
x78,38:4240010,18859258
k78,37:4482375,18859258:242365
x78,37:5902526,18859258
x78,37:6223653,18859258
x78,37:7445228,18859258
k78,37:7687593,18859258:242365
x78,37:9034992,18859258
k78,37:9277356,18859258:242364
x78,37:10077540,18859258
k78,37:10319905,18859258:242365
x78,37:10610881,18859258
x78,37:11692872,18859258
k78,37:11935237,18859258:242365
x78,37:13100460,18859258
k78,37:13342825,18859258:242365
x78,37:14762329,18859258
k78,37:15004694,18859258:242365
x78,37:15951030,18859258
k78,37:16193394,18859258:242364
x78,37:16739306,18859258
k78,37:16981671,18859258:242365
x78,37:17782510,18859258
k78,37:18024875,18859258:242365
x78,37:19736002,18859258
k78,37:19736002,18859258:0
)
(78,38:3220930,19645690:16515072,446948,141880
x78,38:3658041,19645690
k78,37:3944457,19645690:286416
x78,37:4563113,19645690
k78,37:4849528,19645690:286415
x78,37:7271044,19645690
k78,37:7557460,19645690:286416
x78,37:7921836,19645690
x78,37:8457924,19645690
k78,37:8744339,19645690:286415
x78,37:10091090,19645690
k78,37:10377506,19645690:286416
x78,37:12998255,19645690
k78,37:13284670,19645690:286415
x78,37:17416003,19645690
k78,37:17702419,19645690:286416
x78,37:18903683,19645690
k78,37:19190098,19645690:286415
x78,37:19736002,19645690
k78,37:19736002,19645690:0
)
(78,38:3220930,20432122:16515072,446948,141880
x78,38:5841697,20432122
k78,37:6048734,20432122:207037
x78,37:6995070,20432122
k78,37:7202108,20432122:207038
x78,37:8549514,20432122
k78,37:8756551,20432122:207037
x78,37:10376590,20432122
k78,37:10583628,20432122:207038
x78,37:10874604,20432122
k78,37:11081641,20432122:207037
x78,37:12647926,20432122
k78,37:12854964,20432122:207038
x78,37:14820364,20432122
k78,37:15027401,20432122:207037
x78,37:15464512,20432122
k78,37:15671550,20432122:207038
x78,37:17855189,20432122
k78,37:18062226,20432122:207037
x78,37:19736002,20432122
k78,37:19736002,20432122:0
)
(78,38:3220930,21218554:16515072,446948,141880
x78,38:5259745,21218554
k78,37:5567779,21218554:308034
x78,37:6368618,21218554
k78,37:6676652,21218554:308034
x78,37:8642059,21218554
x78,37:8769859,21218554
k78,37:9077893,21218554:308034
x78,37:10479692,21218554
k78,37:10787726,21218554:308034
x78,37:11588565,21218554
k78,37:11896598,21218554:308033
x78,37:13898701,21218554
k78,37:14206735,21218554:308034
x78,37:15225807,21218554
x78,37:16092182,21218554
k78,37:16400216,21218554:308034
x78,37:16946128,21218554
k78,37:17254162,21218554:308034
x78,37:18055001,21218554
k78,37:18363035,21218554:308034
x78,37:18654011,21218554
x78,37:19736002,21218554
k78,37:19736002,21218554:0
)
(78,38:3220930,22004986:16515072,446948,141880
x78,38:4641081,22004986
x78,37:4962208,22004986
x78,37:6183783,22004986
k78,37:6419363,22004986:235580
x78,37:7511834,22004986
k78,37:7747414,22004986:235580
x78,37:8257277,22004986
k78,37:8492857,22004986:235580
x78,37:9293696,22004986
k78,37:9529275,22004986:235579
x78,37:11385235,22004986
x78,37:12368257,22004986
k78,37:12603837,22004986:235580
x78,37:14569237,22004986
k78,37:14804817,22004986:235580
x78,37:17535015,22004986
k78,37:17770595,22004986:235580
x78,37:19736002,22004986
k78,37:19736002,22004986:0
)
(78,38:3220930,22791418:16515072,446948,141880
x78,38:3694089,22791418
x78,37:4005385,22791418
x78,37:4468720,22791418
g78,37:4698100,22791418
x78,37:5244012,22791418
g78,37:5473392,22791418
x78,37:9296068,22791418
g78,37:9525448,22791418
x78,37:11217568,22791418
k78,38:19736002,22791418:8518434
g78,38:19736002,22791418
)
(78,40:3220930,23578885:16515072,446948,141880
h78,39:3220930,23578885:655360,0,0
x78,39:4895370,23578885
k78,39:5262602,23578885:367232
x78,39:6391121,23578885
x78,39:7046481,23578885
x78,39:7519640,23578885
x78,39:8539366,23578885
k78,39:8906599,23578885:367233
x78,39:9452511,23578885
k78,39:9819743,23578885:367232
x78,39:11749747,23578885
x78,39:13097145,23578885
k78,39:13464378,23578885:367233
x78,39:13937537,23578885
x78,39:14629583,23578885
x78,39:15722054,23578885
k78,39:16089286,23578885:367232
x78,39:17690974,23578885
k78,39:18058068,23578885:367094
x78,39:18567931,23578885
k78,39:18935163,23578885:367232
x78,39:19736002,23578885
k78,39:19736002,23578885:0
)
(78,40:3220930,24365317:16515072,446948,141880
x78,40:4895361,24365317
k78,39:5066037,24365317:170676
x78,39:5721389,24365317
x78,39:6922635,24365317
k78,39:7093312,24365317:170677
x78,39:7530423,24365317
k78,39:7701099,24365317:170676
x78,39:8647435,24365317
x78,39:9193339,24365317
x78,39:9739251,24365317
x78,39:10013843,24365317
x78,39:10378209,24365317
x78,39:10689505,24365317
x78,39:10970657,24365317
k78,39:11141333,24365317:170676
x78,39:11651196,24365317
k78,39:11821872,24365317:170676
x78,39:12622711,24365317
k78,39:12793388,24365317:170677
x78,39:14212876,24365317
k78,39:14383552,24365317:170676
x78,39:15366574,24365317
k78,39:15537250,24365317:170676
x78,39:16920697,24365317
k78,39:17091374,24365317:170677
x78,39:18109790,24365317
k78,39:18280466,24365317:170676
x78,39:19736002,24365317
k78,39:19736002,24365317:0
)
(78,40:3220930,25151749:16515072,446948,141880
x78,40:4240647,25151749
k78,39:4494943,25151749:254296
x78,39:5113599,25151749
k78,39:5367894,25151749:254295
x78,39:6314868,25151749
k78,39:6569164,25151749:254296
x78,39:7988668,25151749
k78,39:8242963,25151749:254295
x78,39:9043802,25151749
k78,39:9298098,25151749:254296
x78,39:10681553,25151749
k78,39:10935848,25151749:254295
x78,39:12209847,25151749
k78,39:12464143,25151749:254296
x78,39:13264327,25151749
k78,39:13518622,25151749:254295
x78,39:14137278,25151749
x78,39:14828669,25151749
x78,39:15927053,25151749
k78,39:16181349,25151749:254296
x78,39:17346564,25151749
k78,39:17600859,25151749:254295
x78,39:18219515,25151749
x78,39:18910906,25151749
x78,39:19517770,25151749
x78,39:19736002,25151749
k78,40:19736002,25151749:0
)
(78,40:3220930,25938181:16515072,446948,141880
x78,40:4531632,25938181
k78,39:4780033,25938181:248401
x78,39:5616913,25938181
x78,39:6017328,25938181
x78,39:6927608,25938181
k78,39:7176010,25938181:248402
x78,39:7976849,25938181
k78,39:8225250,25938181:248401
x78,39:9353769,25938181
x78,39:10627767,25938181
x78,39:11756279,25938181
k78,39:12004681,25938181:248402
x78,39:12550593,25938181
k78,39:12798994,25938181:248401
x78,39:13599833,25938181
k78,39:13848234,25938181:248401
x78,39:14976753,25938181
x78,39:15813641,25938181
x78,39:15941441,25938181
k78,39:16189843,25938181:248402
x78,39:16990691,25938181
x78,39:17447475,25938181
x78,39:17738451,25938181
x78,39:18049747,25938181
x78,39:18549131,25938181
x78,39:18686762,25938181
k78,39:18935163,25938181:248401
x78,39:19736002,25938181
k78,39:19736002,25938181:0
)
(78,40:3220930,26724613:16515072,446948,141880
x78,40:3511906,26724613
x78,40:4078130,26724613
x78,40:5460921,26724613
x78,40:5778777,26724613
k78,39:6010867,26724613:232090
x78,39:6593475,26724613
x78,39:7431018,26724613
k78,39:7663108,26724613:232090
x78,39:8463947,26724613
k78,39:8696037,26724613:232090
x78,39:10370468,26724613
k78,39:10602558,26724613:232090
x78,39:11257910,26724613
x78,39:12459156,26724613
k78,39:12691247,26724613:232091
x78,39:13128358,26724613
k78,39:13360448,26724613:232090
x78,39:14125239,26724613
x78,39:14635102,26724613
x78,39:14999478,26724613
x78,39:16091293,26724613
k78,39:16323383,26724613:232090
x78,39:17815623,26724613
k78,39:18047713,26724613:232090
x78,39:18703073,26724613
k78,39:18935163,26724613:232090
x78,39:19736002,26724613
k78,39:19736002,26724613:0
)
(78,40:3220930,27511045:16515072,446948,141880
x78,40:3839586,27511045
x78,40:4312745,27511045
x78,40:5332471,27511045
k78,39:5517549,27511045:185078
x78,39:6937700,27511045
k78,39:7122779,27511045:185079
x78,39:8069115,27511045
k78,39:8254193,27511045:185078
x78,39:9819185,27511045
x78,39:11165936,27511045
k78,39:11351014,27511045:185078
x78,39:11860222,27511045
x78,39:13225964,27511045
k78,39:13411043,27511045:185079
x78,39:14812842,27511045
k78,39:14997920,27511045:185078
x78,39:16417424,27511045
k78,39:16602503,27511045:185079
x78,39:17403342,27511045
k78,39:17588420,27511045:185078
x78,39:18353211,27511045
x78,39:19736002,27511045
k78,39:19736002,27511045:0
)
(78,40:3220930,28297477:16515072,446948,92400
x78,40:3839586,28297477
x78,40:5404569,28297477
k78,39:5623336,28297477:218767
x78,39:6278687,28297477
x78,39:6599814,28297477
k78,39:6818581,28297477:218767
x78,39:7473933,28297477
x78,39:8930107,28297477
k78,39:9148874,28297477:218767
x78,39:9585985,28297477
k78,39:9804752,28297477:218767
x78,39:11734093,28297477
x78,39:11871724,28297477
k78,39:12090491,28297477:218767
x78,39:12891330,28297477
k78,39:13110097,28297477:218767
x78,39:14275321,28297477
k78,39:14494078,28297477:218757
x78,39:15112734,28297477
x78,39:16714405,28297477
k78,39:16933172,28297477:218767
x78,39:18133780,28297477
k78,39:18352547,28297477:218767
x78,39:19736002,28297477
k78,39:19736002,28297477:0
)
(78,40:3220930,29083909:16515072,446948,141880
x78,40:4240001,29083909
g78,39:4469381,29083909
x78,39:6180498,29083909
x78,39:6318129,29083909
g78,39:6547509,29083909
x78,39:7056717,29083909
x78,39:8003691,29083909
x78,39:8841234,29083909
g78,39:9070614,29083909
x78,39:9580477,29083909
g78,39:9809857,29083909
x78,39:10574648,29083909
x78,39:11412191,29083909
g78,39:11641571,29083909
x78,39:12624586,29083909
g78,39:12853966,29083909
x78,39:13872382,29083909
g78,39:14101762,29083909
x78,39:15721138,29083909
k78,40:19736002,29083909:4014864
g78,40:19736002,29083909
)
(78,42:3220930,29871377:16515072,446948,9168
h78,41:3220930,29871377:655360,0,0
x78,41:4895370,29871377
k78,41:5140575,29871377:245205
x78,41:5759231,29871377
x78,41:6996534,29871377
k78,41:7241740,29871377:245206
x78,41:8734636,29871377
k78,41:8979826,29871377:245190
x78,41:9926162,29871377
k78,41:10171367,29871377:245205
x78,41:11627567,29871377
x78,41:13120463,29871377
k78,41:13365653,29871377:245190
x78,41:14165837,29871377
k78,41:14411042,29871377:245205
x78,41:15576265,29871377
k78,41:15821471,29871377:245206
x78,41:16112447,29871377
x78,41:17114479,29871377
x78,41:17478845,29871377
x78,41:17790141,29871377
x78,41:18071293,29871377
k78,41:18316498,29871377:245205
x78,41:19736002,29871377
k78,41:19736002,29871377:0
)
(78,42:3220930,30657809:16515072,446948,141880
x78,42:4021769,30657809
k78,41:4237838,30657809:216069
x78,41:5621293,30657809
k78,41:5837362,30657809:216069
x78,41:6674905,30657809
x78,41:7949559,30657809
k78,41:8165628,30657809:216069
x78,41:8965812,30657809
k78,41:9181881,30657809:216069
x78,41:10347104,30657809
x78,41:10529287,30657809
x78,41:11948782,30657809
k78,41:12164852,30657809:216070
x78,41:12820212,30657809
k78,41:13036281,30657809:216069
x78,41:14310280,30657809
x78,41:14783439,30657809
x78,41:16221933,30657809
k78,41:16438002,30657809:216069
x78,41:17384985,30657809
k78,41:17601054,30657809:216069
x78,41:18401893,30657809
x78,41:18719749,30657809
k78,41:18935818,30657809:216069
x78,41:19736002,30657809
k78,41:19736002,30657809:0
)
(78,42:3220930,31444241:16515072,446948,141880
x78,42:4058473,31444241
k78,41:4245592,31444241:187119
x78,41:4864248,31444241
x78,41:5191928,31444241
x78,41:5794200,31444241
x78,41:6267359,31444241
x78,41:7796303,31444241
k78,41:7983422,31444241:187119
x78,41:8747566,31444241
k78,41:8934685,31444241:187119
x78,41:10573068,31444241
k78,41:10760187,31444241:187119
x78,41:11925401,31444241
k78,41:12112520,31444241:187119
x78,41:12403496,31444241
k78,41:12590616,31444241:187120
x78,41:13282672,31444241
x78,41:13891504,31444241
k78,41:14078623,31444241:187119
x78,41:15243183,31444241
k78,41:15430302,31444241:187119
x78,41:16631566,31444241
k78,41:16818685,31444241:187119
x78,41:17364589,31444241
k78,41:17551708,31444241:187119
x78,41:18352547,31444241
x78,41:19190090,31444241
x78,41:19517770,31444241
x78,41:19736002,31444241
k78,42:19736002,31444241:0
)
(78,42:3220930,32230673:16515072,446948,141880
x78,42:3694089,32230673
x78,42:4840952,32230673
k78,41:5012463,32230673:171511
x78,41:6468663,32230673
x78,41:7961559,32230673
k78,41:8133012,32230673:171453
x78,41:9042644,32230673
k78,41:9214154,32230673:171510
x78,41:10124442,32230673
x78,41:10561553,32230673
x78,41:11399096,32230673
k78,41:11570607,32230673:171511
x78,41:12189263,32230673
k78,41:12360774,32230673:171511
x78,41:13562038,32230673
k78,41:13733548,32230673:171510
x78,41:14243411,32230673
k78,41:14414922,32230673:171511
x78,41:15507393,32230673
x78,41:15788545,32230673
k78,41:15960055,32230673:171510
x78,41:17161327,32230673
x78,41:18399277,32230673
k78,41:18570788,32230673:171511
x78,41:19736002,32230673
k78,41:19736002,32230673:0
)
(78,42:3220930,33017105:16515072,446948,141880
x78,42:4385498,33017105
k78,41:4606870,33017105:221372
x78,41:5152782,33017105
x78,41:5625941,33017105
x78,41:7118826,33017105
k78,41:7340198,33017105:221372
x78,41:8177741,33017105
x78,41:9616235,33017105
k78,41:9837607,33017105:221372
x78,41:10383519,33017105
k78,41:10604890,33017105:221371
x78,41:11551864,33017105
k78,41:11773236,33017105:221372
x78,41:13064932,33017105
k78,41:13286304,33017105:221372
x78,41:14159888,33017105
x78,41:14887983,33017105
k78,41:15109355,33017105:221372
x78,41:15764715,33017105
x78,41:16055691,33017105
x78,41:16564899,33017105
x78,41:17839553,33017105
k78,41:18060925,33017105:221372
x78,41:19736002,33017105
k78,41:19736002,33017105:0
)
(78,42:3220930,33803537:16515072,446948,141880
x78,42:3511906,33803537
k78,41:3760311,33803537:248405
x78,41:4525102,33803537
x78,41:5325941,33803537
k78,41:5574345,33803537:248404
x78,41:6229697,33803537
x78,41:7430943,33803537
k78,41:7679348,33803537:248405
x78,41:9208937,33803537
k78,41:9457342,33803537:248405
x78,41:10075998,33803537
k78,41:10324402,33803537:248404
x78,41:10652082,33803537
x78,41:11479146,33803537
k78,41:11727551,33803537:248405
x78,41:12601780,33803537
x78,41:13748642,33803537
k78,41:13997047,33803537:248405
x78,41:15343790,33803537
k78,41:15592194,33803537:248404
x78,41:16247554,33803537
k78,41:16495959,33803537:248405
x78,41:17769958,33803537
x78,41:18243117,33803537
x78,41:19736002,33803537
k78,41:19736002,33803537:0
)
(78,42:3220930,34589969:16515072,446948,92400
x78,42:4167266,34589969
x78,42:5076898,34589969
x78,42:6351552,34589969
k78,41:6735679,34589969:384127
x78,41:7645311,34589969
k78,41:8029438,34589969:384127
x78,41:8648094,34589969
k78,41:9032221,34589969:384127
x78,41:10615556,34589969
k78,41:10999683,34589969:384127
x78,41:12564675,34589969
k78,41:12948801,34589969:384126
x78,41:13749640,34589969
k78,41:14133767,34589969:384127
x78,41:15517222,34589969
k78,41:15901349,34589969:384127
x78,41:17065909,34589969
k78,41:17450036,34589969:384127
x78,41:17887147,34589969
k78,41:18271274,34589969:384127
x78,41:18963330,34589969
x78,41:19736002,34589969
k78,41:19736002,34589969:0
)
(78,42:3220930,35376401:16515072,446948,141880
x78,42:4677130,35376401
x78,42:6170026,35376401
k78,41:6492685,35376401:322659
x78,41:6929796,35376401
k78,41:7252549,35376401:322753
x78,41:8381068,35376401
x78,41:8692364,35376401
x78,41:8966956,35376401
x78,41:9949978,35376401
k78,41:10272731,35376401:322753
x78,41:10782594,35376401
k78,41:11105347,35376401:322753
x78,41:11396323,35376401
k78,41:11719076,35376401:322753
x78,41:12883644,35376401
k78,41:13206397,35376401:322753
x78,41:15827802,35376401
x78,41:17320042,35376401
k78,41:17642795,35376401:322753
x78,41:18771314,35376401
x78,41:19608202,35376401
x78,41:19736002,35376401
k78,41:19736002,35376401:0
)
(78,42:3220930,36162833:16515072,446948,141880
x78,42:3766842,36162833
k78,41:4005042,36162833:238200
x78,41:4952016,36162833
k78,41:5190217,36162833:238201
x78,41:6481913,36162833
k78,41:6720113,36162833:238200
x78,41:7520952,36162833
k78,41:7759152,36162833:238200
x78,41:8632744,36162833
x78,41:10161688,36162833
k78,41:10399888,36162833:238200
x78,41:12292543,36162833
x78,41:13566550,36162833
k78,41:13804751,36162833:238201
x78,41:15224902,36162833
x78,41:15546029,36162833
x78,41:16767604,36162833
k78,41:17005804,36162833:238200
x78,41:17661164,36162833
x78,41:17952140,36162833
x78,41:18461348,36162833
x78,41:19736002,36162833
k78,41:19736002,36162833:0
)
(78,42:3220930,36949265:16515072,446948,141880
x78,42:4167266,36949265
k78,41:4510033,36949265:342767
x78,41:5310872,36949265
k78,41:5653640,36949265:342768
x78,41:7291368,36949265
k78,41:7634135,36949265:342767
x78,41:8617157,36949265
k78,41:8959924,36949265:342767
x78,41:10925986,36949265
k78,41:11268754,36949265:342768
x78,41:12178386,36949265
k78,41:12521153,36949265:342767
x78,41:13139809,36949265
k78,41:13482576,36949265:342767
x78,41:14683840,36949265
k78,41:15026607,36949265:342767
x78,41:15536470,36949265
k78,41:15879238,36949265:342768
x78,41:16825574,36949265
x78,41:17116550,36949265
x78,41:18098917,36949265
k78,41:18441684,36949265:342767
x78,41:18769364,36949265
x78,41:19736002,36949265
k78,41:19736002,36949265:0
)
(78,42:3220930,37735697:16515072,446948,141880
x78,42:3548610,37735697
x78,42:3829762,37735697
x78,42:5249240,37735697
k78,41:5521068,37735697:271828
x78,41:6176428,37735697
x78,41:7232203,37735697
k78,41:7504031,37735697:271828
x78,41:8304870,37735697
k78,41:8576698,37735697:271828
x78,41:9232050,37735697
x78,41:10687586,37735697
k78,41:10959415,37735697:271829
x78,41:11250391,37735697
x78,41:11568247,37735697
x78,41:12405790,37735697
x78,41:14098564,37735697
k78,41:14370392,37735697:271828
x78,41:15498920,37735697
k78,41:15770748,37735697:271828
x78,41:16571587,37735697
k78,41:16843415,37735697:271828
x78,41:18808822,37735697
k78,41:19080650,37735697:271828
x78,41:19736002,37735697
k78,42:19736002,37735697:0
)
(78,42:3220930,38522129:16515072,446948,141880
x78,42:4422176,38522129
x78,42:4713152,38522129
k78,41:4908617,38522129:195465
x78,41:6874679,38522129
k78,41:7070144,38522129:195465
x78,41:7979776,38522129
k78,41:8175241,38522129:195465
x78,41:8793897,38522129
k78,41:8989362,38522129:195465
x78,41:9608018,38522129
x78,41:10918720,38522129
k78,41:11114184,38522129:195464
x78,41:11660088,38522129
k78,41:11855553,38522129:195465
x78,41:12656392,38522129
k78,41:12851857,38522129:195465
x78,41:13870928,38522129
x78,41:14308039,38522129
x78,41:15327765,38522129
k78,41:15523230,38522129:195465
x78,41:15850910,38522129
x78,41:16125502,38522129
x78,41:16817548,38522129
x78,41:17509594,38522129
k78,41:17705059,38522129:195465
x78,41:19233347,38522129
x78,41:19736002,38522129
k78,41:19736002,38522129:0
)
(78,42:3220930,39308561:16515072,446948,141880
x78,42:3839586,39308561
x78,42:5404569,39308561
g78,41:5633949,39308561
x78,41:6252605,39308561
x78,41:6725764,39308561
x78,41:7817579,39308561
g78,41:8046959,39308561
x78,41:8702311,39308561
x78,41:10322325,39308561
k78,42:19736002,39308561:9413677
g78,42:19736002,39308561
)
(1,89:3220930,40988525:16515072,444988,8188
k1,89:8942911,40988525:5721981
g1,89:8942911,40988525
x1,89:9896455,40988525
g1,89:10224135,40988525
x1,89:14014021,40988525
g1,89:14014021,40988525
k1,89:19736002,40988525:5721981
)
(1,92:3220930,41987604:16515072,446948,141880
h79,1:3220930,41987604:655360,0,0
x79,1:5041505,41987604
k79,1:5422851,41987604:381346
x79,1:5713827,41987604
x79,1:6296425,41987604
x79,1:7060560,41987604
k79,1:7441907,41987604:381347
x79,1:8315499,41987604
x79,1:9771691,41987604
k79,1:10153037,41987604:381346
x79,1:10444013,41987604
k79,1:10825360,41987604:381347
x79,1:11953879,41987604
k79,1:12335225,41987604:381346
x79,1:13463744,41987604
x79,1:14628967,41987604
k79,1:15010314,41987604:381347
x79,1:16247617,41987604
x79,1:16538593,41987604
x79,1:16995377,41987604
x79,1:17862416,41987604
k79,1:18243762,41987604:381346
x79,1:19736002,41987604
k79,1:19736002,41987604:0
)
(1,92:3220930,42774036:16515072,446948,9168
x1,92:3876290,42774036
k79,1:4184800,42774036:308510
x79,1:4985639,42774036
k79,1:5294149,42774036:308510
x79,1:7186804,42774036
x79,1:8460811,42774036
k79,1:8769321,42774036:308510
x79,1:9678953,42774036
x79,1:10479137,42774036
x79,1:10952296,42774036
x79,1:11352711,42774036
x79,1:11934663,42774036
x79,1:12954389,42774036
k79,1:13262900,42774036:308511
x79,1:13808812,42774036
k79,1:14117322,42774036:308510
x79,1:15537473,42774036
x79,1:15858600,42774036
x79,1:17080175,42774036
k79,1:17388685,42774036:308510
x79,1:18481156,42774036
k79,1:18789666,42774036:308510
x79,1:19736002,42774036
k79,1:19736002,42774036:0
)
(1,92:3220930,43560468:16515072,446948,141880
x1,92:3730793,43560468
x1,92:4441849,43560468
x1,92:6024529,43560468
k79,1:6456217,43560468:431688
x79,1:7475297,43560468
k79,1:7906985,43560468:431688
x79,1:8599031,43560468
x79,1:9254391,43560468
x79,1:10455645,43560468
k79,1:10887333,43560468:431688
x79,1:11796965,43560468
x79,1:12561109,43560468
x79,1:13017893,43560468
k79,1:13449580,43560468:431687
x79,1:14323164,43560468
x79,1:15487724,43560468
x79,1:15778700,43560468
k79,1:16210388,43560468:431688
x79,1:17411660,43560468
x79,1:18394682,43560468
k79,1:18826370,43560468:431688
x79,1:19736002,43560468
k79,1:19736002,43560468:0
)
(1,92:3220930,44346900:16515072,446948,141880
x1,92:3839586,44346900
k79,1:4260061,44346900:420475
x79,1:5352532,44346900
x79,1:5961364,44346900
k79,1:6381840,44346900:420476
x79,1:6672816,44346900
x79,1:7239040,44346900
x79,1:9022901,44346900
k79,1:9443376,44346900:420475
x79,1:10098736,44346900
k79,1:10519212,44346900:420476
x79,1:11320051,44346900
k79,1:11740526,44346900:420475
x79,1:12614118,44346900
x79,1:14143062,44346900
k79,1:14563538,44346900:420476
x79,1:14854514,44346900
x79,1:15172370,44346900
x79,1:16919545,44346900
k79,1:17340020,44346900:420475
x79,1:18650731,44346900
x79,1:19123899,44346900
x79,1:19736002,44346900
k79,1:19736002,44346900:0
)
(1,92:3220930,45133332:16515072,446948,141880
x1,92:5805650,45133332
k79,1:6149113,45133332:343463
x79,1:8078473,45133332
k79,1:8421821,45133332:343348
x79,1:9550340,45133332
x79,1:10387228,45133332
x79,1:10515028,45133332
k79,1:10858490,45133332:343462
x79,1:13480542,45133332
x79,1:14498958,45133332
k79,1:14842421,45133332:343463
x79,1:15788757,45133332
x79,1:16480813,45133332
x79,1:16808493,45133332
x79,1:17317701,45133332
x79,1:18592355,45133332
k79,1:18935818,45133332:343463
x79,1:19736002,45133332
k79,1:19736002,45133332:0
)
(1,92:3220930,45919764:16515072,446948,141880
x1,92:4167266,45919764
x1,92:4458242,45919764
x1,92:5768289,45919764
k79,1:5946813,45919764:178524
x79,1:6456676,45919764
x79,1:7948906,45919764
k79,1:8127430,45919764:178524
x79,1:8782790,45919764
k79,1:8961314,45919764:178524
x79,1:9252290,45919764
k79,1:9430814,45919764:178524
x79,1:11359518,45919764
k79,1:11538042,45919764:178524
x79,1:12521064,45919764
x79,1:12812040,45919764
k79,1:12990564,45919764:178524
x79,1:13864156,45919764
x79,1:15119804,45919764
k79,1:15298328,45919764:178524
x79,1:16426856,45919764
k79,1:16605380,45919764:178524
x79,1:17551716,45919764
x79,1:18461348,45919764
x79,1:19736002,45919764
k79,1:19736002,45919764:0
)
(1,92:3220930,46706196:16515072,446948,141880
x1,92:3839586,46706196
x1,92:5404569,46706196
k79,1:5658592,46706196:254023
x79,1:6313943,46706196
x79,1:6635070,46706196
k79,1:6889092,46706196:254022
x79,1:7835428,46706196
x79,1:8527484,46706196
x79,1:8855164,46706196
x79,1:9364372,46706196
x79,1:10639026,46706196
k79,1:10893049,46706196:254023
x79,1:12058263,46706196
k79,1:12312285,46706196:254022
x79,1:13113124,46706196
k79,1:13367147,46706196:254023
x79,1:14713890,46706196
k79,1:14967912,46706196:254022
x79,1:15513824,46706196
x79,1:15986983,46706196
x79,1:17479868,46706196
k79,1:17733891,46706196:254023
x79,1:18862410,46706196
x79,1:19517770,46706196
x79,1:19736002,46706196
k1,92:19736002,46706196:0
)
(1,92:3220930,47492628:16515072,446948,141880
x1,92:4604377,47492628
k79,1:4862727,47492628:258350
x79,1:5772359,47492628
k79,1:6030710,47492628:258351
x79,1:6649366,47492628
k79,1:6907716,47492628:258350
x79,1:7235396,47492628
x79,1:7692171,47492628
x79,1:7874354,47492628
x79,1:9293849,47492628
k79,1:9552199,47492628:258350
x79,1:10717413,47492628
x79,1:11554956,47492628
k79,1:11813307,47492628:258351
x79,1:12323170,47492628
x79,1:12796329,47492628
x79,1:13669921,47492628
x79,1:14143080,47492628
x79,1:15581574,47492628
k79,1:15839924,47492628:258350
x79,1:16932404,47492628
x79,1:17624460,47492628
x79,1:17952140,47492628
x79,1:18461348,47492628
x79,1:19736002,47492628
k79,1:19736002,47492628:0
)
(1,92:3220930,48279060:16515072,446948,141880
x1,92:4386144,48279060
k79,1:4708607,48279060:322463
x79,1:5218470,48279060
x79,1:5929526,48279060
x79,1:6948597,48279060
k79,1:7271061,48279060:322464
x79,1:7816973,48279060
x79,1:8290132,48279060
x79,1:9783017,48279060
k79,1:10105480,48279060:322463
x79,1:11233999,48279060
x79,1:11889359,48279060
x79,1:13272806,48279060
k79,1:13595269,48279060:322463
x79,1:14395453,48279060
k79,1:14717917,48279060:322464
x79,1:15664253,48279060
x79,1:17374724,48279060
k79,1:17697187,48279060:322463
x79,1:19736002,48279060
k79,1:19736002,48279060:0
)
(1,92:3220930,49065492:16515072,446948,141880
x1,92:3511906,49065492
k79,1:3773119,49065492:261213
x79,1:4428479,49065492
x79,1:4746335,49065492
x79,1:5209670,49065492
k79,1:5470882,49065492:261212
x79,1:7436289,49065492
k79,1:7697502,49065492:261213
x79,1:8352854,49065492
x79,1:9554100,49065492
x79,1:9845076,49065492
k79,1:10106289,49065492:261213
x79,1:12072351,49065492
k79,1:12333563,49065492:261212
x79,1:12916171,49065492
x79,1:13753714,49065492
k79,1:14014927,49065492:261213
x79,1:14815766,49065492
k79,1:15076979,49065492:261213
x79,1:16714707,49065492
k79,1:16975919,49065492:261212
x79,1:17303599,49065492
x79,1:17800358,49065492
x79,1:18928877,49065492
k79,1:19190090,49065492:261213
x79,1:19736002,49065492
k79,1:19736002,49065492:0
)
]
g80,98:19736002,49065492
)
k80,98:20129218,49065492:393216
r80,98:20129218,49065492:0,45613056,0
k80,98:20522434,49065492:393216
(80,98:20522434,49065492:16515072,45613056,0
[80,98:20522434,49065492:16515072,45613056,0
(1,92:20522434,4238868:16515072,446948,141880
x1,92:21141090,4238868
x1,92:21832481,4238868
x1,92:22767025,4238868
k79,1:22976767,4238868:209742
x79,1:23449926,4238868
x79,1:24141972,4238868
x79,1:25707602,4238868
k79,1:25917344,4238868:209742
x79,1:26245024,4238868
x79,1:27488231,4238868
k79,1:27697974,4238868:209743
x79,1:28171142,4238868
k79,1:28380864,4238868:209722
x79,1:28999520,4238868
x79,1:29456304,4238868
k79,1:29666047,4238868:209743
x79,1:29993727,4238868
x79,1:30318134,4238868
x79,1:31373909,4238868
k79,1:31583651,4238868:209742
x79,1:32784923,4238868
x79,1:33075899,4238868
x79,1:34205056,4238868
x79,1:34860398,4238868
k79,1:35070140,4238868:209742
x79,1:35397820,4238868
x79,1:36072827,4238868
x79,1:37037506,4238868
k79,1:37037506,4238868:0
)
(1,92:20522434,5025300:16515072,446948,141880
x1,92:21487113,5025300
k79,1:21700533,5025300:213420
x79,1:23156733,5025300
x79,1:24813469,5025300
k79,1:25026889,5025300:213420
x79,1:25464000,5025300
k79,1:25677421,5025300:213421
x79,1:26805940,5025300
k79,1:27019360,5025300:213420
x79,1:27892952,5025300
x79,1:29421896,5025300
k79,1:29635316,5025300:213420
x79,1:30145179,5025300
k79,1:30358599,5025300:213420
x79,1:31451070,5025300
x79,1:31732222,5025300
k79,1:31945643,5025300:213421
x79,1:33620074,5025300
k79,1:33833494,5025300:213420
x79,1:34343357,5025300
x79,1:35471876,5025300
x79,1:37037506,5025300
k79,1:37037506,5025300:0
)
(1,92:20522434,5811732:16515072,446948,141880
x1,92:21723706,5811732
x1,92:23125496,5811732
k79,1:23468089,5811732:342593
x79,1:23868504,5811732
k79,1:24211097,5811732:342593
x79,1:25339616,5811732
x79,1:26723063,5811732
k79,1:27065656,5811732:342593
x79,1:27866495,5811732
k79,1:28209088,5811732:342593
x79,1:28500064,5811732
x79,1:29066288,5811732
x79,1:30340286,5811732
k79,1:30682879,5811732:342593
x79,1:30973855,5811732
x79,1:31291711,5811732
x79,1:32639099,5811732
k79,1:32981692,5811732:342593
x79,1:33600348,5811732
x79,1:34874347,5811732
x79,1:36149001,5811732
k79,1:36491594,5811732:342593
x79,1:37037506,5811732
k79,1:37037506,5811732:0
)
(1,92:20522434,6598164:16515072,446948,141880
x1,92:21177786,6598164
x1,92:22633322,6598164
k79,1:22899335,6598164:266013
x79,1:23845671,6598164
k79,1:24111684,6598164:266013
x79,1:24912523,6598164
k79,1:25178536,6598164:266013
x79,1:25469512,6598164
x79,1:26471544,6598164
x79,1:26835910,6598164
x79,1:27147206,6598164
x79,1:27428358,6598164
x79,1:28556870,6598164
k79,1:28822884,6598164:266014
x79,1:29368796,6598164
k79,1:29634809,6598164:266013
x79,1:30471697,6598164
x79,1:31636920,6598164
k79,1:31902933,6598164:266013
x79,1:32958700,6598164
x79,1:34469946,6598164
k79,1:34735959,6598164:266013
x79,1:35901174,6598164
k79,1:36167187,6598164:266013
x79,1:36494867,6598164
x79,1:36819274,6598164
x79,1:37037506,6598164
k1,92:37037506,6598164:0
)
(1,92:20522434,7384596:16515072,446948,141880
x1,92:21578209,7384596
k79,1:21894356,7384596:316147
x79,1:22986171,7384596
k79,1:23302318,7384596:316147
x79,1:24211950,7384596
k79,1:24528097,7384596:316147
x79,1:26493504,7384596
k79,1:26809652,7384596:316148
x79,1:28192443,7384596
x79,1:28503739,7384596
x79,1:28784891,7384596
k79,1:29101038,7384596:316147
x79,1:29901877,7384596
x79,1:30593268,7384596
k79,1:30909415,7384596:316147
x79,1:31528071,7384596
x79,1:32292215,7384596
x79,1:34220918,7384596
k79,1:34537065,7384596:316147
x79,1:35046928,7384596
k79,1:35363075,7384596:316147
x79,1:37037506,7384596
k79,1:37037506,7384596:0
)
(1,92:20522434,8171028:16515072,446948,141880
x1,92:21032297,8171028
x1,92:22160816,8171028
x1,92:23726446,8171028
k79,1:23997249,8171028:270803
x79,1:24506457,8171028
x79,1:25380031,8171028
x79,1:25707711,8171028
x79,1:26981709,8171028
k79,1:27252512,8171028:270803
x79,1:28854199,8171028
k79,1:29125002,8171028:270803
x79,1:29962545,8171028
x79,1:30982271,8171028
k79,1:31253073,8171028:270802
x79,1:32381592,8171028
x79,1:33546815,8171028
k79,1:33817618,8171028:270803
x79,1:35018890,8171028
x79,1:36256840,8171028
k79,1:36527643,8171028:270803
x79,1:37037506,8171028
k79,1:37037506,8171028:0
)
(1,92:20522434,8957460:16515072,446948,141880
x1,92:21505456,8957460
x1,92:22815503,8957460
g79,1:23044883,8957460
x79,1:23335859,8957460
x79,1:23663539,8957460
x79,1:24147193,8957460
x79,1:25020785,8957460
x79,1:26586415,8957460
g79,1:26815795,8957460
x79,1:27981009,8957460
g79,1:28210389,8957460
x79,1:28829045,8957460
x79,1:29593189,8957460
x79,1:30049973,8957460
g79,1:30279353,8957460
x79,1:31152937,8957460
x79,1:32736265,8957460
g79,1:32965645,8957460
k1,92:37037506,8957460:4071861
g1,92:37037506,8957460
)
(1,94:20522434,10722337:16515072,444988,8188
k1,94:25729314,10722337:5206880
g1,94:25729314,10722337
(1,94:25729314,10722337:0,0,0
(1,94:25729314,10722337:0,0,0
(1,94:25729314,9935905:0,0,0
)
)
g1,94:25729314,10722337
)
x1,94:26235250,10722337
x1,94:27826441,10722337
x1,94:31830627,10722337
g1,94:31830627,10722337
k1,94:37037506,10722337:5206879
)
(1,96:20522434,11781355:16515072,446948,141880
h1,95:20522434,11781355:655360,0,0
x1,95:22196874,11781355
k1,95:22393950,11781355:197076
x1,95:23012606,11781355
x1,95:24323309,11781355
k1,95:24520386,11781355:197077
x1,95:24993554,11781355
x1,95:26152224,11781355
k1,95:26349300,11781355:197076
x1,95:27041346,11781355
x1,95:27325769,11781355
k1,95:27522845,11781355:197076
x1,95:28032708,11781355
k1,95:28229784,11781355:197076
x1,95:29685983,11781355
k1,95:29883060,11781355:197077
x1,95:30574460,11781355
x1,95:30702260,11781355
k1,95:30899336,11781355:197076
x1,95:31372504,11781355
x1,95:31925623,11781355
k1,95:32122699,11781355:197076
x1,95:32595867,11781355
x1,95:33312826,11781355
k1,95:33509903,11781355:197077
x1,95:34201303,11781355
x1,95:34329103,11781355
k1,95:34526179,11781355:197076
x1,95:34999347,11781355
x1,95:35872938,11781355
x1,95:37037506,11781355
k1,95:37037506,11781355:0
)
(1,96:20522434,12567787:16515072,446948,9168
x1,96:21614258,12567787
k1,95:22013168,12567787:398910
x1,95:22959504,12567787
k1,95:23358414,12567787:398910
x1,95:24159254,12567787
x1,95:24287054,12567787
k1,95:24685964,12567787:398910
x1,95:26069420,12567787
k1,95:26468330,12567787:398910
x1,95:27086986,12567787
x1,95:27616513,12567787
k1,95:28015423,12567787:398910
x1,95:29143933,12567787
k1,95:29542843,12567787:398910
x1,95:30306987,12567787
k1,95:30705897,12567787:398910
x1,95:31579481,12567787
x1,95:32307576,12567787
k1,95:32706486,12567787:398910
x1,95:33471277,12567787
x1,95:34344861,12567787
x1,95:35692260,12567787
k1,95:36091170,12567787:398910
x1,95:37037506,12567787
k1,95:37037506,12567787:0
)
(1,96:20522434,13354219:16515072,446948,141880
x1,96:21905881,13354219
k1,95:22142075,13354219:236194
x1,95:22797435,13354219
k1,95:23033628,13354219:236193
x1,95:23834467,13354219
k1,95:24070661,13354219:236194
x1,95:24726021,13354219
x1,95:25305356,13354219
x1,95:25487539,13354219
x1,95:26251674,13354219
k1,95:26487867,13354219:236193
x1,95:26778843,13354219
x1,95:27096699,13354219
x1,95:27715355,13354219
x1,95:28115770,13354219
x1,95:29845240,13354219
k1,95:30081434,13354219:236194
x1,95:31246649,13354219
k1,95:31482842,13354219:236193
x1,95:31956010,13354219
x1,95:32823049,13354219
k1,95:33059243,13354219:236194
x1,95:33532411,13354219
x1,95:34071762,13354219
k1,95:34307955,13354219:236193
x1,95:34926611,13354219
x1,95:37037506,13354219
k1,95:37037506,13354219:0
)
(1,96:20522434,14140651:16515072,446948,141880
x1,96:21177794,14140651
x1,96:22014682,14140651
k1,95:22397106,14140651:382424
x1,95:23161250,14140651
x1,95:24654135,14140651
k1,95:25036559,14140651:382424
x1,95:25764655,14140651
x1,95:27438423,14140651
k1,95:27820848,14140651:382425
x1,95:28185224,14140651
x1,95:29158440,14140651
x1,95:29777096,14140651
x1,95:30960662,14140651
k1,95:31343086,14140651:382424
x1,95:32217325,14140651
x1,95:32545005,14140651
x1,95:32832708,14140651
x1,95:34161116,14140651
k1,95:34543540,14140651:382424
x1,95:35198900,14140651
x1,95:36035788,14140651
k1,95:36418212,14140651:382424
x1,95:37037506,14140651
k1,95:37037506,14140651:0
)
(1,96:20522434,14927083:16515072,446948,141880
x1,96:22743424,14927083
k1,95:23123834,14927083:380410
x1,95:24580025,14927083
k1,95:24960435,14927083:380410
x1,95:26016211,14927083
x1,95:26707602,14927083
k1,95:27088012,14927083:380410
x1,95:27998300,14927083
x1,95:30145890,14927083
k1,95:30526301,14927083:380411
x1,95:30744533,14927083
k1,95:31124943,14927083:380410
x1,95:32180719,14927083
x1,95:32872110,14927083
k1,95:33252520,14927083:380410
x1,95:34016664,14927083
k1,95:34397074,14927083:380410
x1,95:35197922,14927083
x1,95:35525602,14927083
x1,95:37037506,14927083
k1,95:37037506,14927083:0
)
(1,96:20522434,15713515:16515072,446948,141880
x1,96:22852864,15713515
k1,95:23039793,15713515:186929
x1,95:23440217,15713515
x1,95:24303977,15713515
x1,95:25141520,15713515
x1,95:26124560,15713515
k1,95:26311490,15713515:186930
x1,95:26857402,15713515
x1,95:27185082,15713515
x1,95:27512762,15713515
x1,95:27830618,15713515
x1,95:28105210,15713515
x1,95:29124936,15713515
k1,95:29311865,15713515:186929
x1,95:30877505,15713515
x1,95:32312080,15713515
k1,95:32499010,15713515:186930
x1,95:33409298,15713515
x1,95:33700274,15713515
x1,95:34163618,15713515
x1,95:34993953,15713515
k1,95:35180882,15713515:186929
x1,95:35836234,15713515
x1,95:37037506,15713515
k1,96:37037506,15713515:0
)
(1,96:20522434,16499947:16515072,446948,141880
x1,96:21723706,16499947
x1,96:22924978,16499947
x1,96:24071858,16499947
k1,95:24380668,16499947:308810
x1,95:25254907,16499947
x1,95:25582587,16499947
x1,95:25870290,16499947
x1,95:27034858,16499947
k1,95:27343668,16499947:308810
x1,95:28799868,16499947
k1,95:29108599,16499947:308731
x1,95:29509023,16499947
x1,95:30177477,16499947
k1,95:30486287,16499947:308810
x1,95:30813967,16499947
k1,95:31122777,16499947:308810
x1,95:32469528,16499947
k1,95:32778338,16499947:308810
x1,95:33433690,16499947
x1,95:34634962,16499947
x1,95:35836234,16499947
x1,95:37037506,16499947
k1,96:37037506,16499947:0
)
(1,96:20522434,17286379:16515072,446948,141880
x1,96:21669314,17286379
k1,95:21944779,17286379:275465
x1,95:22708923,17286379
x1,95:24201808,17286379
k1,95:24477274,17286379:275466
x1,95:25278122,17286379
x1,95:25460305,17286379
x1,95:25771601,17286379
x1,95:26052753,17286379
x1,95:27217959,17286379
k1,95:27493424,17286379:275465
x1,95:28039336,17286379
k1,95:28314801,17286379:275465
x1,95:29189040,17286379
x1,95:29516720,17286379
x1,95:29804423,17286379
x1,95:30968991,17286379
k1,95:31244457,17286379:275466
x1,95:32991633,17286379
k1,95:33267052,17286379:275419
x1,95:35160362,17286379
k1,95:35435827,17286379:275465
x1,95:37037506,17286379
k1,95:37037506,17286379:0
)
(1,96:20522434,18072811:16515072,446948,141880
x1,96:21177786,18072811
x1,96:22379058,18072811
x1,96:23580330,18072811
x1,96:24781602,18072811
x1,96:25764642,18072811
k1,95:25938861,18072811:174219
x1,95:26885197,18072811
k1,95:27059417,18072811:174220
x1,95:27714769,18072811
x1,95:28916041,18072811
x1,95:30117313,18072811
x1,95:31318585,18072811
x1,95:32301625,18072811
k1,95:32475844,18072811:174219
x1,95:33422180,18072811
k1,95:33596399,18072811:174219
x1,95:34907111,18072811
k1,95:35081276,18072811:174165
x1,95:35445652,18072811
x1,95:36017780,18072811
x1,95:37037506,18072811
k1,95:37037506,18072811:0
)
(1,96:20522434,18859243:16515072,446948,9168
x1,96:22124122,18859243
k1,95:22411184,18859243:287062
x1,95:23867384,18859243
k1,95:24154446,18859243:287062
x1,95:24809798,18859243
x1,95:26011070,18859243
x1,95:27212342,18859243
x1,95:28413614,18859243
x1,95:29560494,18859243
k1,95:29847556,18859243:287062
x1,95:31412548,18859243
k1,95:31699611,18859243:287063
x1,95:32500450,18859243
k1,95:32787512,18859243:287062
x1,95:33406168,18859243
x1,95:34716871,18859243
k1,95:35003933,18859243:287062
x1,95:36277285,18859243
k1,95:36564347,18859243:287062
x1,95:37037506,18859243
k1,95:37037506,18859243:0
)
(1,96:20522434,19645675:16515072,446948,141880
x1,96:22015330,19645675
k1,95:22308200,19645675:292870
x1,95:23436728,19645675
x1,95:24529199,19645675
k1,95:24822069,19645675:292870
x1,95:25622917,19645675
x1,95:25805100,19645675
x1,95:26116396,19645675
x1,95:26397548,19645675
x1,95:27562754,19645675
x1,95:27684002,19645675
k1,95:27976872,19645675:292870
x1,95:28777711,19645675
x1,95:29095567,19645675
k1,95:29388436,19645675:292869
x1,95:30661788,19645675
k1,95:30954658,19645675:292870
x1,95:31864946,19645675
x1,95:33539377,19645675
k1,95:33832247,19645675:292870
x1,95:34487607,19645675
k1,95:34780477,19645675:292870
x1,95:35544621,19645675
x1,95:37037506,19645675
k1,95:37037506,19645675:0
)
(1,96:20522434,20432107:16515072,446948,141880
x1,96:21359969,20432107
x1,96:22560577,20432107
k1,95:22824208,20432107:263631
x1,95:23188584,20432107
x1,95:24161800,20432107
x1,95:24780456,20432107
x1,95:25800182,20432107
k1,95:26063812,20432107:263630
x1,95:26609724,20432107
k1,95:26873355,20432107:263631
x1,95:28038579,20432107
k1,95:28302209,20432107:263630
x1,95:29648960,20432107
k1,95:29912591,20432107:263631
x1,95:30931663,20432107
x1,95:33225423,20432107
k1,95:33489053,20432107:263630
x1,95:34435389,20432107
k1,95:34699020,20432107:263631
x1,95:35864244,20432107
k1,95:36127874,20432107:263630
x1,95:36601042,20432107
x1,95:37037506,20432107
k1,96:37037506,20432107:0
)
(1,96:20522434,21218539:16515072,446948,9168
x1,96:21468762,21218539
k1,95:21741781,21218539:273019
x1,95:22287693,21218539
k1,95:22560711,21218539:273018
x1,95:23324855,21218539
x1,95:23639431,21218539
x1,95:24096206,21218539
k1,95:24369225,21218539:273019
x1,95:25097321,21218539
x1,95:26771089,21218539
k1,95:27044108,21218539:273019
x1,95:27335084,21218539
x1,95:27798428,21218539
x1,95:28628763,21218539
k1,95:28901782,21218539:273019
x1,95:31231582,21218539
x1,95:32105174,21218539
x1,95:32651086,21218539
x1,95:34125646,21218539
k1,95:34398664,21218539:273018
x1,95:35417744,21218539
k1,95:35690763,21218539:273019
x1,95:37037506,21218539
k1,95:37037506,21218539:0
)
(1,96:20522434,22004971:16515072,446948,141880
x1,96:20813410,22004971
x1,96:21131266,22004971
x1,96:23096666,22004971
g1,95:23326046,22004971
x1,95:23835909,22004971
g1,95:24065289,22004971
x1,95:25012263,22004971
g1,95:25241643,22004971
x1,95:25860299,22004971
x1,95:26697187,22004971
g1,95:26926567,22004971
x1,95:27726751,22004971
g1,95:27956131,22004971
x1,95:29521761,22004971
g1,95:29751141,22004971
x1,95:31134588,22004971
g1,95:31363968,22004971
x1,95:31909880,22004971
g1,95:32139260,22004971
x1,95:32940099,22004971
g1,95:33169479,22004971
x1,95:33788135,22004971
x1,95:35262678,22004971
k1,96:37037506,22004971:1774828
g1,96:37037506,22004971
)
(80,2:20522434,23769848:16515072,435811,8188
k80,2:26928609,23769848:6406175
g80,2:26928609,23769848
(80,2:26928609,23769848:0,0,0
(80,2:26928609,23769848:0,0,0
(80,2:26928609,22983416:0,0,0
)
)
g80,2:26928609,23769848
)
x80,2:30631331,23769848
g80,2:30631331,23769848
k80,2:37037506,23769848:6406175
)
(80,29:21723574,24809208:15313932,357558,113504
(80,24:21723574,24809208:0,357558,81786
g80,24:21723574,24809208
g80,24:20850114,24809208
g80,24:20522434,24809208
(80,24:20522434,24809208:873460,357558,81786
k80,24:20784578,24809208:262144
x80,24:21395894,24809208
)
g80,24:21723574,24809208
)
x80,24:22146147,24809208
k80,25:22388537,24809208:242390
x80,25:23626374,24809208
k80,25:23868763,24809208:242389
x80,25:24378369,24809208
k80,25:24620759,24809208:242390
x80,25:25450699,24809208
k80,25:25693088,24809208:242389
x80,25:26202694,24809208
k80,25:26445084,24809208:242390
x80,25:26896495,24809208
k80,25:27138885,24809208:242390
x80,25:28842802,24809208
k80,25:29085191,24809208:242389
x80,25:29463725,24809208
x80,25:29527168,24809208
k80,25:29769558,24809208:242390
x80,25:30148092,24809208
x80,25:30721660,24809208
k80,25:30964050,24809208:242390
x80,25:31721119,24809208
k80,25:31963508,24809208:242389
x80,25:32473114,24809208
k80,25:32715504,24809208:242390
x80,25:33138077,24809208
k80,25:33380466,24809208:242389
x80,25:35638021,24809208
k80,25:35880411,24809208:242390
x80,25:36404693,24809208
x80,25:37037506,24809208
k80,25:37037506,24809208:0
)
(80,29:21723574,25399032:15313932,357558,113504
x80,29:23558569,25399032
k80,25:23805593,25399032:247024
x80,25:24416909,25399032
k80,26:24663933,25399032:247024
x80,26:26848605,25399032
k80,26:27095629,25399032:247024
x80,26:28406337,25399032
k80,26:28653361,25399032:247024
x80,26:29410430,25399032
k80,26:29657454,25399032:247024
x80,26:31200418,25399032
k80,26:31447442,25399032:247024
x80,26:33369453,25399032
k80,26:33616477,25399032:247024
x80,26:34257149,25399032
k80,26:34504173,25399032:247024
x80,26:36018299,25399032
x80,26:37037506,25399032
k80,26:37037506,25399032:0
)
(80,29:21723574,25988856:15313932,358870,113504
x80,29:25071633,25988856
k80,26:25261449,25988856:189816
x80,26:25698179,25988856
k80,27:25887995,25988856:189816
x80,27:27024117,25988856
x80,27:27281019,25988856
x80,27:28258280,25988856
k80,27:28448097,25988856:189817
x80,27:30763330,25988856
x80,27:30959413,25988856
k80,27:31149229,25988856:189816
x80,27:31557120,25988856
k80,27:31746936,25988856:189816
x80,27:34251953,25988856
k80,28:34441769,25988856:189816
x80,28:34762108,25988856
x80,28:37037506,25988856
k80,28:37037506,25988856:0
)
(80,29:21723574,26578680:15313932,358870,113504
x80,29:22131465,26578680
g80,28:22314969,26578680
x80,28:24149958,26578680
g80,28:24333462,26578680
x80,28:25308631,26578680
g80,28:25832919,26578680
x80,28:27638552,26578680
x80,28:27748657,26578680
g80,28:27932161,26578680
x80,28:29111809,26578680
g80,28:29295313,26578680
x80,28:29950673,26578680
g80,28:30134177,26578680
x80,28:30396321,26578680
x80,28:30658465,26578680
x80,28:31313825,26578680
k80,29:37037506,26578680:5723681
g80,29:37037506,26578680
)
(80,35:21723574,27174629:15313932,357558,81786
(80,30:21723574,27174629:0,357558,81786
g80,30:21723574,27174629
g80,30:20850114,27174629
g80,30:20522434,27174629
(80,30:20522434,27174629:873460,357558,81786
k80,30:20784578,27174629:262144
x80,30:21395894,27174629
)
g80,30:21723574,27174629
)
x80,30:22174985,27174629
k80,31:22360973,27174629:185988
x80,31:22812384,27174629
k80,31:22998372,27174629:185988
x80,31:23609687,27174629
x80,31:24807678,27174629
k80,31:24993667,27174629:185989
x80,31:25285168,27174629
x80,31:25358044,27174629
k80,31:25544032,27174629:185988
x80,31:26097677,27174629
x80,31:27298286,27174629
k80,31:27484274,27174629:185988
x80,31:27993875,27174629
x80,31:28474643,27174629
k80,31:28660631,27174629:185988
x80,31:30655530,27174629
k80,31:30841518,27174629:185988
x80,31:31598587,27174629
k80,31:31784575,27174629:185988
x80,31:32381734,27174629
k80,31:32567723,27174629:185989
x80,31:33077329,27174629
k80,31:33263317,27174629:185988
x80,31:33903995,27174629
x80,31:34128917,27174629
x80,31:35453776,27174629
k80,31:35639764,27174629:185988
x80,31:36862920,27174629
x80,31:37037506,27174629
k80,35:37037506,27174629:0
)
(80,35:21723574,27764453:15313932,357558,113504
x80,35:21956355,27764453
x80,35:22859683,27764453
x80,35:23383958,27764453
k80,31:23582834,27764453:198876
x80,31:25621248,27764453
k80,32:25820124,27764453:198876
x80,32:26431440,27764453
k80,32:26630316,27764453:198876
x80,32:27533132,27764453
k80,32:27732007,27764453:198875
x80,32:28634823,27764453
x80,32:29567002,27764453
k80,32:29765878,27764453:198876
x80,32:30173769,27764453
k80,32:30372645,27764453:198876
x80,32:31479410,27764453
x80,32:34042623,27764453
k80,32:34241499,27764453:198876
x80,32:34998568,27764453
x80,32:35552213,27764453
x80,32:35814357,27764453
x80,32:36221724,27764453
x80,32:37037506,27764453
k80,32:37037506,27764453:0
)
(80,35:21723574,28354277:15313932,358870,113504
x80,35:23223019,28354277
x80,32:23419102,28354277
k80,32:23588143,28354277:169041
x80,32:24723746,28354277
k80,33:24892773,28354277:169027
x80,33:25242463,28354277
x80,33:25962835,28354277
x80,33:26457760,28354277
x80,33:27477485,28354277
k80,33:27646526,28354277:169041
x80,33:28170814,28354277
k80,33:28339855,28354277:169041
x80,33:30174844,28354277
k80,33:30343885,28354277:169041
x80,33:31130317,28354277
k80,33:31299358,28354277:169041
x80,33:31619697,28354277
x80,33:31871358,28354277
x80,33:32919927,28354277
x80,33:33866781,28354277
k80,33:34035823,28354277:169042
x80,33:34297967,28354277
x80,33:34826447,28354277
k80,33:34995488,28354277:169041
x80,33:35650848,28354277
k80,33:35819889,28354277:169041
x80,33:36475249,28354277
k80,33:36644290,28354277:169041
x80,33:37037506,28354277
k80,33:37037506,28354277:0
)
(80,35:21723574,28944101:15313932,357558,113504
x80,35:22378934,28944101
g80,33:22562438,28944101
x80,33:23348870,28944101
x80,33:23611014,28944101
x80,33:24528518,28944101
g80,34:24712022,28944101
x80,34:25891670,28944101
k80,35:37037506,28944101:11145836
g80,35:37037506,28944101
)
(80,40:21723574,29540050:15313932,357558,113504
(80,36:21723574,29540050:0,357558,81786
g80,36:21723574,29540050
g80,36:20850114,29540050
g80,36:20522434,29540050
(80,36:20522434,29540050:873460,357558,81786
k80,36:20784578,29540050:262144
x80,36:21395894,29540050
)
g80,36:21723574,29540050
)
x80,36:22146147,29540050
k80,37:22370034,29540050:223887
x80,37:22967193,29540050
k80,37:23191080,29540050:223887
x80,37:23744200,29540050
x80,37:23995861,29540050
x80,37:24870882,29540050
k80,37:25094769,29540050:223887
x80,37:27162539,29540050
x80,37:27395320,29540050
x80,37:29164261,29540050
k80,37:29388149,29540050:223888
x80,37:30989839,29540050
k80,37:31213726,29540050:223887
x80,37:32349311,29540050
k80,37:32573198,29540050:223887
x80,37:32951732,29540050
k80,37:33175579,29540050:223847
x80,37:33670504,29540050
x80,37:34035931,29540050
k80,37:34259818,29540050:223887
x80,37:35075600,29540050
k80,37:35299487,29540050:223887
x80,37:35910803,29540050
k80,37:36134690,29540050:223887
x80,37:37037506,29540050
k80,37:37037506,29540050:0
)
(80,40:21723574,30129874:15313932,357558,113504
x80,40:23689641,30129874
x80,38:23885724,30129874
k80,38:24072539,30129874:186815
x80,38:26169672,30129874
k80,38:26356487,30129874:186815
x80,38:27987003,30129874
k80,38:28173818,30129874:186815
x80,38:30780026,30129874
k80,38:30966840,30129874:186814
x80,38:31403570,30129874
x80,38:31768997,30129874
x80,38:31996536,30129874
k80,38:32183351,30129874:186815
x80,38:33231908,30129874
k80,38:33418723,30129874:186815
x80,38:34205148,30129874
x80,38:34454185,30129874
x80,38:35611274,30129874
x80,38:35708272,30129874
k80,38:35895087,30129874:186815
x80,38:36215426,30129874
x80,38:37037506,30129874
k80,38:37037506,30129874:0
)
(80,40:21723574,30719698:15313932,357558,113504
x80,40:22830339,30719698
g80,38:23013843,30719698
x80,38:24193491,30719698
k80,40:37037506,30719698:12844015
g80,40:37037506,30719698
)
(80,46:21723574,31315647:15313932,357558,113504
(80,41:21723574,31315647:0,357558,81786
g80,41:21723574,31315647
g80,41:20850114,31315647
g80,41:20522434,31315647
(80,41:20522434,31315647:873460,357558,81786
k80,41:20784578,31315647:262144
x80,41:21395894,31315647
)
g80,41:21723574,31315647
)
x80,41:22058589,31315647
k80,42:22261396,31315647:202807
x80,42:22596411,31315647
k80,42:22799218,31315647:202807
x80,42:23177752,31315647
x80,42:23432037,31315647
x80,42:24437612,31315647
k80,42:24640418,31315647:202806
x80,42:25397487,31315647
k80,42:25600294,31315647:202807
x80,42:26022867,31315647
k80,42:26225674,31315647:202807
x80,42:26822833,31315647
k80,42:27025640,31315647:202807
x80,42:27957294,31315647
x80,42:28787226,31315647
k80,42:28990033,31315647:202807
x80,42:29922206,31315647
x80,42:30385674,31315647
x80,42:32161943,31315647
k80,42:32364749,31315647:202806
x80,42:33005427,31315647
k80,42:33208234,31315647:202807
x80,42:33441015,31315647
x80,42:34913194,31315647
k80,42:35116001,31315647:202807
x80,42:37037506,31315647
k80,42:37037506,31315647:0
)
(80,46:21723574,31905471:15313932,358870,113504
x80,46:22131465,31905471
k80,42:22379935,31905471:248470
x80,42:23807027,31905471
x80,42:25000826,31905471
k80,43:25249297,31905471:248471
x80,43:26152113,31905471
k80,43:26400583,31905471:248470
x80,43:28366650,31905471
x80,43:28562733,31905471
k80,43:28811203,31905471:248470
x80,43:29219094,31905471
k80,43:29467564,31905471:248470
x80,43:30603167,31905471
k80,44:30851572,31905471:248405
x80,44:33618734,31905471
k80,44:33867205,31905471:248471
x80,44:35323660,31905471
x80,44:36264748,31905471
k80,44:36513218,31905471:248470
x80,44:37037506,31905471
k80,44:37037506,31905471:0
)
(80,46:21723574,32495295:15313932,358870,113504
x80,46:23558563,32495295
g80,44:23742067,32495295
x80,44:24528499,32495295
g80,44:24712003,32495295
x80,44:25032342,32495295
x80,44:27148354,32495295
g80,44:27331858,32495295
x80,44:28977062,32495295
g80,44:29160566,32495295
x80,44:29422710,32495295
x80,44:29951190,32495295
g80,44:30134694,32495295
x80,44:30527910,32495295
g80,45:31052198,32495295
x80,45:32318873,32495295
g80,45:32502377,32495295
x80,45:33682025,32495295
g80,45:33865529,32495295
x80,45:34520889,32495295
g80,45:34704393,32495295
x80,45:35490825,32495295
x80,45:35752969,32495295
x80,45:36932617,32495295
k80,46:37037506,32495295:104889
g80,46:37037506,32495295
)
(80,51:21723574,33091244:15313932,357558,113504
(80,47:21723574,33091244:0,357558,81786
g80,47:21723574,33091244
g80,47:20850114,33091244
g80,47:20522434,33091244
(80,47:20522434,33091244:873460,357558,81786
k80,47:20784578,33091244:262144
x80,47:21395894,33091244
)
g80,47:21723574,33091244
)
x80,47:22204342,33091244
k80,48:22367404,33091244:163062
x80,48:23795026,33091244
k80,48:23958088,33091244:163062
x80,48:24715157,33091244
k80,48:24878220,33091244:163063
x80,48:25329631,33091244
k80,48:25492693,33091244:163062
x80,48:25944104,33091244
k80,48:26107166,33091244:163062
x80,48:26718481,33091244
x80,48:27916472,33091244
k80,48:28079534,33091244:163062
x80,48:28603816,33091244
x80,48:29236629,33091244
k80,48:29399692,33091244:163063
x80,48:31234687,33091244
k80,48:31397749,33091244:163062
x80,48:32533871,33091244
k80,48:32696933,33091244:163062
x80,48:33570386,33091244
k80,48:33733448,33091244:163062
x80,48:34971804,33091244
x80,48:35167887,33091244
k80,48:35330950,33091244:163063
x80,48:35738841,33091244
k80,48:35901903,33091244:163062
x80,48:37037506,33091244
k80,49:37037506,33091244:0
)
(80,51:21723574,33681068:15313932,358870,108262
x80,51:24490736,33681068
k80,49:24708001,33681068:217265
x80,49:26164456,33681068
x80,49:27105544,33681068
k80,49:27322810,33681068:217266
x80,49:27847098,33681068
k80,49:28064363,33681068:217265
x80,49:29899352,33681068
k80,49:30116618,33681068:217266
x80,49:30903050,33681068
k80,49:31120315,33681068:217265
x80,49:31440654,33681068
x80,49:33556666,33681068
k80,49:33773931,33681068:217265
x80,49:35419135,33681068
k80,49:35636401,33681068:217266
x80,49:35898545,33681068
x80,49:36427025,33681068
k80,49:36644290,33681068:217265
x80,49:37037506,33681068
k80,50:37037506,33681068:0
)
(80,51:21723574,34270892:15313932,357558,113504
x80,51:22990249,34270892
g80,50:23173753,34270892
x80,50:24353401,34270892
g80,50:24536905,34270892
x80,50:25192265,34270892
g80,50:25375769,34270892
x80,50:26162201,34270892
x80,50:26424345,34270892
x80,50:27341849,34270892
k80,51:37037506,34270892:9695657
g80,51:37037506,34270892
)
(80,57:21723574,34866841:15313932,357558,113504
(80,52:21723574,34866841:0,357558,81786
g80,52:21723574,34866841
g80,52:20850114,34866841
g80,52:20522434,34866841
(80,52:20522434,34866841:873460,357558,81786
k80,52:20784578,34866841:262144
x80,52:21395894,34866841
)
g80,52:21723574,34866841
)
x80,52:22233180,34866841
k80,53:22464279,34866841:231099
x80,53:23439972,34866841
k80,53:23671071,34866841:231099
x80,53:23991410,34866841
x80,53:24083685,34866841
k80,53:24314783,34866841:231098
x80,53:25552614,34866841
k80,53:25783713,34866841:231099
x80,53:26118728,34866841
k80,53:26349827,34866841:231099
x80,53:27383709,34866841
k80,53:27614808,34866841:231099
x80,53:28371877,34866841
k80,53:28602975,34866841:231098
x80,53:29054386,34866841
k80,53:29285485,34866841:231099
x80,53:30232346,34866841
k80,53:30463445,34866841:231099
x80,53:31511490,34866841
k80,53:31742589,34866841:231099
x80,53:33082135,34866841
k80,53:33313233,34866841:231098
x80,53:34041451,34866841
k80,53:34272550,34866841:231099
x80,53:34883866,34866841
k80,53:35114965,34866841:231099
x80,53:35959580,34866841
x80,53:37037506,34866841
k80,53:37037506,34866841:0
)
(80,57:21723574,35456665:15313932,357558,113504
x80,57:22218499,35456665
x80,57:22829815,35456665
x80,57:23195242,35456665
k80,53:23352091,35456665:156849
x80,53:24050959,35456665
x80,53:25186551,35456665
k80,54:25343400,35456665:156849
x80,54:26275572,35456665
k80,54:26432421,35456665:156849
x80,54:27393439,35456665
x80,54:27626220,35456665
x80,54:28529548,35456665
x80,54:29053823,35456665
k80,54:29210672,35456665:156849
x80,54:31045143,35456665
k80,54:31201992,35456665:156849
x80,54:32104808,35456665
x80,54:33109334,35456665
x80,54:33305417,35456665
k80,54:33462265,35456665:156848
x80,54:33870156,35456665
k80,54:34027005,35456665:156849
x80,54:35162608,35456665
k80,55:35319431,35456665:156823
x80,55:35756161,35456665
x80,55:36134689,35456665
x80,55:36862920,35456665
x80,55:37037506,35456665
k80,57:37037506,35456665:0
)
(80,57:21723574,36046489:15313932,358870,108262
x80,57:22947247,36046489
k80,55:23132747,36046489:185500
x80,55:24006731,36046489
x80,55:24385259,36046489
x80,55:24589202,36046489
x80,55:25530290,36046489
k80,55:25715789,36046489:185499
x80,55:26240077,36046489
k80,55:26425577,36046489:185500
x80,55:28260566,36046489
k80,55:28446065,36046489:185499
x80,55:29232497,36046489
k80,55:29417997,36046489:185500
x80,55:29738336,36046489
x80,55:29989997,36046489
x80,55:31038566,36046489
x80,55:31854348,36046489
k80,55:32039848,36046489:185500
x80,55:33685052,36046489
k80,55:33870551,36046489:185499
x80,55:34132695,36046489
x80,55:34661175,36046489
k80,55:34846675,36046489:185500
x80,55:35239891,36046489
k80,56:35770831,36046489:530940
x80,56:37037506,36046489
k80,56:37037506,36046489:0
)
(80,57:21723574,36636313:15313932,357558,113504
x80,57:22903222,36636313
g80,56:23086726,36636313
x80,56:23742086,36636313
g80,56:23925590,36636313
x80,56:24974166,36636313
x80,56:25236310,36636313
x80,56:26415958,36636313
k80,57:37037506,36636313:10621548
g80,57:37037506,36636313
)
(80,63:21723574,37232262:15313932,357558,113504
(80,58:21723574,37232262:0,350224,81786
g80,58:21723574,37232262
g80,58:20850114,37232262
g80,58:20522434,37232262
(80,58:20522434,37232262:873460,350224,81786
k80,58:20784578,37232262:262144
x80,58:21395894,37232262
)
g80,58:21723574,37232262
)
x80,58:22233180,37232262
k80,59:22419530,37232262:186350
x80,59:23249994,37232262
k80,59:23436344,37232262:186350
x80,59:23771359,37232262
k80,59:23957709,37232262:186350
x80,59:25093312,37232262
x80,59:25347597,37232262
x80,59:25444595,37232262
k80,59:25630944,37232262:186349
x80,59:26388013,37232262
k80,59:26574363,37232262:186350
x80,59:27083969,37232262
k80,59:27270319,37232262:186350
x80,59:27867478,37232262
k80,59:28053828,37232262:186350
x80,59:29611997,37232262
k80,59:29798347,37232262:186350
x80,59:31254284,37232262
k80,59:31440634,37232262:186350
x80,59:32693665,37232262
k80,59:32880014,37232262:186349
x80,59:34132526,37232262
k80,59:34318876,37232262:186350
x80,59:35018268,37232262
x80,59:35511093,37232262
k80,59:35697443,37232262:186350
x80,59:37037506,37232262
k80,59:37037506,37232262:0
)
(80,63:21723574,37822086:15313932,358870,113504
x80,63:23034801,37822086
k80,59:23281503,37822086:246702
x80,59:23689394,37822086
k80,59:23936097,37822086:246703
x80,59:24168878,37822086
x80,59:26048948,37822086
k80,60:26295650,37822086:246702
x80,60:26528431,37822086
x80,60:27860118,37822086
k80,60:28106821,37822086:246703
x80,60:29213062,37822086
x80,60:29578489,37822086
k80,60:29825191,37822086:246702
x80,60:31790723,37822086
x80,60:31986806,37822086
k80,60:32233509,37822086:246703
x80,60:32641400,37822086
k80,60:32888102,37822086:246702
x80,60:34023705,37822086
k80,61:34270344,37822086:246639
x80,61:37037506,37822086
k80,61:37037506,37822086:0
)
(80,63:21723574,38411910:15313932,358870,113504
x80,63:23180029,38411910
x80,61:24121117,38411910
k80,61:24379971,38411910:258854
x80,61:24904259,38411910
k80,61:25163113,38411910:258854
x80,61:26998102,38411910
k80,61:27256956,38411910:258854
x80,61:28043388,38411910
k80,61:28302242,38411910:258854
x80,61:28622581,38411910
x80,61:30738593,38411910
k80,61:30997447,38411910:258854
x80,61:32642651,38411910
k80,61:33418115,38411910:775464
x80,61:34684790,38411910
k80,62:34943644,38411910:258854
x80,62:36123292,38411910
k80,62:36382146,38411910:258854
x80,62:37037506,38411910
k80,62:37037506,38411910:0
)
(80,63:21723574,39001734:15313932,357558,11533
x80,63:22772150,39001734
x80,63:23034294,39001734
x80,63:24213942,39001734
k80,63:37037506,39001734:12823564
g80,63:37037506,39001734
)
(80,68:21723574,39597683:15313932,357558,113504
(80,64:21723574,39597683:0,357558,81786
g80,64:21723574,39597683
g80,64:20850114,39597683
g80,64:20522434,39597683
(80,64:20522434,39597683:873460,357558,81786
k80,64:20784578,39597683:262144
x80,64:21395894,39597683
)
g80,64:21723574,39597683
)
x80,64:22043913,39597683
k80,65:21723574,39597683:-38797
x80,65:22136188,39597683
k80,65:22304593,39597683:168405
x80,65:23134532,39597683
k80,65:23302936,39597683:168404
x80,65:23594437,39597683
x80,65:23667313,39597683
k80,65:23835718,39597683:168405
x80,65:25509755,39597683
k80,65:25678159,39597683:168404
x80,65:25969660,39597683
x80,65:26058792,39597683
k80,65:26227197,39597683:168405
x80,65:27814724,39597683
k80,65:27983128,39597683:168404
x80,65:28740197,39597683
k80,65:28908602,39597683:168405
x80,65:29418208,39597683
k80,65:29586612,39597683:168404
x80,65:31261167,39597683
k80,65:31429572,39597683:168405
x80,65:33584370,39597683
k80,65:33752774,39597683:168404
x80,65:34771974,39597683
k80,65:34940379,39597683:168405
x80,65:37037506,39597683
k80,68:37037506,39597683:0
)
(80,68:21723574,40187507:15313932,358870,113504
x80,68:22917367,40187507
k80,66:23112361,40187507:194994
x80,66:25078428,40187507
x80,66:25274511,40187507
k80,66:25469504,40187507:194993
x80,66:26605107,40187507
k80,66:26800089,40187507:194982
x80,66:28635078,40187507
k80,66:28830072,40187507:194994
x80,66:29616504,40187507
k80,66:29811498,40187507:194994
x80,66:30131837,40187507
x80,66:32247849,40187507
k80,66:32442842,40187507:194993
x80,66:33695342,40187507
x80,66:34025115,40187507
k80,66:34220109,40187507:194994
x80,66:34482253,40187507
k80,67:34220109,40187507:-10483
x80,67:35010733,40187507
k80,67:35205727,40187507:194994
x80,67:35598943,40187507
k80,67:35793936,40187507:194993
x80,67:36449296,40187507
k80,67:36644290,40187507:194994
x80,67:37037506,40187507
k80,67:37037506,40187507:0
)
(80,68:21723574,40777331:15313932,357558,113504
x80,68:22378934,40777331
g80,67:22562438,40777331
x80,67:23611014,40777331
x80,67:23873158,40777331
x80,67:25052806,40777331
g80,67:25236310,40777331
x80,67:26415958,40777331
k80,68:37037506,40777331:10621548
g80,68:37037506,40777331
)
(80,74:21723574,41373280:15313932,357558,113504
(80,69:21723574,41373280:0,357558,81786
g80,69:21723574,41373280
g80,69:20850114,41373280
g80,69:20522434,41373280
(80,69:20522434,41373280:873460,357558,81786
k80,69:20784578,41373280:262144
x80,69:21395894,41373280
)
g80,69:21723574,41373280
)
x80,69:22102108,41373280
k80,70:21723574,41373280:-67629
x80,70:22165551,41373280
k80,70:22366318,41373280:200767
x80,70:22744852,41373280
x80,70:23318420,41373280
k80,70:23519188,41373280:200768
x80,70:24028794,41373280
k80,70:24229561,41373280:200767
x80,70:25059501,41373280
k80,70:25260268,41373280:200767
x80,70:26017337,41373280
k80,70:26218104,41373280:200767
x80,70:26727710,41373280
k80,70:26928478,41373280:200768
x80,70:27351051,41373280
k80,70:27551818,41373280:200767
x80,70:29809373,41373280
k80,70:30010140,41373280:200767
x80,70:30534422,41373280
x80,70:31167235,41373280
k80,70:31368002,41373280:200767
x80,70:32270818,41373280
x80,70:33202997,41373280
k80,70:33403765,41373280:200768
x80,70:34597558,41373280
k80,70:34798325,41373280:200767
x80,70:35322613,41373280
k80,70:35523380,41373280:200767
x80,70:37037506,41373280
k80,74:37037506,41373280:0
)
(80,74:21723574,41963104:15313932,357558,113504
x80,74:22742781,41963104
k80,70:23019021,41963104:276240
x80,70:23746727,41963104
x80,70:24386875,41963104
x80,70:24765403,41963104
x80,70:25085736,41963104
x80,70:25551298,41963104
x80,70:26367080,41963104
k80,71:26643319,41963104:276239
x80,71:27080049,41963104
k80,71:27356289,41963104:276240
x80,71:29337019,41963104
x80,71:30151753,41963104
k80,71:30427993,41963104:276240
x80,71:31185062,41963104
x80,71:33398586,41963104
x80,71:34766959,41963104
k80,71:35043198,41963104:276239
x80,71:35654514,41963104
k80,71:35930754,41963104:276240
x80,71:36309282,41963104
x80,71:36862920,41963104
x80,71:37037506,41963104
k80,74:37037506,41963104:0
)
(80,74:21723574,42552928:15313932,358870,108262
x80,74:22976080,42552928
k80,71:23188897,42552928:212817
x80,71:23975329,42552928
x80,71:24557800,42552928
k80,72:24770617,42552928:212817
x80,72:25294905,42552928
x80,72:25877376,42552928
x80,72:26692628,42552928
k80,72:26905446,42552928:212818
x80,72:27662515,42552928
k80,72:27875332,42552928:212817
x80,72:28108113,42552928
x80,72:28370257,42552928
x80,72:28757181,42552928
x80,72:29456055,42552928
x80,72:30839633,42552928
x80,72:31035716,42552928
k80,72:31248533,42552928:212817
x80,72:31656424,42552928
k80,72:31869241,42552928:212817
x80,72:32393523,42552928
k80,73:31869241,42552928:-23591
x80,73:32995929,42552928
k80,73:33208747,42552928:212818
x80,73:33820581,42552928
k80,73:34033398,42552928:212817
x80,73:34746947,42552928
k80,73:34959764,42552928:212817
x80,73:35396494,42552928
x80,73:36047131,42552928
x80,73:37037506,42552928
k80,73:37037506,42552928:0
)
(80,74:21723574,43142752:15313932,358870,113504
x80,74:22976092,43142752
g80,73:23159596,43142752
x80,73:24543181,43142752
g80,73:24726685,43142752
x80,73:25717059,43142752
x80,73:26780310,43142752
g80,73:26963814,43142752
x80,73:28143462,43142752
g80,73:28326966,43142752
x80,73:28982326,43142752
g80,73:29165830,43142752
x80,73:29690118,43142752
x80,73:29952262,43142752
x80,73:30607622,43142752
k80,74:37037506,43142752:6429884
g80,74:37037506,43142752
)
(80,80:21723574,43738701:15313932,357558,113504
(80,75:21723574,43738701:0,357558,81786
g80,75:21723574,43738701
g80,75:20850114,43738701
g80,75:20522434,43738701
(80,75:20522434,43738701:873460,357558,81786
g80,75:20522434,43738701
x80,75:21395894,43738701
)
g80,75:21723574,43738701
)
x80,75:22233180,43738701
k80,76:22465747,43738701:232567
x80,76:23528986,43738701
k80,76:23761553,43738701:232567
x80,76:24184126,43738701
k80,76:24416693,43738701:232567
x80,76:26090735,43738701
k80,76:26323302,43738701:232567
x80,76:27080371,43738701
k80,76:27312938,43738701:232567
x80,76:27822544,43738701
k80,76:28055111,43738701:232567
x80,76:30137045,43738701
k80,76:30369612,43738701:232567
x80,76:31737984,43738701
x80,76:32670150,43738701
k80,76:32902717,43738701:232567
x80,76:34998795,43738701
k80,76:35231362,43738701:232567
x80,76:37037506,43738701
k80,76:37037506,43738701:0
)
(80,80:21723574,44328525:15313932,358870,113504
x80,80:21956355,44328525
x80,76:22208016,44328525
x80,76:23828055,44328525
k80,76:24020947,44328525:192892
x80,76:24953119,44328525
k80,77:25146011,44328525:192892
x80,77:26980980,44328525
k80,77:27173873,44328525:192893
x80,77:28644485,44328525
x80,77:28840568,44328525
k80,77:29033460,44328525:192892
x80,77:29441351,44328525
k80,77:29634243,44328525:192892
x80,77:30769846,44328525
k80,78:30962729,44328525:192883
x80,78:33729891,44328525
k80,78:33922783,44328525:192892
x80,78:35379238,44328525
x80,78:36320326,44328525
k80,78:36513218,44328525:192892
x80,78:37037506,44328525
k80,78:37037506,44328525:0
)
(80,80:21723574,44918349:15313932,358870,113504
x80,80:23558563,44918349
g80,78:23742067,44918349
x80,78:24528499,44918349
g80,78:24712003,44918349
x80,78:25032342,44918349
x80,78:27148354,44918349
g80,78:27331858,44918349
x80,78:28977062,44918349
g80,78:29501350,44918349
x80,78:30768025,44918349
g80,78:30951529,44918349
x80,78:32131177,44918349
g80,78:32314681,44918349
x80,78:32970041,44918349
g80,79:33153545,44918349
x80,79:33939977,44918349
x80,79:34202121,44918349
x80,79:35119625,44918349
k80,80:37037506,44918349:1917881
g80,80:37037506,44918349
)
(80,85:21723574,45514298:15313932,357558,113504
(80,81:21723574,45514298:0,357558,81786
g80,81:21723574,45514298
g80,81:20850114,45514298
g80,81:20522434,45514298
(80,81:20522434,45514298:873460,357558,81786
g80,81:20522434,45514298
x80,81:21395894,45514298
)
g80,81:21723574,45514298
)
x80,81:22204342,45514298
k80,82:22515842,45514298:311500
x80,82:23215234,45514298
x80,82:23551298,45514298
x80,82:24585186,45514298
k80,82:24896687,45514298:311501
x80,82:25319260,45514298
k80,82:25630760,45514298:311500
x80,82:25951099,45514298
x80,82:26577627,45514298
k80,82:26889128,45514298:311501
x80,82:27646197,45514298
k80,82:27957697,45514298:311500
x80,82:28467303,45514298
k80,82:28778804,45514298:311501
x80,82:31036359,45514298
k80,82:31347859,45514298:311500
x80,82:32687399,45514298
x80,82:32920180,45514298
x80,82:33706599,45514298
x80,82:33852346,45514298
x80,82:34463655,45514298
k80,82:34775156,45514298:311501
x80,82:35211880,45514298
x80,82:36289276,45514298
k80,82:36600776,45514298:311500
x80,82:37037506,45514298
k80,82:37037506,45514298:0
)
(80,85:21723574,46104122:15313932,357558,113504
x80,85:23004918,46104122
x80,85:23267062,46104122
x80,85:23820176,46104122
k80,82:24020605,46104122:200429
x80,82:24427972,46104122
x80,82:25534206,46104122
x80,82:26713841,46104122
k80,83:26914270,46104122:200429
x80,83:27176414,46104122
x80,83:27273412,46104122
k80,83:27473841,46104122:200429
x80,83:28085675,46104122
x80,83:28609950,46104122
x80,83:29279985,46104122
k80,83:29480414,46104122:200429
x80,83:30120562,46104122
x80,83:30470252,46104122
x80,83:31110924,46104122
k80,83:31311353,46104122:200429
x80,83:31485939,46104122
x80,83:31718720,46104122
x80,83:32846983,46104122
k80,83:33047412,46104122:200429
x80,83:33455303,46104122
k80,83:33655732,46104122:200429
x80,83:34325767,46104122
x80,83:35141549,46104122
k80,83:35341978,46104122:200429
x80,83:36841423,46104122
x80,83:37037506,46104122
k80,83:37037506,46104122:0
)
(80,85:21723574,46693946:15313932,358870,108262
x80,85:22684585,46693946
g80,84:22868089,46693946
x80,84:23858452,46693946
x80,84:24412090,46693946
x80,84:24557837,46693946
x80,84:24819981,46693946
x80,84:25280826,46693946
x80,84:26059399,46693946
x80,84:26700071,46693946
g80,84:26883575,46693946
x80,84:27611281,46693946
x80,84:28427063,46693946
g80,84:28610567,46693946
x80,84:29105492,46693946
g80,84:29288996,46693946
x80,84:29609335,46693946
x80,84:30340720,46693946
x80,84:30865008,46693946
x80,84:31884733,46693946
g80,84:32068237,46693946
x80,84:32854669,46693946
g80,84:33038173,46693946
x80,84:33620656,46693946
x80,84:35178302,46693946
g80,84:35361806,46693946
x80,84:36541454,46693946
k80,85:37037506,46693946:496052
g80,85:37037506,46693946
)
(80,89:21723574,47289895:15313932,357558,113504
(80,86:21723574,47289895:0,357558,81786
g80,86:21723574,47289895
g80,86:20850114,47289895
g80,86:20522434,47289895
(80,86:20522434,47289895:873460,357558,81786
g80,86:20522434,47289895
x80,86:21395894,47289895
)
g80,86:21723574,47289895
)
x80,86:22233180,47289895
k80,87:22374156,47289895:140976
x80,87:22883762,47289895
k80,87:23024739,47289895:140977
x80,87:23956388,47289895
x80,87:24066493,47289895
k80,87:24207469,47289895:140976
x80,87:27439676,47289895
k80,87:27580653,47289895:140977
x80,87:28337722,47289895
k80,87:28478698,47289895:140976
x80,87:29788881,47289895
x80,87:32001881,47289895
k80,87:32142858,47289895:140977
x80,87:35564844,47289895
x80,87:35760927,47289895
k80,87:35901903,47289895:140976
x80,87:37037506,47289895
k80,88:37037506,47289895:0
)
(80,89:21723574,47879719:15313932,358870,113504
x80,89:23820707,47879719
g80,88:24004211,47879719
x80,88:24586688,47879719
x80,88:25947732,47879719
g80,88:26131236,47879719
x80,88:26917668,47879719
g80,88:27101172,47879719
x80,88:29883015,47879719
g80,88:30066519,47879719
x80,88:30328663,47879719
x80,88:30857143,47879719
g80,88:31040647,47879719
x80,88:31433863,47879719
g80,88:31617367,47879719
x80,88:32272727,47879719
g80,88:32456231,47879719
x80,88:32849447,47879719
g80,88:33032951,47879719
x80,88:33688311,47879719
g80,88:33871815,47879719
x80,88:34396103,47879719
x80,88:34658247,47879719
x80,88:35313607,47879719
g80,88:35497111,47879719
x80,88:36676759,47879719
k80,89:37037506,47879719:360747
g80,89:37037506,47879719
)
(80,93:21723574,48475668:15313932,358870,113504
(80,90:21723574,48475668:0,357558,81786
g80,90:21723574,48475668
g80,90:20850114,48475668
g80,90:20522434,48475668
(80,90:20522434,48475668:873460,357558,81786
g80,90:20522434,48475668
x80,90:21395894,48475668
)
g80,90:21723574,48475668
)
x80,90:22233175,48475668
x80,90:22713943,48475668
k80,91:22907807,48475668:193864
x80,91:24902706,48475668
k80,91:25096571,48475668:193865
x80,91:26349089,48475668
k80,91:26542953,48475668:193864
x80,91:27999413,48475668
k80,91:28193278,48475668:193865
x80,91:30188708,48475668
k80,92:30747532,48475668:558824
x80,92:32553165,48475668
k80,92:32747029,48475668:193864
x80,92:34377545,48475668
k80,92:34571410,48475668:193865
x80,92:34979301,48475668
k80,92:35173165,48475668:193864
x80,92:37037506,48475668
k80,92:37037506,48475668:0
)
(80,93:21723574,49065492:15313932,357558,73920
x80,93:23194186,49065492
g80,92:23377690,49065492
x80,92:24557338,49065492
g80,92:24740842,49065492
x80,92:25002986,49065492
x80,92:25531466,49065492
g80,92:25714970,49065492
x80,92:26632474,49065492
k80,93:37037506,49065492:10405032
g80,93:37037506,49065492
)
]
g80,98:37037506,49065492
)
)
]
(80,98:3220930,50756828:33816576,0,0
h80,98:3220930,50756828:33816576,0,0
)
]
]
]
!82566
}16
!11
{17
[1,101:4736286,50756828:32301220,46020542,0
[1,101:4736286,4736286:0,0,0
(1,101:4736286,1201554:0,0,0
k1,101:4736286,1201554:1581137
)
]
[1,101:4736286,50756828:32301220,46020542,0
[1,101:3220930,50756828:33816576,49489493,0
[1,101:3220930,2053767:33816576,786432,0
(1,101:3220930,2053767:33816576,312863,3438
(1,101:3220930,2053767:33816576,312863,3438
h1,101:3220930,2053767:0,0,0
k1,101:36578754,2053767:33357824
x1,101:37037506,2053767
)
)
]
[1,101:3220930,49065492:33816576,45613056,0
(1,101:3220930,49065492:33816576,45613056,0
(1,101:3220930,49065492:16515072,45613056,0
[80,228:3220930,49065492:16515072,45613056,0
(80,97:4422070,4238868:15313932,357558,113504
(80,94:4422070,4238868:0,357558,81786
g80,94:4422070,4238868
g80,94:3548610,4238868
g80,94:3220930,4238868
(80,94:3220930,4238868:873460,357558,81786
g80,94:3220930,4238868
x80,94:4094390,4238868
)
g80,94:4422070,4238868
)
x80,94:4844643,4238868
k80,95:5086120,4238868:241477
x80,95:6804187,4238868
k80,95:7045663,4238868:241476
x80,95:7802732,4238868
k80,95:8044209,4238868:241477
x80,95:8422743,4238868
x80,95:8486186,4238868
k80,95:8727663,4238868:241477
x80,95:10489782,4238868
k80,95:10731258,4238868:241476
x80,95:11838023,4238868
x80,95:13876961,4238868
k80,95:14118438,4238868:241477
x80,95:15924071,4238868
k80,95:16165548,4238868:241477
x80,95:16922617,4238868
k80,95:17164093,4238868:241476
x80,95:19086634,4238868
k80,95:19328111,4238868:241477
x80,95:19736002,4238868
k80,95:19736002,4238868:0
)
(80,97:4422070,4828692:15313932,358870,113504
x80,97:6518672,4828692
k80,95:6697581,4828692:178909
x80,95:8809395,4828692
k80,96:6697581,4828692:-36698
x80,96:9005478,4828692
k80,96:9184387,4828692:178909
x80,96:11281520,4828692
x80,96:11445623,4828692
x80,96:12668778,4828692
k80,96:12847687,4828692:178909
x80,96:14464052,4828692
k80,96:14642961,4828692:178909
x80,96:14905105,4828692
x80,96:15433585,4828692
k80,96:15612494,4828692:178909
x80,96:16267854,4828692
k80,96:16446763,4828692:178909
x80,96:17102123,4828692
k80,96:17281032,4828692:178909
x80,96:17674248,4828692
k80,96:17853157,4828692:178909
x80,96:18508517,4828692
k80,96:18687426,4828692:178909
x80,96:19473858,4828692
x80,96:19736002,4828692
k80,97:19736002,4828692:0
)
(80,97:4422070,5418516:15313932,357558,73920
x80,97:5339574,5418516
g80,96:5523078,5418516
x80,96:6702726,5418516
k80,97:19736002,5418516:13033276
g80,97:19736002,5418516
)
(80,101:4422070,6008340:15313932,358870,113504
(80,98:4422070,6008340:0,357558,81786
g80,98:4422070,6008340
g80,98:3548610,6008340
g80,98:3220930,6008340
(80,98:3220930,6008340:873460,357558,81786
g80,98:3220930,6008340
x80,98:4094390,6008340
)
g80,98:4422070,6008340
)
x80,98:4931671,6008340
x80,98:5528830,6008340
k80,99:5673222,6008340:144392
x80,99:6765305,6008340
k80,99:6909698,6008340:144393
x80,99:8627778,6008340
k80,99:8772170,6008340:144392
x80,99:10257987,6008340
k80,99:10402379,6008340:144392
x80,99:12237374,6008340
k80,99:12381767,6008340:144393
x80,99:13517889,6008340
k80,99:13662281,6008340:144392
x80,99:14798403,6008340
x80,99:15055305,6008340
x80,99:16032566,6008340
k80,99:16176959,6008340:144393
x80,99:17385952,6008340
x80,99:17582035,6008340
k80,99:17726427,6008340:144392
x80,99:19736002,6008340
k80,100:19736002,6008340:0
)
(80,101:4422070,6598164:15313932,358870,108262
x80,101:6023229,6598164
g80,100:6206733,6598164
x80,100:6993165,6598164
g80,100:7176669,6598164
x80,100:8967614,6598164
g80,100:9151118,6598164
x80,100:10330766,6598164
k80,101:19736002,6598164:9405236
g80,101:19736002,6598164
)
(80,107:4422070,7187988:15313932,357558,113504
(80,102:4422070,7187988:0,357558,81786
g80,102:4422070,7187988
g80,102:3548610,7187988
g80,102:3220930,7187988
(80,102:3220930,7187988:873460,357558,81786
g80,102:3220930,7187988
x80,102:4094390,7187988
)
g80,102:4422070,7187988
)
x80,102:5106262,7187988
x80,102:5484796,7187988
k80,103:4422070,7187988:-67629
x80,103:5548239,7187988
k80,103:5741329,7187988:193090
x80,103:6119863,7187988
x80,103:6693431,7187988
k80,103:6886522,7187988:193091
x80,103:7309095,7187988
k80,103:7502185,7187988:193090
x80,103:9322499,7187988
k80,103:9515589,7187988:193090
x80,103:10025195,7187988
k80,103:10218286,7187988:193091
x80,103:12184347,7187988
k80,103:12377437,7187988:193090
x80,103:13134506,7187988
k80,103:13327597,7187988:193091
x80,103:13837203,7187988
k80,103:14030293,7187988:193090
x80,103:14627452,7187988
k80,103:14820542,7187988:193090
x80,103:16378711,7187988
k80,103:16571802,7187988:193091
x80,103:19164378,7187988
k80,103:19357468,7187988:193090
x80,103:19736002,7187988
k80,103:19736002,7187988:0
)
(80,107:4422070,7777812:15313932,358870,113504
x80,107:6519203,7777812
k80,103:6717848,7777812:198645
x80,103:8057906,7777812
k80,104:6717848,7777812:-10483
x80,104:8950239,7777812
k80,104:9148884,7777812:198645
x80,104:11041538,7777812
x80,104:12235331,7777812
k80,104:12433976,7777812:198645
x80,104:13672332,7777812
x80,104:13868415,7777812
k80,104:14067060,7777812:198645
x80,104:14474951,7777812
k80,104:14673596,7777812:198645
x80,104:16770210,7777812
k80,105:16968840,7777812:198630
x80,105:19736002,7777812
k80,105:19736002,7777812:0
)
(80,107:4422070,8367636:15313932,358870,113504
x80,107:5878525,8367636
x80,105:6819613,8367636
k80,105:6972267,8367636:152654
x80,105:7496555,8367636
k80,105:7649209,8367636:152654
x80,105:9163852,8367636
x80,105:9799282,8367636
k80,105:9951936,8367636:152654
x80,105:11408397,8367636
k80,105:11561052,8367636:152655
x80,105:12347484,8367636
k80,105:12500138,8367636:152654
x80,105:14160011,8367636
k80,105:14312665,8367636:152654
x80,105:14982176,8367636
x80,105:15907545,8367636
k80,106:16329011,8367636:421466
x80,106:17595686,8367636
k80,106:17748340,8367636:152654
x80,106:18927988,8367636
k80,106:19080642,8367636:152654
x80,106:19736002,8367636
k80,106:19736002,8367636:0
)
(80,107:4422070,8957460:15313932,357558,7335
x80,107:5470646,8957460
x80,107:5732790,8957460
x80,107:6912438,8957460
k80,107:19736002,8957460:12823564
g80,107:19736002,8957460
)
(80,114:4422070,9547284:15313932,357558,113504
(80,108:4422070,9547284:0,357558,81786
g80,108:4422070,9547284
g80,108:3548610,9547284
g80,108:3220930,9547284
(80,108:3220930,9547284:873460,357558,81786
g80,108:3220930,9547284
x80,108:4094390,9547284
)
g80,108:4422070,9547284
)
x80,108:4844643,9547284
k80,109:5063459,9547284:218816
x80,109:5573065,9547284
k80,109:5791881,9547284:218816
x80,109:6286806,9547284
x80,109:7911554,9547284
k80,109:8130369,9547284:218815
x80,109:8639975,9547284
k80,109:8858791,9547284:218816
x80,109:9455950,9547284
k80,109:9674766,9547284:218816
x80,109:10461191,9547284
x80,109:11232935,9547284
k80,109:11451751,9547284:218816
x80,109:12208820,9547284
k80,109:12427636,9547284:218816
x80,109:12719137,9547284
x80,109:12792013,9547284
k80,109:13010828,9547284:218815
x80,109:13302329,9547284
x80,109:13391461,9547284
k80,109:13610277,9547284:218816
x80,109:14892133,9547284
x80,109:15002238,9547284
k80,109:15221054,9547284:218816
x80,109:17551487,9547284
k80,109:17770303,9547284:218816
x80,109:18148837,9547284
k80,109:18367617,9547284:218780
x80,109:19328635,9547284
x80,109:19561416,9547284
x80,109:19736002,9547284
k80,114:19736002,9547284:0
)
(80,114:4422070,10137108:15313932,357558,113504
x80,114:5325398,10137108
x80,114:5849673,10137108
k80,109:6058402,10137108:208729
x80,109:7892873,10137108
k80,110:8101601,10137108:208728
x80,110:9004417,10137108
x80,110:9673928,10137108
k80,110:9882657,10137108:208729
x80,110:10814829,10137108
k80,110:11023558,10137108:208729
x80,110:11868173,10137108
x80,110:12946099,10137108
k80,110:13154828,10137108:208729
x80,110:13679116,10137108
k80,110:13887844,10137108:208728
x80,110:14528516,10137108
k80,110:14737245,10137108:208729
x80,110:15377917,10137108
x80,110:16164336,10137108
k80,110:16373065,10137108:208729
x80,110:17217680,10137108
k80,110:17426409,10137108:208729
x80,110:17863139,10137108
k80,110:18071867,10137108:208728
x80,110:18712539,10137108
k80,110:18921268,10137108:208729
x80,110:19736002,10137108
k80,110:19736002,10137108:0
)
(80,114:4422070,10726932:15313932,358870,113504
x80,114:5717572,10726932
x80,110:5913655,10726932
k80,110:6052285,10726932:138630
x80,110:6460176,10726932
k80,110:6598806,10726932:138630
x80,110:7123088,10726932
x80,110:7361641,10726932
x80,110:8322128,10726932
x80,110:9196106,10726932
k80,112:9334736,10726932:138630
x80,112:10383312,10726932
k80,112:10521942,10726932:138630
x80,112:11657545,10726932
k80,112:11796130,10726932:138585
x80,112:12232860,10726932
x80,112:12611388,10726932
x80,112:13339619,10726932
x80,112:14563292,10726932
k80,112:14701922,10726932:138630
x80,112:15575906,10726932
x80,112:15954434,10726932
x80,112:16158377,10726932
x80,112:17099465,10726932
k80,112:17238095,10726932:138630
x80,112:17762383,10726932
k80,112:17901013,10726932:138630
x80,112:19736002,10726932
k80,112:19736002,10726932:0
)
(80,114:4422070,11316756:15313932,358870,113504
x80,114:5208502,11316756
k80,112:5334788,11316756:126286
x80,112:5655127,11316756
x80,112:5906788,11316756
x80,112:6955357,11316756
x80,112:7771139,11316756
k80,112:7897425,11316756:126286
x80,112:8960670,11316756
k80,112:9086957,11316756:126287
x80,112:9829869,11316756
k80,112:9956155,11316756:126286
x80,112:13174747,11316756
k80,112:13301033,11316756:126286
x80,112:13563177,11316756
x80,112:14091657,11316756
k80,112:14217943,11316756:126286
x80,112:14611159,11316756
k80,113:14944740,11316756:333581
x80,113:16211415,11316756
k80,113:16337702,11316756:126287
x80,113:17517350,11316756
k80,113:17643636,11316756:126286
x80,113:18298996,11316756
k80,113:18425282,11316756:126286
x80,113:19473858,11316756
x80,113:19736002,11316756
k80,114:19736002,11316756:0
)
(80,114:4422070,11906580:15313932,357558,7335
x80,114:5601718,11906580
k80,114:19736002,11906580:14134284
g80,114:19736002,11906580
)
(80,120:4422070,12496404:15313932,357558,113504
(80,115:4422070,12496404:0,357558,81786
g80,115:4422070,12496404
g80,115:3548610,12496404
g80,115:3220930,12496404
(80,115:3220930,12496404:873460,357558,81786
g80,115:3220930,12496404
x80,115:4094390,12496404
)
g80,115:4422070,12496404
)
x80,115:5106262,12496404
x80,115:5484796,12496404
k80,116:4422070,12496404:-67629
x80,116:5548239,12496404
k80,116:5796582,12496404:248343
x80,116:6277350,12496404
k80,116:6525693,12496404:248343
x80,116:6904227,12496404
x80,116:7477795,12496404
k80,116:7726138,12496404:248343
x80,116:8061153,12496404
k80,116:8309496,12496404:248343
x80,116:9445099,12496404
x80,116:9699384,12496404
x80,116:9796382,12496404
k80,116:10044725,12496404:248343
x80,116:10554331,12496404
k80,116:10802674,12496404:248343
x80,116:11793048,12496404
x80,116:12229772,12496404
x80,116:12484057,12496404
x80,116:12581055,12496404
k80,116:12829397,12496404:248342
x80,116:13251970,12496404
k80,116:13500313,12496404:248343
x80,116:15320627,12496404
k80,116:15568970,12496404:248343
x80,116:16326039,12496404
k80,116:16574382,12496404:248343
x80,116:17083988,12496404
k80,116:17332331,12496404:248343
x80,116:17929490,12496404
k80,116:18177833,12496404:248343
x80,116:18964258,12496404
x80,116:19736002,12496404
k80,116:19736002,12496404:0
)
(80,120:4422070,13086228:15313932,357558,113504
x80,120:7131037,13086228
k80,116:7460699,13086228:329662
x80,116:8247124,13086228
x80,116:9674222,13086228
k80,117:10003885,13086228:329663
x80,117:10848500,13086228
x80,117:11926426,13086228
k80,117:12256088,13086228:329662
x80,117:12896760,13086228
k80,117:13226422,13086228:329662
x80,117:13867094,13086228
x80,117:14653513,13086228
k80,117:14983175,13086228:329662
x80,117:15958862,13086228
x80,117:16154945,13086228
k80,117:16484608,13086228:329663
x80,117:16892499,13086228
k80,117:17222161,13086228:329662
x80,117:18270737,13086228
k80,118:18600399,13086228:329662
x80,118:19736002,13086228
k80,118:19736002,13086228:0
)
(80,120:4422070,13676052:15313932,358870,108262
x80,120:4858800,13676052
x80,120:5237328,13676052
x80,120:5965559,13676052
x80,120:7189232,13676052
k80,118:7375948,13676052:186716
x80,118:8249932,13676052
x80,118:8628460,13676052
x80,118:8832403,13676052
x80,118:9773491,13676052
k80,118:9960206,13676052:186715
x80,118:10484494,13676052
k80,118:10671210,13676052:186716
x80,118:12506199,13676052
k80,118:12692915,13676052:186716
x80,118:13479347,13676052
k80,118:13666062,13676052:186715
x80,118:13986401,13676052
x80,118:14238062,13676052
x80,118:15286631,13676052
x80,118:16102413,13676052
k80,118:16289129,13676052:186716
x80,118:17934333,13676052
k80,119:18469327,13676052:534994
x80,119:19736002,13676052
k80,119:19736002,13676052:0
)
(80,120:4422070,14265876:15313932,357558,113504
x80,120:5601718,14265876
g80,119:5785222,14265876
x80,119:6440582,14265876
g80,119:6624086,14265876
x80,119:7672662,14265876
x80,119:7934806,14265876
x80,119:9114454,14265876
k80,120:19736002,14265876:10621548
g80,120:19736002,14265876
)
(80,125:4422070,14855700:15313932,357558,113504
(80,121:4422070,14855700:0,357558,81786
g80,121:4422070,14855700
g80,121:3548610,14855700
g80,121:3220930,14855700
(80,121:3220930,14855700:873460,357558,81786
g80,121:3220930,14855700
x80,121:4094390,14855700
)
g80,121:4422070,14855700
)
x80,121:4727728,14855700
k80,122:4934480,14855700:206752
x80,122:5444086,14855700
k80,122:5650838,14855700:206752
x80,122:7063261,14855700
k80,122:7270013,14855700:206752
x80,122:7867172,14855700
k80,122:8073923,14855700:206751
x80,122:9224720,14855700
k80,122:9431472,14855700:206752
x80,122:10188541,14855700
k80,122:10395293,14855700:206752
x80,122:10846704,14855700
k80,122:11053456,14855700:206752
x80,122:11504867,14855700
k80,122:11711619,14855700:206752
x80,122:12322934,14855700
x80,122:13520925,14855700
k80,122:13727677,14855700:206752
x80,122:14775722,14855700
k80,122:14982473,14855700:206751
x80,122:16001686,14855700
k80,122:16208438,14855700:206752
x80,122:17694255,14855700
k80,122:17901007,14855700:206752
x80,122:19736002,14855700
k80,122:19736002,14855700:0
)
(80,125:4422070,15445524:15313932,358870,113504
x80,125:5819805,15445524
x80,122:5916803,15445524
x80,122:6112886,15445524
k80,122:6359368,15445524:246482
x80,122:7494971,15445524
k80,123:7741389,15445524:246418
x80,123:9576378,15445524
k80,123:9822860,15445524:246482
x80,123:10230751,15445524
k80,123:10477233,15445524:246482
x80,123:10797572,15445524
x80,123:12913584,15445524
k80,123:13160066,15445524:246482
x80,123:13858940,15445524
x80,123:15353673,15445524
k80,123:15600155,15445524:246482
x80,123:15862299,15445524
x80,123:16390779,15445524
k80,123:16637261,15445524:246482
x80,123:17292621,15445524
k80,123:17539102,15445524:246481
x80,123:18194462,15445524
k80,123:18440944,15445524:246482
x80,123:18834160,15445524
k80,123:19080642,15445524:246482
x80,123:19736002,15445524
k80,123:19736002,15445524:0
)
(80,125:4422070,16035348:15313932,357558,73920
x80,125:4946358,16035348
x80,125:5208502,16035348
x80,125:5863862,16035348
g80,123:6047366,16035348
x80,123:7227014,16035348
k80,125:19736002,16035348:12508988
g80,125:19736002,16035348
)
(80,131:4422070,16625172:15313932,357558,113504
(80,126:4422070,16625172:0,357558,81786
g80,126:4422070,16625172
g80,126:3548610,16625172
g80,126:3220930,16625172
(80,126:3220930,16625172:873460,357558,81786
g80,126:3220930,16625172
x80,126:4094390,16625172
)
g80,126:4422070,16625172
)
x80,126:4757085,16625172
k80,127:4889437,16625172:132352
x80,127:6025040,16625172
x80,127:6279325,16625172
k80,127:6411677,16625172:132352
x80,127:7168746,16625172
k80,127:7301097,16625172:132351
x80,127:7810703,16625172
k80,127:7943055,16625172:132352
x80,127:8540214,16625172
k80,127:8672566,16625172:132352
x80,127:10230735,16625172
k80,127:10363087,16625172:132352
x80,127:10916207,16625172
x80,127:12039227,16625172
k80,127:12171578,16625172:132351
x80,127:13424609,16625172
k80,127:13556961,16625172:132352
x80,127:13935495,16625172
k80,127:14067797,16625172:132302
x80,127:16542940,16625172
k80,127:16675291,16625172:132351
x80,127:18510286,16625172
k80,127:18642638,16625172:132352
x80,127:19079368,16625172
k80,127:19211720,16625172:132352
x80,127:19736002,16625172
k80,131:19736002,16625172:0
)
(80,131:4422070,17214996:15313932,358870,113504
x80,131:5236804,17214996
k80,127:5395092,17214996:158288
x80,127:6152161,17214996
k80,127:6310448,17214996:158287
x80,127:6834730,17214996
x80,127:8552798,17214996
k80,128:8711086,17214996:158288
x80,128:9118977,17214996
k80,128:9277264,17214996:158287
x80,128:11082366,17214996
k80,128:11240654,17214996:158288
x80,128:13556411,17214996
x80,128:13752494,17214996
k80,128:13910782,17214996:158288
x80,128:14318673,17214996
k80,128:14476960,17214996:158287
x80,128:16981977,17214996
k80,129:17140265,17214996:158288
x80,129:17460604,17214996
x80,129:19736002,17214996
k80,129:19736002,17214996:0
)
(80,131:4422070,17804820:15313932,358870,113504
x80,131:4829961,17804820
g80,129:5013465,17804820
x80,129:6848454,17804820
g80,129:7031958,17804820
x80,129:7483369,17804820
g80,129:8007657,17804820
x80,129:9813290,17804820
x80,129:9923395,17804820
g80,129:10106899,17804820
x80,129:11286547,17804820
g80,129:11470051,17804820
x80,129:12125411,17804820
g80,129:12308915,17804820
x80,129:13095347,17804820
x80,129:13357491,17804820
x80,129:14274995,17804820
k80,131:19736002,17804820:5461007
g80,131:19736002,17804820
)
(80,136:4422070,18394644:15313932,357558,113504
(80,132:4422070,18394644:0,357558,81786
g80,132:4422070,18394644
g80,132:3548610,18394644
g80,132:3220930,18394644
(80,132:3220930,18394644:873460,357558,81786
g80,132:3220930,18394644
x80,132:4094390,18394644
)
g80,132:4422070,18394644
)
x80,132:4757085,18394644
k80,133:4994601,18394644:237516
x80,133:5911574,18394644
k80,133:6149090,18394644:237516
x80,133:6658696,18394644
k80,133:6896212,18394644:237516
x80,133:7653280,18394644
x80,133:8303398,18394644
k80,133:8540913,18394644:237515
x80,133:8992324,18394644
k80,133:9229840,18394644:237516
x80,133:10700464,18394644
k80,133:10937980,18394644:237516
x80,133:11695049,18394644
k80,133:11932565,18394644:237516
x80,133:12529724,18394644
x80,133:12981135,18394644
k80,133:13218651,18394644:237516
x80,133:13597185,18394644
x80,133:14457018,18394644
k80,133:14694534,18394644:237516
x80,133:14927315,18394644
x80,133:15263909,18394644
k80,133:15501370,18394644:237461
x80,133:16840897,18394644
x80,133:17089934,18394644
x80,133:17314856,18394644
k80,133:17552372,18394644:237516
x80,133:19736002,18394644
k80,136:19736002,18394644:0
)
(80,136:4422070,18984468:15313932,357558,113504
x80,136:5615863,18984468
k80,133:5852868,18984468:237005
x80,133:6552260,18984468
x80,133:6841142,18984468
k80,133:7078093,18984468:236951
x80,133:8650420,18984468
k80,134:8887425,18984468:237005
x80,134:9498741,18984468
k80,134:9735746,18984468:237005
x80,134:9997890,18984468
x80,134:11266128,18984468
k80,134:11503132,18984468:237004
x80,134:11998057,18984468
x80,134:14467433,18984468
x80,134:14663516,18984468
k80,134:14900521,18984468:237005
x80,134:16036124,18984468
k80,134:16273075,18984468:236951
x80,134:16564576,18984468
x80,134:16739687,18984468
x80,134:18974709,18984468
k80,134:19211714,18984468:237005
x80,134:19736002,18984468
k80,134:19736002,18984468:0
)
(80,136:4422070,19574292:15313932,358870,113504
x80,136:6388131,19574292
g80,134:6571635,19574292
x80,134:6833779,19574292
k80,135:6571635,19574292:-10483
x80,135:7362259,19574292
g80,135:7545763,19574292
x80,135:8201123,19574292
g80,135:8384627,19574292
x80,135:9039987,19574292
g80,135:9223491,19574292
x80,135:9616707,19574292
g80,135:9800211,19574292
x80,135:10455571,19574292
g80,135:10639075,19574292
x80,135:11687651,19574292
x80,135:11949795,19574292
x80,135:13129443,19574292
g80,135:13312947,19574292
x80,135:14492595,19574292
k80,136:19736002,19574292:5243407
g80,136:19736002,19574292
)
(80,141:4422070,20164116:15313932,357558,113504
(80,137:4422070,20164116:0,357558,81786
g80,137:4422070,20164116
g80,137:3548610,20164116
g80,137:3220930,20164116
(80,137:3220930,20164116:873460,357558,81786
g80,137:3220930,20164116
x80,137:4094390,20164116
)
g80,137:4422070,20164116
)
x80,137:4916995,20164116
k80,138:4422070,20164116:-48231
x80,138:4999836,20164116
k80,138:5208045,20164116:208209
x80,138:5702970,20164116
x80,138:6549171,20164116
k80,138:6757379,20164116:208208
x80,138:7208790,20164116
k80,138:7416999,20164116:208209
x80,138:8392698,20164116
k80,138:8600906,20164116:208208
x80,138:9357975,20164116
k80,138:9566184,20164116:208209
x80,138:10075790,20164116
k80,138:10283998,20164116:208208
x80,138:11055748,20164116
k80,138:11263957,20164116:208209
x80,138:11496738,20164116
x80,138:11833332,20164116
k80,138:12041516,20164116:208184
x80,138:13934176,20164116
x80,138:15127969,20164116
k80,138:15336177,20164116:208208
x80,138:16618039,20164116
x80,138:17317431,20164116
x80,138:17606313,20164116
k80,138:17814497,20164116:208184
x80,138:19736002,20164116
k80,138:19736002,20164116:0
)
(80,141:4422070,20753940:15313932,358870,113504
x80,141:5033386,20753940
k80,138:5256693,20753940:223307
x80,138:6363458,20753940
k80,138:6586765,20753940:223307
x80,138:7489581,20753940
k80,139:7712888,20753940:223307
x80,139:9547883,20753940
k80,139:9771190,20753940:223307
x80,139:10179081,20753940
k80,139:10402389,20753940:223308
x80,139:11508630,20753940
x80,139:11874057,20753940
k80,139:12097364,20753940:223307
x80,139:14062896,20753940
x80,139:14258979,20753940
k80,139:14482286,20753940:223307
x80,139:14715067,20753940
k80,140:14482286,20753940:-13107
x80,140:16100226,20753940
k80,140:16323533,20753940:223307
x80,140:16731424,20753940
k80,140:16954731,20753940:223307
x80,140:18469374,20753940
x80,140:19104804,20753940
k80,140:19328111,20753940:223307
x80,140:19736002,20753940
k80,140:19736002,20753940:0
)
(80,141:4422070,21343764:15313932,358870,113504
x80,141:6053116,21343764
g80,140:6236620,21343764
x80,140:8027565,21343764
g80,140:8211069,21343764
x80,140:8473213,21343764
x80,140:9001693,21343764
g80,140:9185197,21343764
x80,140:9840557,21343764
g80,140:10024061,21343764
x80,140:10679421,21343764
g80,140:10862925,21343764
x80,140:11299655,21343764
x80,140:11692871,21343764
g80,140:11876375,21343764
x80,140:12531735,21343764
g80,140:12715239,21343764
x80,140:13239527,21343764
x80,140:13501671,21343764
x80,140:14419175,21343764
g80,140:14602679,21343764
x80,140:15782327,21343764
k80,141:19736002,21343764:3953675
g80,141:19736002,21343764
)
(80,146:4422070,21933588:15313932,357558,113504
(80,142:4422070,21933588:0,357558,81786
g80,142:4422070,21933588
g80,142:3548610,21933588
g80,142:3220930,21933588
(80,142:3220930,21933588:873460,357558,81786
g80,142:3220930,21933588
x80,142:4094390,21933588
)
g80,142:4422070,21933588
)
x80,142:4931676,21933588
k80,143:5096218,21933588:164542
x80,143:5882643,21933588
k80,143:6047184,21933588:164541
x80,143:6804253,21933588
k80,143:6968795,21933588:164542
x80,143:7478401,21933588
k80,143:7642943,21933588:164542
x80,143:7963282,21933588
x80,143:8055557,21933588
k80,143:8220098,21933588:164541
x80,143:8991848,21933588
k80,143:9156390,21933588:164542
x80,143:11020742,21933588
x80,143:11690777,21933588
k80,143:11855318,21933588:164541
x80,143:12233846,21933588
x80,143:12758134,21933588
x80,143:14098192,21933588
k80,143:14262734,21933588:164542
x80,143:14874050,21933588
k80,143:15038592,21933588:164542
x80,143:15941408,21933588
x80,143:16611443,21933588
x80,143:17281478,21933588
k80,143:17446019,21933588:164541
x80,143:18086691,21933588
k80,143:18251233,21933588:164542
x80,143:18950107,21933588
x80,143:19561416,21933588
x80,143:19736002,21933588
k80,146:19736002,21933588:0
)
(80,146:4422070,22523412:15313932,358870,108262
x80,146:5237852,22523412
k80,143:5368588,22523412:130736
x80,143:6300767,22523412
k80,143:6431504,22523412:130737
x80,143:6664285,22523412
k80,143:6795021,22523412:130736
x80,143:7931143,22523412
k80,144:6795021,22523412:-5242
x80,144:8188045,22523412
x80,144:9165306,22523412
k80,144:9296042,22523412:130736
x80,144:10170020,22523412
k80,144:10300757,22523412:130737
x80,144:10737487,22523412
k80,144:10868223,22523412:130736
x80,144:11363148,22523412
x80,144:11625292,22523412
x80,144:11866469,22523412
x80,144:12091391,22523412
x80,144:12345676,22523412
k80,144:12476412,22523412:130736
x80,144:13393898,22523412
x80,144:13589981,22523412
k80,144:13720718,22523412:130737
x80,144:14711092,22523412
x80,144:15235380,22523412
x80,144:15643271,22523412
x80,144:16866944,22523412
k80,145:16997680,22523412:130736
x80,145:17638358,22523412
x80,145:17929852,22523412
x80,145:18920220,22523412
x80,145:19736002,22523412
k80,145:19736002,22523412:0
)
(80,146:4422070,23113236:15313932,358870,113504
x80,146:5208502,23113236
g80,145:5392006,23113236
x80,145:5974489,23113236
x80,145:6528127,23113236
x80,145:7023052,23113236
x80,145:8173849,23113236
g80,145:8357353,23113236
x80,145:8619497,23113236
x80,145:9147977,23113236
g80,145:9331481,23113236
x80,145:9986841,23113236
g80,145:10170345,23113236
x80,145:10825705,23113236
g80,145:11009209,23113236
x80,145:11402425,23113236
g80,145:11585929,23113236
x80,145:12241289,23113236
g80,145:12424793,23113236
x80,145:13211225,23113236
x80,145:13473369,23113236
x80,145:14390873,23113236
g80,145:14574377,23113236
x80,145:15754025,23113236
k80,146:19736002,23113236:3981977
g80,146:19736002,23113236
)
(80,151:4422070,23703060:15313932,357558,113504
(80,147:4422070,23703060:0,357558,81786
g80,147:4422070,23703060
g80,147:3548610,23703060
g80,147:3220930,23703060
(80,147:3220930,23703060:873460,357558,81786
g80,147:3220930,23703060
x80,147:4094390,23703060
)
g80,147:4422070,23703060
)
x80,147:4931676,23703060
k80,148:5246597,23703060:314921
x80,148:6673170,23703060
x80,148:6783275,23703060
k80,148:7098195,23703060:314920
x80,148:8554643,23703060
x80,148:9137114,23703060
k80,148:9452035,23703060:314921
x80,148:9830563,23703060
x80,148:10384201,23703060
x80,148:11258179,23703060
k80,148:11573100,23703060:314921
x80,148:12330169,23703060
x80,148:13116588,23703060
x80,148:13786623,23703060
k80,148:14101543,23703060:314920
x80,148:14538273,23703060
x80,148:15412251,23703060
k80,148:15727172,23703060:314921
x80,148:16163902,23703060
k80,148:16478822,23703060:314920
x80,148:16857350,23703060
x80,148:17410988,23703060
x80,148:18488909,23703060
k80,148:18803830,23703060:314921
x80,148:19736002,23703060
k80,148:19736002,23703060:0
)
(80,151:4422070,24292884:15313932,357558,113504
x80,151:4916995,24292884
x80,151:5470633,24292884
x80,151:5936195,24292884
x80,151:6751977,24292884
k80,148:6977447,24292884:225470
x80,148:7385338,24292884
k80,149:7610809,24292884:225471
x80,149:8745882,24292884
x80,149:8978663,24292884
x80,149:9532301,24292884
x80,149:10085939,24292884
k80,149:10311409,24292884:225470
x80,149:11184862,24292884
x80,149:11447006,24292884
x80,149:12131711,24292884
x80,149:12327794,24292884
k80,149:12553264,24292884:225470
x80,149:13688867,24292884
k80,149:13914295,24292884:225428
x80,149:14205796,24292884
x80,149:14380907,24292884
x80,149:15101279,24292884
x80,149:15596204,24292884
x80,149:16615929,24292884
k80,149:16841400,24292884:225471
x80,149:17365688,24292884
k80,149:17591158,24292884:225470
x80,149:17911497,24292884
x80,149:18163158,24292884
x80,149:18571049,24292884
x80,149:19736002,24292884
k80,149:19736002,24292884:0
)
(80,151:4422070,24882708:15313932,358870,73920
x80,151:5296054,24882708
x80,151:5645744,24882708
x80,151:6161116,24882708
g80,149:6344620,24882708
x80,149:7524268,24882708
k80,151:19736002,24882708:12211734
g80,151:19736002,24882708
)
(80,156:4422070,25472532:15313932,357558,113504
(80,152:4422070,25472532:0,357558,81786
g80,152:4422070,25472532
g80,152:3548610,25472532
g80,152:3220930,25472532
(80,152:3220930,25472532:873460,357558,81786
g80,152:3220930,25472532
x80,152:4094390,25472532
)
g80,152:4422070,25472532
)
x80,152:4713571,25472532
k80,153:4422070,25472532:-58196
x80,153:4786447,25472532
k80,153:4996231,25472532:209784
x80,153:7266907,25472532
x80,153:7926984,25472532
x80,153:8037089,25472532
k80,153:8246874,25472532:209785
x80,153:9673447,25472532
k80,153:9883231,25472532:209784
x80,153:11019353,25472532
x80,153:11276255,25472532
x80,153:12253516,25472532
k80,153:12463301,25472532:209785
x80,153:13541222,25472532
k80,153:13751006,25472532:209784
x80,153:14187736,25472532
k80,153:14397521,25472532:209785
x80,153:16494136,25472532
k80,153:16703920,25472532:209784
x80,153:17460989,25472532
k80,153:17670774,25472532:209785
x80,153:17903555,25472532
x80,153:18769149,25472532
k80,153:18978933,25472532:209784
x80,153:19736002,25472532
k80,153:19736002,25472532:0
)
(80,156:4422070,26062356:15313932,358870,113504
x80,156:4654851,26062356
x80,156:6127030,26062356
k80,153:6292648,26062356:165618
x80,153:9380149,26062356
k80,154:9545767,26062356:165618
x80,154:9982497,26062356
k80,154:10148115,26062356:165618
x80,154:12244730,26062356
k80,154:12410348,26062356:165618
x80,154:13226130,26062356
k80,154:13391748,26062356:165618
x80,154:14148817,26062356
x80,154:14389994,26062356
x80,154:14614916,26062356
x80,154:14869201,26062356
k80,154:15034819,26062356:165618
x80,154:16476068,26062356
x80,154:16672151,26062356
k80,154:16837769,26062356:165618
x80,154:19736002,26062356
k80,154:19736002,26062356:0
)
(80,156:4422070,26652180:15313932,357558,113504
x80,156:4684214,26652180
x80,155:5212694,26652180
g80,155:5396198,26652180
x80,155:6051558,26652180
g80,155:6235062,26652180
x80,155:6890422,26652180
g80,155:7073926,26652180
x80,155:7467142,26652180
g80,155:7650646,26652180
x80,155:8306006,26652180
g80,155:8489510,26652180
x80,155:9275942,26652180
x80,155:9538086,26652180
x80,155:10455590,26652180
g80,155:10639094,26652180
x80,155:11818742,26652180
k80,156:19736002,26652180:7917260
g80,156:19736002,26652180
)
(80,161:4422070,27242004:15313932,357558,113504
(80,157:4422070,27242004:0,357558,81786
g80,157:4422070,27242004
g80,157:3548610,27242004
g80,157:3220930,27242004
(80,157:3220930,27242004:873460,357558,81786
g80,157:3220930,27242004
x80,157:4094390,27242004
)
g80,157:4422070,27242004
)
x80,157:4873481,27242004
k80,158:5092786,27242004:219305
x80,158:5384287,27242004
x80,158:5638572,27242004
x80,158:6410316,27242004
k80,158:6629622,27242004:219306
x80,158:7139228,27242004
k80,158:7358533,27242004:219305
x80,158:9324069,27242004
k80,158:9543374,27242004:219305
x80,158:10300443,27242004
k80,158:10519748,27242004:219305
x80,158:11000516,27242004
k80,158:11219822,27242004:219306
x80,158:11714747,27242004
x80,158:12823079,27242004
k80,158:13042384,27242004:219305
x80,158:13915843,27242004
k80,158:14135148,27242004:219305
x80,158:14775820,27242004
k80,158:14995125,27242004:219305
x80,158:15227906,27242004
x80,158:15482191,27242004
x80,158:16093500,27242004
k80,158:16312806,27242004:219306
x80,158:17215622,27242004
x80,158:17361369,27242004
x80,158:18439295,27242004
k80,158:18658600,27242004:219305
x80,158:19561416,27242004
x80,158:19736002,27242004
k80,161:19736002,27242004:0
)
(80,161:4422070,27831828:15313932,358870,113504
x80,161:5062742,27831828
x80,161:5317027,27831828
x80,161:5870665,27831828
k80,158:6103990,27831828:233325
x80,158:6540720,27831828
k80,158:6774046,27831828:233326
x80,158:7910168,27831828
k80,159:6774046,27831828:-5242
x80,159:8167070,27831828
x80,159:9144331,27831828
k80,159:9377656,27831828:233325
x80,159:10455577,27831828
k80,159:10688902,27831828:233325
x80,159:11125632,27831828
k80,159:11358958,27831828:233326
x80,159:12291137,27831828
x80,159:13528968,27831828
x80,159:13725051,27831828
k80,159:13958376,27831828:233325
x80,159:14686600,27831828
x80,159:15123324,27831828
x80,159:15715234,27831828
k80,159:15948560,27831828:233326
x80,159:16356451,27831828
k80,159:16589776,27831828:233325
x80,159:17580150,27831828
x80,159:18104438,27831828
x80,159:18512329,27831828
x80,159:19736002,27831828
k80,159:19736002,27831828:0
)
(80,161:4422070,28421652:15313932,357558,113504
x80,161:5033385,28421652
x80,161:5674063,28421652
x80,161:5906844,28421652
x80,161:6620387,28421652
g80,159:6803891,28421652
x80,159:7066035,28421652
k80,160:6803891,28421652:-10483
x80,160:7594515,28421652
g80,160:7778019,28421652
x80,160:8433379,28421652
g80,160:8616883,28421652
x80,160:9272243,28421652
g80,160:9455747,28421652
x80,160:9848963,28421652
g80,160:10032467,28421652
x80,160:10425683,28421652
g80,160:10609187,28421652
x80,160:11526691,28421652
g80,160:11710195,28421652
x80,160:12889843,28421652
k80,161:19736002,28421652:6846159
g80,161:19736002,28421652
)
(80,166:4422070,29011476:15313932,358870,113504
(80,162:4422070,29011476:0,357558,81786
g80,162:4422070,29011476
g80,162:3548610,29011476
g80,162:3220930,29011476
(80,162:3220930,29011476:873460,357558,81786
g80,162:3220930,29011476
x80,162:4094390,29011476
)
g80,162:4422070,29011476
)
x80,162:4931676,29011476
k80,163:5138206,29011476:206530
x80,163:5560779,29011476
k80,163:5767310,29011476:206531
x80,163:7893793,29011476
k80,163:8100323,29011476:206530
x80,163:8857392,29011476
k80,163:9063923,29011476:206531
x80,163:9573529,29011476
k80,163:9780059,29011476:206530
x80,163:10260827,29011476
k80,163:10467357,29011476:206530
x80,163:10845891,29011476
x80,163:12274563,29011476
k80,163:12481094,29011476:206531
x80,163:14607065,29011476
k80,164:14813595,29011476:206530
x80,164:16590383,29011476
k80,164:16796914,29011476:206531
x80,164:17408748,29011476
k80,164:17615278,29011476:206530
x80,164:19537301,29011476
x80,164:19736002,29011476
k80,164:19736002,29011476:0
)
(80,166:4422070,29601300:15313932,358870,108262
x80,166:5208502,29601300
k80,164:5360302,29601300:151800
x80,164:6991348,29601300
k80,164:7143147,29601300:151799
x80,164:9298457,29601300
k80,164:9450257,29601300:151800
x80,164:11255895,29601300
k80,164:11407694,29601300:151799
x80,164:12194126,29601300
k80,164:12345926,29601300:151800
x80,164:14442547,29601300
k80,164:14594346,29601300:151799
x80,164:16269430,29601300
k80,165:16688047,29601300:418617
x80,165:18289731,29601300
k80,165:18441531,29601300:151800
x80,165:19082209,29601300
x80,165:19336494,29601300
x80,165:19736002,29601300
k80,165:19736002,29601300:0
)
(80,166:4422070,30191124:15313932,357558,73920
x80,166:7145712,30191124
g80,165:7329216,30191124
x80,165:8508864,30191124
k80,166:19736002,30191124:11227138
g80,166:19736002,30191124
)
(80,171:4422070,30780948:15313932,357558,113504
(80,167:4422070,30780948:0,357558,81786
g80,167:4422070,30780948
g80,167:3548610,30780948
g80,167:3220930,30780948
(80,167:3220930,30780948:873460,357558,81786
g80,167:3220930,30780948
x80,167:4094390,30780948
)
g80,167:4422070,30780948
)
x80,167:4931671,30780948
x80,167:5528830,30780948
k80,168:5690385,30780948:161555
x80,168:6782468,30780948
k80,168:6944023,30780948:161555
x80,168:7555338,30780948
k80,168:7716872,30780948:161534
x80,168:9115125,30780948
k80,168:9276680,30780948:161555
x80,168:10849531,30780948
k80,168:11011086,30780948:161555
x80,168:11622402,30780948
k80,168:11783957,30780948:161555
x80,168:14026843,30780948
k80,168:14188398,30780948:161555
x80,168:15324520,30780948
x80,168:15581422,30780948
x80,168:16558683,30780948
k80,168:16720238,30780948:161555
x80,168:17594216,30780948
k80,168:17755771,30780948:161555
x80,168:19736002,30780948
k80,168:19736002,30780948:0
)
(80,171:4422070,31370772:15313932,358870,113504
x80,171:4829961,31370772
k80,168:5028393,31370772:198432
x80,168:5669071,31370772
k80,168:5867489,31370772:198418
x80,168:7003611,31370772
k80,168:7202043,31370772:198432
x80,168:9008187,31370772
k80,169:9206619,31370772:198432
x80,169:11259707,31370772
x80,169:11455790,31370772
k80,169:11654223,31370772:198433
x80,169:12062114,31370772
k80,169:12260546,31370772:198432
x80,169:14765563,31370772
k80,170:14963995,31370772:198432
x80,170:17236244,31370772
k80,170:17434677,31370772:198433
x80,170:17842568,31370772
k80,170:18041000,31370772:198432
x80,170:18244943,31370772
x80,170:19736002,31370772
k80,170:19736002,31370772:0
)
(80,171:4422070,31960596:15313932,357558,113504
x80,171:5397239,31960596
g80,170:5921527,31960596
x80,170:7727160,31960596
x80,170:7837265,31960596
g80,170:8020769,31960596
x80,170:9200417,31960596
g80,170:9383921,31960596
x80,170:10039281,31960596
g80,170:10222785,31960596
x80,170:11009217,31960596
x80,170:11271361,31960596
x80,170:12188865,31960596
k80,171:19736002,31960596:7547137
g80,171:19736002,31960596
)
(80,176:4422070,32550420:15313932,357558,113504
(80,172:4422070,32550420:0,357558,81786
g80,172:4422070,32550420
g80,172:3548610,32550420
g80,172:3220930,32550420
(80,172:3220930,32550420:873460,357558,81786
g80,172:3220930,32550420
x80,172:4094390,32550420
)
g80,172:4422070,32550420
)
x80,172:4931676,32550420
k80,173:5176766,32550420:245090
x80,173:6705573,32550420
k80,173:6950662,32550420:245089
x80,173:7402073,32550420
k80,173:7647163,32550420:245090
x80,173:7938664,32550420
x80,173:8964693,32550420
k80,173:9209782,32550420:245089
x80,173:9719388,32550420
k80,173:9964478,32550420:245090
x80,173:11930014,32550420
k80,173:12175103,32550420:245089
x80,173:12772262,32550420
k80,173:13017352,32550420:245090
x80,173:14851816,32550420
x80,173:14961921,32550420
k80,173:15207010,32550420:245089
x80,173:15964079,32550420
k80,173:16209169,32550420:245090
x80,173:16631742,32550420
k80,173:16876831,32550420:245089
x80,173:17954234,32550420
x80,173:18064339,32550420
k80,173:18309429,32550420:245090
x80,173:19736002,32550420
k80,173:19736002,32550420:0
)
(80,176:4422070,33140244:15313932,358870,113504
x80,176:5558192,33140244
x80,173:5815094,33140244
x80,173:6792355,33140244
k80,173:7048900,33140244:256545
x80,173:8126821,33140244
k80,174:8383365,33140244:256544
x80,174:8820095,33140244
k80,174:9076640,33140244:256545
x80,174:10999194,33140244
k80,174:11255739,33140244:256545
x80,174:12187911,33140244
k80,174:12444456,33140244:256545
x80,174:13682287,33140244
x80,174:13878370,33140244
k80,174:14134914,33140244:256544
x80,174:17281140,33140244
k80,174:17537685,33140244:256545
x80,174:19736002,33140244
k80,174:19736002,33140244:0
)
(80,176:4422070,33730068:15313932,357558,113504
x80,176:4684214,33730068
x80,174:5212694,33730068
g80,174:5396198,33730068
x80,174:6051558,33730068
g80,174:6235062,33730068
x80,174:6890422,33730068
g80,174:7073926,33730068
x80,174:7598214,33730068
x80,174:7860358,33730068
x80,174:8515718,33730068
g80,175:8699222,33730068
x80,175:9878870,33730068
k80,176:19736002,33730068:9857132
g80,176:19736002,33730068
)
(80,181:4422070,34319892:15313932,357558,113504
(80,177:4422070,34319892:0,357558,81786
g80,177:4422070,34319892
g80,177:3548610,34319892
g80,177:3220930,34319892
(80,177:3220930,34319892:873460,357558,81786
g80,177:3220930,34319892
x80,177:4094390,34319892
)
g80,177:4422070,34319892
)
x80,177:4931676,34319892
k80,178:5311470,34319892:379794
x80,178:6607496,34319892
k80,178:6987290,34319892:379794
x80,178:7278791,34319892
x80,178:7367923,34319892
k80,178:7747717,34319892:379794
x80,178:8359032,34319892
x80,178:9101938,34319892
k80,178:9481733,34319892:379795
x80,178:10238802,34319892
k80,178:10618596,34319892:379794
x80,178:10910097,34319892
x80,178:10999229,34319892
k80,178:11379023,34319892:379794
x80,178:13082952,34319892
k80,178:13462746,34319892:379794
x80,178:14569511,34319892
x80,178:15297735,34319892
x80,178:15695143,34319892
x80,178:16365178,34319892
k80,178:16744972,34319892:379794
x80,178:17007116,34319892
x80,178:18542209,34319892
x80,178:19736002,34319892
k80,178:19736002,34319892:0
)
(80,181:4422070,34909716:15313932,358870,113504
x80,181:5558192,34909716
x80,178:5815094,34909716
x80,178:6792355,34909716
k80,178:7063340,34909716:270985
x80,178:7937318,34909716
k80,178:8208303,34909716:270985
x80,178:9111119,34909716
x80,178:9635407,34909716
x80,178:10013935,34909716
x80,178:10829717,34909716
k80,179:11100703,34909716:270986
x80,179:11537433,34909716
k80,179:11808418,34909716:270985
x80,179:12303343,34909716
x80,179:12565487,34909716
x80,179:12806664,34909716
x80,179:13031586,34909716
x80,179:13285871,34909716
k80,179:13556856,34909716:270985
x80,179:14489035,34909716
x80,179:14983960,34909716
x80,179:15784543,34909716
x80,179:15980626,34909716
k80,179:16251611,34909716:270985
x80,179:18348744,34909716
x80,179:18512847,34909716
x80,179:19736002,34909716
k80,179:19736002,34909716:0
)
(80,181:4422070,35499540:15313932,357558,113504
x80,181:5033385,35499540
x80,181:6038435,35499540
g80,179:6221939,35499540
x80,179:6484083,35499540
x80,179:7012563,35499540
g80,179:7196067,35499540
x80,179:7851427,35499540
g80,179:8034931,35499540
x80,179:8690291,35499540
g80,180:8873795,35499540
x80,180:9267011,35499540
g80,180:9450515,35499540
x80,180:10105875,35499540
g80,180:10289379,35499540
x80,180:11075811,35499540
x80,180:11337955,35499540
x80,180:12255459,35499540
g80,180:12438963,35499540
x80,180:13618611,35499540
k80,181:19736002,35499540:6117391
g80,181:19736002,35499540
)
(80,186:4422070,36089364:15313932,357558,113504
(80,182:4422070,36089364:0,357558,81786
g80,182:4422070,36089364
g80,182:3548610,36089364
g80,182:3220930,36089364
(80,182:3220930,36089364:873460,357558,81786
g80,182:3220930,36089364
x80,182:4094390,36089364
)
g80,182:4422070,36089364
)
x80,182:4931671,36089364
x80,182:5528830,36089364
k80,183:5825328,36089364:296498
x80,183:6917411,36089364
k80,183:7213909,36089364:296498
x80,183:8058530,36089364
x80,183:8312815,36089364
x80,183:8537737,36089364
x80,183:9382358,36089364
k80,183:9678856,36089364:296498
x80,183:10814978,36089364
x80,183:11071880,36089364
x80,183:12049141,36089364
k80,183:12345638,36089364:296497
x80,183:13219616,36089364
k80,183:13516114,36089364:296498
x80,183:14826834,36089364
x80,183:15496345,36089364
k80,183:15792843,36089364:296498
x80,183:16258930,36089364
x80,183:16928965,36089364
k80,183:17225463,36089364:296498
x80,183:18507332,36089364
k80,183:18803830,36089364:296498
x80,183:19736002,36089364
k80,183:19736002,36089364:0
)
(80,186:4422070,36679188:15313932,358870,113504
x80,186:4916995,36679188
x80,186:5470633,36679188
x80,186:5936195,36679188
x80,186:7086992,36679188
x80,184:7283075,36679188
k80,184:7522337,36679188:239262
x80,184:8512711,36679188
x80,184:9619470,36679188
k80,184:9858733,36679188:239263
x80,184:11081888,36679188
k80,184:11321150,36679188:239262
x80,184:11932465,36679188
x80,184:12194609,36679188
x80,184:12951671,36679188
x80,184:13534142,36679188
k80,184:13773405,36679188:239263
x80,184:14384720,36679188
x80,184:15389770,36679188
k80,184:15629032,36679188:239262
x80,184:15891176,36679188
x80,184:16419656,36679188
k80,184:16658919,36679188:239263
x80,184:17314279,36679188
k80,184:17553541,36679188:239262
x80,184:18208901,36679188
k80,184:18448164,36679188:239263
x80,184:18841380,36679188
k80,184:19080642,36679188:239262
x80,184:19736002,36679188
k80,184:19736002,36679188:0
)
(80,186:4422070,37269012:15313932,357558,73920
x80,186:5208502,37269012
x80,186:5470646,37269012
x80,186:6388150,37269012
g80,185:6571654,37269012
x80,185:7751302,37269012
k80,186:19736002,37269012:11984700
g80,186:19736002,37269012
)
(80,191:4422070,37858836:15313932,357558,113504
(80,187:4422070,37858836:0,357558,81786
g80,187:4422070,37858836
g80,187:3548610,37858836
g80,187:3220930,37858836
(80,187:3220930,37858836:873460,357558,81786
g80,187:3220930,37858836
x80,187:4094390,37858836
)
g80,187:4422070,37858836
)
x80,187:4800604,37858836
k80,188:4422070,37858836:-67629
x80,188:4864047,37858836
k80,188:5174673,37858836:310626
x80,188:5553207,37858836
x80,188:5995703,37858836
k80,188:6306329,37858836:310626
x80,188:7063398,37858836
k80,188:7374023,37858836:310625
x80,188:7883629,37858836
k80,188:8194255,37858836:310626
x80,188:8616828,37858836
k80,188:8927454,37858836:310626
x80,188:11185009,37858836
k80,188:11495635,37858836:310626
x80,188:13359457,37858836
x80,188:14378664,37858836
k80,188:14689289,37858836:310625
x80,188:15416995,37858836
x80,188:16057143,37858836
x80,188:16435671,37858836
x80,188:16756004,37858836
x80,188:17221566,37858836
x80,188:18037348,37858836
k80,188:18347974,37858836:310626
x80,188:18784704,37858836
k80,188:19095330,37858836:310626
x80,188:19736002,37858836
k80,188:19736002,37858836:0
)
(80,191:4422070,38448660:15313932,358870,113504
x80,191:5558192,38448660
x80,188:5815094,38448660
x80,188:6792355,38448660
k80,188:6932031,38448660:139676
x80,188:7806009,38448660
k80,189:7945684,38448660:139675
x80,189:8702753,38448660
k80,189:8842429,38448660:139676
x80,189:9250320,38448660
x80,189:9819165,38448660
x80,189:10954238,38448660
k80,189:11093914,38448660:139676
x80,189:11530644,38448660
k80,189:11670320,38448660:139676
x80,189:12194601,38448660
x80,189:12451503,38448660
k80,189:12591178,38448660:139675
x80,189:12969706,38448660
x80,189:13523344,38448660
x80,189:14732337,38448660
x80,189:14928420,38448660
k80,189:15068096,38448660:139676
x80,189:15679411,38448660
x80,189:16552870,38448660
x80,189:17543232,38448660
k80,189:17682908,38448660:139676
x80,189:18556367,38448660
x80,189:18702114,38448660
x80,189:19736002,38448660
k80,189:19736002,38448660:0
)
(80,191:4422070,39038484:15313932,357558,113504
x80,191:4684214,39038484
x80,189:5212694,39038484
g80,189:5396198,39038484
x80,189:6313702,39038484
g80,189:6497206,39038484
x80,189:7152566,39038484
g80,190:7336070,39038484
x80,190:7729286,39038484
g80,190:7912790,39038484
x80,190:8568150,39038484
g80,190:8751654,39038484
x80,190:9538086,39038484
x80,190:9800230,39038484
x80,190:10717734,39038484
g80,190:10901238,39038484
x80,190:12080886,39038484
k80,191:19736002,39038484:7655116
g80,191:19736002,39038484
)
(80,197:4422070,39628308:15313932,357558,113504
(80,192:4422070,39628308:0,357558,81786
g80,192:4422070,39628308
g80,192:3548610,39628308
g80,192:3220930,39628308
(80,192:3220930,39628308:873460,357558,81786
g80,192:3220930,39628308
x80,192:4094390,39628308
)
g80,192:4422070,39628308
)
x80,192:4931676,39628308
k80,193:5197178,39628308:265502
x80,193:6623751,39628308
x80,193:6733856,39628308
k80,193:6999359,39628308:265503
x80,193:7872818,39628308
k80,193:8138320,39628308:265502
x80,193:8778992,39628308
k80,193:9044495,39628308:265503
x80,193:9539420,39628308
x80,193:10354678,39628308
x80,193:10587459,39628308
x80,193:10965987,39628308
x80,193:12014026,39628308
k80,193:12279528,39628308:265502
x80,193:13182344,39628308
x80,193:13706632,39628308
x80,193:14085160,39628308
x80,193:14900942,39628308
k80,193:15166444,39628308:265502
x80,193:15603174,39628308
k80,193:15868677,39628308:265503
x80,193:16684459,39628308
x80,193:16830206,39628308
x80,193:17908132,39628308
k80,193:18173634,39628308:265502
x80,193:18435778,39628308
x80,193:18833186,39628308
x80,193:19736002,39628308
k80,193:19736002,39628308:0
)
(80,197:4422070,40218132:15313932,357558,113504
x80,197:5499472,40218132
k80,193:5732955,40218132:233483
x80,193:6111483,40218132
x80,193:6665121,40218132
x80,193:7539099,40218132
k80,193:7772582,40218132:233483
x80,193:8209312,40218132
k80,194:8442795,40218132:233483
x80,194:9578917,40218132
x80,194:9835819,40218132
x80,194:10813080,40218132
k80,194:11046563,40218132:233483
x80,194:11920541,40218132
k80,194:12154025,40218132:233484
x80,194:12590755,40218132
k80,194:12824238,40218132:233483
x80,194:13202766,40218132
x80,194:13756404,40218132
x80,194:14965397,40218132
x80,194:15161480,40218132
k80,194:15394963,40218132:233483
x80,194:15802854,40218132
k80,194:16036337,40218132:233483
x80,194:17084913,40218132
k80,195:17318396,40218132:233483
x80,195:18453999,40218132
k80,195:18687432,40218132:233433
x80,195:19561416,40218132
x80,195:19736002,40218132
k80,197:19736002,40218132:0
)
(80,197:4422070,40807956:15313932,358870,113504
x80,197:4800598,40807956
x80,197:5004541,40807956
x80,197:5945629,40807956
k80,195:6117249,40807956:171620
x80,195:6641537,40807956
k80,195:6813157,40807956:171620
x80,195:7424472,40807956
x80,195:7803000,40807956
x80,195:8676978,40807956
k80,195:8848598,40807956:171620
x80,195:9635030,40807956
k80,195:9806649,40807956:171619
x80,195:10680633,40807956
x80,195:11030323,40807956
x80,195:11414623,40807956
k80,195:11586243,40807956:171620
x80,195:13144413,40807956
k80,195:13629091,40807956:484678
x80,195:14895766,40807956
k80,195:15067386,40807956:171620
x80,195:16247034,40807956
k80,195:16418654,40807956:171620
x80,195:17074014,40807956
k80,195:17245634,40807956:171620
x80,195:18294210,40807956
x80,195:18556354,40807956
x80,195:19736002,40807956
k80,197:19736002,40807956:0
k80,197:19736002,40807956:0
)
(80,203:4422070,41397780:15313932,357558,113504
(80,198:4422070,41397780:0,357558,81786
g80,198:4422070,41397780
g80,198:3548610,41397780
g80,198:3220930,41397780
(80,198:3220930,41397780:873460,357558,81786
g80,198:3220930,41397780
x80,198:4094390,41397780
)
g80,198:4422070,41397780
)
x80,198:4931676,41397780
k80,199:5097458,41397780:165782
x80,199:5475992,41397780
x80,199:6887883,41397780
k80,199:7053666,41397780:165783
x80,199:7563272,41397780
k80,199:7729054,41397780:165782
x80,199:8020555,41397780
x80,199:9687243,41397780
k80,199:9853026,41397780:165783
x80,199:10610095,41397780
k80,199:10775877,41397780:165782
x80,199:11227288,41397780
k80,199:11393070,41397780:165782
x80,199:12892513,41397780
k80,199:13058296,41397780:165783
x80,199:13291077,41397780
x80,199:13627671,41397780
k80,199:13793436,41397780:165765
x80,199:15599069,41397780
k80,199:15764851,41397780:165782
x80,199:17686356,41397780
k80,199:17852139,41397780:165783
x80,199:19045932,41397780
k80,199:19211714,41397780:165782
x80,199:19736002,41397780
k80,199:19736002,41397780:0
)
(80,203:4422070,41987604:15313932,358870,113504
x80,203:7129995,41987604
k80,200:7372393,41987604:242398
x80,200:9018115,41987604
x80,200:9214198,41987604
k80,200:9456596,41987604:242398
x80,200:9864487,41987604
k80,200:10106885,41987604:242398
x80,200:11242488,41987604
k80,201:11484826,41987604:242338
x80,201:14251988,41987604
k80,201:14494386,41987604:242398
x80,201:15950841,41987604
x80,201:16891929,41987604
k80,201:17134327,41987604:242398
x80,201:17658615,41987604
k80,201:17901013,41987604:242398
x80,201:19736002,41987604
k80,201:19736002,41987604:0
)
(80,203:4422070,42577428:15313932,358870,113504
x80,203:5208502,42577428
g80,201:5392006,42577428
x80,201:5712345,42577428
x80,201:7828357,42577428
g80,201:8011861,42577428
x80,201:9657065,42577428
g80,201:10181353,42577428
x80,201:11448028,42577428
g80,201:11631532,42577428
x80,201:12811180,42577428
g80,201:12994684,42577428
x80,201:13650044,42577428
g80,201:13833548,42577428
x80,201:14882124,42577428
x80,201:15144268,42577428
x80,201:16323916,42577428
k80,203:19736002,42577428:3412086
g80,203:19736002,42577428
)
(80,209:4422070,43167252:15313932,357558,81786
(80,204:4422070,43167252:0,357558,81786
g80,204:4422070,43167252
g80,204:3548610,43167252
g80,204:3220930,43167252
(80,204:3220930,43167252:873460,357558,81786
g80,204:3220930,43167252
x80,204:4094390,43167252
)
g80,204:4422070,43167252
)
x80,204:5019229,43167252
k80,205:5247303,43167252:228074
x80,205:5538804,43167252
x80,205:5611680,43167252
k80,205:5839754,43167252:228074
x80,205:6801290,43167252
x80,205:7885508,43167252
k80,205:8113582,43167252:228074
x80,205:8623188,43167252
k80,205:8851262,43167252:228074
x80,205:9666526,43167252
x80,205:10845637,43167252
k80,205:11073711,43167252:228074
x80,205:11525122,43167252
k80,205:11753197,43167252:228075
x80,205:12350356,43167252
k80,205:12578430,43167252:228074
x80,205:13219108,43167252
x80,205:13555172,43167252
x80,205:14589060,43167252
k80,205:14817134,43167252:228074
x80,205:15108635,43167252
x80,205:15197767,43167252
k80,205:15425841,43167252:228074
x80,205:16241624,43167252
x80,205:17275499,43167252
k80,205:17503573,43167252:228074
x80,205:18260642,43167252
k80,205:18488716,43167252:228074
x80,205:18998322,43167252
k80,205:19226396,43167252:228074
x80,205:19736002,43167252
k80,205:19736002,43167252:0
)
(80,209:4422070,43757076:15313932,357558,113504
x80,209:5441277,43757076
x80,205:6821713,43757076
k80,205:7088745,43757076:267032
x80,205:8661584,43757076
x80,205:10175709,43757076
k80,206:10442741,43757076:267032
x80,206:11170447,43757076
x80,206:11684252,43757076
k80,206:11951284,43757076:267032
x80,206:12475572,43757076
x80,206:13232628,43757076
k80,206:13499660,43757076:267032
x80,206:14490035,43757076
x80,206:15160070,43757076
k80,206:15427102,43757076:267032
x80,206:16359274,43757076
k80,206:16626306,43757076:267032
x80,206:16859087,43757076
k80,206:17126119,43757076:267032
x80,206:18669083,43757076
x80,206:18833186,43757076
x80,206:19736002,43757076
k80,206:19736002,43757076:0
)
(80,209:4422070,44346900:15313932,357558,113504
x80,209:4946358,44346900
x80,209:6519209,44346900
k80,206:6743559,44346900:224350
x80,206:7996071,44346900
k80,206:8220420,44346900:224349
x80,206:9152593,44346900
x80,206:10084772,44346900
k80,207:10309122,44346900:224350
x80,207:11066191,44346900
k80,207:11290540,44346900:224349
x80,207:12047609,44346900
x80,207:12775833,44346900
k80,207:13000183,44346900:224350
x80,207:13611499,44346900
k80,207:13835848,44346900:224349
x80,207:14068629,44346900
k80,207:14292979,44346900:224350
x80,207:15078874,44346900
k80,207:15303223,44346900:224349
x80,207:16730327,44346900
x80,207:17487384,44346900
x80,207:18069861,44346900
x80,207:18179966,44346900
x80,207:18376049,44346900
k80,207:18600399,44346900:224350
x80,207:19736002,44346900
k80,208:19736002,44346900:0
)
(80,209:4422070,44936724:15313932,358870,113504
x80,209:6257059,44936724
g80,208:6440563,44936724
x80,208:7226995,44936724
g80,208:7410499,44936724
x80,208:7730838,44936724
x80,208:7982499,44936724
x80,208:9031068,44936724
x80,208:9846850,44936724
g80,208:10030354,44936724
x80,208:10700383,44936724
x80,208:11282854,44936724
x80,208:11612627,44936724
g80,208:11796131,44936724
x80,208:12058275,44936724
x80,208:12586755,44936724
g80,208:12770259,44936724
x80,208:13163475,44936724
g80,208:13346979,44936724
x80,208:14002339,44936724
g80,208:14185843,44936724
x80,208:14579059,44936724
g80,208:14762563,44936724
x80,208:15417923,44936724
g80,208:15601427,44936724
x80,208:16387859,44936724
x80,208:16650003,44936724
x80,208:17567507,44936724
g80,208:17751011,44936724
x80,208:18930659,44936724
k80,209:19736002,44936724:805343
g80,209:19736002,44936724
)
(80,213:4422070,45526548:15313932,358870,113504
(80,210:4422070,45526548:0,357558,81786
g80,210:4422070,45526548
g80,210:3548610,45526548
g80,210:3220930,45526548
(80,210:3220930,45526548:873460,357558,81786
g80,210:3220930,45526548
x80,210:4094390,45526548
)
g80,210:4422070,45526548
)
x80,210:4844643,45526548
k80,211:5039288,45526548:194645
x80,211:5520056,45526548
k80,211:5714701,45526548:194645
x80,211:6894343,45526548
k80,211:7088988,45526548:194645
x80,211:7321769,45526548
x80,211:9668456,45526548
k80,211:9863101,45526548:194645
x80,211:10474417,45526548
k80,211:10669062,45526548:194645
x80,211:12810221,45526548
x80,211:13006304,45526548
k80,211:13200949,45526548:194645
x80,211:14803151,45526548
k80,212:14997796,45526548:194645
x80,212:16453726,45526548
x80,212:17176702,45526548
k80,212:17371347,45526548:194645
x80,212:18798445,45526548
k80,212:18993090,45526548:194645
x80,212:19736002,45526548
k80,212:19736002,45526548:0
)
(80,213:4422070,46116372:15313932,357558,113504
x80,213:5120943,46116372
x80,212:5554005,46116372
g80,212:5737509,46116372
x80,212:6392869,46116372
g80,212:6576373,46116372
x80,212:7100661,46116372
x80,212:7362805,46116372
x80,212:8018165,46116372
g80,212:8201669,46116372
x80,212:9381317,46116372
k80,213:19736002,46116372:10354685
g80,213:19736002,46116372
)
(80,218:4422070,46706196:15313932,357558,113504
(80,214:4422070,46706196:0,357558,81786
g80,214:4422070,46706196
g80,214:3548610,46706196
g80,214:3220930,46706196
(80,214:3220930,46706196:873460,357558,81786
g80,214:3220930,46706196
x80,214:4094390,46706196
)
g80,214:4422070,46706196
)
x80,214:4931676,46706196
k80,215:5094425,46706196:162749
x80,215:5604031,46706196
k80,215:5766781,46706196:162750
x80,215:6145315,46706196
x80,215:8438014,46706196
k80,215:8600763,46706196:162749
x80,215:9357832,46706196
k80,215:9520582,46706196:162750
x80,215:9812083,46706196
x80,215:9884959,46706196
k80,215:10047708,46706196:162749
x80,215:10426242,46706196
x80,215:11779938,46706196
k80,215:11942688,46706196:162750
x80,215:14447699,46706196
k80,215:14610448,46706196:162749
x80,215:16387254,46706196
k80,215:16550004,46706196:162750
x80,215:17670926,46706196
x80,215:17867009,46706196
k80,215:18029758,46706196:162749
x80,215:18437649,46706196
k80,215:18600399,46706196:162750
x80,215:19736002,46706196
k80,216:19736002,46706196:0
)
(80,218:4422070,47296020:15313932,358870,113504
x80,218:5878525,47296020
x80,216:6819613,47296020
k80,216:6975861,47296020:156248
x80,216:7500149,47296020
k80,216:7656397,47296020:156248
x80,216:9520218,47296020
k80,216:9676466,47296020:156248
x80,216:10462898,47296020
k80,216:10619146,47296020:156248
x80,216:11842820,47296020
x80,216:12227120,47296020
k80,216:12383368,47296020:156248
x80,216:13941538,47296020
k80,216:14097786,47296020:156248
x80,216:14941882,47296020
k80,216:15098130,47296020:156248
x80,216:16277778,47296020
k80,216:16434026,47296020:156248
x80,216:17089386,47296020
k80,216:17245634,47296020:156248
x80,216:18294210,47296020
x80,216:18556354,47296020
x80,216:19736002,47296020
k80,218:19736002,47296020:0
k80,218:19736002,47296020:0
)
(80,223:4422070,47885844:15313932,357558,113504
(80,219:4422070,47885844:0,357558,81786
g80,219:4422070,47885844
g80,219:3548610,47885844
g80,219:3220930,47885844
(80,219:3220930,47885844:873460,357558,81786
g80,219:3220930,47885844
x80,219:4094390,47885844
)
g80,219:4422070,47885844
)
x80,219:4873481,47885844
k80,220:5054418,47885844:180937
x80,220:5564024,47885844
k80,220:5744960,47885844:180936
x80,220:8147232,47885844
k80,220:8328169,47885844:180937
x80,220:10629257,47885844
k80,220:10810193,47885844:180936
x80,220:11246923,47885844
k80,220:11427860,47885844:180937
x80,220:13466798,47885844
k80,220:13647734,47885844:180936
x80,220:14055625,47885844
k80,220:14236562,47885844:180937
x80,220:14877234,47885844
k80,220:15058170,47885844:180936
x80,220:15844065,47885844
k80,220:16025002,47885844:180937
x80,220:17626692,47885844
k80,220:17807628,47885844:180936
x80,220:19118335,47885844
k80,220:19299272,47885844:180937
x80,220:19736002,47885844
k80,220:19736002,47885844:0
)
(80,223:4422070,48475668:15313932,358870,113504
x80,223:7174556,48475668
x80,221:7370639,48475668
k80,221:7558753,48475668:188114
x80,221:10267195,48475668
k80,221:10455309,48475668:188114
x80,221:10863200,48475668
k80,221:11051315,48475668:188115
x80,221:12128717,48475668
x80,221:13402727,48475668
k80,221:13590841,48475668:188114
x80,221:15046772,48475668
x80,221:15260154,48475668
x80,221:15645511,48475668
k80,221:15833625,48475668:188114
x80,221:16095769,48475668
x80,221:16624249,48475668
k80,221:16812363,48475668:188114
x80,221:17467723,48475668
k80,221:17655838,48475668:188115
x80,221:18311198,48475668
k80,221:18499312,48475668:188114
x80,221:18892528,48475668
k80,221:19080642,48475668:188114
x80,221:19736002,48475668
k80,221:19736002,48475668:0
)
(80,223:4422070,49065492:15313932,357558,73920
x80,223:5208502,49065492
x80,223:5470646,49065492
x80,223:6388150,49065492
g80,222:6571654,49065492
x80,222:7751302,49065492
k80,223:19736002,49065492:11984700
g80,223:19736002,49065492
)
]
g1,101:19736002,49065492
)
k1,101:20129218,49065492:393216
r1,101:20129218,49065492:0,45613056,0
k1,101:20522434,49065492:393216
(1,101:20522434,49065492:16515072,45613056,0
[1,101:20522434,49065492:16515072,45613056,0
(80,228:21723574,4238868:15313932,357558,113504
(80,224:21723574,4238868:0,357558,81786
g80,224:21723574,4238868
g80,224:20850114,4238868
g80,224:20522434,4238868
(80,224:20522434,4238868:873460,357558,81786
g80,224:20522434,4238868
x80,224:21395894,4238868
)
g80,224:21723574,4238868
)
x80,224:22218499,4238868
k80,225:21723574,4238868:-48231
x80,225:22301340,4238868
k80,225:22637260,4238868:335920
x80,225:23132185,4238868
x80,225:23978386,4238868
k80,225:24314306,4238868:335920
x80,225:24649321,4238868
k80,225:24985241,4238868:335920
x80,225:25480166,4238868
x80,225:26326367,4238868
k80,225:26662287,4238868:335920
x80,225:27419356,4238868
k80,225:27755276,4238868:335920
x80,225:28527021,4238868
x80,225:28949594,4238868
k80,225:29285513,4238868:335919
x80,225:30348757,4238868
k80,225:30684677,4238868:335920
x80,225:30917458,4238868
x80,225:31516196,4238868
k80,225:31852116,4238868:335920
x80,225:32230644,4238868
x80,225:32725569,4238868
x80,225:33773608,4238868
k80,225:34109528,4238868:335920
x80,225:34866597,4238868
x80,225:35274488,4238868
x80,225:36090270,4238868
k80,225:36426190,4238868:335920
x80,225:37037506,4238868
k80,225:37037506,4238868:0
)
(80,228:21723574,4828692:15313932,358870,113504
x80,228:22364246,4828692
k80,225:22599897,4828692:235651
x80,225:23298765,4828692
x80,225:23531546,4828692
x80,225:23938913,4828692
x80,225:24754695,4828692
k80,225:24990347,4828692:235652
x80,225:25427077,4828692
k80,225:25662728,4828692:235651
x80,225:26187009,4828692
k80,226:25662728,4828692:-5242
x80,226:26443911,4828692
k80,226:26679562,4828692:235651
x80,226:27058090,4828692
x80,226:27611728,4828692
x80,226:28820721,4828692
x80,226:29016804,4828692
k80,226:29252455,4828692:235651
x80,226:31349588,4828692
x80,226:31513691,4828692
x80,226:32736846,4828692
k80,226:32972498,4828692:235652
x80,226:33583813,4828692
x80,226:33845957,4828692
x80,226:34603019,4828692
x80,226:35185490,4828692
k80,226:35421141,4828692:235651
x80,226:36032456,4828692
x80,226:37037506,4828692
k80,226:37037506,4828692:0
)
(80,228:21723574,5418516:15313932,357558,113504
x80,228:21985718,5418516
x80,226:22514198,5418516
g80,226:22697702,5418516
x80,226:23353062,5418516
g80,226:23536566,5418516
x80,226:24191926,5418516
g80,226:24375430,5418516
x80,226:24768646,5418516
g80,226:24952150,5418516
x80,226:25607510,5418516
g80,226:25791014,5418516
x80,226:26577446,5418516
x80,226:26839590,5418516
x80,226:27757094,5418516
g80,227:27940598,5418516
x80,227:29120246,5418516
k80,228:37037506,5418516:7917260
g80,228:37037506,5418516
)
(80,233:21723574,6008340:15313932,357558,113504
(80,229:21723574,6008340:0,357558,81786
g80,229:21723574,6008340
g80,229:20850114,6008340
g80,229:20522434,6008340
(80,229:20522434,6008340:873460,357558,81786
g80,229:20522434,6008340
x80,229:21395894,6008340
)
g80,229:21723574,6008340
)
x80,229:22233180,6008340
k80,230:22403296,6008340:170116
x80,230:23116839,6008340
k80,230:23286955,6008340:170116
x80,230:23665489,6008340
x80,230:23903518,6008340
x80,230:24413124,6008340
k80,230:24583240,6008340:170116
x80,230:25734043,6008340
k80,230:25904159,6008340:170116
x80,230:26384927,6008340
k80,230:26555043,6008340:170116
x80,230:27545418,6008340
x80,230:28666334,6008340
k80,230:28836449,6008340:170115
x80,230:29593518,6008340
k80,230:29763634,6008340:170116
x80,230:30258559,6008340
x80,230:30341400,6008340
k80,230:30511516,6008340:170116
x80,230:31006441,6008340
x80,230:31852642,6008340
k80,230:32022758,6008340:170116
x80,230:32255539,6008340
x80,230:32854277,6008340
k80,230:33024393,6008340:170116
x80,230:33402921,6008340
x80,230:33897846,6008340
x80,230:34945885,6008340
k80,230:35116001,6008340:170116
x80,230:35610926,6008340
x80,230:37037506,6008340
k80,230:37037506,6008340:0
)
(80,233:21723574,6598164:15313932,358870,113504
x80,233:22131465,6598164
k80,230:22330866,6598164:199401
x80,230:23087935,6598164
x80,230:23641573,6598164
x80,230:23903717,6598164
x80,230:24631948,6598164
k80,231:24831348,6598164:199400
x80,231:25472020,6598164
x80,231:25763514,6598164
x80,231:26637492,6598164
k80,231:26836893,6598164:199401
x80,231:27331818,6598164
x80,231:27943127,6598164
x80,231:28758909,6598164
k80,231:28958310,6598164:199401
x80,231:29569626,6598164
k80,231:29769027,6598164:199401
x80,231:30147555,6598164
x80,231:30701193,6598164
x80,231:31910186,6598164
x80,231:32106269,6598164
k80,231:32305669,6598164:199400
x80,231:34402802,6598164
k80,232:32305669,6598164:-10483
x80,232:34566905,6598164
x80,232:35790060,6598164
k80,232:35989461,6598164:199401
x80,232:36600776,6598164
x80,232:36862920,6598164
x80,232:37037506,6598164
k80,233:37037506,6598164:0
)
(80,233:21723574,7187988:15313932,357558,113504
x80,233:22480636,7187988
x80,233:23063107,7187988
g80,232:23246611,7187988
x80,232:23857926,7187988
x80,232:24862976,7187988
g80,232:25046480,7187988
x80,232:25308624,7187988
x80,232:25837104,7187988
g80,232:26020608,7187988
x80,232:26675968,7187988
g80,232:26859472,7187988
x80,232:27514832,7187988
g80,232:27698336,7187988
x80,232:28091552,7187988
g80,232:28275056,7187988
x80,232:28930416,7187988
g80,232:29113920,7187988
x80,232:29900352,7187988
x80,232:30162496,7187988
x80,232:31080000,7187988
g80,232:31263504,7187988
x80,232:32443152,7187988
k80,233:37037506,7187988:4594354
g80,233:37037506,7187988
)
(80,238:21723574,7777812:15313932,357558,113504
(80,234:21723574,7777812:0,357558,81786
g80,234:21723574,7777812
g80,234:20850114,7777812
g80,234:20522434,7777812
(80,234:20522434,7777812:873460,357558,81786
g80,234:20522434,7777812
x80,234:21395894,7777812
)
g80,234:21723574,7777812
)
x80,234:22174985,7777812
k80,235:22460264,7777812:285279
x80,235:22955707,7777812
x80,235:23887886,7777812
k80,235:24173164,7777812:285278
x80,235:24930233,7777812
k80,235:25215512,7777812:285279
x80,235:25638085,7777812
k80,235:25923363,7777812:285278
x80,235:26214864,7777812
x80,235:26287740,7777812
k80,235:26573019,7777812:285279
x80,235:27184859,7777812
x80,235:27834977,7777812
k80,235:28120256,7777812:285279
x80,235:28993715,7777812
x80,235:29576186,7777812
x80,235:30187495,7777812
k80,235:30472773,7777812:285278
x80,235:31113445,7777812
x80,235:31404939,7777812
x80,235:32278917,7777812
k80,235:32564196,7777812:285279
x80,235:33059121,7777812
x80,235:33670430,7777812
x80,235:34486212,7777812
k80,235:34771490,7777812:285278
x80,235:35237577,7777812
x80,235:35907612,7777812
k80,235:36192891,7777812:285279
x80,235:37037506,7777812
k80,235:37037506,7777812:0
)
(80,238:21723574,8367636:15313932,358870,113504
x80,238:22102102,8367636
x80,238:22655740,8367636
x80,238:23529718,8367636
k80,235:23699218,8367636:169500
x80,235:24267538,8367636
k80,236:23699218,8367636:-36698
x80,236:24463621,8367636
k80,236:24633121,8367636:169500
x80,236:24865902,8367636
x80,236:25377083,8367636
x80,236:26251061,8367636
k80,236:26420560,8367636:169499
x80,236:26828451,8367636
k80,236:26997951,8367636:169500
x80,236:27434681,8367636
x80,236:27958956,8367636
x80,236:28250450,8367636
x80,236:28512594,8367636
x80,236:29148024,8367636
k80,236:29317524,8367636:169500
x80,236:30103956,8367636
k80,236:30273456,8367636:169500
x80,236:31904502,8367636
k80,236:32074002,8367636:169500
x80,236:32772870,8367636
x80,236:33864947,8367636
k80,236:34034447,8367636:169500
x80,236:34296591,8367636
x80,236:34825071,8367636
k80,236:34994570,8367636:169499
x80,236:35649930,8367636
k80,236:35819430,8367636:169500
x80,236:36474790,8367636
k80,236:36644290,8367636:169500
x80,236:37037506,8367636
k80,236:37037506,8367636:0
)
(80,238:21723574,8957460:15313932,357558,113504
x80,238:22378934,8957460
g80,236:22562438,8957460
x80,236:23348870,8957460
x80,236:23611014,8957460
x80,236:24528518,8957460
g80,237:24712022,8957460
x80,237:25891670,8957460
k80,238:37037506,8957460:11145836
g80,238:37037506,8957460
)
(80,243:21723574,9547284:15313932,357558,113504
(80,239:21723574,9547284:0,357558,81786
g80,239:21723574,9547284
g80,239:20850114,9547284
g80,239:20522434,9547284
(80,239:20522434,9547284:873460,357558,81786
g80,239:20522434,9547284
x80,239:21395894,9547284
)
g80,239:21723574,9547284
)
x80,239:22146147,9547284
k80,240:22355769,9547284:209622
x80,240:22908889,9547284
x80,240:23646028,9547284
k80,240:23855649,9547284:209621
x80,240:24234183,9547284
x80,240:24297626,9547284
k80,240:24507248,9547284:209622
x80,240:25759235,9547284
x80,240:27288043,9547284
k80,240:27497664,9547284:209621
x80,240:28254733,9547284
k80,240:28464355,9547284:209622
x80,240:28973961,9547284
k80,240:29183583,9547284:209622
x80,240:29503922,9547284
x80,240:29956907,9547284
x80,240:30810443,9547284
k80,240:31020064,9547284:209621
x80,240:32272576,9547284
x80,240:32942611,9547284
x80,240:33612646,9547284
k80,240:33822268,9547284:209622
x80,240:34462940,9547284
k80,240:34672561,9547284:209621
x80,240:36041464,9547284
k80,240:36251086,9547284:209622
x80,240:36862920,9547284
x80,240:37037506,9547284
k80,243:37037506,9547284:0
)
(80,243:21723574,10137108:15313932,358870,113504
x80,243:22829808,10137108
k80,240:23034002,10137108:204194
x80,240:23528927,10137108
x80,240:24780914,10137108
k80,241:24985107,10137108:204193
x80,241:25247251,10137108
x80,241:25501536,10137108
x80,241:25726458,10137108
x80,241:26541716,10137108
x80,241:27473895,10137108
k80,241:27678089,10137108:204194
x80,241:28056617,10137108
x80,241:28610255,10137108
x80,241:29819248,10137108
x80,241:30015331,10137108
k80,241:30219525,10137108:204194
x80,241:31413324,10137108
k80,241:31617497,10137108:204173
x80,241:31850278,10137108
x80,241:32361459,10137108
x80,241:33235437,10137108
k80,241:33439630,10137108:204193
x80,241:33963918,10137108
k80,241:34168112,10137108:204194
x80,241:34808790,10137108
x80,241:35100284,10137108
x80,241:36090652,10137108
x80,241:37037506,10137108
k80,241:37037506,10137108:0
)
(80,243:21723574,10726932:15313932,357558,113504
x80,243:21985718,10726932
x80,242:22514198,10726932
g80,242:22697702,10726932
x80,242:23353062,10726932
g80,242:23536566,10726932
x80,242:24191926,10726932
g80,242:24375430,10726932
x80,242:24768646,10726932
g80,242:24952150,10726932
x80,242:25607510,10726932
g80,242:25791014,10726932
x80,242:26839590,10726932
x80,242:27101734,10726932
x80,242:28281382,10726932
g80,242:28464886,10726932
x80,242:29644534,10726932
k80,243:37037506,10726932:7392972
g80,243:37037506,10726932
)
(80,248:21723574,11316756:15313932,357558,113504
(80,244:21723574,11316756:0,357558,81786
g80,244:21723574,11316756
g80,244:20850114,11316756
g80,244:20522434,11316756
(80,244:20522434,11316756:873460,357558,81786
g80,244:20522434,11316756
x80,244:21395894,11316756
)
g80,244:21723574,11316756
)
x80,244:22146147,11316756
k80,245:22404150,11316756:258003
x80,245:23641987,11316756
k80,245:23899990,11316756:258003
x80,245:24235005,11316756
k80,245:24493008,11316756:258003
x80,245:25672649,11316756
k80,245:25930652,11316756:258003
x80,245:26440258,11316756
k80,245:26698261,11316756:258003
x80,245:27528201,11316756
k80,245:27786204,11316756:258003
x80,245:28543273,11316756
k80,245:28801276,11316756:258003
x80,245:29310882,11316756
k80,245:29568885,11316756:258003
x80,245:29991458,11316756
k80,245:30249461,11316756:258003
x80,245:32507016,11316756
k80,245:32765019,11316756:258003
x80,245:33813064,11316756
k80,245:34071067,11316756:258003
x80,245:36342773,11316756
k80,245:36600776,11316756:258003
x80,245:37037506,11316756
k80,245:37037506,11316756:0
)
(80,248:21723574,11906580:15313932,358870,113504
x80,248:24315625,11906580
k80,245:24491581,11906580:175956
x80,245:25102897,11906580
k80,246:25278854,11906580:175957
x80,246:25831974,11906580
x80,246:28395187,11906580
k80,246:28571143,11906580:175956
x80,246:30712302,11906580
x80,246:30908385,11906580
k80,246:31084342,11906580:175957
x80,246:31317123,11906580
x80,246:32702282,11906580
k80,246:32878238,11906580:175956
x80,246:33286129,11906580
k80,246:33462086,11906580:175957
x80,246:34364378,11906580
x80,246:36075118,11906580
k80,246:36251074,11906580:175956
x80,246:37037506,11906580
k80,246:37037506,11906580:0
)
(80,248:21723574,12496404:15313932,358870,113504
x80,248:23689635,12496404
g80,246:23873139,12496404
x80,246:24135283,12496404
k80,247:23873139,12496404:-10483
x80,247:24663763,12496404
g80,247:24847267,12496404
x80,247:25502627,12496404
g80,247:25686131,12496404
x80,247:26341491,12496404
g80,247:26524995,12496404
x80,247:26918211,12496404
g80,247:27101715,12496404
x80,247:27494931,12496404
g80,247:27678435,12496404
x80,247:29382371,12496404
g80,247:29565875,12496404
x80,247:30745523,12496404
k80,248:37037506,12496404:6291983
g80,248:37037506,12496404
)
(80,253:21723574,13086228:15313932,357558,113504
(80,249:21723574,13086228:0,357558,81786
g80,249:21723574,13086228
g80,249:20850114,13086228
g80,249:20522434,13086228
(80,249:20522434,13086228:873460,357558,81786
g80,249:20522434,13086228
x80,249:21395894,13086228
)
g80,249:21723574,13086228
)
x80,249:22233180,13086228
k80,250:22413610,13086228:180430
x80,250:22792144,13086228
x80,250:23432816,13086228
x80,250:23660355,13086228
x80,250:24055139,13086228
x80,250:24899754,13086228
k80,250:25080183,13086228:180429
x80,250:25837252,13086228
k80,250:26017682,13086228:180430
x80,250:26527288,13086228
k80,250:26707717,13086228:180429
x80,250:27770962,13086228
k80,250:27951392,13086228:180430
x80,250:28533869,13086228
x80,250:28766650,13086228
x80,250:29365377,13086228
x80,250:29656871,13086228
x80,250:30326906,13086228
k80,250:30507335,13086228:180429
x80,250:30973422,13086228
x80,250:33215260,13086228
k80,250:33395690,13086228:180430
x80,250:33832938,13086228
x80,250:34794467,13086228
k80,250:34974896,13086228:180429
x80,250:35353430,13086228
k80,250:35533857,13086228:180427
x80,250:36058145,13086228
x80,250:36698817,13086228
x80,250:36873403,13086228
x80,250:37037506,13086228
k80,253:37037506,13086228:0
)
(80,253:21723574,13676052:15313932,358870,113504
x80,253:21869321,13676052
x80,253:22888521,13676052
k80,250:23120871,13676052:232350
x80,250:23703342,13676052
x80,250:24344014,13676052
k80,251:24576363,13676052:232349
x80,251:25013093,13676052
x80,251:25857714,13676052
x80,251:26236242,13676052
x80,251:27183096,13676052
x80,251:27379179,13676052
k80,251:27611529,13676052:232350
x80,251:28747132,13676052
k80,252:28979432,13676052:232300
x80,252:29329122,13676052
x80,252:30049494,13676052
x80,252:30544419,13676052
x80,252:31564144,13676052
k80,252:31796494,13676052:232350
x80,252:32320782,13676052
k80,252:32553132,13676052:232350
x80,252:33223167,13676052
x80,252:34067782,13676052
k80,252:34300131,13676052:232349
x80,252:35232310,13676052
x80,252:35465091,13676052
x80,252:36018724,13676052
k80,252:36251074,13676052:232350
x80,252:37037506,13676052
k80,252:37037506,13676052:0
)
(80,253:21723574,14265876:15313932,358870,113504
x80,253:22364252,14265876
x80,253:22597033,14265876
x80,253:23491990,14265876
g80,252:23675494,14265876
x80,252:24083385,14265876
x80,252:24607660,14265876
x80,252:24899154,14265876
x80,252:25161298,14265876
x80,252:26247615,14265876
g80,252:26431119,14265876
x80,252:26693263,14265876
x80,252:27221743,14265876
g80,252:27405247,14265876
x80,252:28060607,14265876
g80,252:28244111,14265876
x80,252:28899471,14265876
g80,252:29082975,14265876
x80,252:29476191,14265876
g80,252:29659695,14265876
x80,252:30315055,14265876
g80,252:30498559,14265876
x80,252:31284991,14265876
x80,252:31547135,14265876
x80,252:32464639,14265876
g80,252:32648143,14265876
x80,252:33827791,14265876
k80,253:37037506,14265876:3209715
g80,253:37037506,14265876
)
(80,258:21723574,14855700:15313932,357558,113504
(80,254:21723574,14855700:0,357558,81786
g80,254:21723574,14855700
g80,254:20850114,14855700
g80,254:20522434,14855700
(80,254:20522434,14855700:873460,357558,81786
g80,254:20522434,14855700
x80,254:21395894,14855700
)
g80,254:21723574,14855700
)
x80,254:22233180,14855700
k80,255:22405159,14855700:171979
x80,255:22696660,14855700
x80,255:25062229,14855700
k80,255:25234208,14855700:171979
x80,255:25743814,14855700
k80,255:25915793,14855700:171979
x80,255:26425399,14855700
k80,255:26597378,14855700:171979
x80,255:27849890,14855700
x80,255:28106792,14855700
x80,255:28203790,14855700
k80,255:28375770,14855700:171980
x80,255:29132839,14855700
k80,255:29304818,14855700:171979
x80,255:29814424,14855700
k80,255:29986403,14855700:171979
x80,255:31412976,14855700
x80,255:31523081,14855700
k80,255:31695060,14855700:171979
x80,255:34927267,14855700
k80,255:35099246,14855700:171979
x80,255:35506613,14855700
x80,255:37037506,14855700
k80,255:37037506,14855700:0
)
(80,258:21723574,15445524:15313932,358870,113504
x80,258:23616240,15445524
k80,256:23847822,15445524:231582
x80,256:24488500,15445524
k80,256:24720033,15445524:231533
x80,256:25913826,15445524
k80,256:26145407,15445524:231581
x80,256:27688896,15445524
k80,256:27920478,15445524:231582
x80,256:28415403,15445524
x80,256:29456120,15445524
k80,256:29687701,15445524:231581
x80,256:31449820,15445524
x80,256:31645903,15445524
k80,256:31877485,15445524:231582
x80,256:32285376,15445524
k80,256:32516957,15445524:231581
x80,256:33652560,15445524
k80,257:33884094,15445524:231534
x80,257:35340549,15445524
x80,257:36281637,15445524
k80,257:36513218,15445524:231581
x80,257:37037506,15445524
k80,257:37037506,15445524:0
)
(80,258:21723574,16035348:15313932,358870,113504
x80,258:23820707,16035348
g80,257:24004211,16035348
x80,257:24324550,16035348
x80,257:25305478,16035348
g80,257:25488982,16035348
x80,257:26275414,16035348
g80,257:26458918,16035348
x80,257:26779257,16035348
x80,257:27989823,16035348
g80,257:28173327,16035348
x80,257:29221372,16035348
x80,257:30833019,16035348
g80,257:31016523,16035348
x80,257:32196171,16035348
g80,257:32379675,16035348
x80,257:33035035,16035348
g80,257:33218539,16035348
x80,257:33742827,16035348
x80,257:34616659,16035348
x80,257:34878803,16035348
x80,257:35403091,16035348
x80,257:36407995,16035348
k80,258:37037506,16035348:629511
g80,258:37037506,16035348
)
(80,263:21723574,16625172:15313932,357558,113504
(80,259:21723574,16625172:0,357558,81786
g80,259:21723574,16625172
g80,259:20850114,16625172
g80,259:20522434,16625172
(80,259:20522434,16625172:873460,357558,81786
g80,259:20522434,16625172
x80,259:21395894,16625172
)
g80,259:21723574,16625172
)
x80,259:22233180,16625172
k80,260:22377578,16625172:144398
x80,260:23426148,16625172
k80,260:23570546,16625172:144398
x80,260:24327615,16625172
k80,260:24472013,16625172:144398
x80,260:24981619,16625172
k80,260:25126017,16625172:144398
x80,260:25461032,16625172
k80,260:25605429,16625172:144397
x80,260:26857416,16625172
x80,260:27111701,16625172
x80,260:27208699,16625172
k80,260:27353097,16625172:144398
x80,260:29216918,16625172
k80,260:29361316,16625172:144398
x80,260:31283332,16625172
k80,260:31427730,16625172:144398
x80,260:33174642,16625172
k80,260:33319040,16625172:144398
x80,260:34076109,16625172
x80,260:34317286,16625172
x80,260:34542208,16625172
x80,260:34796493,16625172
k80,260:34940891,16625172:144398
x80,260:37037506,16625172
k80,260:37037506,16625172:0
)
(80,263:21723574,17214996:15313932,358870,113504
x80,263:22480643,17214996
k80,260:22671892,17214996:191249
x80,260:25583760,17214996
k80,261:25775009,17214996:191249
x80,261:26182900,17214996
k80,261:26374149,17214996:191249
x80,261:28004659,17214996
k80,261:28195908,17214996:191249
x80,261:29855780,17214996
k80,261:30047029,17214996:191249
x80,261:31371894,17214996
x80,261:31567977,17214996
k80,261:31759226,17214996:191249
x80,261:32079565,17214996
x80,261:33348333,17214996
k80,261:33539582,17214996:191249
x80,261:33831083,17214996
x80,261:34248414,17214996
x80,261:35434878,17214996
x80,261:36055633,17214996
k80,261:36246882,17214996:191249
x80,261:36509026,17214996
x80,261:37037506,17214996
k80,261:37037506,17214996:0
)
(80,263:21723574,17804820:15313932,357558,113504
x80,263:22641078,17804820
g80,262:22824582,17804820
x80,262:23479942,17804820
g80,262:23663446,17804820
x80,262:24187734,17804820
x80,262:24449878,17804820
x80,262:25105238,17804820
g80,262:25288742,17804820
x80,262:26468390,17804820
k80,263:37037506,17804820:10569116
g80,263:37037506,17804820
)
(80,270:21723574,18394644:15313932,357558,113504
(80,264:21723574,18394644:0,357558,81786
g80,264:21723574,18394644
g80,264:20850114,18394644
g80,264:20522434,18394644
(80,264:20522434,18394644:873460,357558,81786
g80,264:20522434,18394644
x80,264:21395894,18394644
)
g80,264:21723574,18394644
)
x80,264:22146147,18394644
k80,265:22381447,18394644:235300
x80,265:23619284,18394644
k80,265:23854583,18394644:235299
x80,265:24364189,18394644
k80,265:24599489,18394644:235300
x80,265:25050900,18394644
k80,265:25286200,18394644:235300
x80,265:26990117,18394644
k80,265:27225417,18394644:235300
x80,265:27603951,18394644
x80,265:27667394,18394644
k80,265:27902693,18394644:235299
x80,265:28499851,18394644
k80,265:28735151,18394644:235300
x80,265:29244757,18394644
k80,265:29480057,18394644:235300
x80,265:30339359,18394644
k80,265:30574658,18394644:235299
x80,265:31084264,18394644
k80,265:31319564,18394644:235300
x80,265:32149504,18394644
k80,265:32384804,18394644:235300
x80,265:33141873,18394644
k80,265:33377173,18394644:235300
x80,265:33886779,18394644
k80,265:34122078,18394644:235299
x80,265:34544651,18394644
k80,265:34779951,18394644:235300
x80,265:37037506,18394644
k80,265:37037506,18394644:0
)
(80,270:21723574,18984468:15313932,357558,113504
x80,270:22276694,18984468
x80,270:22729673,18984468
x80,270:23748873,18984468
k80,266:23896896,18984468:148023
x80,266:24129677,18984468
x80,266:24383962,18984468
x80,266:24995271,18984468
k80,266:25143294,18984468:148023
x80,266:25783966,18984468
x80,266:26075460,18984468
x80,266:26949438,18984468
k80,266:27097461,18984468:148023
x80,266:27592386,18984468
x80,266:28203695,18984468
x80,266:29019477,18984468
k80,266:29167501,18984468:148024
x80,266:29662426,18984468
x80,266:30914413,18984468
k80,266:31062436,18984468:148023
x80,266:31440964,18984468
x80,266:31994602,18984468
x80,266:33072523,18984468
k80,266:33220546,18984468:148023
x80,266:33977615,18984468
k80,266:34125638,18984468:148023
x80,266:34591725,18984468
x80,266:37037506,18984468
k80,266:37037506,18984468:0
)
(80,270:21723574,19574292:15313932,358870,108262
x80,270:22364246,19574292
k80,267:22688201,19574292:323955
x80,267:24202327,19574292
x80,267:25221534,19574292
k80,267:25545488,19574292:323954
x80,267:26681610,19574292
x80,267:26938512,19574292
x80,267:27915773,19574292
k80,267:28239728,19574292:323955
x80,267:29448721,19574292
x80,267:29644804,19574292
k80,267:29968758,19574292:323954
x80,267:30376649,19574292
k80,267:30700604,19574292:323955
x80,267:31137334,19574292
x80,267:31515862,19574292
x80,267:32244093,19574292
x80,267:33467766,19574292
k80,268:33791720,19574292:323954
x80,268:34665704,19574292
x80,268:35044232,19574292
x80,268:35248175,19574292
x80,268:36189263,19574292
k80,268:36513218,19574292:323955
x80,268:37037506,19574292
k80,268:37037506,19574292:0
)
(80,270:21723574,20164116:15313932,358870,113504
x80,270:23558563,20164116
g80,268:23742067,20164116
x80,268:24528499,20164116
g80,268:24712003,20164116
x80,268:25032342,20164116
x80,268:25284003,20164116
x80,268:26332572,20164116
x80,268:27148354,20164116
g80,268:27331858,20164116
x80,268:28977062,20164116
g80,268:29501350,20164116
x80,268:30768025,20164116
g80,268:30951529,20164116
x80,268:32131177,20164116
g80,269:32314681,20164116
x80,269:32970041,20164116
g80,269:33153545,20164116
x80,269:34202121,20164116
x80,269:34464265,20164116
x80,269:35643913,20164116
k80,270:37037506,20164116:1393593
g80,270:37037506,20164116
)
(80,275:21723574,20753940:15313932,358870,113504
(80,271:21723574,20753940:0,357558,81786
g80,271:21723574,20753940
g80,271:20850114,20753940
g80,271:20522434,20753940
(80,271:20522434,20753940:873460,357558,81786
g80,271:20522434,20753940
x80,271:21395894,20753940
)
g80,271:21723574,20753940
)
x80,271:22320733,20753940
k80,272:22453910,20753940:133177
x80,272:22847126,20753940
k80,272:22980302,20753940:133176
x80,272:23737365,20753940
x80,272:24121147,20753940
k80,272:24254324,20753940:133177
x80,272:24763930,20753940
k80,272:24897107,20753940:133177
x80,272:26659232,20753940
k80,272:26792409,20753940:133177
x80,272:27389568,20753940
k80,272:27522744,20753940:133176
x80,272:27784888,20753940
x80,272:27881886,20753940
k80,272:28015063,20753940:133177
x80,272:28800964,20753940
x80,272:29050001,20753940
x80,272:29813886,20753940
k80,272:29947063,20753940:133177
x80,272:30704132,20753940
k80,272:30837309,20753940:133177
x80,272:31434468,20753940
k80,272:31567644,20753940:133176
x80,272:32208322,20753940
x80,272:33758103,20753940
k80,272:33891280,20753940:133177
x80,272:37037506,20753940
k80,273:37037506,20753940:0
)
(80,275:21723574,21343764:15313932,358870,113504
x80,275:21985718,21343764
x80,273:23843773,21343764
k80,273:23990042,21343764:146269
x80,273:26262279,21343764
k80,273:26408548,21343764:146269
x80,273:27194980,21343764
k80,273:27341250,21343764:146270
x80,273:30064898,21343764
k80,274:30465082,21343764:400184
x80,274:32270715,21343764
x80,274:32434818,21343764
x80,274:32813352,21343764
x80,274:33803195,21343764
k80,274:33949465,21343764:146270
x80,274:35711589,21343764
k80,274:35857858,21343764:146269
x80,274:37037506,21343764
k80,275:37037506,21343764:0
k80,275:37037506,21343764:0
)
(80,281:21723574,21933588:15313932,357558,113504
(80,276:21723574,21933588:0,357558,81786
g80,276:21723574,21933588
g80,276:20850114,21933588
g80,276:20522434,21933588
(80,276:20522434,21933588:873460,357558,81786
g80,276:20522434,21933588
x80,276:21395894,21933588
)
g80,276:21723574,21933588
)
x80,276:22015075,21933588
k80,277:21723574,21933588:-41940
x80,277:22104207,21933588
k80,277:22327041,21933588:222834
x80,277:23667105,21933588
k80,277:23889939,21933588:222834
x80,277:24647008,21933588
k80,277:24869842,21933588:222834
x80,277:25350610,21933588
k80,277:25573444,21933588:222834
x80,277:27000536,21933588
x80,277:27097534,21933588
k80,277:27320368,21933588:222834
x80,277:28630551,21933588
x80,277:28884836,21933588
x80,277:29546488,21933588
k80,277:29769322,21933588:222834
x80,277:30206052,21933588
k80,277:30428886,21933588:222834
x80,277:32670711,21933588
k80,277:32893545,21933588:222834
x80,277:34408195,21933588
k80,277:34631029,21933588:222834
x80,277:35650236,21933588
k80,277:35873070,21933588:222834
x80,277:37037506,21933588
k80,277:37037506,21933588:0
)
(80,281:21723574,22523412:15313932,357558,113504
x80,281:23354608,22523412
k80,277:23600844,22523412:246236
x80,277:24416108,22523412
k80,277:24662344,22523412:246236
x80,277:25564630,22523412
k80,278:25810866,22523412:246236
x80,278:26422182,22523412
k80,278:26668419,22523412:246237
x80,278:29580287,22523412
k80,278:29826523,22523412:246236
x80,278:30758695,22523412
k80,278:31004931,22523412:246236
x80,278:32315638,22523412
k80,278:32561874,22523412:246236
x80,278:35459584,22523412
x80,278:35655667,22523412
k80,278:35901903,22523412:246236
x80,278:37037506,22523412
k80,279:37037506,22523412:0
)
(80,281:21723574,23113236:15313932,358870,108262
x80,281:22073264,23113236
x80,279:24308286,23113236
k80,279:24443302,23113236:135016
x80,279:24967590,23113236
k80,279:25102606,23113236:135016
x80,279:26617256,23113236
k80,279:26752272,23113236:135016
x80,279:28470865,23113236
k80,279:28605881,23113236:135016
x80,279:29392313,23113236
k80,279:29527329,23113236:135016
x80,279:30400788,23113236
x80,279:31295745,23113236
k80,279:31430761,23113236:135016
x80,279:32916565,23113236
x80,279:34002882,23113236
k80,279:34137898,23113236:135016
x80,279:34400042,23113236
x80,279:34928522,23113236
k80,279:35063538,23113236:135016
x80,279:35718898,23113236
k80,279:35853914,23113236:135016
x80,279:36509274,23113236
k80,279:36644290,23113236:135016
x80,279:37037506,23113236
k80,279:37037506,23113236:0
)
(80,281:21723574,23703060:15313932,357558,113504
x80,281:22378934,23703060
g80,279:22562438,23703060
x80,279:23348870,23703060
x80,279:23611014,23703060
x80,279:24528518,23703060
g80,279:24712022,23703060
x80,279:25891670,23703060
k80,281:37037506,23703060:11145836
g80,281:37037506,23703060
)
(80,286:21723574,24292884:15313932,357558,113504
(80,282:21723574,24292884:0,357558,81786
g80,282:21723574,24292884
g80,282:20850114,24292884
g80,282:20522434,24292884
(80,282:20522434,24292884:873460,357558,81786
g80,282:20522434,24292884
x80,282:21395894,24292884
)
g80,282:21723574,24292884
)
x80,282:22015075,24292884
k80,283:21723574,24292884:-58196
x80,283:22087951,24292884
k80,283:22209189,24292884:121238
x80,283:22660600,24292884
k80,283:22781838,24292884:121238
x80,283:23844558,24292884
k80,283:23965796,24292884:121238
x80,283:24475402,24292884
k80,283:24596640,24292884:121238
x80,283:24931655,24292884
k80,283:25052893,24292884:121238
x80,283:26786167,24292884
k80,283:26907405,24292884:121238
x80,283:27664474,24292884
k80,283:27785712,24292884:121238
x80,283:28266480,24292884
k80,283:28387718,24292884:121238
x80,283:30236864,24292884
k80,283:30358102,24292884:121238
x80,283:30590883,24292884
x80,283:30927477,24292884
k80,283:31048653,24292884:121176
x80,283:32446388,24292884
k80,283:32567626,24292884:121238
x80,283:33616184,24292884
k80,283:33737422,24292884:121238
x80,283:34348738,24292884
k80,283:34469976,24292884:121238
x80,283:35110648,24292884
k80,283:35231886,24292884:121238
x80,283:37037506,24292884
k80,283:37037506,24292884:0
)
(80,286:21723574,24882708:15313932,357558,113504
x80,286:24635958,24882708
k80,284:24853757,24882708:217799
x80,284:25290487,24882708
k80,284:25508286,24882708:217799
x80,284:27547741,24882708
k80,284:27765540,24882708:217799
x80,284:28610155,24882708
k80,284:28827954,24882708:217799
x80,284:30065785,24882708
x80,284:30261868,24882708
k80,284:30479667,24882708:217799
x80,284:31615270,24882708
k80,285:31833035,24882708:217765
x80,285:32182725,24882708
x80,285:34417747,24882708
k80,285:34635546,24882708:217799
x80,285:35159834,24882708
k80,285:35377633,24882708:217799
x80,285:37037506,24882708
k80,285:37037506,24882708:0
)
(80,286:21723574,25472532:15313932,358870,113504
x80,286:23324733,25472532
g80,285:23508237,25472532
x80,285:24294669,25472532
g80,285:24478173,25472532
x80,285:27113733,25472532
g80,285:27297237,25472532
x80,285:27559381,25472532
x80,285:28087861,25472532
g80,285:28271365,25472532
x80,285:28664581,25472532
g80,285:28848085,25472532
x80,285:29503445,25472532
g80,285:29686949,25472532
x80,285:30080165,25472532
g80,285:30263669,25472532
x80,285:30919029,25472532
g80,285:31102533,25472532
x80,285:31888965,25472532
x80,285:32151109,25472532
x80,285:33068613,25472532
g80,285:33252117,25472532
x80,285:34431765,25472532
k80,286:37037506,25472532:2605741
g80,286:37037506,25472532
)
(80,291:21723574,26062356:15313932,358870,113504
(80,287:21723574,26062356:0,357558,81786
g80,287:21723574,26062356
g80,287:20850114,26062356
g80,287:20522434,26062356
(80,287:20522434,26062356:873460,357558,81786
g80,287:20522434,26062356
x80,287:21395894,26062356
)
g80,287:21723574,26062356
)
x80,287:22204342,26062356
k80,288:22375653,26062356:171311
x80,288:22870578,26062356
(80,288:22914357,26059735:174586,326630,0
x80,288:23088943,26059735
)
x80,288:23540613,26062356
x80,288:23942738,26062356
x80,288:24052843,26062356
k80,288:24224153,26062356:171310
x80,288:24646726,26062356
k80,288:24818037,26062356:171311
x80,288:26055874,26062356
k80,288:26227184,26062356:171310
x80,288:26736790,26062356
k80,288:26908101,26062356:171311
x80,288:27330674,26062356
k80,288:27501984,26062356:171310
x80,288:29628467,26062356
k80,288:29799778,26062356:171311
x80,288:30178306,26062356
k80,288:30349616,26062356:171310
x80,288:31019651,26062356
k80,288:31190962,26062356:171311
x80,288:32559346,26062356
x80,288:33083621,26062356
x80,288:33753656,26062356
k80,288:33924966,26062356:171310
x80,288:34507449,26062356
x80,288:36021574,26062356
k80,289:36192885,26062356:171311
x80,289:36862920,26062356
x80,289:37037506,26062356
k80,291:37037506,26062356:0
)
(80,291:21723574,26652180:15313932,358870,113504
x80,291:22743299,26652180
k80,289:22890243,26652180:146944
x80,289:23530915,26652180
k80,289:23677860,26652180:146945
x80,289:25279550,26652180
x80,289:26356946,26652180
k80,289:26503890,26652180:146944
x80,289:26998815,26652180
x80,289:27901631,26652180
x80,289:28425919,26652180
x80,289:28775609,26652180
x80,289:29722463,26652180
x80,289:29918546,26652180
k80,289:30065490,26652180:146944
x80,289:30618610,26652180
x80,289:31521421,26652180
x80,289:31734803,26652180
x80,289:32120160,26652180
k80,289:32267105,26652180:146945
x80,289:32529249,26652180
x80,289:33057729,26652180
k80,289:33204673,26652180:146944
x80,289:34384321,26652180
k80,290:34531266,26652180:146945
x80,290:34924482,26652180
k80,290:35071426,26652180:146944
x80,290:37037506,26652180
k80,290:37037506,26652180:0
)
(80,291:21723574,27242004:15313932,357558,11533
x80,291:22903222,27242004
k80,291:37037506,27242004:14134284
g80,291:37037506,27242004
)
(80,296:21723574,27831828:15313932,358870,108262
(80,292:21723574,27831828:0,357558,81786
g80,292:21723574,27831828
g80,292:20850114,27831828
g80,292:20522434,27831828
(80,292:20522434,27831828:873460,357558,81786
g80,292:20522434,27831828
x80,292:21395894,27831828
)
g80,292:21723574,27831828
)
x80,292:22233180,27831828
k80,293:22401724,27831828:168544
x80,293:24353110,27831828
x80,293:24711721,27831828
k80,293:24880266,27831828:168545
x80,293:26918679,27831828
k80,293:27087223,27831828:168544
x80,293:28688913,27831828
k80,293:28857458,27831828:168545
x80,293:30823513,27831828
x80,293:31019596,27831828
k80,293:31188140,27831828:168544
x80,293:31596031,27831828
k80,293:31764575,27831828:168544
x80,293:32347052,27831828
k80,294:31764575,27831828:-7859
x80,294:33708096,27831828
k80,294:33876641,27831828:168545
x80,294:35070433,27831828
k80,294:35238977,27831828:168544
x80,294:35762735,27831828
k80,294:35931265,27831828:168530
x80,294:37037506,27831828
k80,294:37037506,27831828:0
)
(80,296:21723574,28421652:15313932,357558,113504
x80,296:22043913,28421652
x80,294:22422441,28421652
x80,294:23596835,28421652
g80,294:24121123,28421652
x80,294:25023933,28421652
x80,294:25826084,28421652
x80,294:25936189,28421652
g80,294:26119693,28421652
x80,294:27299341,28421652
g80,294:27482845,28421652
x80,294:28138205,28421652
g80,294:28321709,28421652
x80,294:29108141,28421652
x80,294:29370285,28421652
x80,294:30287789,28421652
k80,296:37037506,28421652:6749717
g80,296:37037506,28421652
)
(80,302:21723574,29011476:15313932,357558,113504
(80,297:21723574,29011476:0,357558,81786
g80,297:21723574,29011476
g80,297:20850114,29011476
g80,297:20522434,29011476
(80,297:20522434,29011476:873460,357558,81786
g80,297:20522434,29011476
x80,297:21395894,29011476
)
g80,297:21723574,29011476
)
x80,297:22233180,29011476
k80,298:22469264,29011476:236084
x80,298:22847798,29011476
x80,298:23028150,29011476
x80,298:23930967,29011476
x80,298:24185252,29011476
x80,298:24535998,29011476
k80,298:24772082,29011476:236084
x80,298:25194655,29011476
k80,298:25430739,29011476:236084
x80,298:26406426,29011476
k80,298:26642510,29011476:236084
x80,298:27065083,29011476
k80,298:27301167,29011476:236084
x80,298:27898326,29011476
k80,298:28134409,29011476:236083
x80,298:28687529,29011476
x80,298:28939190,29011476
x80,298:29814211,29011476
k80,298:30050295,29011476:236084
x80,298:30807364,29011476
k80,298:31043448,29011476:236084
x80,298:31378463,29011476
k80,298:31614547,29011476:236084
x80,298:32095315,29011476
k80,298:32331399,29011476:236084
x80,298:34239252,29011476
k80,298:34475336,29011476:236084
x80,298:35581576,29011476
x80,298:35814357,29011476
x80,298:36367471,29011476
x80,298:37037506,29011476
k80,298:37037506,29011476:0
)
(80,302:21723574,29601300:15313932,358870,113504
x80,302:22393609,29601300
x80,302:23412816,29601300
k80,298:23696236,29601300:283420
x80,298:24104127,29601300
x80,298:24744275,29601300
x80,298:25647091,29601300
x80,298:26171366,29601300
k80,299:26454786,29601300:283420
x80,299:27503350,29601300
k80,299:27786770,29601300:283420
x80,299:28311058,29601300
k80,299:28594478,29601300:283420
x80,299:29875829,29601300
k80,299:30159249,29601300:283420
x80,299:30625336,29601300
x80,299:31295371,29601300
k80,299:31578791,29601300:283420
x80,299:32219463,29601300
k80,299:32502883,29601300:283420
x80,299:33580291,29601300
k80,299:33863711,29601300:283420
x80,299:34155212,29601300
x80,299:34824723,29601300
x80,299:35771577,29601300
x80,299:35967660,29601300
k80,299:36251080,29601300:283420
x80,299:37037506,29601300
k80,300:37037506,29601300:0
)
(80,302:21723574,30191124:15313932,358870,113504
x80,302:22160304,30191124
x80,302:22538832,30191124
x80,302:23267063,30191124
x80,302:24490736,30191124
k80,300:24734014,30191124:243278
x80,300:24966795,30191124
x80,300:25477976,30191124
x80,300:26351954,30191124
k80,300:26595233,30191124:243279
x80,300:27003124,30191124
k80,300:27246402,30191124:243278
x80,300:29081391,30191124
k80,300:29324670,30191124:243279
x80,300:29877790,30191124
x80,300:30780601,30191124
x80,300:30993983,30191124
x80,300:31379340,30191124
k80,300:31622618,30191124:243278
x80,300:31884762,30191124
x80,300:32413242,30191124
k80,300:32656520,30191124:243278
x80,300:33311880,30191124
k80,300:33555159,30191124:243279
x80,300:34210519,30191124
k80,300:34453797,30191124:243278
x80,300:34847013,30191124
k80,300:35090292,30191124:243279
x80,300:35745652,30191124
k80,300:35988930,30191124:243278
x80,300:36775362,30191124
x80,300:37037506,30191124
k80,302:37037506,30191124:0
)
(80,302:21723574,30780948:15313932,357558,73920
x80,302:22641078,30780948
g80,300:22824582,30780948
x80,300:24004230,30780948
k80,302:37037506,30780948:13033276
g80,302:37037506,30780948
)
(80,306:21723574,31370772:15313932,357558,113504
(80,303:21723574,31370772:0,357558,81786
g80,303:21723574,31370772
g80,303:20850114,31370772
g80,303:20522434,31370772
(80,303:20522434,31370772:873460,357558,81786
g80,303:20522434,31370772
x80,303:21395894,31370772
)
g80,303:21723574,31370772
)
x80,303:22102108,31370772
k80,304:21723574,31370772:-67629
x80,304:22165551,31370772
k80,304:22301298,31370772:135747
x80,304:22679832,31370772
x80,304:23253400,31370772
k80,304:23389148,31370772:135748
x80,304:25834921,31370772
k80,304:25970668,31370772:135747
x80,304:27456485,31370772
k80,304:27592233,31370772:135748
x80,304:29427228,31370772
k80,304:29562975,31370772:135747
x80,304:31339769,31370772
k80,304:31475517,31370772:135748
x80,304:32086833,31370772
k80,304:32222580,31370772:135747
x80,304:33911816,31370772
k80,304:34047564,31370772:135748
x80,304:34804633,31370772
k80,304:34940380,31370772:135747
x80,304:37037506,31370772
k80,304:37037506,31370772:0
)
(80,306:21723574,31960596:15313932,357558,113504
x80,306:24722993,31960596
x80,305:24982519,31960596
x80,305:25079517,31960596
x80,305:25275600,31960596
g80,305:25459104,31960596
x80,305:26653427,31960596
g80,305:26836931,31960596
x80,305:29385457,31960596
g80,305:29568961,31960596
x80,305:30763279,31960596
g80,305:30946783,31960596
x80,305:32723583,31960596
g80,305:32907087,31960596
x80,305:33693512,31960596
x80,305:33942549,31960596
x80,305:35099638,31960596
x80,305:35196636,31960596
g80,305:35380140,31960596
x80,305:36559788,31960596
k80,306:37037506,31960596:477718
g80,306:37037506,31960596
)
(80,312:21723574,32550420:15313932,357558,113504
(80,307:21723574,32550420:0,357558,81786
g80,307:21723574,32550420
g80,307:20850114,32550420
g80,307:20522434,32550420
(80,307:20522434,32550420:873460,357558,81786
g80,307:20522434,32550420
x80,307:21395894,32550420
)
g80,307:21723574,32550420
)
x80,307:22233180,32550420
k80,308:22445055,32550420:211875
x80,308:23420748,32550420
k80,308:23632623,32550420:211875
x80,308:24142224,32550420
x80,308:24622992,32550420
k80,308:24834867,32550420:211875
x80,308:26829766,32550420
k80,308:27041641,32550420:211875
x80,308:27798710,32550420
k80,308:28010585,32550420:211875
x80,308:28491353,32550420
k80,308:28703227,32550420:211874
x80,308:29955739,32550420
x80,308:30722241,32550420
k80,308:30934116,32550420:211875
x80,308:31458398,32550420
x80,308:32091211,32550420
k80,308:32303086,32550420:211875
x80,308:34138081,32550420
k80,308:34349956,32550420:211875
x80,308:34757847,32550420
k80,308:34969722,32550420:211875
x80,308:35202503,32550420
x80,308:36563547,32550420
x80,308:36812584,32550420
x80,308:37037506,32550420
k80,308:37037506,32550420:0
)
(80,312:21723574,33140244:15313932,358870,113504
x80,312:22480643,33140244
x80,312:24519581,33140244
k80,309:24770294,33140244:250713
x80,309:26269739,33140244
x80,309:26465822,33140244
k80,309:26716534,33140244:250712
x80,309:27124425,33140244
k80,309:27375138,33140244:250713
x80,309:28510741,33140244
k80,310:28761386,33140244:250645
x80,310:31528548,33140244
k80,310:31779261,33140244:250713
x80,310:33235716,33140244
x80,310:34176804,33140244
k80,310:34427516,33140244:250712
x80,310:34951804,33140244
k80,310:35202517,33140244:250713
x80,310:37037506,33140244
k80,310:37037506,33140244:0
)
(80,312:21723574,33730068:15313932,358870,113504
x80,312:22510006,33730068
g80,310:22693510,33730068
x80,310:23013849,33730068
x80,310:25129861,33730068
g80,310:25313365,33730068
x80,310:26958569,33730068
g80,310:27142073,33730068
x80,310:27404217,33730068
x80,310:27932697,33730068
g80,310:28116201,33730068
x80,310:28509417,33730068
g80,310:29033705,33730068
x80,310:30300380,33730068
g80,310:30483884,33730068
x80,310:31663532,33730068
g80,311:31847036,33730068
x80,311:32502396,33730068
g80,311:32685900,33730068
x80,311:33734476,33730068
x80,311:33996620,33730068
x80,311:35176268,33730068
k80,312:37037506,33730068:1861238
g80,312:37037506,33730068
)
(80,318:21723574,34319892:15313932,357558,113504
(80,313:21723574,34319892:0,357558,81786
g80,313:21723574,34319892
g80,313:20850114,34319892
g80,313:20522434,34319892
(80,313:20522434,34319892:873460,357558,81786
g80,313:20522434,34319892
x80,313:21395894,34319892
)
g80,313:21723574,34319892
)
x80,313:22146147,34319892
k80,314:22269889,34319892:123742
x80,314:24585128,34319892
k80,314:24708870,34319892:123742
x80,314:25218476,34319892
k80,314:25342218,34319892:123742
x80,314:25662557,34319892
x80,314:26508758,34319892
k80,314:26632500,34319892:123742
x80,314:27142101,34319892
x80,314:27739260,34319892
k80,314:27863002,34319892:123742
x80,314:28955085,34319892
k80,314:29078827,34319892:123742
x80,314:29835896,34319892
k80,314:29959638,34319892:123742
x80,314:30469244,34319892
k80,314:30592986,34319892:123742
x80,314:31190145,34319892
k80,314:31313887,34319892:123742
x80,314:32872056,34319892
k80,314:32995798,34319892:123742
x80,314:33228579,34319892
x80,314:33827317,34319892
k80,314:33951059,34319892:123742
x80,314:35843713,34319892
x80,314:37037506,34319892
k80,314:37037506,34319892:0
)
(80,318:21723574,34909716:15313932,358870,113504
x80,318:23383453,34909716
x80,318:23616234,34909716
x80,315:25385175,34909716
k80,315:25525332,34909716:140157
x80,315:27127022,34909716
k80,315:27267180,34909716:140158
x80,315:28184147,34909716
x80,315:28380230,34909716
k80,315:28520387,34909716:140157
x80,315:28928278,34909716
k80,315:29068436,34909716:140158
x80,315:29592718,34909716
k80,316:29068436,34909716:-23591
x80,316:31665736,34909716
k80,316:31805893,34909716:140157
x80,316:32854469,34909716
k80,316:32994626,34909716:140157
x80,316:34130229,34909716
k80,316:34270344,34909716:140115
x80,316:37037506,34909716
k80,316:37037506,34909716:0
)
(80,318:21723574,35499540:15313932,358870,108262
x80,318:23180029,35499540
x80,316:24121117,35499540
k80,316:24363030,35499540:241913
x80,316:24887318,35499540
k80,316:25129231,35499540:241913
x80,316:26964220,35499540
k80,316:27206133,35499540:241913
x80,316:27992565,35499540
k80,316:28234478,35499540:241913
x80,316:28554817,35499540
x80,316:30801901,35499540
k80,316:31043815,35499540:241914
x80,316:32223463,35499540
k80,316:32465376,35499540:241913
x80,316:33630336,35499540
k80,316:33872190,35499540:241854
x80,316:35051838,35499540
k80,317:35770831,35499540:718993
x80,317:37037506,35499540
k80,317:37037506,35499540:0
)
(80,318:21723574,36089364:15313932,357558,113504
x80,318:22903222,36089364
g80,317:23086726,36089364
x80,317:23742086,36089364
g80,317:23925590,36089364
x80,317:24712022,36089364
x80,317:24974166,36089364
x80,317:25891670,36089364
k80,318:37037506,36089364:11145836
g80,318:37037506,36089364
)
(80,324:21723574,36679188:15313932,357558,113504
(80,319:21723574,36679188:0,357558,81786
g80,319:21723574,36679188
g80,319:20850114,36679188
g80,319:20522434,36679188
(80,319:20522434,36679188:873460,357558,81786
g80,319:20522434,36679188
x80,319:21395894,36679188
)
g80,319:21723574,36679188
)
x80,319:22102108,36679188
k80,320:21723574,36679188:-67629
x80,320:22165551,36679188
k80,320:22363652,36679188:198101
x80,320:23412222,36679188
x80,320:23522327,36679188
k80,320:23720427,36679188:198100
x80,320:24317586,36679188
k80,320:24515687,36679188:198101
x80,320:25025293,36679188
k80,320:25223394,36679188:198101
x80,320:25864072,36679188
x80,320:27413853,36679188
k80,320:27611953,36679188:198100
x80,320:28369022,36679188
k80,320:28567123,36679188:198101
x80,320:29076729,36679188
k80,320:29274830,36679188:198101
x80,320:29566331,36679188
x80,320:29655463,36679188
k80,320:29853563,36679188:198100
x80,320:30232097,36679188
x80,320:30668826,36679188
k80,320:30866927,36679188:198101
x80,320:31652828,36679188
k80,320:31850929,36679188:198101
x80,320:33671243,36679188
k80,320:33869343,36679188:198100
x80,320:34917388,36679188
k80,320:35115489,36679188:198101
x80,320:37037506,36679188
k80,320:37037506,36679188:0
)
(80,324:21723574,37269012:15313932,358870,113504
x80,324:23646115,37269012
k80,320:23869482,37269012:223367
x80,320:25005067,37269012
k80,321:23869482,37269012:-7859
x80,321:25521496,37269012
k80,321:25744864,37269012:223368
x80,321:26356180,37269012
k80,321:26579547,37269012:223367
x80,321:29200949,37269012
k80,321:29424317,37269012:223368
x80,321:31258788,37269012
k80,321:31482155,37269012:223367
x80,321:33389497,37269012
x80,321:33585580,37269012
k80,321:33808948,37269012:223368
x80,321:34216839,37269012
k80,321:34440206,37269012:223367
x80,321:34964488,37269012
k80,322:34440206,37269012:-23591
x80,322:37037506,37269012
k80,322:37037506,37269012:0
)
(80,324:21723574,37858836:15313932,358870,108262
x80,324:22772150,37858836
k80,322:22937120,37858836:164970
x80,322:24072723,37858836
k80,322:24237675,37858836:164952
x80,322:27004837,37858836
k80,322:27169807,37858836:164970
x80,322:28626262,37858836
x80,322:29567350,37858836
k80,322:29732320,37858836:164970
x80,322:30256608,37858836
k80,322:30421579,37858836:164971
x80,322:32256568,37858836
k80,322:32421538,37858836:164970
x80,322:33207970,37858836
k80,322:33372940,37858836:164970
x80,322:33693279,37858836
x80,322:35809291,37858836
k80,322:35974261,37858836:164970
x80,322:37037506,37858836
k80,322:37037506,37858836:0
)
(80,324:21723574,38448660:15313932,358870,113504
x80,324:22466486,38448660
g80,322:22649990,38448660
x80,322:25868582,38448660
g80,322:26052086,38448660
x80,322:26314230,38448660
k80,323:26052086,38448660:-10483
x80,323:26842710,38448660
g80,323:27026214,38448660
x80,323:27419430,38448660
g80,323:27943718,38448660
x80,323:29210393,38448660
g80,323:29393897,38448660
x80,323:30573545,38448660
g80,323:30757049,38448660
x80,323:31412409,38448660
g80,323:31595913,38448660
x80,323:32644489,38448660
x80,323:32906633,38448660
x80,323:34086281,38448660
k80,324:37037506,38448660:2951225
g80,324:37037506,38448660
)
(80,330:21723574,39038484:15313932,357558,113504
(80,325:21723574,39038484:0,357558,81786
g80,325:21723574,39038484
g80,325:20850114,39038484
g80,325:20522434,39038484
(80,325:20522434,39038484:873460,357558,81786
g80,325:20522434,39038484
x80,325:21395894,39038484
)
g80,325:21723574,39038484
)
x80,325:22058589,39038484
k80,326:22221479,39038484:162890
x80,326:22512980,39038484
x80,326:23131118,39038484
k80,326:23294009,39038484:162891
x80,326:23716582,39038484
k80,326:23879472,39038484:162890
x80,326:25292406,39038484
k80,326:25455296,39038484:162890
x80,326:26212365,39038484
k80,326:26375255,39038484:162890
x80,326:26884861,39038484
k80,326:27047752,39038484:162891
x80,326:29129686,39038484
k80,326:29292576,39038484:162890
x80,326:30632640,39038484
k80,326:30795530,39038484:162890
x80,326:31174064,39038484
k80,326:31336934,39038484:162870
x80,326:32879898,39038484
k80,326:33042788,39038484:162890
x80,326:34702674,39038484
k80,326:34865565,39038484:162891
x80,326:36263300,39038484
k80,326:36426190,39038484:162890
x80,326:37037506,39038484
k80,326:37037506,39038484:0
)
(80,330:21723574,39628308:15313932,358870,113504
x80,330:23529718,39628308
k80,327:23730802,39628308:201084
x80,327:24487871,39628308
k80,327:24688956,39628308:201085
x80,327:26757250,39628308
k80,327:26958334,39628308:201084
x80,327:28603532,39628308
x80,327:28799615,39628308
k80,327:29000699,39628308:201084
x80,327:29408590,39628308
k80,327:29609675,39628308:201085
x80,327:30745278,39628308
k80,328:30946344,39628308:201066
x80,328:33713506,39628308
k80,328:33914591,39628308:201085
x80,328:35371046,39628308
x80,328:36312134,39628308
k80,328:36513218,39628308:201084
x80,328:37037506,39628308
k80,328:37037506,39628308:0
)
(80,330:21723574,40218132:15313932,358870,113504
x80,330:23558563,40218132
g80,328:23742067,40218132
x80,328:24528499,40218132
g80,328:24712003,40218132
x80,328:25032342,40218132
x80,328:27148354,40218132
g80,328:27331858,40218132
x80,328:28977062,40218132
g80,328:29501350,40218132
x80,328:30768025,40218132
g80,328:30951529,40218132
x80,328:32131177,40218132
g80,329:32314681,40218132
x80,329:32970041,40218132
g80,329:33153545,40218132
x80,329:34202121,40218132
x80,329:34464265,40218132
x80,329:35643913,40218132
k80,330:37037506,40218132:1393593
g80,330:37037506,40218132
)
(80,336:21723574,40807956:15313932,357558,113504
(80,331:21723574,40807956:0,357558,81786
g80,331:21723574,40807956
g80,331:20850114,40807956
g80,331:20522434,40807956
(80,331:20522434,40807956:873460,357558,81786
g80,331:20522434,40807956
x80,331:21395894,40807956
)
g80,331:21723574,40807956
)
x80,331:22102108,40807956
k80,333:21723574,40807956:-18349
x80,333:22462293,40807956
x80,333:22811995,40807956
k80,333:22937101,40807956:125106
x80,333:23577773,40807956
k80,333:23702936,40807956:125163
x80,333:25800075,40807956
k80,333:25925239,40807956:125164
x80,333:26682308,40807956
k80,333:26807471,40807956:125163
x80,333:29865091,40807956
k80,333:29990254,40807956:125163
x80,333:31228091,40807956
k80,333:31353255,40807956:125164
x80,333:33332943,40807956
k80,333:33458106,40807956:125163
x80,333:33982394,40807956
k80,333:34107557,40807956:125163
x80,333:35214315,40807956
k80,333:35339479,40807956:125164
x80,333:35732695,40807956
k80,333:35857858,40807956:125163
x80,333:37037506,40807956
k80,333:37037506,40807956:0
)
(80,336:21723574,41397780:15313932,357558,113504
x80,336:23630915,41397780
g80,333:23814419,41397780
x80,333:24192953,41397780
k80,334:23814419,41397780:-38797
x80,334:24416300,41397780
x80,334:25946668,41397780
g80,334:26130172,41397780
$80,334:26130172,41397780
x80,334:27149897,41397780
g80,334:27149897,41397780
x80,334:27295644,41397780
g80,334:27295644,41397780
x80,334:27441391,41397780
g80,334:27441391,41397780
x80,334:27587138,41397780
g80,334:27587138,41397780
x80,334:28722740,41397780
g80,334:28688666,41397780
x80,334:28819738,41397780
g80,334:28819738,41397780
x80,334:32314607,41397780
g80,334:32314607,41397780
x80,334:32445679,41397780
g80,334:32445679,41397780
x80,334:33348495,41397780
g80,334:33348495,41397780
x80,334:33494242,41397780
g80,334:33494242,41397780
x80,334:34600476,41397780
g80,334:34600476,41397780
x80,334:34746223,41397780
g80,334:34746223,41397780
x80,334:35241148,41397780
g80,334:35241148,41397780
x80,334:35386895,41397780
g80,334:35386895,41397780
x80,334:36143964,41397780
$80,334:36143964,41397780
k80,336:37037506,41397780:893542
g80,336:37037506,41397780
)
(80,342:21723574,41987604:15313932,357558,81786
(80,337:21723574,41987604:0,357558,81786
g80,337:21723574,41987604
g80,337:20850114,41987604
g80,337:20522434,41987604
(80,337:20522434,41987604:873460,357558,81786
g80,337:20522434,41987604
x80,337:21395894,41987604
)
g80,337:21723574,41987604
)
x80,337:22146147,41987604
k80,338:22368342,41987604:222195
x80,338:24173450,41987604
x80,338:25702264,41987604
k80,338:25924459,41987604:222195
x80,338:26405227,41987604
k80,338:26627422,41987604:222195
x80,338:27355653,41987604
(80,338:27399432,41984983:174586,334489,0
x80,338:27574018,41984983
)
x80,338:28287308,41987604
x80,338:29933024,41987604
k80,338:30155219,41987604:222195
x80,338:30446720,41987604
x80,338:30535852,41987604
k80,338:30758046,41987604:222194
x80,338:31093061,41987604
k80,338:31315256,41987604:222195
x80,338:33033331,41987604
x80,338:33877952,41987604
x80,338:34126989,41987604
x80,338:34681678,41987604
k80,338:34903873,41987604:222195
x80,338:35660942,41987604
k80,338:35883137,41987604:222195
x80,338:36480296,41987604
k80,338:36702491,41987604:222195
x80,338:37037506,41987604
k80,338:37037506,41987604:0
)
(80,342:21723574,42577428:15313932,360179,113504
x80,342:22597028,42577428
(80,339:22582608,42574807:174586,357558,0
x80,339:22757194,42574807
)
x80,339:23179505,42577428
x80,339:23937086,42577428
(80,339:23966184,42574807:174586,357558,0
x80,339:24140770,42574807
)
x80,339:25028645,42577428
k80,339:25223403,42577428:194758
x80,339:25456184,42577428
x80,339:27627760,42577428
k80,339:27822518,42577428:194758
x80,339:30035517,42577428
k80,339:30230275,42577428:194758
x80,339:30987344,42577428
k80,339:31182102,42577428:194758
x80,339:33104118,42577428
k80,339:33298876,42577428:194758
x80,339:33735606,42577428
k80,339:33930364,42577428:194758
x80,339:35270434,42577428
k80,339:35465192,42577428:194758
x80,339:37037506,42577428
k80,340:37037506,42577428:0
)
(80,342:21723574,43167252:15313932,357558,108262
x80,342:23296419,43167252
k80,340:23501078,43167252:204659
x80,340:24578480,43167252
x80,340:25184548,43167252
k80,340:25389207,43167252:204659
x80,340:26583006,43167252
k80,340:26787665,43167252:204659
x80,340:28928312,43167252
x80,340:29124395,43167252
k80,340:29329054,43167252:204659
x80,340:29649393,43167252
x80,340:30859959,43167252
k80,340:31064618,43167252:204659
x80,340:32112663,43167252
x80,340:33724310,43167252
k80,340:33928969,43167252:204659
x80,340:34191113,43167252
k80,341:33928969,43167252:-10483
x80,341:34719593,43167252
k80,341:34924252,43167252:204659
x80,341:35579612,43167252
k80,341:35784271,43167252:204659
x80,341:36439631,43167252
k80,341:36644290,43167252:204659
x80,341:37037506,43167252
k80,341:37037506,43167252:0
)
(80,342:21723574,43757076:15313932,357558,113504
x80,342:22378934,43757076
g80,341:22562438,43757076
x80,341:23611014,43757076
x80,341:23873158,43757076
x80,341:25052806,43757076
g80,341:25236310,43757076
x80,341:26415958,43757076
k80,342:37037506,43757076:10621548
g80,342:37037506,43757076
)
(80,347:21723574,44346900:15313932,357558,113504
(80,343:21723574,44346900:0,357558,81786
g80,343:21723574,44346900
g80,343:20850114,44346900
g80,343:20522434,44346900
(80,343:20522434,44346900:873460,357558,81786
g80,343:20522434,44346900
x80,343:21395894,44346900
)
g80,343:21723574,44346900
)
x80,343:22204342,44346900
k80,344:22404632,44346900:200290
x80,344:22885400,44346900
k80,344:23085689,44346900:200289
x80,344:24163616,44346900
k80,344:24363906,44346900:200290
x80,344:25120975,44346900
k80,344:25321264,44346900:200289
x80,344:25743837,44346900
k80,344:25944127,44346900:200290
x80,344:27764960,44346900
k80,344:27965249,44346900:200289
x80,344:28838708,44346900
k80,344:29038981,44346900:200273
x80,344:29388671,44346900
k80,344:29588961,44346900:200290
x80,344:30637000,44346900
k80,344:30837289,44346900:200289
x80,344:31944572,44346900
k80,344:32144862,44346900:200290
x80,344:33426737,44346900
k80,344:33627026,44346900:200289
x80,344:35199353,44346900
k80,344:35399643,44346900:200290
x80,344:36841423,44346900
x80,344:37037506,44346900
k80,344:37037506,44346900:0
)
(80,347:21723574,44936724:15313932,358870,108262
x80,347:22131465,44936724
k80,344:22303775,44936724:172310
x80,344:23439378,44936724
k80,345:23611677,44936724:172299
x80,345:26378839,44936724
k80,345:26551149,44936724:172310
x80,345:28007604,44936724
x80,345:28948692,44936724
k80,345:29121002,44936724:172310
x80,345:29645290,44936724
k80,345:29817600,44936724:172310
x80,345:31652589,44936724
k80,345:31824899,44936724:172310
x80,345:32611331,44936724
k80,345:32783641,44936724:172310
x80,345:33103980,44936724
x80,345:35219992,44936724
k80,345:35392302,44936724:172310
x80,345:37037506,44936724
k80,346:37037506,44936724:0
)
(80,347:21723574,45526548:15313932,357558,113504
x80,347:22990249,45526548
g80,346:23173753,45526548
x80,346:24353401,45526548
g80,346:24536905,45526548
x80,346:25192265,45526548
g80,346:25375769,45526548
x80,346:25637913,45526548
x80,346:25900057,45526548
x80,346:26293273,45526548
k80,347:37037506,45526548:10744233
g80,347:37037506,45526548
)
(80,352:21723574,46116372:15313932,357558,113504
(80,348:21723574,46116372:0,357558,81786
g80,348:21723574,46116372
g80,348:20850114,46116372
g80,348:20522434,46116372
(80,348:20522434,46116372:873460,357558,81786
g80,348:20522434,46116372
x80,348:21395894,46116372
)
g80,348:21723574,46116372
)
x80,348:22102108,46116372
k80,349:21723574,46116372:-67629
x80,349:22165551,46116372
k80,349:22406656,46116372:241105
x80,349:23411187,46116372
k80,349:23652293,46116372:241106
x80,349:24133061,46116372
k80,349:24374166,46116372:241105
x80,349:24971324,46116372
k80,349:25212429,46116372:241105
x80,349:25969498,46116372
k80,349:26210604,46116372:241106
x80,349:26720210,46116372
k80,349:26961315,46116372:241105
x80,349:27383888,46116372
k80,349:27624993,46116372:241105
x80,349:29882548,46116372
k80,349:30123653,46116372:241105
x80,349:31201055,46116372
k80,349:31442161,46116372:241106
x80,349:31616747,46116372
k80,349:31857794,46116372:241047
x80,349:32469621,46116372
k80,349:32710726,46116372:241105
x80,349:33235001,46116372
k80,349:33476107,46116372:241106
x80,349:35689636,46116372
k80,349:35930741,46116372:241105
x80,349:37037506,46116372
k80,349:37037506,46116372:0
)
(80,352:21723574,46706196:15313932,357558,113504
x80,352:23761988,46706196
k80,350:24014287,46706196:252299
x80,350:25179247,46706196
k80,350:25431547,46706196:252300
x80,350:26072219,46706196
k80,350:26324518,46706196:252299
x80,350:28421632,46706196
k80,350:28673931,46706196:252299
x80,350:29110661,46706196
k80,350:29362961,46706196:252300
x80,350:30644823,46706196
k80,350:30897122,46706196:252299
x80,350:31129903,46706196
k80,350:31382202,46706196:252299
x80,350:32109908,46706196
x80,350:32623713,46706196
k80,350:32876012,46706196:252299
x80,350:33662444,46706196
k80,350:33914744,46706196:252300
x80,350:34846916,46706196
k80,350:35099215,46706196:252299
x80,350:36409935,46706196
x80,350:37037506,46706196
k80,350:37037506,46706196:0
)
(80,352:21723574,47296020:15313932,357558,113504
x80,352:22247862,47296020
x80,350:23468387,47296020
g80,350:23651891,47296020
x80,350:25879566,47296020
k80,351:23651891,47296020:-36698
x80,351:26075649,47296020
g80,351:26259153,47296020
x80,351:27424107,47296020
g80,351:27607611,47296020
x80,351:28073698,47296020
x80,351:29306805,47296020
g80,351:29490309,47296020
x80,351:33451289,47296020
g80,351:33634793,47296020
x80,351:34814441,47296020
k80,352:37037506,47296020:2223065
g80,352:37037506,47296020
)
]
g1,101:37037506,49065492
)
)
]
(1,101:3220930,50756828:33816576,0,0
h1,101:3220930,50756828:33816576,0,0
)
]
]
]
!118143
}17
Input:81:E:\Downloads\hrm-planning-arxiv\hrm-planning-Final.aux
!76
Postamble:
Count:25426
!27
Post scriptum:

